OpenRAN Gym: AI/ML Development, Data Collection, and Testing for O-RAN on PAWR Platforms

Open Radio Access Network (RAN) architectures will enable interoperability, openness and programmable data-driven control in next generation cellular networks. However, developing and testing efficient solutions that generalize across heterogeneous cellular deployments and scales, and that optimize network performance in such diverse environments is a complex task that is still largely unexplored. In this paper we present OpenRAN Gym, a unified, open, and O-RAN-compliant experimental toolbox for data collection, design, prototyping and testing of end-to-end data-driven control solutions for next generation Open RAN systems. OpenRAN Gym extends and combines into a unique solution several software frameworks for data collection of RAN statistics and RAN control, and a lightweight O-RAN near-real-time RAN Intelligent Controller (RIC) tailored to run on experimental wireless platforms. We first provide an overview of the various architectural components of OpenRAN Gym and describe how it is used to collect data and design, train and test artificial intelligence and machine learning O-RAN-compliant applications (xApps) at scale. We then describe in detail how to test the developed xApps on softwarized RANs and provide an example of two xApps developed with OpenRAN Gym that are used to control a network with 7 base stations and 42 users deployed on the Colosseum testbed. Finally, we show how solutions developed with OpenRAN Gym on Colosseum can be exported to real-world, heterogeneous wireless platforms, such as the Arena testbed and the POWDER and COSMOS platforms of the PAWR program. OpenRAN Gym and its software components are open-source and publicly-available to the research community. By guiding the readers through running experiments with OpenRAN Gym, we aim at providing a key reference for researchers and practitioners working on experimental Open RAN systems.

==> figures/arena-stairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=30,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	20.2015809571294\\
0.5	21.6654575328336\\
0.75	19.5646769611101\\
1	19.9599472925629\\
1.25	20.4067625272532\\
1.5	17.4345957737172\\
1.75	20.0748907284938\\
2	19.8880564572664\\
2.25	21.9226805901494\\
2.5	21.3329995897889\\
2.75	20.776519457334\\
3	23.1577635228174\\
3.25	20.6327188819723\\
3.5	20.8294261388006\\
3.75	21.4405882598653\\
4	17.5520107499299\\
4.25	19.8401285154102\\
4.5	18.3868482683776\\
4.75	19.7674909309074\\
5	21.7998233057031\\
5.25	19.2621585647402\\
5.5	20.196375712942\\
5.75	21.9585345682563\\
6	20.9837537651688\\
6.25	21.7135094728468\\
6.5	24.6292415999886\\
6.75	19.5921364074514\\
7	16.8669893292989\\
7.25	22.1900572396698\\
7.5	22.5127009065856\\
7.75	24.2067992586727\\
8	24.553763778699\\
8.25	22.0730356091063\\
8.5	21.7198934537703\\
8.75	22.1558981698794\\
9	19.0465165944043\\
9.25	20.8215482341375\\
9.5	18.6730806491148\\
9.75	23.9640590617174\\
10	20.3164594742727\\
10.25	21.0206616600022\\
10.5	18.286089255614\\
10.75	21.3459452767395\\
11	24.3993550788848\\
11.25	17.5330263683765\\
11.5	22.4701177165107\\
11.75	19.1136646377304\\
12	14.737822075009\\
12.25	19.1758228467451\\
12.5	21.9000546941901\\
12.75	17.8945706810399\\
13	18.6486764339871\\
13.25	18.0047868408956\\
13.5	20.1317552812013\\
13.75	16.3669995654931\\
14	21.1307772446091\\
14.25	21.1555062639724\\
14.5	16.5183294315702\\
14.75	21.4156230647548\\
15	18.7221527537359\\
15.25	15.2995606371319\\
15.5	19.7757248054698\\
15.75	22.6227146994641\\
16	22.0641470434887\\
16.25	22.7111201254713\\
16.5	18.7261014711005\\
16.75	18.5734868339781\\
17	21.0052933229404\\
17.25	16.8408969636985\\
17.5	19.2246818591544\\
17.75	24.1354819669598\\
18	19.7804272919546\\
18.25	20.7536246608943\\
18.5	22.4286998784102\\
18.75	17.625778271257\\
19	19.0420353035933\\
19.25	16.1260236122304\\
19.5	18.5859959652814\\
19.75	21.8994450401288\\
20	18.3114596367321\\
20.25	17.6914808762126\\
20.5	18.967294408204\\
20.75	21.462646760807\\
21	21.5048332895423\\
21.25	20.5338764846499\\
21.5	16.1561089099061\\
21.75	21.3310520695304\\
22	22.4145179001048\\
22.25	16.5408576912131\\
22.5	17.1648386899582\\
22.75	21.0421496012555\\
23	22.2133315596191\\
23.25	22.3030415106308\\
23.5	23.7555433535741\\
23.75	22.1906740177242\\
24	16.4221660985906\\
24.25	17.7959082750672\\
24.5	18.6474829142699\\
24.75	22.645790908089\\
25	21.8965885819357\\
25.25	13.9823530449191\\
25.5	20.4055085598632\\
25.75	20.6413486017788\\
26	20.2145849157769\\
26.25	20.1812324378861\\
26.5	19.8516487814787\\
26.75	17.5447286880417\\
27	15.2573199218879\\
27.25	17.8784946085915\\
27.5	18.1583851188307\\
27.75	19.3799882533978\\
28	21.7443973463249\\
28.25	22.2907399088089\\
28.5	18.1896695432615\\
28.75	21.626336981045\\
29	21.8266508118407\\
29.25	16.6397783842459\\
29.5	19.5318651455503\\
29.75	22.5122807541929\\
30	24.5617485259782\\
30.25	19.5165080143942\\
30.5	23.3901669728638\\
30.75	20.1167690570293\\
31	22.1413603081308\\
31.25	22.3910955360611\\
31.5	19.1911232533393\\
31.75	21.0127430540175\\
32	16.2118811416455\\
32.25	16.7991620030914\\
32.5	21.6038955436376\\
32.75	15.9506894323987\\
33	20.7060134096893\\
33.25	23.1225274643566\\
33.5	16.291443927086\\
33.75	20.1931649209257\\
34	18.2800544310877\\
34.25	20.5176997871532\\
34.5	20.8838119262771\\
34.75	17.2717663267173\\
35	24.5527017186636\\
35.25	24.6524008492495\\
35.5	21.1950646391407\\
35.75	17.4915303055308\\
36	23.5060435094538\\
36.25	20.9115705501112\\
36.5	16.3637250511364\\
36.75	18.8245037949975\\
37	21.917338414354\\
37.25	20.2462268906276\\
37.5	19.2903801626872\\
37.75	15.8219108898613\\
38	21.51133441741\\
38.25	16.9816483483131\\
38.5	19.6387210609855\\
38.75	20.3559532077052\\
39	23.8783650832199\\
39.25	16.9629698187164\\
39.5	18.0193937371017\\
39.75	18.7920353961241\\
40	19.2319456121072\\
40.25	22.0960678952498\\
40.5	17.7439426715002\\
40.75	18.4172862972234\\
41	19.7099209208723\\
41.25	20.2861833702492\\
41.5	19.3881540994282\\
41.75	22.5598082196743\\
42	17.9907509728463\\
42.25	12.9815954263255\\
42.5	14.9543118199796\\
42.75	13.6719662082662\\
43	14.4669859636272\\
43.25	8.29650526383478\\
43.5	12.7195949287661\\
43.75	15.4278969056286\\
44	20.0462105104599\\
44.25	20.4193694853253\\
44.5	21.3988423774311\\
44.75	21.8685661365205\\
45	18.9073973316711\\
45.25	23.8882847614561\\
45.5	15.7469104321644\\
45.75	20.0244638143917\\
46	18.9130939797024\\
46.25	16.8954438073732\\
46.5	11.3374194324122\\
46.75	6.30342772017202\\
47	6.4635765881915\\
47.25	6.48474542437446\\
47.5	6.50030037076447\\
47.75	6.48376485041541\\
48	6.47962518421816\\
48.25	6.46305902000977\\
48.5	4.28008497524091\\
48.75	6.75446521973025\\
49	6.81009221566171\\
49.25	5.77063683329983\\
49.5	5.79698497141697\\
49.75	6.16080012991413\\
50	6.73354014222895\\
50.25	6.54532782071288\\
50.5	5.67912884735095\\
50.75	6.41449545029582\\
51	5.86051984963351\\
51.25	6.53067366807813\\
51.5	6.42306222931951\\
51.75	6.77080507795788\\
52	4.628782835427\\
52.25	5.97758201404079\\
52.5	4.18032218073968\\
52.75	3.70924628295091\\
53	6.78954324532439\\
53.25	12.8468374376245\\
53.5	12.2558249734229\\
53.75	13.0384783566121\\
54	16.9233563440666\\
54.25	18.1218997018952\\
54.5	23.7420566044142\\
54.75	17.765970874598\\
55	21.3485977347683\\
55.25	17.7044531696476\\
55.5	12.1244317714673\\
55.75	9.92602243956658\\
56	15.4123843764206\\
56.25	15.6788391791176\\
56.5	12.2391546661789\\
56.75	15.0699327573426\\
57	16.6808543799665\\
57.25	17.176595447813\\
57.5	19.5390963831425\\
57.75	13.1394466599287\\
58	15.7736211668702\\
58.25	17.2149158981387\\
58.5	17.1328451566026\\
58.75	17.5554974892767\\
59	21.347957024376\\
59.25	11.0807858422547\\
59.5	16.7087125846917\\
59.75	22.4519053603183\\
60	22.4629589261356\\
60.25	19.2573472858856\\
60.5	16.3664915200333\\
60.75	14.8036262551856\\
61	15.1827647723977\\
61.25	19.8086149835621\\
61.5	24.4355606190089\\
61.75	18.6415804871816\\
62	21.6928068548576\\
62.25	21.4096495469083\\
62.5	21.6399072194308\\
62.75	15.881449381696\\
63	18.8035535815357\\
63.25	18.0196067886635\\
63.5	19.4525134597958\\
63.75	20.5384409843553\\
64	17.2359594385864\\
64.25	13.0902407424201\\
64.5	13.4330051553388\\
64.75	8.23556408052417\\
65	9.53062331107854\\
65.25	14.2147616397467\\
65.5	10.3234898612335\\
65.75	10.2045186428699\\
66	6.7962012459634\\
66.25	14.7415489107505\\
66.5	11.6705018020855\\
66.75	14.2052642429717\\
67	14.0255571842712\\
67.25	15.0632278771342\\
67.5	13.2981067423046\\
67.75	14.2346750545312\\
68	13.2773186500658\\
68.25	11.9428349968852\\
68.5	11.8771250437\\
68.75	8.2439943144462\\
69	11.3780342857173\\
69.25	13.1373341958236\\
69.5	14.0013982758305\\
69.75	7.67624127844092\\
70	13.8670697438861\\
70.25	10.1922957004934\\
70.5	10.673912308872\\
70.75	12.8506185042215\\
71	13.4391824862267\\
71.25	9.56141094141233\\
71.5	11.2802115315059\\
71.75	12.8876093247229\\
72	12.3191218560255\\
72.25	11.5006510358346\\
72.5	13.3006042305515\\
72.75	14.9742940672232\\
73	11.2145917427956\\
73.25	14.9911796571437\\
73.5	13.9306276323962\\
73.75	12.448952667938\\
74	10.4232797623414\\
74.25	14.1112137330835\\
74.5	10.8677904965139\\
74.75	13.7944096907057\\
75	11.0887291456876\\
75.25	12.6836524301967\\
75.5	12.6356096099255\\
75.75	10.1851623851149\\
76	11.7339744634906\\
76.25	13.6882310503787\\
76.5	13.8583350806739\\
76.75	15.9697423927794\\
77	14.9149487548615\\
77.25	14.8462543577698\\
77.5	14.23133003736\\
77.75	14.1490258191398\\
78	14.8370779428836\\
78.25	12.305250201013\\
78.5	13.5900006824066\\
78.75	14.9524303063101\\
79	16.5448882346559\\
79.25	15.0590142685\\
79.5	15.0739248342281\\
79.75	10.3676765442865\\
80	14.5220702509302\\
80.25	15.0363834013084\\
80.5	15.7514344099749\\
80.75	14.27129843333\\
81	11.5226646898015\\
81.25	14.9932474334625\\
81.5	14.2029876660552\\
81.75	10.6287690017142\\
82	13.1482663760474\\
82.25	14.2502495046419\\
82.5	11.0666392867563\\
82.75	11.4168410801672\\
83	12.9773691220445\\
83.25	13.5177938815208\\
83.5	14.1347233936541\\
83.75	13.453928974829\\
84	9.1777750976009\\
84.25	14.3110226631438\\
84.5	10.2153556712949\\
84.75	9.56102979428104\\
85	13.9441502139327\\
85.25	11.6309939050913\\
85.5	16.3538786400758\\
85.75	13.9492999828944\\
86	12.9804075891261\\
86.25	9.14432056616506\\
86.5	14.8178209913635\\
86.75	10.5284907503764\\
87	12.5889545034702\\
87.25	14.221728635618\\
87.5	14.701452191085\\
87.75	14.1661194829762\\
88	9.46709668179729\\
88.25	10.7718391295858\\
88.5	7.27758393135391\\
88.75	7.52796060801357\\
89	10.0237460300864\\
89.25	10.2021427804922\\
89.5	12.2923894929414\\
89.75	9.10521927715183\\
90	9.50354625495768\\
90.25	11.2756795742263\\
90.5	12.1674843631283\\
90.75	11.3921389320088\\
91	8.58808121275334\\
91.25	12.5420113191274\\
91.5	14.5500911903353\\
91.75	8.54588254701042\\
92	11.277872585852\\
92.25	9.79935128379156\\
92.5	6.99318470563613\\
92.75	12.947160264726\\
93	13.8760809933276\\
93.25	11.490538426293\\
93.5	10.9458129528999\\
93.75	9.76513461891397\\
94	5.79761609227013\\
94.25	10.4207065843563\\
94.5	11.0133799874022\\
94.75	11.3063449486377\\
95	8.30551774927838\\
95.25	10.8205121815867\\
95.5	12.7273058736785\\
95.75	13.6602793996986\\
96	11.0624375406502\\
96.25	9.1824911887155\\
96.5	10.685523531675\\
96.75	11.2574091793165\\
97	14.8191688235129\\
97.25	10.9327850887001\\
97.5	9.60726446547441\\
97.75	11.6316743269937\\
98	15.3190014123653\\
98.25	11.9012638956402\\
98.5	14.6018103287256\\
98.75	11.268747850655\\
99	13.7887801922541\\
99.25	14.6578008872662\\
99.5	12.5889002727622\\
99.75	9.33172818745384\\
100	12.3591744847678\\
100.25	13.7398691149202\\
100.5	11.1022034818442\\
100.75	13.1348455259928\\
101	12.172920982539\\
101.25	11.4573924439273\\
101.5	14.470064240063\\
101.75	12.0407233586602\\
102	10.7523542935229\\
102.25	11.9858796516324\\
102.5	12.4737754960161\\
102.75	11.3598277122925\\
103	12.9591235623747\\
103.25	11.6260502430968\\
103.5	12.9568071433054\\
103.75	16.4597328013328\\
104	11.8021251954178\\
104.25	11.4595087794888\\
104.5	11.505648802847\\
104.75	9.12325522274432\\
105	12.6251711139752\\
105.25	10.2643490755137\\
105.5	14.2307102826735\\
105.75	10.5035343618091\\
106	13.1382749466272\\
106.25	14.1864237553437\\
106.5	9.64515254227951\\
106.75	8.69408939344329\\
107	10.2015412010477\\
107.25	5.58322347055444\\
107.5	8.69190467703196\\
107.75	11.4519615174923\\
108	11.1481073740878\\
108.25	11.5997106147686\\
108.5	9.49249137733779\\
108.75	12.0366462377287\\
109	14.5679451021783\\
109.25	9.77415655369138\\
109.5	13.7241667817563\\
109.75	14.1976818920446\\
110	13.3164723965851\\
110.25	8.98787179862653\\
110.5	8.55177476365421\\
110.75	12.1572620067691\\
111	15.404867394327\\
111.25	11.4093119967866\\
111.5	13.9792749188161\\
111.75	12.8212107217665\\
112	12.6767429976566\\
112.25	12.8373293445658\\
112.5	10.5193403621082\\
112.75	12.4392303365041\\
113	14.4885259684517\\
113.25	11.2706070094376\\
113.5	10.5620038707645\\
113.75	11.6086979492762\\
114	10.7239749133479\\
114.25	8.56459758007814\\
114.5	14.9046607654175\\
114.75	10.7729958073023\\
115	10.5740541371853\\
115.25	9.35861741147595\\
115.5	13.3653551258325\\
115.75	13.2863156797926\\
116	10.4770973916349\\
116.25	14.0382621285499\\
116.5	10.528182599811\\
116.75	14.4450167410254\\
117	8.34718284325705\\
117.25	8.77048435362677\\
117.5	12.2385363328513\\
117.75	9.00583774359463\\
118	10.2582766646959\\
118.25	10.7101378147875\\
118.5	10.2918065696641\\
118.75	10.5965059135526\\
119	12.5970863738839\\
119.25	13.5299385294453\\
119.5	10.7152913195417\\
119.75	9.59682589706924\\
120	8.18111207033339\\
120.25	11.283071772632\\
120.5	8.51116803315832\\
120.75	13.4025264206913\\
121	10.8588845463541\\
121.25	10.9733036118723\\
121.5	12.1244254685452\\
121.75	15.6638734220896\\
122	11.8390725357616\\
122.25	12.3330202109873\\
122.5	15.5274697418209\\
122.75	16.3691066523111\\
123	14.0079636732982\\
123.25	12.8522767831825\\
123.5	9.32732676204408\\
123.75	11.2539955983185\\
124	7.94534822725802\\
124.25	4.04864967354036\\
124.5	5.34497181113585\\
124.75	5.57685363315033\\
125	6.19461963695419\\
125.25	5.33375749463085\\
125.5	6.54854043827132\\
125.75	5.37926907380032\\
126	6.5259634012256\\
126.25	6.569614368383\\
126.5	5.50194111009003\\
126.75	6.79144352101573\\
127	5.35326563281147\\
127.25	4.63390732309188\\
127.5	5.45872700840415\\
127.75	5.25980651415189\\
128	5.99373389749944\\
128.25	1.63057284422343\\
128.5	3.18953662814945\\
128.75	5.98981425583889\\
129	7.46346387977668\\
129.25	5.55960071804846\\
129.5	6.01262787944387\\
129.75	2.14801298011497\\
130	4.24648125955262\\
130.25	1.24174995546044\\
130.5	2.23782114855921\\
130.75	4.34179870970942\\
131	4.63165874316872\\
131.25	4.64224330281485\\
131.5	4.85612127523705\\
131.75	5.24076626616587\\
132	4.97960355323769\\
132.25	4.9544941054752\\
132.5	3.68240583156195\\
132.75	4.24345706800221\\
133	4.62183050639861\\
133.25	6.96971394412012\\
133.5	7.27444155770971\\
133.75	6.48171173610148\\
134	3.95410296911659\\
134.25	4.63310621160259\\
134.5	2.47169107079232\\
134.75	4.68742639329168\\
135	6.77382376304178\\
135.25	6.18155203048196\\
135.5	6.96511457437993\\
135.75	5.33600197168053\\
136	5.11054289776865\\
136.25	5.17153067725749\\
136.5	4.48707011012329\\
136.75	3.32421684456894\\
137	4.78037185115215\\
137.25	3.79802944168449\\
137.5	5.20762168971067\\
137.75	3.86510018900835\\
138	4.38330951386502\\
138.25	5.82352681403634\\
138.5	7.19599877432299\\
138.75	5.66901740302856\\
139	4.25533474171534\\
139.25	4.00996986296661\\
139.5	6.03153025648032\\
139.75	6.78688101432613\\
140	3.26705614122672\\
140.25	5.37527050879325\\
140.5	4.31954509661098\\
140.75	6.65711145958519\\
141	4.94710574812522\\
141.25	5.77669540474028\\
141.5	6.74000707088437\\
141.75	3.45369507714136\\
142	5.39480381829646\\
142.25	4.98428803455097\\
142.5	3.63534117518853\\
142.75	7.04467491725284\\
143	4.8380894348449\\
143.25	5.5365685111916\\
143.5	6.84678795765249\\
143.75	5.92173956347948\\
144	7.23826999791398\\
144.25	3.81260271688716\\
144.5	6.97230405029137\\
144.75	4.79926245481425\\
145	5.17382428460045\\
145.25	6.31872725165675\\
145.5	6.31597147460706\\
145.75	6.0033018887921\\
146	4.95751688599944\\
146.25	7.25954681187822\\
146.5	8.1913617791562\\
146.75	7.45413764371745\\
147	7.28705650903357\\
147.25	5.82390361259667\\
147.5	7.07247554206232\\
147.75	6.33999661734442\\
148	6.56407307002728\\
148.25	7.06756318270838\\
148.5	5.38067479840775\\
148.75	6.00129611184768\\
149	5.11503587674726\\
149.25	4.02732849721409\\
149.5	5.169140081662\\
149.75	4.94800265692193\\
150	3.79150003471465\\
150.25	5.26905812148048\\
150.5	7.45446382371359\\
150.75	5.35400442592537\\
151	5.66359152881918\\
151.25	6.77870885613866\\
151.5	4.81607566588737\\
151.75	5.04290573157967\\
152	7.17803135064709\\
152.25	6.23950705094641\\
152.5	6.48995114264552\\
152.75	5.9886415868648\\
153	6.92470692725603\\
153.25	5.87845834479519\\
153.5	5.31911989390947\\
153.75	5.63725676609786\\
154	5.5158249798998\\
154.25	5.49566133763413\\
154.5	5.44433207419693\\
154.75	7.29430849043712\\
155	4.46329295916971\\
155.25	6.21159688344331\\
155.5	3.88588424988565\\
155.75	6.97179772764467\\
156	7.3557726227123\\
156.25	4.98130574212441\\
156.5	4.48742010811478\\
156.75	6.78515231130075\\
157	6.13410618707692\\
157.25	4.85959221823266\\
157.5	6.2104013047064\\
157.75	4.45684014581299\\
158	5.23830690459915\\
158.25	6.24493259986724\\
158.5	6.53155629424978\\
158.75	6.27649339909326\\
159	4.68528163127264\\
159.25	7.0753931060061\\
159.5	6.25193424600905\\
159.75	6.05401374583307\\
160	6.31580922045174\\
160.25	5.79576595561943\\
160.5	6.24726405399554\\
160.75	6.587236406018\\
161	7.35002629554751\\
161.25	6.39933237889209\\
161.5	5.5879771550083\\
161.75	6.86965447166307\\
162	7.66046675397965\\
162.25	5.72417531651212\\
162.5	5.67229178814874\\
162.75	7.1540634536009\\
163	5.27262791952379\\
163.25	5.48898977282741\\
163.5	6.01408273964009\\
163.75	7.1046493830471\\
164	4.5552055838366\\
164.25	6.22779883246533\\
164.5	5.39927942881514\\
164.75	4.38523801045648\\
165	4.05465617923987\\
165.25	5.182926380638\\
165.5	5.44440230207405\\
165.75	5.34397359873535\\
166	7.27780821145841\\
166.25	6.49004737976539\\
166.5	6.14859065644582\\
166.75	5.65999335499917\\
167	4.49549474422058\\
167.25	3.74227145310889\\
167.5	5.69927666322442\\
167.75	5.69653462580971\\
168	5.90257522479372\\
168.25	5.67163211880958\\
168.5	4.33914590061325\\
168.75	6.63615194086017\\
169	4.61772888862813\\
169.25	6.33026318342095\\
169.5	5.43893065149556\\
169.75	5.16545531568072\\
170	6.79904702741748\\
170.25	6.5616971437323\\
170.5	6.92285041094505\\
170.75	7.00618144066779\\
171	5.47768443691455\\
171.25	5.4897259696467\\
171.5	6.00890307967254\\
171.75	5.43307117269494\\
172	6.33832691808782\\
172.25	4.89929376927284\\
172.5	7.06027585452246\\
172.75	6.67016438108692\\
173	4.55914921415283\\
173.25	6.75826368734872\\
173.5	4.99069790834853\\
173.75	6.40244627576749\\
174	5.34601626813914\\
174.25	5.27887018332934\\
174.5	7.02875507846628\\
174.75	4.92115493354445\\
175	5.62761470503134\\
175.25	5.80024576283235\\
175.5	3.57650757645315\\
175.75	6.92788470458544\\
176	6.72345499242665\\
176.25	4.89215992202707\\
176.5	5.82989505638956\\
176.75	5.17477143035704\\
177	6.34985684087014\\
177.25	4.00838293300346\\
177.5	6.91846319844025\\
177.75	6.5375545610608\\
178	6.43177736997835\\
178.25	6.14521803424671\\
178.5	5.98149850653745\\
178.75	4.13761267038631\\
179	7.33367512650397\\
179.25	4.96784549757697\\
179.5	5.80065024997126\\
179.75	7.28411233068691\\
180	6.68566202337931\\
180.25	6.8577915092047\\
180.5	5.11292938191992\\
180.75	5.57386434519708\\
181	4.96691646218625\\
181.25	7.12991638810341\\
181.5	6.13758308242737\\
181.75	4.91936347768655\\
182	5.59998135974343\\
182.25	5.0757029956858\\
182.5	8.23955759767485\\
182.75	7.51058524480119\\
183	6.98261525730321\\
183.25	8.17447669722005\\
183.5	5.0977131215135\\
183.75	5.3379230109687\\
184	7.37909982534589\\
184	8.62904017465411\\
183.75	8.7536249890313\\
183.5	9.1803908784865\\
183.25	8.30044330277995\\
183	8.61618474269679\\
182.75	8.60001075519882\\
182.5	8.27843840232515\\
182.25	9.7503450043142\\
182	9.22297464025657\\
181.75	9.60162052231345\\
181.5	9.23372091757263\\
181.25	8.54742361189658\\
181	9.80547153781376\\
180.75	9.06803965480292\\
180.5	9.71335061808008\\
180.25	8.6532244907953\\
180	8.68967397662069\\
179.75	8.57182366931309\\
179.5	8.91389375002873\\
179.25	9.23033450242303\\
179	8.68452887349603\\
178.75	9.46643132961369\\
178.5	8.96096549346256\\
178.25	8.78921796575329\\
178	8.78115463002166\\
177.75	9.0992734389392\\
177.5	8.72288080155975\\
177.25	9.40122906699654\\
177	9.14073915912986\\
176.75	9.13274456964296\\
176.5	8.63488494361044\\
176.25	9.40278807797293\\
176	8.94352500757335\\
175.75	8.65879129541456\\
175.5	9.38656842354685\\
175.25	9.43711023716765\\
175	9.04619729496867\\
174.75	9.08037306645554\\
174.5	8.65171292153371\\
174.25	9.28210181667066\\
174	8.64487573186086\\
173.75	8.79884972423251\\
173.5	8.85452609165147\\
173.25	8.96671231265128\\
173	9.33040278584717\\
172.75	8.62627161891308\\
172.5	8.57266814547754\\
172.25	9.00181023072716\\
172	8.47965708191218\\
171.75	8.87049282730506\\
171.5	8.92800892032746\\
171.25	8.65819403035329\\
171	9.02937556308544\\
170.75	8.77674255933221\\
170.5	8.65026158905495\\
170.25	8.8144668562677\\
170	8.92330897258252\\
169.75	9.51014068431928\\
169.5	9.26157334850444\\
169.25	8.84638081657905\\
169	9.18406311137187\\
168.75	8.79927605913983\\
168.5	9.45316609938675\\
168.25	9.46771988119042\\
168	9.03380877520628\\
167.75	8.95798137419029\\
167.5	9.42535933677558\\
167.25	9.78415654689111\\
167	9.97135725577942\\
166.75	9.48277864500083\\
166.5	8.88483734355418\\
166.25	8.88975662023461\\
166	8.55522778854159\\
165.75	9.22199040126465\\
165.5	9.20770569792595\\
165.25	9.694133619362\\
165	9.72105182076013\\
164.75	9.43244198954352\\
164.5	9.55987657118486\\
164.25	8.89648916753467\\
164	9.3007024161634\\
163.75	8.5435106169529\\
163.5	8.95728526035991\\
163.25	9.35052622717259\\
163	9.11851208047621\\
162.75	8.7719925463991\\
162.5	9.03408021185126\\
162.25	9.06945268348788\\
162	8.53964924602036\\
161.75	8.56865752833693\\
161.5	9.5598188449917\\
161.25	8.84107962110791\\
161	8.62698570445249\\
160.75	8.73851159398201\\
160.5	8.84303194600447\\
160.25	9.02124604438057\\
160	8.84859477954826\\
159.75	8.88925425416693\\
159.5	8.87048575399095\\
159.25	8.8176748939939\\
159	9.86847436872736\\
158.75	8.87422660090674\\
158.5	9.11367570575022\\
158.25	8.88106340013277\\
158	9.64176109540085\\
157.75	9.45117985418701\\
157.5	9.0252466952936\\
157.25	9.68706778176734\\
157	8.93358181292308\\
156.75	8.40441568869925\\
156.5	9.67652789188522\\
156.25	9.24722225787559\\
156	8.6502673772877\\
155.75	8.61657027235533\\
155.5	9.07910775011435\\
155.25	9.15293511655669\\
155	9.40743904083029\\
154.75	8.56374350956288\\
154.5	9.06591592580307\\
154.25	8.94816666236587\\
154	9.5781150201002\\
153.75	9.12880723390214\\
153.5	9.22131210609053\\
153.25	8.86107765520481\\
153	8.61486507274397\\
152.75	8.8873824131352\\
152.5	9.06628485735448\\
152.25	9.17932094905359\\
152	8.75296464935291\\
151.75	9.17884226842033\\
151.5	9.91826433411263\\
151.25	8.93847514386134\\
151	9.51398447118082\\
150.75	9.01856757407463\\
150.5	8.69092017628641\\
150.25	9.26678987851952\\
150	9.52525996528535\\
149.75	9.77880934307807\\
149.5	8.604923918338\\
149.25	9.66237150278591\\
149	8.58668012325274\\
148.75	8.63590788815233\\
148.5	9.15678520159225\\
148.25	8.91088081729163\\
148	8.48102292997272\\
147.75	8.77920738265558\\
147.5	8.65173645793768\\
147.25	9.04416838740333\\
147	8.67379949096643\\
146.75	8.58197435628255\\
146.5	8.3010822208438\\
146.25	8.68638918812178\\
146	9.48535111400056\\
145.75	8.9234701112079\\
145.5	8.86833252539295\\
145.25	8.76520474834325\\
145	9.09774371539955\\
144.75	9.23257354518576\\
144.5	8.52819994970863\\
144.25	10.2453212831128\\
144	8.72366200208602\\
143.75	8.89990443652052\\
143.5	8.67984404234751\\
143.25	9.1901394888084\\
143	9.8889785651551\\
142.75	8.58338508274716\\
142.5	10.0681468248115\\
142.25	9.13753196544903\\
142	9.01398818170354\\
141.75	9.54650892285864\\
141.5	8.93006092911563\\
141.25	9.39623259525972\\
141	9.13473825187478\\
140.75	8.39545254041481\\
140.5	8.88105890338902\\
140.25	8.64765349120675\\
140	9.84617185877329\\
139.75	8.48933898567387\\
139.5	8.71494174351968\\
139.25	9.05098213703339\\
139	10.1062372582847\\
138.75	8.66627059697144\\
138.5	8.58284522567701\\
138.25	8.88694918596366\\
138	8.78398248613498\\
137.75	9.65917181099165\\
137.5	8.50297031028933\\
137.25	9.27854255831551\\
137	8.95135214884785\\
136.75	8.24925915543106\\
136.5	8.95522188987671\\
136.25	9.06756132274251\\
136	9.42290110223135\\
135.75	8.39910202831947\\
135.5	8.57260542562008\\
135.25	8.79063596951804\\
135	8.72953223695822\\
134.75	9.10544560670832\\
134.5	9.89613292920768\\
134.25	9.24568978839741\\
134	9.03454503088341\\
133.75	8.72548426389852\\
133.5	8.66005844229029\\
133.25	8.73668205587988\\
133	8.56384949360139\\
132.75	8.77945493199779\\
132.5	9.40087016843805\\
132.25	9.7428498945248\\
132	8.89776044676231\\
131.75	8.58273373383413\\
131.5	8.71624272476295\\
131.25	9.44835669718515\\
131	9.19195725683128\\
130.75	9.53622929029058\\
130.5	10.0846628514408\\
130.25	9.30937004453957\\
130	8.60413074044738\\
129.75	9.58173901988503\\
129.5	8.92770012055613\\
129.25	9.56482728195154\\
129	8.33501612022332\\
128.75	8.75937374416111\\
128.5	8.56963137185055\\
128.25	10.1083236877766\\
128	8.75016210250056\\
127.75	9.09339348584811\\
127.5	9.17782099159585\\
127.25	9.91257267690812\\
127	9.62580636718853\\
126.75	8.56625647898427\\
126.5	9.58184688990997\\
126.25	8.95980563161701\\
126	8.8133525987744\\
125.75	9.55015092619968\\
125.5	9.02636356172868\\
125.25	9.31225450536915\\
125	9.10838036304581\\
124.75	8.55515436684967\\
124.5	15.3462001888642\\
124.25	17.6671903264596\\
124	18.305091772742\\
123.75	17.9881244016815\\
123.5	19.6160612379559\\
123.25	17.5371232168176\\
123	17.2682363267018\\
122.75	16.7149333476889\\
122.5	17.1668502581791\\
122.25	17.7354197890127\\
122	18.7637674642384\\
121.75	16.6485265779104\\
121.5	17.9481745314548\\
121.25	16.9594163881277\\
121	17.9753554536459\\
120.75	18.0381135793087\\
120.5	18.7106839668417\\
120.25	18.002888227368\\
120	20.3744959296666\\
119.75	18.8784141029308\\
119.5	18.2156686804583\\
119.25	17.3289014705547\\
119	17.0911936261161\\
118.75	17.2793740864474\\
118.5	18.1845934303359\\
118.25	17.3506221852125\\
118	18.2369313353041\\
117.75	18.7202102564054\\
117.5	17.6909036671487\\
117.25	18.5650916463732\\
117	17.5970011567429\\
116.75	17.6385832589746\\
116.5	18.434825400189\\
116.25	17.7616578714501\\
116	17.8103106083651\\
115.75	16.7348443202074\\
115.5	17.3996848741675\\
115.25	18.426254588524\\
115	19.3459658628147\\
114.75	17.9881641926977\\
114.5	17.4596592345825\\
114.25	19.8041784199219\\
114	18.1461450866521\\
113.75	17.7039820507238\\
113.5	18.2686881292355\\
113.25	18.4754569905624\\
113	17.4092340315483\\
112.75	18.6025696634959\\
112.5	18.6360436378918\\
112.25	18.4463906554342\\
112	17.5872170023434\\
111.75	17.7767892782335\\
111.5	17.3336450811839\\
111.25	18.4146560032134\\
111	17.234012605673\\
110.75	18.4761379932309\\
110.5	19.7332092363458\\
110.25	17.8818482013735\\
110	16.2996476034149\\
109.75	17.0859581079554\\
109.5	16.7478332182437\\
109.25	19.7624994463086\\
109	17.3152148978217\\
108.75	18.7477937622713\\
108.5	19.3344886226622\\
108.25	18.7403693852314\\
108	19.1428526259122\\
107.75	19.0433464825077\\
107.5	18.891247322968\\
107.25	20.5481045294456\\
107	19.2698827989523\\
106.75	18.6498626065567\\
106.5	17.4276554577205\\
106.25	17.6288962446563\\
106	17.5407650533728\\
105.75	18.1264096381909\\
105.5	17.6069697173265\\
105.25	19.6392029244863\\
105	17.8088288860248\\
104.75	18.9363527772557\\
104.5	17.858991197153\\
104.25	19.0475992205112\\
104	18.1732748045822\\
103.75	16.7040271986672\\
103.5	17.8331928566946\\
103.25	18.9652697569032\\
103	17.7108764376253\\
102.75	18.2780122877075\\
102.5	17.9653845039839\\
102.25	17.6833203483676\\
102	18.4381057064771\\
101.75	18.0428366413398\\
101.5	17.643455759937\\
101.25	17.8274075560727\\
101	17.955839017461\\
100.75	17.6339544740072\\
100.5	18.3767165181558\\
100.25	17.5399708850798\\
100	17.9098255152322\\
99.75	19.2629598125462\\
99.5	17.8665797272378\\
99.25	17.1841591127338\\
99	17.3879798077459\\
98.75	18.990092149345\\
98.5	17.3145496712744\\
98.25	17.9534161043598\\
98	17.2222385876347\\
97.75	18.9255256730064\\
97.5	19.2450075345256\\
97.25	18.6260269112999\\
97	17.3531111764871\\
96.75	19.1830068206835\\
96.5	18.385292468325\\
96.25	20.0509808112845\\
96	18.7207664593498\\
95.75	17.4667606003014\\
95.5	18.3436141263215\\
95.25	19.2987678184133\\
95	19.2085302507216\\
94.75	18.6542870513623\\
94.5	18.1224200125978\\
94.25	18.6091134156437\\
94	21.5396879077299\\
93.75	18.491781381086\\
93.5	18.3269990471001\\
93.25	18.980789573707\\
93	17.2538790066723\\
92.75	17.730599735274\\
92.5	19.6732592943639\\
92.25	19.0829247162084\\
92	17.932927414148\\
91.75	19.1674894529896\\
91.5	17.5841888096647\\
91.25	18.4610286808726\\
91	18.7234547872467\\
90.75	18.9050010679912\\
90.5	18.0729956368717\\
90.25	17.9072404257737\\
90	18.5465137450423\\
89.75	19.2701007228482\\
89.5	17.8388505070586\\
89.25	19.5415892195078\\
89	18.1610979699136\\
88.75	20.9787753919864\\
88.5	20.1750200686461\\
88.25	18.4980288704142\\
88	18.6939433182027\\
87.75	17.1315205170238\\
87.5	17.396827808915\\
87.25	17.609471364382\\
87	18.1472854965298\\
86.75	18.2352692496236\\
86.5	17.4160190086365\\
86.25	19.1719634338349\\
86	18.0165124108739\\
85.75	17.1488600171056\\
85.5	16.5885213599242\\
85.25	18.9065660949087\\
85	17.1426497860673\\
84.75	19.005306205719\\
84.5	18.2424643287051\\
84.25	17.4558573368562\\
84	18.4278569023991\\
83.75	17.453191025171\\
83.5	17.1843566063459\\
83.25	17.3499661184792\\
83	18.1919108779555\\
82.75	17.8424789198328\\
82.5	19.2955087132437\\
82.25	17.6624704953581\\
82	18.0622536239526\\
81.75	18.0750309982858\\
81.5	17.6261323339448\\
81.25	17.3962725665375\\
81	18.9546313101985\\
80.75	17.27538156667\\
80.5	16.9026855900251\\
80.25	17.1212165986916\\
80	17.3167297490698\\
79.75	19.3259874557135\\
79.5	17.3011951657719\\
79.25	17.1819857315\\
79	16.7583117653441\\
78.75	17.0485296936899\\
78.5	18.0959193175934\\
78.25	18.135229798987\\
78	17.4077620571164\\
77.75	17.6351741808602\\
77.5	17.29998996264\\
77.25	17.1396256422302\\
77	17.3800912451385\\
76.75	17.0288176072206\\
76.5	17.5154249193261\\
76.25	17.3730489496213\\
76	18.7304655365094\\
75.75	18.7223976148851\\
75.5	17.9113103900745\\
75.25	17.6103475698033\\
75	18.2480068543124\\
74.75	17.0558703092943\\
74.5	18.0362895034861\\
74.25	17.2445062669165\\
74	18.2477602376586\\
73.75	17.583527332062\\
73.5	17.1828923676038\\
73.25	17.3251003428563\\
73	18.9495442572044\\
72.75	17.2551859327768\\
72.5	17.2521957694485\\
72.25	18.1561489641654\\
72	17.6904781439745\\
71.75	18.1456306752771\\
71.5	18.2717364684941\\
71.25	19.0613130585877\\
71	18.1059375137733\\
70.75	18.2725814957785\\
70.5	18.379967691128\\
70.25	18.3313442995066\\
70	17.8544902561139\\
69.75	19.8524947215591\\
69.5	17.1774017241695\\
69.25	17.8939458041764\\
69	18.3050857142827\\
68.75	20.5871216855538\\
68.5	17.4004349563\\
68.25	17.8802850031148\\
68	18.1907613499342\\
67.75	17.3022849454688\\
67.5	17.9247332576954\\
67.25	17.3192121228658\\
67	17.2558428157288\\
66.75	17.1341357570283\\
66.5	18.1160181979145\\
66.25	17.1312110892495\\
66	20.6489547540366\\
65.75	19.2242093571301\\
65.5	18.4401101387665\\
65.25	17.2090783602533\\
65	18.4353406889215\\
64.75	19.2056319194758\\
64.5	24.0405948446612\\
64.25	26.12003925758\\
64	26.5223205614136\\
63.75	26.4585190156447\\
63.5	27.2267265402042\\
63.25	27.2141532113365\\
63	28.1639264184643\\
62.75	27.520590618304\\
62.5	25.6859327805692\\
62.25	26.2099104530917\\
62	26.5013531451424\\
61.75	27.4282995128184\\
61.5	25.7024393809911\\
61.25	26.4365050164379\\
61	26.8265952276023\\
60.75	29.4821737448144\\
60.5	26.5235484799667\\
60.25	26.5736127141144\\
60	25.9656410738644\\
59.75	26.1978546396817\\
59.5	26.5932474153083\\
59.25	26.9833741577453\\
59	26.636162975624\\
58.75	28.6911825107233\\
58.5	28.6408748433974\\
58.25	27.0009241018613\\
58	25.8161788331298\\
57.75	27.4947133400713\\
57.5	27.3616636168575\\
57.25	28.495044552187\\
57	26.7047456200335\\
56.75	27.8179072426574\\
56.5	29.9764613338211\\
56.25	29.4984808208824\\
56	28.2150956235794\\
55.75	27.4965975604334\\
55.5	29.7027122285327\\
55.25	26.8807468303525\\
55	25.9234022652317\\
54.75	26.706029125402\\
54.5	25.4396233955858\\
54.25	28.1690602981048\\
54	27.8806036559334\\
53.75	28.2222416433879\\
53.5	27.3817350265771\\
53.25	26.6036025623755\\
53	29.0574807546756\\
52.75	27.5406637170491\\
52.5	28.7217578192603\\
52.25	31.2997279859592\\
52	28.981217164573\\
51.75	33.2357949220421\\
51.5	32.3726177706805\\
51.25	32.9248463319219\\
51	31.9318001503665\\
50.75	32.3083845497042\\
50.5	30.516227552649\\
50.25	32.6156093792871\\
50	33.019539857771\\
49.75	32.0306798700859\\
49.5	30.372615028583\\
49.25	30.7586031667002\\
49	33.4987877843383\\
48.75	33.3245747802697\\
48.5	29.7677150247591\\
48.25	32.4777309799902\\
48	32.2736784157818\\
47.75	32.4195151495846\\
47.5	32.4977396292355\\
47.25	32.4738145756255\\
47	32.5102234118085\\
46.75	32.086612279828\\
46.5	29.5446765675878\\
46.25	26.2082761926268\\
46	27.3237460202976\\
45.75	27.1769761856083\\
45.5	26.4660895678356\\
45.25	25.3098752385439\\
45	26.3810426683289\\
44.75	26.4744738634795\\
44.5	26.4048776225689\\
44.25	26.2533905146747\\
44	26.0576694895401\\
43.75	26.1105430943714\\
43.5	28.4196170712339\\
43.25	29.8619987361652\\
43	26.4354140363728\\
42.75	27.8817937917338\\
42.5	26.2964081800204\\
42.25	27.6906445736745\\
42	26.9616490271538\\
41.75	26.0200717803257\\
41.5	26.6349259005718\\
41.25	26.3410166297508\\
41	24.4712390791277\\
40.75	27.1468737027766\\
40.5	26.5206573284998\\
40.25	26.2988921047502\\
40	27.4910943878928\\
39.75	26.5479646038758\\
39.5	26.8466862628983\\
39.25	27.7026701812836\\
39	25.3873149167801\\
38.75	25.7562467922948\\
38.5	26.6843989390145\\
38.25	27.2013516516869\\
38	25.99926558259\\
37.75	27.1882091101387\\
37.5	26.3781398373127\\
37.25	27.2397331093723\\
37	26.362501585646\\
36.75	26.9537762050025\\
36.5	28.7621549488636\\
36.25	26.9121094498888\\
36	25.3393564905462\\
35.75	26.7803096944692\\
35.5	26.6241753608593\\
35.25	24.9442391507505\\
35	25.4464582813364\\
34.75	27.1818336732827\\
34.5	25.4464280737229\\
34.25	25.2909802128468\\
34	26.0625855689123\\
33.75	26.7350750790743\\
33.5	26.874556072914\\
33.25	26.0629525356434\\
33	26.1247465903107\\
32.75	28.6509105676013\\
32.5	25.9785844563624\\
32.25	26.7829179969087\\
32	26.4620788583545\\
31.75	26.0154969459825\\
31.5	26.4973967466607\\
31.25	26.1655844639389\\
31	26.3087196918692\\
30.75	25.9406309429707\\
30.5	26.0122730271362\\
30.25	27.3824919856058\\
30	25.0855314740219\\
29.75	25.9778392458071\\
29.5	26.1901348544497\\
29.25	27.0510616157541\\
29	26.0758691881593\\
28.75	26.013103018955\\
28.5	25.9450904567385\\
28.25	26.2319400911911\\
28	26.3448426536751\\
27.75	27.2009717466022\\
27.5	27.8447748811693\\
27.25	28.0830253914085\\
27	27.8258000781121\\
26.75	25.9736713119583\\
26.5	26.5967512185213\\
26.25	26.2675675621139\\
26	25.9533750842231\\
25.75	26.1152513982212\\
25.5	26.9260514401368\\
25.25	29.7304069550809\\
25	26.1409714180643\\
24.75	25.956689091911\\
24.5	26.4338770857301\\
24.25	28.4054517249328\\
24	27.6445939014094\\
23.75	26.0942059822758\\
23.5	25.3582966464259\\
23.25	25.2976784893692\\
23	26.0546684403809\\
22.75	25.8387703987445\\
22.5	27.6236413100418\\
22.25	28.5693823087869\\
22	25.7817620998952\\
21.75	25.8876679304696\\
21.5	27.2436910900939\\
21.25	25.4554035153501\\
21	25.6601267104577\\
20.75	26.632513239193\\
20.5	26.411225591796\\
20.25	27.0140791237874\\
20	27.0054603632679\\
19.75	26.1321949598712\\
19.5	26.6787240347186\\
19.25	27.5280963877696\\
19	26.9584846964067\\
18.75	25.811781728743\\
18.5	26.1241801215898\\
18.25	25.5317753391057\\
18	27.0073727080454\\
17.75	25.3789980330402\\
17.5	26.3168381408456\\
17.25	27.0721430363015\\
17	25.7550266770596\\
16.75	27.0499131660219\\
16.5	27.0687385288995\\
16.25	26.1377998745287\\
16	25.6224929565113\\
15.75	25.9972853005359\\
15.5	26.3859151945302\\
15.25	26.9123593628681\\
15	26.3214072462641\\
14.75	26.4606569352452\\
14.5	23.7013505684298\\
14.25	25.5649337360276\\
14	25.3714627553909\\
13.75	24.4550004345069\\
13.5	24.8716447187987\\
13.25	25.7018131591044\\
13	25.3566035660129\\
12.75	26.6017493189601\\
12.5	26.1115453058099\\
12.25	26.4962971532549\\
12	27.925137924991\\
11.75	26.9123753622696\\
11.5	25.7956022834893\\
11.25	28.2094536316235\\
11	25.0065249211152\\
10.75	26.3247747232605\\
10.5	27.716630744386\\
10.25	25.6120583399978\\
10	26.9007005257273\\
9.75	25.3015009382826\\
9.5	27.7249993508852\\
9.25	25.8266517658625\\
9	27.4590834055957\\
8.75	26.1666618301206\\
8.5	26.0942265462297\\
8.25	26.1664043908937\\
8	24.852876221301\\
7.75	25.1465207413273\\
7.5	26.0439390934145\\
7.25	25.9546627603302\\
7	28.6471306707011\\
6.75	26.2789835925486\\
6.5	25.0452784000114\\
6.25	25.3583705271532\\
6	25.7078462348312\\
5.75	25.6389054317437\\
5.5	25.073464287058\\
5.25	25.5179614352598\\
5	25.5342966942969\\
4.75	25.2155490690926\\
4.5	25.5727517316224\\
4.25	24.4958314845898\\
4	25.5912692500701\\
3.75	25.2325317401347\\
3.5	26.0386938611994\\
3.25	25.1380011180277\\
3	25.5798764771827\\
2.75	25.710360542666\\
2.5	25.8578404102111\\
2.25	26.1771994098506\\
2	25.2510235427336\\
1.75	25.4281092715062\\
1.5	26.1867242262828\\
1.25	25.4801174727468\\
1	25.1778527074371\\
0.75	26.5139230388899\\
0.5	25.5387424671664\\
0.25	26.2738590428706\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	23.23772\\
% 0.5	23.6021\\
% 0.75	23.0393\\
% 1	22.5689\\
% 1.25	22.94344\\
% 1.5	21.81066\\
% 1.75	22.7515\\
% 2	22.56954\\
% 2.25	24.04994\\
% 2.5	23.59542\\
% 2.75	23.24344\\
% 3	24.36882\\
% 3.25	22.88536\\
% 3.5	23.43406\\
% 3.75	23.33656\\
% 4	21.57164\\
% 4.25	22.16798\\
% 4.5	21.9798\\
% 4.75	22.49152\\
% 5	23.66706\\
% 5.25	22.39006\\
% 5.5	22.63492\\
% 5.75	23.79872\\
% 6	23.3458\\
% 6.25	23.53594\\
% 6.5	24.83726\\
% 6.75	22.93556\\
% 7	22.75706\\
% 7.25	24.07236\\
% 7.5	24.27832\\
% 7.75	24.67666\\
% 8	24.70332\\
% 8.25	24.11972\\
% 8.5	23.90706\\
% 8.75	24.16128\\
% 9	23.2528\\
% 9.25	23.3241\\
% 9.5	23.19904\\
% 9.75	24.63278\\
% 10	23.60858\\
% 10.25	23.31636\\
% 10.5	23.00136\\
% 10.75	23.83536\\
% 11	24.70294\\
% 11.25	22.87124\\
% 11.5	24.13286\\
% 11.75	23.01302\\
% 12	21.33148\\
% 12.25	22.83606\\
% 12.5	24.0058\\
% 12.75	22.24816\\
% 13	22.00264\\
% 13.25	21.8533\\
% 13.5	22.5017\\
% 13.75	20.411\\
% 14	23.25112\\
% 14.25	23.36022\\
% 14.5	20.10984\\
% 14.75	23.93814\\
% 15	22.52178\\
% 15.25	21.10596\\
% 15.5	23.08082\\
% 15.75	24.31\\
% 16	23.84332\\
% 16.25	24.42446\\
% 16.5	22.89742\\
% 16.75	22.8117\\
% 17	23.38016\\
% 17.25	21.95652\\
% 17.5	22.77076\\
% 17.75	24.75724\\
% 18	23.3939\\
% 18.25	23.1427\\
% 18.5	24.27644\\
% 18.75	21.71878\\
% 19	23.00026\\
% 19.25	21.82706\\
% 19.5	22.63236\\
% 19.75	24.01582\\
% 20	22.65846\\
% 20.25	22.35278\\
% 20.5	22.68926\\
% 20.75	24.04758\\
% 21	23.58248\\
% 21.25	22.99464\\
% 21.5	21.6999\\
% 21.75	23.60936\\
% 22	24.09814\\
% 22.25	22.55512\\
% 22.5	22.39424\\
% 22.75	23.44046\\
% 23	24.134\\
% 23.25	23.80036\\
% 23.5	24.55692\\
% 23.75	24.14244\\
% 24	22.03338\\
% 24.25	23.10068\\
% 24.5	22.54068\\
% 24.75	24.30124\\
% 25	24.01878\\
% 25.25	21.85638\\
% 25.5	23.66578\\
% 25.75	23.3783\\
% 26	23.08398\\
% 26.25	23.2244\\
% 26.5	23.2242\\
% 26.75	21.7592\\
% 27	21.54156\\
% 27.25	22.98076\\
% 27.5	23.00158\\
% 27.75	23.29048\\
% 28	24.04462\\
% 28.25	24.26134\\
% 28.5	22.06738\\
% 28.75	23.81972\\
% 29	23.95126\\
% 29.25	21.84542\\
% 29.5	22.861\\
% 29.75	24.24506\\
% 30	24.82364\\
% 30.25	23.4495\\
% 30.5	24.70122\\
% 30.75	23.0287\\
% 31	24.22504\\
% 31.25	24.27834\\
% 31.5	22.84426\\
% 31.75	23.51412\\
% 32	21.33698\\
% 32.25	21.79104\\
% 32.5	23.79124\\
% 32.75	22.3008\\
% 33	23.41538\\
% 33.25	24.59274\\
% 33.5	21.583\\
% 33.75	23.46412\\
% 34	22.17132\\
% 34.25	22.90434\\
% 34.5	23.16512\\
% 34.75	22.2268\\
% 35	24.99958\\
% 35.25	24.79832\\
% 35.5	23.90962\\
% 35.75	22.13592\\
% 36	24.4227\\
% 36.25	23.91184\\
% 36.5	22.56294\\
% 36.75	22.88914\\
% 37	24.13992\\
% 37.25	23.74298\\
% 37.5	22.83426\\
% 37.75	21.50506\\
% 38	23.7553\\
% 38.25	22.0915\\
% 38.5	23.16156\\
% 38.75	23.0561\\
% 39	24.63284\\
% 39.25	22.33282\\
% 39.5	22.43304\\
% 39.75	22.67\\
% 40	23.36152\\
% 40.25	24.19748\\
% 40.5	22.1323\\
% 40.75	22.78208\\
% 41	22.09058\\
% 41.25	23.3136\\
% 41.5	23.01154\\
% 41.75	24.28994\\
% 42	22.4762\\
% 42.25	20.33612\\
% 42.5	20.62536\\
% 42.75	20.77688\\
% 43	20.4512\\
% 43.25	19.079252\\
% 43.5	20.569606\\
% 43.75	20.76922\\
% 44	23.05194\\
% 44.25	23.33638\\
% 44.5	23.90186\\
% 44.75	24.17152\\
% 45	22.64422\\
% 45.25	24.59908\\
% 45.5	21.1065\\
% 45.75	23.60072\\
% 46	23.11842\\
% 46.25	21.55186\\
% 46.5	20.441048\\
% 46.75	19.19502\\
% 47	19.4869\\
% 47.25	19.47928\\
% 47.5	19.49902\\
% 47.75	19.45164\\
% 48	19.3766518\\
% 48.25	19.470395\\
% 48.5	17.0239\\
% 48.75	20.03952\\
% 49	20.15444\\
% 49.25	18.26462\\
% 49.5	18.0848\\
% 49.75	19.09574\\
% 50	19.87654\\
% 50.25	19.5804686\\
% 50.5	18.0976782\\
% 50.75	19.36144\\
% 51	18.89616\\
% 51.25	19.72776\\
% 51.5	19.39784\\
% 51.75	20.0033\\
% 52	16.805\\
% 52.25	18.638655\\
% 52.5	16.45104\\
% 52.75	15.624955\\
% 53	17.923512\\
% 53.25	19.72522\\
% 53.5	19.81878\\
% 53.75	20.63036\\
% 54	22.40198\\
% 54.25	23.14548\\
% 54.5	24.59084\\
% 54.75	22.236\\
% 55	23.636\\
% 55.25	22.2926\\
% 55.5	20.913572\\
% 55.75	18.71131\\
% 56	21.81374\\
% 56.25	22.58866\\
% 56.5	21.107808\\
% 56.75	21.44392\\
% 57	21.6928\\
% 57.25	22.83582\\
% 57.5	23.45038\\
% 57.75	20.31708\\
% 58	20.7949\\
% 58.25	22.10792\\
% 58.5	22.88686\\
% 58.75	23.12334\\
% 59	23.99206\\
% 59.25	19.03208\\
% 59.5	21.65098\\
% 59.75	24.32488\\
% 60	24.2143\\
% 60.25	22.91548\\
% 60.5	21.44502\\
% 60.75	22.1429\\
% 61	21.00468\\
% 61.25	23.12256\\
% 61.5	25.069\\
% 61.75	23.03494\\
% 62	24.09708\\
% 62.25	23.80978\\
% 62.5	23.66292\\
% 62.75	21.70102\\
% 63	23.48374\\
% 63.25	22.61688\\
% 63.5	23.33962\\
% 63.75	23.49848\\
% 64	21.87914\\
% 64.25	19.60514\\
% 64.5	18.7368\\
% 64.75	13.720598\\
% 65	13.982982\\
% 65.25	15.71192\\
% 65.5	14.3818\\
% 65.75	14.714364\\
% 66	13.722578\\
% 66.25	15.93638\\
% 66.5	14.89326\\
% 66.75	15.6697\\
% 67	15.6407\\
% 67.25	16.19122\\
% 67.5	15.61142\\
% 67.75	15.76848\\
% 68	15.73404\\
% 68.25	14.91156\\
% 68.5	14.63878\\
% 68.75	14.415558\\
% 69	14.84156\\
% 69.25	15.51564\\
% 69.5	15.5894\\
% 69.75	13.764368\\
% 70	15.86078\\
% 70.25	14.26182\\
% 70.5	14.52694\\
% 70.75	15.5616\\
% 71	15.77256\\
% 71.25	14.311362\\
% 71.5	14.775974\\
% 71.75	15.51662\\
% 72	15.0048\\
% 72.25	14.8284\\
% 72.5	15.2764\\
% 72.75	16.11474\\
% 73	15.082068\\
% 73.25	16.15814\\
% 73.5	15.55676\\
% 73.75	15.01624\\
% 74	14.33552\\
% 74.25	15.67786\\
% 74.5	14.45204\\
% 74.75	15.42514\\
% 75	14.668368\\
% 75.25	15.147\\
% 75.5	15.27346\\
% 75.75	14.45378\\
% 76	15.23222\\
% 76.25	15.53064\\
% 76.5	15.68688\\
% 76.75	16.49928\\
% 77	16.14752\\
% 77.25	15.99294\\
% 77.5	15.76566\\
% 77.75	15.8921\\
% 78	16.12242\\
% 78.25	15.22024\\
% 78.5	15.84296\\
% 78.75	16.00048\\
% 79	16.6516\\
% 79.25	16.1205\\
% 79.5	16.18756\\
% 79.75	14.846832\\
% 80	15.9194\\
% 80.25	16.0788\\
% 80.5	16.32706\\
% 80.75	15.77334\\
% 81	15.238648\\
% 81.25	16.19476\\
% 81.5	15.91456\\
% 81.75	14.3519\\
% 82	15.60526\\
% 82.25	15.95636\\
% 82.5	15.181074\\
% 82.75	14.62966\\
% 83	15.58464\\
% 83.25	15.43388\\
% 83.5	15.65954\\
% 83.75	15.45356\\
% 84	13.802816\\
% 84.25	15.88344\\
% 84.5	14.22891\\
% 84.75	14.283168\\
% 85	15.5434\\
% 85.25	15.26878\\
% 85.5	16.4712\\
% 85.75	15.54908\\
% 86	15.49846\\
% 86.25	14.158142\\
% 86.5	16.11692\\
% 86.75	14.38188\\
% 87	15.36812\\
% 87.25	15.9156\\
% 87.5	16.04914\\
% 87.75	15.64882\\
% 88	14.08052\\
% 88.25	14.634934\\
% 88.5	13.726302\\
% 88.75	14.253368\\
% 89	14.092422\\
% 89.25	14.871866\\
% 89.5	15.06562\\
% 89.75	14.18766\\
% 90	14.02503\\
% 90.25	14.59146\\
% 90.5	15.12024\\
% 90.75	15.14857\\
% 91	13.655768\\
% 91.25	15.50152\\
% 91.5	16.06714\\
% 91.75	13.856686\\
% 92	14.6054\\
% 92.25	14.441138\\
% 92.5	13.333222\\
% 92.75	15.33888\\
% 93	15.56498\\
% 93.25	15.235664\\
% 93.5	14.636406\\
% 93.75	14.128458\\
% 94	13.668652\\
% 94.25	14.51491\\
% 94.5	14.5679\\
% 94.75	14.980316\\
% 95	13.757024\\
% 95.25	15.05964\\
% 95.5	15.53546\\
% 95.75	15.56352\\
% 96	14.891602\\
% 96.25	14.616736\\
% 96.5	14.535408\\
% 96.75	15.220208\\
% 97	16.08614\\
% 97.25	14.779406\\
% 97.5	14.426136\\
% 97.75	15.2786\\
% 98	16.27062\\
% 98.25	14.92734\\
% 98.5	15.95818\\
% 98.75	15.12942\\
% 99	15.58838\\
% 99.25	15.92098\\
% 99.5	15.22774\\
% 99.75	14.297344\\
% 100	15.1345\\
% 100.25	15.63992\\
% 100.5	14.73946\\
% 100.75	15.3844\\
% 101	15.06438\\
% 101.25	14.6424\\
% 101.5	16.05676\\
% 101.75	15.04178\\
% 102	14.59523\\
% 102.25	14.8346\\
% 102.5	15.21958\\
% 102.75	14.81892\\
% 103	15.335\\
% 103.25	15.29566\\
% 103.5	15.395\\
% 103.75	16.58188\\
% 104	14.9877\\
% 104.25	15.253554\\
% 104.5	14.68232\\
% 104.75	14.029804\\
% 105	15.217\\
% 105.25	14.951776\\
% 105.5	15.91884\\
% 105.75	14.314972\\
% 106	15.33952\\
% 106.25	15.90766\\
% 106.5	13.536404\\
% 106.75	13.671976\\
% 107	14.735712\\
% 107.25	13.065664\\
% 107.5	13.791576\\
% 107.75	15.247654\\
% 108	15.14548\\
% 108.25	15.17004\\
% 108.5	14.41349\\
% 108.75	15.39222\\
% 109	15.94158\\
% 109.25	14.768328\\
% 109.5	15.236\\
% 109.75	15.64182\\
% 110	14.80806\\
% 110.25	13.43486\\
% 110.5	14.142492\\
% 110.75	15.3167\\
% 111	16.31944\\
% 111.25	14.911984\\
% 111.5	15.65646\\
% 111.75	15.299\\
% 112	15.13198\\
% 112.25	15.64186\\
% 112.5	14.577692\\
% 112.75	15.5209\\
% 113	15.94888\\
% 113.25	14.873032\\
% 113.5	14.415346\\
% 113.75	14.65634\\
% 114	14.43506\\
% 114.25	14.184388\\
% 114.5	16.18216\\
% 114.75	14.38058\\
% 115	14.96001\\
% 115.25	13.892436\\
% 115.5	15.38252\\
% 115.75	15.01058\\
% 116	14.143704\\
% 116.25	15.89996\\
% 116.5	14.481504\\
% 116.75	16.0418\\
% 117	12.972092\\
% 117.25	13.667788\\
% 117.5	14.96472\\
% 117.75	13.863024\\
% 118	14.247604\\
% 118.25	14.03038\\
% 118.5	14.2382\\
% 118.75	13.93794\\
% 119	14.84414\\
% 119.25	15.42942\\
% 119.5	14.46548\\
% 119.75	14.23762\\
% 120	14.277804\\
% 120.25	14.64298\\
% 120.5	13.610926\\
% 120.75	15.72032\\
% 121	14.41712\\
% 121.25	13.96636\\
% 121.5	15.0363\\
% 121.75	16.1562\\
% 122	15.30142\\
% 122.25	15.03422\\
% 122.5	16.34716\\
% 122.75	16.54202\\
% 123	15.6381\\
% 123.25	15.1947\\
% 123.5	14.471694\\
% 123.75	14.62106\\
% 124	13.12522\\
% 124.25	10.85792\\
% 124.5	10.345586\\
% 124.75	7.066004\\
% 125	7.6515\\
% 125.25	7.323006\\
% 125.5	7.787452\\
% 125.75	7.46471\\
% 126	7.669658\\
% 126.25	7.76471\\
% 126.5	7.541894\\
% 126.75	7.67885\\
% 127	7.489536\\
% 127.25	7.27324\\
% 127.5	7.318274\\
% 127.75	7.1766\\
% 128	7.371948\\
% 128.25	5.869448266\\
% 128.5	5.879584\\
% 128.75	7.374594\\
% 129	7.89924\\
% 129.25	7.562214\\
% 129.5	7.470164\\
% 129.75	5.864876\\
% 130	6.425306\\
% 130.25	5.27556\\
% 130.5	6.161242\\
% 130.75	6.939014\\
% 131	6.911808\\
% 131.25	7.0453\\
% 131.5	6.786182\\
% 131.75	6.91175\\
% 132	6.938682\\
% 132.25	7.348672\\
% 132.5	6.541638\\
% 132.75	6.511456\\
% 133	6.59284\\
% 133.25	7.853198\\
% 133.5	7.96725\\
% 133.75	7.603598\\
% 134	6.494324\\
% 134.25	6.939398\\
% 134.5	6.183912\\
% 134.75	6.896436\\
% 135	7.751678\\
% 135.25	7.486094\\
% 135.5	7.76886\\
% 135.75	6.867552\\
% 136	7.266722\\
% 136.25	7.119546\\
% 136.5	6.721146\\
% 136.75	5.786738\\
% 137	6.865862\\
% 137.25	6.538286\\
% 137.5	6.855296\\
% 137.75	6.762136\\
% 138	6.583646\\
% 138.25	7.355238\\
% 138.5	7.889422\\
% 138.75	7.167644\\
% 139	7.180786\\
% 139.25	6.530476\\
% 139.5	7.373236\\
% 139.75	7.63811\\
% 140	6.556614\\
% 140.25	7.011462\\
% 140.5	6.600302\\
% 140.75	7.526282\\
% 141	7.040922\\
% 141.25	7.586464\\
% 141.5	7.835034\\
% 141.75	6.500102\\
% 142	7.204396\\
% 142.25	7.06091\\
% 142.5	6.851744\\
% 142.75	7.81403\\
% 143	7.363534\\
% 143.25	7.363354\\
% 143.5	7.763316\\
% 143.75	7.410822\\
% 144	7.980966\\
% 144.25	7.028962\\
% 144.5	7.750252\\
% 144.75	7.015918\\
% 145	7.135784\\
% 145.25	7.541966\\
% 145.5	7.592152\\
% 145.75	7.463386\\
% 146	7.221434\\
% 146.25	7.972968\\
% 146.5	8.246222\\
% 146.75	8.018056\\
% 147	7.980428\\
% 147.25	7.434036\\
% 147.5	7.862106\\
% 147.75	7.559602\\
% 148	7.522548\\
% 148.25	7.989222\\
% 148.5	7.26873\\
% 148.75	7.318602\\
% 149	6.850858\\
% 149.25	6.84485\\
% 149.5	6.887032\\
% 149.75	7.363406\\
% 150	6.65838\\
% 150.25	7.267924\\
% 150.5	8.072692\\
% 150.75	7.186286\\
% 151	7.588788\\
% 151.25	7.858592\\
% 151.5	7.36717\\
% 151.75	7.110874\\
% 152	7.965498\\
% 152.25	7.709414\\
% 152.5	7.778118\\
% 152.75	7.438012\\
% 153	7.769786\\
% 153.25	7.369768\\
% 153.5	7.270216\\
% 153.75	7.383032\\
% 154	7.54697\\
% 154.25	7.221914\\
% 154.5	7.255124\\
% 154.75	7.929026\\
% 155	6.935366\\
% 155.25	7.682266\\
% 155.5	6.482496\\
% 155.75	7.794184\\
% 156	8.00302\\
% 156.25	7.114264\\
% 156.5	7.081974\\
% 156.75	7.594784\\
% 157	7.533844\\
% 157.25	7.27333\\
% 157.5	7.617824\\
% 157.75	6.95401\\
% 158	7.440034\\
% 158.25	7.562998\\
% 158.5	7.822616\\
% 158.75	7.57536\\
% 159	7.276878\\
% 159.25	7.946534\\
% 159.5	7.56121\\
% 159.75	7.471634\\
% 160	7.582202\\
% 160.25	7.408506\\
% 160.5	7.545148\\
% 160.75	7.662874\\
% 161	7.988506\\
% 161.25	7.620206\\
% 161.5	7.573898\\
% 161.75	7.719156\\
% 162	8.100058\\
% 162.25	7.396814\\
% 162.5	7.353186\\
% 162.75	7.963028\\
% 163	7.19557\\
% 163.25	7.419758\\
% 163.5	7.485684\\
% 163.75	7.82408\\
% 164	6.927954\\
% 164.25	7.562144\\
% 164.5	7.479578\\
% 164.75	6.90884\\
% 165	6.887854\\
% 165.25	7.43853\\
% 165.5	7.326054\\
% 165.75	7.282982\\
% 166	7.916518\\
% 166.25	7.689902\\
% 166.5	7.516714\\
% 166.75	7.571386\\
% 167	7.233426\\
% 167.25	6.763214\\
% 167.5	7.562318\\
% 167.75	7.327258\\
% 168	7.468192\\
% 168.25	7.569676\\
% 168.5	6.896156\\
% 168.75	7.717714\\
% 169	6.900896\\
% 169.25	7.588322\\
% 169.5	7.350252\\
% 169.75	7.337798\\
% 170	7.861178\\
% 170.25	7.688082\\
% 170.5	7.786556\\
% 170.75	7.891462\\
% 171	7.25353\\
% 171.25	7.07396\\
% 171.5	7.468456\\
% 171.75	7.151782\\
% 172	7.408992\\
% 172.25	6.950552\\
% 172.5	7.816472\\
% 172.75	7.648218\\
% 173	6.944776\\
% 173.25	7.862488\\
% 173.5	6.922612\\
% 173.75	7.600648\\
% 174	6.995446\\
% 174.25	7.280486\\
% 174.5	7.840234\\
% 174.75	7.000764\\
% 175	7.336906\\
% 175.25	7.618678\\
% 175.5	6.481538\\
% 175.75	7.793338\\
% 176	7.83349\\
% 176.25	7.147474\\
% 176.5	7.23239\\
% 176.75	7.153758\\
% 177	7.745298\\
% 177.25	6.704806\\
% 177.5	7.820672\\
% 177.75	7.818414\\
% 178	7.606466\\
% 178.25	7.467218\\
% 178.5	7.471232\\
% 178.75	6.802022\\
% 179	8.009102\\
% 179.25	7.09909\\
% 179.5	7.357272\\
% 179.75	7.927968\\
% 180	7.687668\\
% 180.25	7.755508\\
% 180.5	7.41314\\
% 180.75	7.320952\\
% 181	7.386194\\
% 181.25	7.83867\\
% 181.5	7.685652\\
% 181.75	7.260492\\
% 182	7.411478\\
% 182.25	7.413024\\
% 182.5	8.258998\\
% 182.75	8.055298\\
% 183	7.7994\\
% 183.25	8.23746\\
% 183.5	7.139052\\
% 183.75	7.045774\\
% 184	8.00407\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	23.29304\\
0.5	23.112005\\
0.75	23.078292\\
1	22.79288\\
1.25	22.62276\\
1.5	22.528808\\
1.75	22.825016\\
2	22.955412\\
2.25	23.241968\\
2.5	23.565432\\
2.75	23.628596\\
3	23.50542\\
3.25	23.453648\\
3.5	23.119288\\
3.75	22.67912\\
4	22.498008\\
4.25	22.3095\\
4.5	22.3756\\
4.75	22.539284\\
5	22.632672\\
5.25	22.996456\\
5.5	23.167312\\
5.75	23.141088\\
6	23.630528\\
6.25	23.690656\\
6.5	23.482324\\
6.75	23.627636\\
7	23.776112\\
7.25	23.743992\\
7.5	24.097544\\
7.75	24.370076\\
8	24.337016\\
8.25	24.313608\\
8.5	24.028836\\
8.75	23.752992\\
9	23.568856\\
9.25	23.714\\
9.5	23.60346\\
9.75	23.616172\\
10	23.551624\\
10.25	23.678888\\
10.5	23.69292\\
10.75	23.545452\\
11	23.708752\\
11.25	23.711084\\
11.5	23.210308\\
11.75	22.836932\\
12	23.063844\\
12.25	22.686904\\
12.5	22.484828\\
12.75	22.589192\\
13	22.52232\\
13.25	21.80336\\
13.5	22.003952\\
13.75	22.275468\\
14	21.926776\\
14.25	22.214064\\
14.5	22.63622\\
14.75	22.207188\\
15	22.151308\\
15.25	22.99134\\
15.5	22.972376\\
15.75	23.352912\\
16	23.711204\\
16.25	23.65738\\
16.5	23.471412\\
16.75	23.094052\\
17	22.763312\\
17.25	23.135276\\
17.5	23.251716\\
17.75	23.204224\\
18	23.668208\\
18.25	23.457812\\
18.5	23.106416\\
18.75	22.793048\\
19	22.69098\\
19.25	22.638856\\
19.5	22.826792\\
19.75	22.697296\\
20	22.869736\\
20.25	23.15278\\
20.5	23.066112\\
20.75	23.133348\\
21	23.002772\\
21.25	23.186792\\
21.5	23.196904\\
21.75	22.991432\\
22	22.871352\\
22.25	23.219464\\
22.5	23.324392\\
22.75	23.264836\\
23	23.665196\\
23.25	24.014836\\
23.5	23.73342\\
23.75	23.526756\\
24	23.27482\\
24.25	23.223684\\
24.5	23.198952\\
24.75	23.163552\\
25	23.276572\\
25.25	23.444096\\
25.5	23.200644\\
25.75	23.041768\\
26	23.315332\\
26.25	22.934016\\
26.5	22.566668\\
26.75	22.546024\\
27	22.50146\\
27.25	22.514716\\
27.5	22.9718\\
27.75	23.515756\\
28	23.33308\\
28.25	23.496708\\
28.5	23.628864\\
28.75	23.189024\\
29	22.908956\\
29.25	23.344492\\
29.5	23.545276\\
29.75	23.444924\\
30	24.016084\\
30.25	24.049624\\
30.5	24.04562\\
30.75	23.93656\\
31	23.815512\\
31.25	23.578092\\
31.5	23.239748\\
31.75	22.752948\\
32	22.655528\\
32.25	22.546836\\
32.5	22.527088\\
32.75	23.17824\\
33	23.136632\\
33.25	23.071208\\
33.5	23.045312\\
33.75	22.943104\\
34	22.65758\\
34.25	22.78634\\
34.5	23.093432\\
34.75	23.618832\\
35	23.819888\\
35.25	23.614048\\
35.5	24.053228\\
35.75	23.83568\\
36	23.388604\\
36.25	23.184508\\
36.5	23.585308\\
36.75	23.449364\\
37	23.233848\\
37.25	23.022272\\
37.5	23.195504\\
37.75	22.78582\\
38	22.669536\\
38.25	22.713904\\
38.5	23.33946\\
38.75	23.054964\\
39	23.123272\\
39.25	23.02496\\
39.5	23.086044\\
39.75	22.998972\\
40	22.958868\\
40.25	23.028676\\
40.5	22.912792\\
40.75	22.903208\\
41	22.66602\\
41.25	23.097548\\
41.5	23.036372\\
41.75	22.68548\\
42	22.147832\\
42.25	21.7009\\
42.5	20.933152\\
42.75	20.2537624\\
43	20.3004596\\
43.25	20.3292316\\
43.5	20.7842436\\
43.75	21.3612796\\
44	22.3258012\\
44.25	23.046184\\
44.5	23.421184\\
44.75	23.730612\\
45	23.284636\\
45.25	23.224408\\
45.5	23.013788\\
45.75	22.795316\\
46	21.9637096\\
46.25	21.5814136\\
46.5	20.7586496\\
46.75	20.0308216\\
47	19.6202536\\
47.25	19.422372\\
47.5	19.45869836\\
47.75	19.45539736\\
48	18.96432136\\
48.25	19.07242136\\
48.5	19.21298136\\
48.75	18.990575\\
49	18.713456\\
49.25	19.127824\\
49.5	19.095228\\
49.75	18.98043372\\
50	18.94704536\\
50.25	19.20237336\\
50.5	19.16245736\\
50.75	19.13270136\\
51	19.09617564\\
51.25	19.4773\\
51.5	18.966012\\
51.75	18.914511\\
52	18.259167\\
52.25	17.50459\\
52.5	17.0886324\\
52.75	17.6726764\\
53	17.9087014\\
53.25	18.7445654\\
53.5	20.0999704\\
53.75	21.144364\\
54	22.117488\\
54.25	22.600932\\
54.5	23.20206\\
54.75	23.180184\\
55	22.7338024\\
55.25	21.5578964\\
55.5	21.4734444\\
55.75	21.2639764\\
56	21.027018\\
56.25	21.1330876\\
56.5	21.7293856\\
56.75	21.9338016\\
57	22.1061456\\
57.25	21.948\\
57.5	21.818196\\
57.75	21.90122\\
58	21.911428\\
58.25	21.84602\\
58.5	22.581016\\
58.75	22.228452\\
59	22.137064\\
59.25	22.424668\\
59.5	22.64286\\
59.75	22.427544\\
60	22.910132\\
60.25	23.008516\\
60.5	22.344476\\
60.75	22.126128\\
61	22.556832\\
61.25	22.874816\\
61.5	23.265652\\
61.75	23.826672\\
62	23.934744\\
62.25	23.261148\\
62.5	23.350908\\
62.75	23.054868\\
63	22.960836\\
63.25	22.927948\\
63.5	22.963572\\
63.75	22.187852\\
64	21.411836\\
64.25	19.4880316\\
64.5	17.584932\\
64.75	16.351488\\
65	15.30682\\
65.25	14.5023328\\
65.5	14.5027288\\
65.75	14.8934084\\
66	14.7296764\\
66.25	14.9872564\\
66.5	15.1725236\\
66.75	15.666252\\
67	15.60126\\
67.25	15.776304\\
67.5	15.789172\\
67.75	15.643344\\
68	15.332856\\
68.25	15.0936836\\
68.5	14.9082996\\
68.75	14.8646196\\
69	15.0001876\\
69.25	14.8253052\\
69.5	15.1143496\\
69.75	14.9984016\\
70	14.8006616\\
70.25	14.7951016\\
70.5	15.19674\\
70.75	14.8868564\\
71	14.9896872\\
71.25	15.1876232\\
71.5	15.0762632\\
71.75	14.8874312\\
72	15.0804388\\
72.25	15.348192\\
72.5	15.2612816\\
72.75	15.4919496\\
73	15.6376216\\
73.25	15.5855896\\
73.5	15.2297456\\
73.75	15.348904\\
74	15.007684\\
74.25	14.98136\\
74.5	14.9117856\\
74.75	15.0740816\\
75	14.9932016\\
75.25	14.9935496\\
75.5	14.9549656\\
75.75	15.12742\\
76	15.235396\\
76.25	15.48056\\
76.5	15.819308\\
76.75	15.971452\\
77	16.018456\\
77.25	16.0595\\
77.5	15.984128\\
77.75	15.798672\\
78	15.768676\\
78.25	15.81564\\
78.5	15.96754\\
78.75	15.967156\\
79	16.16062\\
79.25	15.9613944\\
79.5	15.9451784\\
79.75	15.8306184\\
80	15.8719304\\
80.25	15.7890864\\
80.5	15.8674496\\
80.75	15.9225216\\
81	15.8896736\\
81.25	15.4946416\\
81.5	15.4610256\\
81.75	15.604568\\
82	15.4018308\\
82.25	15.1448508\\
82.5	15.3913988\\
82.75	15.3571228\\
83	15.2977588\\
83.25	15.352256\\
83.5	15.1868872\\
83.75	15.2466472\\
84	15.0056532\\
84.25	14.7303788\\
84.5	14.7483468\\
84.75	15.0415396\\
85	15.1590916\\
85.25	15.4231256\\
85.5	15.666184\\
85.75	15.3891324\\
86	15.5587604\\
86.25	15.1408964\\
86.5	15.1047044\\
86.75	15.1881324\\
87	15.566332\\
87.25	15.472712\\
87.5	15.41244\\
87.75	15.2658028\\
88	14.8279432\\
88.25	14.4687888\\
88.5	14.1575092\\
88.75	14.3157784\\
89	14.4019156\\
89.25	14.4941872\\
89.5	14.4485196\\
89.75	14.5483272\\
90	14.598002\\
90.25	14.614592\\
90.5	14.5082136\\
90.75	14.8035116\\
91	15.0986476\\
91.25	14.8459368\\
91.5	14.7373028\\
91.75	14.8943768\\
92	14.4607172\\
92.25	14.3150652\\
92.5	14.656724\\
92.75	14.7827768\\
93	14.8218304\\
93.25	14.9808776\\
93.5	14.646832\\
93.75	14.436818\\
94	14.3032652\\
94.25	14.3720472\\
94.5	14.2977604\\
94.75	14.575958\\
95	14.780068\\
95.25	14.979192\\
95.5	14.9614492\\
95.75	15.1333916\\
96	15.0285452\\
96.25	14.9654948\\
96.5	15.0700188\\
96.75	15.0475796\\
97	15.0094596\\
97.25	15.158098\\
97.5	15.3681804\\
97.75	15.1364204\\
98	15.3721752\\
98.25	15.512832\\
98.5	15.574788\\
98.75	15.50486\\
99	15.56494\\
99.25	15.2327728\\
99.5	15.2337888\\
99.75	15.2440968\\
100	15.0077928\\
100.25	15.0391248\\
100.5	15.192532\\
100.75	15.094112\\
101	15.17748\\
101.25	15.237944\\
101.5	15.08011\\
101.75	15.034154\\
102	15.14959\\
102.25	14.902022\\
102.5	14.960666\\
102.75	15.100752\\
103	15.212832\\
103.25	15.485292\\
103.5	15.519048\\
103.75	15.5027588\\
104	15.3800908\\
104.25	15.1070516\\
104.5	14.8340756\\
104.75	14.8268908\\
105	14.959948\\
105.25	14.8864784\\
105.5	15.1484216\\
105.75	15.2865536\\
106	15.0034792\\
106.25	14.5541064\\
106.5	14.6382544\\
106.75	14.1834832\\
107	13.7602664\\
107.25	14.1025164\\
107.5	14.3972172\\
107.75	14.4840828\\
108	14.753648\\
108.25	15.0737768\\
108.5	15.212562\\
108.75	15.1371316\\
109	15.1503236\\
109.25	15.3959896\\
109.5	15.2791576\\
109.75	14.7778136\\
110	14.6526464\\
110.25	14.6687864\\
110.5	14.8043104\\
110.75	14.8250952\\
111	15.2694152\\
111.25	15.5007168\\
111.5	15.4637728\\
111.75	15.3282568\\
112	15.2613984\\
112.25	15.2342864\\
112.5	15.3642624\\
112.75	15.3124728\\
113	15.06717\\
113.25	15.0828996\\
113.5	14.8657316\\
113.75	14.5128332\\
114	14.7746588\\
114.25	14.7677056\\
114.5	14.8284396\\
114.75	14.7199148\\
115	14.9595412\\
115.25	14.7252252\\
115.5	14.67785\\
115.75	14.86584\\
116	14.9836536\\
116.25	15.1155096\\
116.5	14.707812\\
116.75	14.6126288\\
117	14.4255808\\
117.25	14.3018848\\
117.5	13.9430456\\
117.75	14.1547032\\
118	14.2687856\\
118.25	14.0634296\\
118.5	14.2596528\\
118.75	14.496016\\
119	14.583036\\
119.25	14.58292\\
119.5	14.6508928\\
119.75	14.6106608\\
120	14.246962\\
120.25	14.49793\\
120.5	14.53383\\
120.75	14.4715412\\
121	14.5502052\\
121.25	15.05926\\
121.5	14.97548\\
121.75	15.0989\\
122	15.57506\\
122.25	15.876204\\
122.5	15.772584\\
122.75	15.75124\\
123	15.6387348\\
123.25	15.2935148\\
123.5	14.6101548\\
123.75	13.6541188\\
124	12.684296\\
124.25	11.203158\\
124.5	9.809246\\
124.75	8.6488032\\
125	8.0347096\\
125.25	7.4585344\\
125.5	7.5792652\\
125.75	7.6019072\\
126	7.6456848\\
126.25	7.6239644\\
126.5	7.6289296\\
126.75	7.549646\\
127	7.4603588\\
127.25	7.3873\\
127.5	7.3259196\\
127.75	7.0019020532\\
128	6.7231708532\\
128.25	6.7344348532\\
128.5	6.8789628532\\
128.75	6.9170160532\\
129	7.2371592\\
129.25	7.2342176\\
129.5	7.04436\\
129.75	6.519624\\
130	6.2394296\\
130.25	6.1331996\\
130.5	6.342586\\
130.75	6.4665848\\
131	6.7687092\\
131.25	6.9188108\\
131.5	6.9187444\\
131.75	7.0061172\\
132	6.9053848\\
132.25	6.8504396\\
132.5	6.7866576\\
132.75	6.9695608\\
133	7.0932764\\
133.25	7.3056684\\
133.5	7.302242\\
133.75	7.3715536\\
134	7.0376964\\
134.25	6.8235336\\
134.5	6.8531496\\
134.75	7.0515036\\
135	7.217396\\
135.25	7.354124\\
135.5	7.4281812\\
135.75	7.3017548\\
136	7.1487652\\
136.25	6.7523408\\
136.5	6.7520028\\
136.75	6.6063156\\
137	6.5534656\\
137.25	6.5616636\\
137.5	6.7210452\\
137.75	6.8189204\\
138	7.0891476\\
138.25	7.1516172\\
138.5	7.2353472\\
138.75	7.2247132\\
139	7.2283128\\
139.25	7.1780504\\
139.5	7.0558444\\
139.75	7.0219796\\
140	7.0359448\\
140.25	7.066554\\
140.5	6.9471164\\
140.75	7.1530864\\
141	7.3178008\\
141.25	7.2977608\\
141.5	7.2333836\\
141.75	7.2373812\\
142	7.0904372\\
142.25	7.0862364\\
142.5	7.2589228\\
142.75	7.2907144\\
143	7.4311956\\
143.25	7.5430112\\
143.5	7.5763984\\
143.75	7.509484\\
144	7.5868636\\
144.25	7.437384\\
144.5	7.3823764\\
144.75	7.2945764\\
145	7.4072144\\
145.25	7.3498412\\
145.5	7.3909444\\
145.75	7.5583812\\
146	7.6992324\\
146.25	7.7844132\\
146.5	7.8878216\\
146.75	7.930342\\
147	7.9081696\\
147.25	7.7708456\\
147.5	7.671744\\
147.75	7.6735028\\
148	7.6404416\\
148.25	7.5317408\\
148.5	7.389992\\
148.75	7.2544524\\
149	7.0340144\\
149.25	7.0529496\\
149.5	6.9209052\\
149.75	7.0043184\\
150	7.2498868\\
150.25	7.3097376\\
150.5	7.354814\\
150.75	7.5948564\\
151	7.6147056\\
151.25	7.422342\\
151.5	7.5781844\\
151.75	7.6023096\\
152	7.5862148\\
152.25	7.6003832\\
152.5	7.7321656\\
152.75	7.6130196\\
153	7.52518\\
153.25	7.4461628\\
153.5	7.4679544\\
153.75	7.35838\\
154	7.3354512\\
154.25	7.4672132\\
154.5	7.37768\\
154.75	7.4047392\\
155	7.2568556\\
155.25	7.3646676\\
155.5	7.3794664\\
155.75	7.415246\\
156	7.2951876\\
156.25	7.5176452\\
156.5	7.4655772\\
156.75	7.3196392\\
157	7.4203512\\
157.25	7.3947584\\
157.5	7.3638084\\
157.75	7.3696392\\
158	7.4794964\\
158.25	7.4710036\\
158.5	7.5355772\\
158.75	7.6368772\\
159	7.6365196\\
159.25	7.5663232\\
159.5	7.5676916\\
159.75	7.5940172\\
160	7.51374\\
160.25	7.5340728\\
160.5	7.6374472\\
160.75	7.645048\\
161	7.6781264\\
161.25	7.712928\\
161.5	7.8003648\\
161.75	7.6820264\\
162	7.6286224\\
162.25	7.7064484\\
162.5	7.6017312\\
162.75	7.4656712\\
163	7.4834452\\
163.25	7.577624\\
163.5	7.3706092\\
163.75	7.443924\\
164	7.455888\\
164.25	7.3405192\\
164.5	7.153274\\
164.75	7.2553892\\
165	7.2081712\\
165.25	7.168852\\
165.5	7.3703876\\
165.75	7.5307972\\
166	7.546434\\
166.25	7.5955004\\
166.5	7.5855892\\
166.75	7.3549284\\
167	7.3294116\\
167.25	7.2915204\\
167.5	7.2708816\\
167.75	7.3381316\\
168	7.36472\\
168.25	7.3957992\\
168.5	7.3105268\\
168.75	7.3345528\\
169	7.290668\\
169.25	7.3789964\\
169.5	7.4076892\\
169.75	7.5651264\\
170	7.6047732\\
170.25	7.7130152\\
170.5	7.6961616\\
170.75	7.538718\\
171	7.4947928\\
171.25	7.367838\\
171.5	7.271344\\
171.75	7.2107484\\
172	7.3592508\\
172.25	7.3952032\\
172.5	7.353802\\
172.75	7.4445012\\
173	7.4389132\\
173.25	7.3957484\\
173.5	7.265194\\
173.75	7.332336\\
174	7.3278852\\
174.25	7.3435156\\
174.5	7.2907672\\
174.75	7.4154136\\
175	7.255624\\
175.25	7.2462448\\
175.5	7.41279\\
175.75	7.3749036\\
176	7.297646\\
176.25	7.43209\\
176.5	7.422482\\
176.75	7.1967452\\
177	7.3313848\\
177.25	7.4485896\\
177.5	7.5391312\\
177.75	7.4835152\\
178	7.6368004\\
178.25	7.4330704\\
178.5	7.471208\\
178.75	7.3697328\\
179	7.3477436\\
179.25	7.4390908\\
179.5	7.61622\\
179.75	7.5655012\\
180	7.6283112\\
180.25	7.6210472\\
180.5	7.5126924\\
180.75	7.5428928\\
181	7.5289216\\
181.25	7.498392\\
181.5	7.5164972\\
181.75	7.5218632\\
182	7.6059288\\
182.25	7.679858\\
182.5	7.7876396\\
182.75	7.952836\\
183	7.8980416\\
183.25	7.6553968\\
183.5	7.6451512\\
183.75	7.606589\\
184	7.39629866666667\\
};
% \addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	4.88070034500678\\
0.5	4.02563855790411\\
0.75	5.93535336029212\\
1	3.88658912634245\\
1.25	2.92218400426635\\
1.5	4.56370156602061\\
1.75	5.60938846954748\\
2	5.41870124420766\\
2.25	4.33703872535748\\
2.5	4.3079054840223\\
2.75	4.51016366528694\\
3	4.79752336980703\\
3.25	5.63418119882515\\
3.5	4.52884777670077\\
3.75	5.94255701446438\\
4	3.16735378028909\\
4.25	4.20548999567658\\
4.5	5.27171224923812\\
4.75	6.9123528602724\\
5	6.72587089506183\\
5.25	6.64968031674292\\
5.5	3.89995674368323\\
5.75	0.794776820811888\\
6	1.42667876083643\\
6.25	5.94789559058893\\
6.5	5.94702945700436\\
6.75	4.26672926898788\\
7	3.73944017160943\\
7.25	4.81083467774035\\
7.5	4.71579104407264\\
7.75	3.10877509436181\\
8	3.92482530511377\\
8.25	4.25757258298718\\
8.5	4.81692734375982\\
8.75	5.78757561167361\\
9	5.34744413778399\\
9.25	3.43925985016867\\
9.5	5.13523756096762\\
9.75	4.27741366076299\\
10	4.5949060604888\\
10.25	7.15200081392924\\
10.5	5.48083153590214\\
10.75	6.06340141494789\\
11	4.34101732645742\\
11.25	4.37359407063121\\
11.5	4.80798462727242\\
11.75	5.10549182853497\\
12	6.98163568092568\\
12.25	4.44774180569034\\
12.5	4.68524455729263\\
12.75	3.56091202377632\\
13	1.26501756298604\\
13.25	1.07330941542343\\
13.5	5.31617053812188\\
13.75	5.91273151359575\\
14	6.50955947856473\\
14.25	1.45573177136859\\
14.5	3.8940281366324\\
14.75	3.28351323597885\\
15	3.53031661244489\\
15.25	4.92745007309326\\
15.5	3.64282722868475\\
15.75	3.32538851533532\\
16	5.16936795440921\\
16.25	3.68892944665518\\
16.5	2.42066212767128\\
16.75	1.48160914687899\\
17	2.73178412396888\\
17.25	2.93395689192876\\
17.5	2.66940558078016\\
17.75	2.3192562796807\\
18	2.89198021356989\\
18.25	3.2089178071561\\
18.5	5.43891381437874\\
18.75	4.5684152050602\\
19	2.61051125974725\\
19.25	5.02211797666429\\
19.5	2.36436047787937\\
19.75	5.6728638779274\\
20	4.32771514881608\\
20.25	1.87712452332414\\
20.5	3.59203787501778\\
20.75	3.32036332907668\\
21	2.7473510605466\\
21.25	3.02956074193654\\
21.5	5.16817722548694\\
21.75	4.01016088112548\\
22	2.46782940117148\\
22.25	5.6435998651249\\
22.5	3.55003716673738\\
22.75	5.08031576924668\\
23	4.04619935260831\\
23.25	5.13851067260873\\
23.5	3.87111647710189\\
23.75	4.80634973264662\\
24	2.0720631367305\\
24.25	3.87212985416997\\
24.5	3.9152074829834\\
24.75	3.57349174428103\\
25	2.98398442635458\\
25.25	3.62594595502292\\
25.5	1.83683351463594\\
25.75	3.46191724641138\\
26	2.17123038591427\\
26.25	2.57269560020687\\
26.5	1.64774137600643\\
26.75	2.80148602681593\\
27	1.72499764746409\\
27.25	4.67589201858613\\
27.5	4.12432245983925\\
27.75	2.02111316515031\\
28	3.34512183892642\\
28.25	1.35962463367003\\
28.5	4.15278395556811\\
28.75	3.28961759103761\\
29	1.18809258927392\\
29.25	4.00313889673676\\
29.5	3.63978251260971\\
29.75	2.42443315018147\\
30	3.36605996074672\\
30.25	2.04250082499917\\
30.5	1.50865662357149\\
30.75	2.96436477026861\\
31	1.8482256300719\\
31.25	2.44450324297376\\
31.5	1.4656297582398\\
31.75	0.907583336670719\\
32	3.91541102408592\\
32.25	3.46433366371105\\
32.5	3.77628545375503\\
32.75	2.38829009744138\\
33	2.43462072412287\\
33.25	4.51564969954592\\
33.5	3.75507281925474\\
33.75	3.88605037359302\\
34	2.03795452972257\\
34.25	2.33294858371183\\
34.5	2.00768580800648\\
34.75	5.50417793556764\\
35	3.08068229731581\\
35.25	3.4175507439599\\
35.5	3.76337784354634\\
35.75	3.06015368150711\\
36	2.49348527919102\\
36.25	2.53286956558787\\
36.5	3.59802911200608\\
36.75	1.27818536517793\\
37	3.83701510154601\\
37.25	1.94044436951242\\
37.5	2.1743755525285\\
37.75	4.26675701252415\\
38	3.53909004671836\\
38.25	3.34408401977941\\
38.5	3.83588530153957\\
38.75	2.44735802546057\\
39	2.30092434084932\\
39.25	2.7321353179592\\
39.5	3.25718432512376\\
39.75	4.74392539289231\\
40	1.33872076174376\\
40.25	4.67084373673399\\
40.5	3.90195640815876\\
40.75	3.96140094313055\\
41	1.70389713594395\\
41.25	2.14442097095612\\
41.5	0.962812670424543\\
41.75	2.21512060789146\\
42	2.26332060328511\\
42.25	3.64259964364082\\
42.5	5.66176455831764\\
42.75	4.20311741076624\\
43	4.65534293505234\\
43.25	2.27542492389768\\
43.5	3.58751886316819\\
43.75	6.35610864656721\\
44	2.79839312867065\\
44.25	2.65608463486036\\
44.5	3.7481217605199\\
44.75	4.37365321852653\\
45	5.38851132522778\\
45.25	4.05434503642423\\
45.5	5.35933701957129\\
45.75	2.52091380755102\\
46	4.89929243291797\\
46.25	4.34461028310937\\
46.5	2.73613726443182\\
46.75	3.17045436444318\\
47	1.63130355423251\\
47.25	2.6416561974855\\
47.5	3.54010222335913\\
47.75	4.09895644002805\\
48	1.64760347763639\\
48.25	0.939511917197812\\
48.5	2.75150057009723\\
48.75	1.12539859348298\\
49	1.34296548350392\\
49.25	1.00751232825732\\
49.5	2.84037150384439\\
49.75	1.41627877444429\\
50	4.13902685607285\\
50.25	2.63431766070729\\
50.5	1.36666021983685\\
50.75	1.96383823480122\\
51	2.18223768514012\\
51.25	1.30354961161443\\
51.5	2.63724662552059\\
51.75	1.22768046179737\\
52	0.119345005049185\\
52.25	2.19979257608187\\
52.5	2.59661517319232\\
52.75	3.32312109598895\\
53	2.48151569535729\\
53.25	2.47266880920839\\
53.5	3.26970263593776\\
53.75	2.38982192106539\\
54	0.996801769599214\\
54.25	1.07015498644879\\
54.5	2.49946368600948\\
54.75	3.38916465206109\\
55	3.35838778535826\\
55.25	3.48560546716964\\
55.5	3.6520438630827\\
55.75	2.08157216669671\\
56	2.1595731631056\\
56.25	2.24460889934285\\
56.5	1.14351631058348\\
56.75	2.72976138054746\\
57	0.829762604514972\\
57.25	3.75898154444212\\
57.5	3.5119903059948\\
57.75	1.46159174381406\\
58	3.88437080301663\\
58.25	1.72556327582726\\
58.5	1.23042437491847\\
58.75	0.868096141621527\\
59	1.93851987651229\\
59.25	2.07309253284011\\
59.5	0.868275551794745\\
59.75	2.08964577483214\\
60	2.32109186408001\\
60.25	2.42882825318874\\
60.5	2.82795676180575\\
60.75	1.57101918157971\\
61	3.32845573776355\\
61.25	1.67096041827199\\
61.5	0.29967898094686\\
61.75	0.692634862824853\\
62	2.92430106548901\\
62.25	0.800753590711657\\
62.5	2.71964052638017\\
62.75	1.36721642456629\\
63	0.264067372700597\\
63.25	1.87872792699076\\
63.5	0.595189933422109\\
63.75	1.26524030558496\\
64	-0.339899390176528\\
64.25	2.36057870550007\\
64.5	3.4178743562841\\
64.75	3.39694329359465\\
65	5.45707557126589\\
65.25	7.7667607667117\\
65.5	5.20445045729097\\
65.75	7.18812378148463\\
66	2.90471810717789\\
66.25	4.41492758213169\\
66.5	4.0882119248244\\
66.75	7.38235341170359\\
67	8.43242927129572\\
67.25	5.12454214188668\\
67.5	5.77752159810437\\
67.75	3.29217795774142\\
68	4.15707496137989\\
68.25	7.08760557828243\\
68.5	6.71570351426966\\
68.75	4.05290687318351\\
69	2.41790123880054\\
69.25	6.47128002285314\\
69.5	11.8290456068808\\
69.75	5.69874955221898\\
70	6.73715024845593\\
70.25	4.11661648261732\\
70.5	3.10959570607214\\
70.75	4.07651298774569\\
71	6.1333774948411\\
71.25	5.0269598104297\\
71.5	2.0323370874819\\
71.75	2.32505860402803\\
72	2.01178754850499\\
72.25	2.51644065796445\\
72.5	2.66151818200371\\
72.75	3.70224310905134\\
73	13.2583895353111\\
73.25	2.9910078836317\\
73.5	5.18448141658447\\
73.75	5.04229096163077\\
74	8.91681566633231\\
74.25	4.27629508459961\\
74.5	10.0389080051244\\
74.75	9.07260803300894\\
75	9.76276681739491\\
75.25	7.54936926696555\\
75.5	3.45340087563116\\
75.75	9.17854827259034\\
76	8.47389248862041\\
76.25	7.25734108571451\\
76.5	2.3016143375449\\
76.75	0.923783029981152\\
77	4.05348981559593\\
77.25	5.14971735855447\\
77.5	5.96996079030114\\
77.75	2.81699493775634\\
78	11.5079206205421\\
78.25	9.97592031847149\\
78.5	3.26595088330795\\
78.75	1.66545150591418\\
79	4.39538532236055\\
79.25	5.55205417441349\\
79.5	5.63563402386108\\
79.75	7.22873642345566\\
80	2.76859419129524\\
80.25	4.86962985324738\\
80.5	1.10616665765905\\
80.75	7.75904751747708\\
81	4.67033401779938\\
81.25	5.31221229443905\\
81.5	5.06393606192992\\
81.75	9.49980903286796\\
82	9.34114539697527\\
82.25	7.10922919284925\\
82.5	7.20914470028671\\
82.75	8.01647730731427\\
83	4.34136798851698\\
83.25	6.32274996435442\\
83.5	4.38406871466953\\
83.75	7.62334162990132\\
84	7.42366139782696\\
84.25	11.0536448407926\\
84.5	11.0243923485285\\
84.75	8.93003328534618\\
85	6.78332368646093\\
85.25	5.01171280978583\\
85.5	6.23692764903454\\
85.75	8.78404565094485\\
86	7.05013705040072\\
86.25	5.47295211192181\\
86.5	6.89031163607776\\
86.75	8.4103922766718\\
87	6.10517564652435\\
87.25	4.70012699738357\\
87.5	8.28439477899966\\
87.75	11.1260815350756\\
88	5.52105733244572\\
88.25	7.02010949905308\\
88.5	2.88670151959523\\
88.75	7.67337731122638\\
89	10.1596795381717\\
89.25	5.2516998313949\\
89.5	9.69681354420673\\
89.75	7.54918090698711\\
90	8.11262886880355\\
90.25	9.3658047645272\\
90.5	6.02349913254073\\
90.75	5.54126489009677\\
91	8.63376109581207\\
91.25	8.10558932370932\\
91.5	9.40388274133854\\
91.75	6.03089345026889\\
92	6.47639564900408\\
92.25	8.38242360090375\\
92.5	3.70759299431211\\
92.75	4.40728295099538\\
93	7.09908683190076\\
93.25	4.93306363257862\\
93.5	4.87344449217548\\
93.75	3.45536078394259\\
94	3.20794453709144\\
94.25	9.56560451957394\\
94.5	4.83317609095711\\
94.75	9.20732167846779\\
95	9.56248114054713\\
95.25	2.72246540006818\\
95.5	8.70918935756815\\
95.75	7.73926582340098\\
96	2.62880422575843\\
96.25	8.38946321844228\\
96.5	3.88627998331437\\
96.75	4.54947639284154\\
97	3.60125378497119\\
97.25	3.53481439874843\\
97.5	5.97303016705892\\
97.75	5.42411029254958\\
98	9.3806663165936\\
98.25	3.48766103561626\\
98.5	5.06593389166321\\
98.75	8.05122948406606\\
99	7.11194177200209\\
99.25	8.16598191141592\\
99.5	2.58074684094197\\
99.75	6.15217709459096\\
100	5.81030493100064\\
100.25	3.40492997222883\\
100.5	6.88274663314397\\
100.75	2.4756780228014\\
101	4.00592659605725\\
101.25	9.50978475767999\\
101.5	8.15019670805409\\
101.75	10.3652227484214\\
102	3.88214187031639\\
102.25	11.2709228260351\\
102.5	10.2841241264417\\
102.75	9.3849666689908\\
103	7.52278306145294\\
103.25	2.03433601779736\\
103.5	0.749098621485725\\
103.75	7.35596452165311\\
104	3.22696889868834\\
104.25	4.49458809678285\\
104.5	7.04510970669197\\
104.75	7.95980746392835\\
105	2.8930300206007\\
105.25	3.42497857220964\\
105.5	6.72616577575812\\
105.75	8.63532999873339\\
106	6.54781802280993\\
106.25	8.31461415286166\\
106.5	7.73280634794227\\
106.75	8.36251739493252\\
107	8.48592984990987\\
107.25	5.04179452060137\\
107.5	8.96980928534296\\
107.75	5.43654820159054\\
108	10.5409548332551\\
108.25	5.55941912048546\\
108.5	8.45227337909622\\
108.75	12.8356217091123\\
109	9.59685613027734\\
109.25	5.12336987758459\\
109.5	10.8488717320539\\
109.75	9.94151431542224\\
110	4.24971875185346\\
110.25	6.09974610471539\\
110.5	7.97830314325701\\
110.75	9.16218953645947\\
111	8.39342225675562\\
111.25	10.7540066723492\\
111.5	7.45416687719323\\
111.75	6.83725141332756\\
112	4.88602391030959\\
112.25	5.42017842045715\\
112.5	8.27384801675135\\
112.75	9.62037773066795\\
113	11.0714687088938\\
113.25	5.81325657244176\\
113.5	9.10306564819545\\
113.75	10.54559411547\\
114	12.7518523405775\\
114.25	6.56530533052739\\
114.5	10.9447758649627\\
114.75	9.37378626549853\\
115	10.3205655924363\\
115.25	7.55795322666342\\
115.5	8.49600769933819\\
115.75	12.8690355032538\\
116	9.31369886314788\\
116.25	7.02441861966877\\
116.5	5.84714755920309\\
116.75	7.0647913444492\\
117	11.0014911786804\\
117.25	8.29873413084286\\
117.5	11.1577883130158\\
117.75	7.7791319656887\\
118	10.7303131746065\\
118.25	6.79267344667773\\
118.5	7.95855630058453\\
118.75	10.1211641638578\\
119	6.99196330214598\\
119.25	10.7867169525069\\
119.5	8.73681072918732\\
119.75	8.53724287932824\\
120	12.0353461939236\\
120.25	6.3634094191751\\
120.5	8.02576305178294\\
120.75	9.38266937783168\\
121	6.49908024506847\\
121.25	9.91720017643893\\
121.5	12.4651299417327\\
121.75	9.60702674713159\\
122	10.5724227758627\\
122.25	7.85695727316377\\
122.5	8.36915281999566\\
122.75	7.84348002975594\\
123	12.071733632999\\
123.25	6.57871167574512\\
123.5	7.88032319682107\\
123.75	10.0742592190021\\
124	11.3829336032347\\
124.25	4.60521037565026\\
124.5	4.84722924393138\\
124.75	3.73375962332232\\
125	4.97709128397169\\
125.25	2.36895552431069\\
125.5	4.28380454165807\\
125.75	9.31356892699747\\
126	13.7772710153006\\
126.25	13.5179537521871\\
126.5	9.39616570818472\\
126.75	12.886077609511\\
127	15.0312644665445\\
127.25	14.4165693892966\\
127.5	8.24882819478468\\
127.75	3.54363766924391\\
128	2.32296304734166\\
128.25	13.4920648117076\\
128.5	9.8146417450736\\
128.75	8.00695414660873\\
129	8.72184392407708\\
129.25	5.81097536545086\\
129.5	4.64641678009951\\
129.75	11.0532815549484\\
130	13.8107324868441\\
130.25	8.86177617217828\\
130.5	10.6280824415268\\
130.75	13.3148607140729\\
131	8.07104822640414\\
131.25	9.56862018750107\\
131.5	16.4769707177448\\
131.75	12.0828640172271\\
132	10.7345935206788\\
132.25	10.1429854425741\\
132.5	6.60746096406979\\
132.75	15.1577684061657\\
133	7.6650842239256\\
133.25	7.57465934642252\\
133.5	14.3143144875887\\
133.75	13.396775441776\\
134	8.62221473148245\\
134.25	14.0722129838669\\
134.5	8.92919012055891\\
134.75	14.567663161842\\
135	9.68598870048938\\
135.25	12.3719747694866\\
135.5	18.5293648173089\\
135.75	5.18125227055284\\
136	5.96544705299383\\
136.25	9.36218102766301\\
136.5	9.27317786329144\\
136.75	11.0242387990444\\
137	17.4634701221216\\
137.25	10.3306174987286\\
137.5	15.2051125505197\\
137.75	7.38562255102532\\
138	10.7490352485721\\
138.25	9.7427677069941\\
138.5	7.94963551238963\\
138.75	9.99794688948841\\
139	14.6392041837253\\
139.25	5.69558318726969\\
139.5	9.96861678136257\\
139.75	12.9800560853628\\
140	9.63726361652835\\
140.25	14.3955631435165\\
140.5	14.7307479215776\\
140.75	17.8017199930762\\
141	5.66153062177922\\
141.25	12.6255397371137\\
141.5	4.84046055077092\\
141.75	7.72038828134555\\
142	11.9536075782445\\
142.25	14.7251533223385\\
142.5	5.80539902513765\\
142.75	7.37007592669802\\
143	5.69940257009514\\
143.25	5.24251546553649\\
143.5	8.1633557905921\\
143.75	6.52536712813791\\
144	3.69234087803237\\
144.25	7.96591183126398\\
144.5	6.30419161607614\\
144.75	13.5657075593083\\
145	6.74429731786145\\
145.25	16.4187029813819\\
145.5	6.81808984181958\\
145.75	10.3778851595676\\
146	8.02888176448145\\
146.25	7.85651769530932\\
146.5	13.6797305412006\\
146.75	10.4235656952057\\
147	8.56764377004123\\
147.25	10.1617068707723\\
147.5	7.45263406695489\\
147.75	9.25857330221567\\
148	8.13725318260244\\
148.25	-0.115459285063753\\
148.5	3.73292961324047\\
148.75	6.17968727247941\\
149	12.0264982162318\\
149.25	14.97602740143\\
149.5	3.39535141772913\\
149.75	4.98117607323219\\
150	5.74517030616358\\
150.25	9.6159667838224\\
150.5	6.67483167065403\\
150.75	8.33328552994704\\
151	3.15260188246305\\
151.25	-0.109186900410521\\
151.5	9.02097330071257\\
151.75	8.11007831472825\\
152	9.3496825099475\\
152.25	6.32261756823805\\
152.5	12.917340862422\\
152.75	7.81953424843992\\
153	10.5623423787203\\
153.25	9.11832263762451\\
153.5	7.33697132417985\\
153.75	6.18327080149659\\
154	10.9818418980981\\
154.25	10.0610990826519\\
154.5	11.8001287721404\\
154.75	6.724499940356\\
155	14.3964790013204\\
155.25	10.3389457453932\\
155.5	12.4255292285705\\
155.75	4.28082059393877\\
156	1.67732899252499\\
156.25	5.29043859807893\\
156.5	13.0179605331435\\
156.75	4.49397717199407\\
157	9.67403097772174\\
157.25	4.83967775240924\\
157.5	9.23903540339938\\
157.75	6.20634759328056\\
158	6.06031604331847\\
158.25	4.76514292567832\\
158.5	9.55447697952856\\
158.75	7.58425283255503\\
159	8.94527384297814\\
159.25	9.76609283382519\\
159.5	5.31011930172215\\
159.75	3.19475386791608\\
160	0.996244215979011\\
160.25	0.984792294913916\\
160.5	6.03125368503165\\
160.75	2.83448052976311\\
161	5.37752093095921\\
161.25	10.3543980976765\\
161.5	12.3215829003371\\
161.75	2.11897737319141\\
162	8.54045273920777\\
162.25	7.71683302173458\\
162.5	8.88471937594617\\
162.75	10.6050655036685\\
163	8.94546310223018\\
163.25	1.74164959930338\\
163.5	4.40598070972694\\
163.75	6.76208494584119\\
164	11.4331503513602\\
164.25	9.94400055147268\\
164.5	6.02417795472264\\
164.75	4.76214400113751\\
165	8.4722469060918\\
165.25	15.0992685633678\\
165.5	8.51838833646228\\
165.75	6.69086625776126\\
166	11.9074581062421\\
166.25	12.8482158132761\\
166.5	6.62054540476033\\
166.75	5.20072909733707\\
167	8.24814622070794\\
167.25	7.99627201589314\\
167.5	6.08637177691512\\
167.75	16.830005696471\\
168	8.08772183822797\\
168.25	9.04534849249323\\
168.5	7.59088690166086\\
168.75	7.33346433881687\\
169	7.46617977401357\\
169.25	6.36537354594631\\
169.5	7.26951600318116\\
169.75	8.72255911592909\\
170	9.49170711378411\\
170.25	14.8161606027589\\
170.5	9.50308140273242\\
170.75	10.9672438918228\\
171	7.62843020273031\\
171.25	13.3330844856546\\
171.5	9.82461570042682\\
171.75	2.60137728815103\\
172	5.51286032366816\\
172.25	11.3498930414763\\
172.5	7.4751280215708\\
172.75	7.02625772787336\\
173	8.41205064297867\\
173.25	10.8997301875111\\
173.5	4.79359100582188\\
173.75	9.77314742159573\\
174	7.67732711212951\\
174.25	6.96603162092416\\
174.5	6.54660174647184\\
174.75	3.92762276770733\\
175	8.19504511699773\\
175.25	3.98317546564776\\
175.5	0.613790264130678\\
175.75	3.41785853745113\\
176	9.30905867073841\\
176.25	5.44072441863329\\
176.5	7.29570282020903\\
176.75	11.3726957136767\\
177	7.67024601053498\\
177.25	8.57569261825623\\
177.5	8.89295491855239\\
177.75	5.6868521140474\\
178	5.51858814073179\\
178.25	2.06651986726244\\
178.5	8.97556506109499\\
178.75	7.0347075531402\\
179	6.67633638359841\\
179.25	2.41886962233554\\
179.5	6.09106785847213\\
179.75	11.5106477773826\\
180	2.12842097254888\\
180.25	6.36380624157695\\
180.5	5.64113622783618\\
180.75	14.0186351678708\\
181	1.04880056164655\\
181.25	10.2927034978313\\
181.5	7.98890326304514\\
181.75	6.65080012556853\\
182	5.25926816961352\\
182.25	5.96389477844589\\
182.5	8.56432296857193\\
182.75	11.0471666239223\\
183	6.03555879286546\\
183.25	9.11028327077734\\
183.5	9.15937984058534\\
183.75	9.11779456360186\\
184	5.06856403843192\\
184	20.2817439615681\\
183.75	25.2798294363981\\
183.5	21.0339321594147\\
183.25	25.4756167292227\\
183	26.9017052071345\\
182.75	14.5410733760777\\
182.5	23.8472490314281\\
182.25	25.2233292215541\\
182	26.5018438303865\\
181.75	24.3104918744315\\
181.5	25.0399367369549\\
181.25	27.8855365021687\\
181	26.1136714383535\\
180.75	25.3507648321292\\
180.5	27.0133397721638\\
180.25	25.7788377584231\\
180	26.6672510274511\\
179.75	25.9708722226174\\
179.5	27.2223121415279\\
179.25	29.3093503776645\\
179	27.3065076164016\\
178.75	27.8450524468598\\
178.5	25.530226938905\\
178.25	21.4555561327376\\
178	24.1813158592682\\
177.75	23.8838278859526\\
177.5	26.3191970814476\\
177.25	26.9798553817438\\
177	25.447413989465\\
176.75	24.6578642863233\\
176.5	26.245697179791\\
176.25	22.0526195813667\\
176	26.4805573292616\\
175.75	27.6627174625489\\
175.5	24.3738497358693\\
175.25	25.7347045343522\\
175	24.3916068830023\\
174.75	26.3437172322927\\
174.5	27.7031902535282\\
174.25	22.7323843790758\\
174	29.4681768878705\\
173.75	27.1732205784043\\
173.5	27.7179569941781\\
173.25	25.1888298124889\\
173	23.5829173570213\\
172.75	24.5656502721266\\
172.5	24.4780359784292\\
172.25	27.0520669585237\\
172	29.2776236763318\\
171.75	26.979550711849\\
171.5	24.2785842995732\\
171.25	25.2604755143454\\
171	23.1149777972697\\
170.75	25.7156361081772\\
170.5	25.2523305972676\\
170.25	24.5590393972411\\
170	26.6414168862159\\
169.75	24.7641128840709\\
169.5	24.4115799968188\\
169.25	25.5985144540537\\
169	24.0512602259864\\
168.75	24.9378756611831\\
168.5	24.6987370983391\\
168.25	25.9296155075068\\
168	29.278350161772\\
167.75	26.632794303529\\
167.5	28.7395682230849\\
167.25	27.8672359841069\\
167	28.5419057792921\\
166.75	24.1099749026629\\
166.5	26.2032385952397\\
166.25	26.6319441867239\\
166	27.0271818937579\\
165.75	26.2132137422387\\
165.5	26.3440236635377\\
165.25	25.0441714366322\\
165	21.8022650939082\\
164.75	28.7420399988625\\
164.5	27.0031740452774\\
164.25	25.2259994485273\\
164	24.5197696486398\\
163.75	27.1962950541588\\
163.5	27.4312752902731\\
163.25	24.9955464006966\\
163	24.3421008977698\\
162.75	25.6202544963315\\
162.5	27.3743606240538\\
162.25	23.9508109782654\\
162	25.6804512607922\\
161.75	18.2863666268086\\
161.5	20.0393370996629\\
161.25	26.9318739023235\\
161	26.5695390690408\\
160.75	22.5312034702369\\
160.5	26.3371463149684\\
160.25	26.4766477050861\\
160	27.171607784021\\
159.75	25.3476461320839\\
159.5	22.3566166982779\\
159.25	27.8078711661748\\
159	27.3593541570219\\
158.75	28.458503167445\\
158.5	25.1741790204714\\
158.25	27.2111250743217\\
158	23.1632999566815\\
157.75	25.4629604067194\\
157.5	26.5747845966006\\
157.25	21.6433902475908\\
157	26.1886090222783\\
156.75	27.0834948280059\\
156.5	23.6934394668565\\
156.25	23.7226454019211\\
156	28.218335007475\\
155.75	25.0980114060612\\
155.5	26.3727507714295\\
155.25	25.1041742546068\\
155	26.9113609986796\\
154.75	25.051640059644\\
154.5	24.9663912278596\\
154.25	27.7634049173481\\
154	25.2867981019019\\
153.75	28.0814571985034\\
153.5	26.3417486758201\\
153.25	25.0128373623755\\
153	25.9830976212797\\
152.75	24.7686577515601\\
152.5	25.943579137578\\
152.25	26.0948224317619\\
152	26.8701494900525\\
151.75	27.9763416852717\\
151.5	25.8867026992874\\
151.25	22.1614829004105\\
151	21.8446941175369\\
150.75	26.964178470053\\
150.5	28.538220329346\\
150.25	26.1686732161776\\
150	27.1581896938364\\
149.75	29.3002759267678\\
149.5	26.7067285822709\\
149.25	26.77701259857\\
149	23.2407817837682\\
148.75	27.0097047275206\\
148.5	27.3118783867595\\
148.25	27.0983952850638\\
148	24.5682348173976\\
147.75	28.0963466977843\\
147.5	27.8588699330451\\
147.25	27.2841331292277\\
147	29.3685442299588\\
146.75	28.6943983047943\\
146.5	24.3407894587994\\
146.25	27.2864703046907\\
146	25.7785822355185\\
145.75	25.0839228404324\\
145.5	27.2215381581804\\
145.25	24.5224970186181\\
145	24.5894266821386\\
144.75	25.2038524406917\\
144.5	27.0972123839239\\
144.25	27.179876168736\\
144	28.3892951219676\\
143.75	27.1400168718621\\
143.5	26.0001882094079\\
143.25	23.6947885344635\\
143	26.4069694299049\\
142.75	23.883708073302\\
142.5	24.6419209748624\\
142.25	24.5776066776615\\
142	25.6845924217555\\
141.75	29.1168357186544\\
141.5	25.3263074492291\\
141.25	24.9384202628863\\
141	27.0070853782208\\
140.75	25.3529600069238\\
140.5	27.9549720784223\\
140.25	29.2404768564835\\
140	25.8907723834716\\
139.75	26.4269839146373\\
139.5	27.7702232186374\\
139.25	24.8822448127303\\
139	27.1053558162747\\
138.75	27.6426051105116\\
138.5	23.8243844876104\\
138.25	23.1743522930059\\
138	27.716576751428\\
137.75	26.8096254489747\\
137.5	25.1425674494803\\
137.25	27.8095025012714\\
137	26.9501698778784\\
136.75	26.7422812009556\\
136.5	26.8293821367086\\
136.25	29.685878972337\\
136	28.1827609470062\\
135.75	21.8663397294472\\
135.5	22.5203551826911\\
135.25	28.1211052305134\\
135	29.4509872995106\\
134.75	28.553576838158\\
134.5	28.1276538794411\\
134.25	26.4813870161331\\
134	23.1617852685175\\
133.75	29.418264558224\\
133.5	27.5056855124113\\
133.25	27.1111766535775\\
133	26.6201317760744\\
132.75	26.0604715938343\\
132.5	26.7099750359302\\
132.25	25.3612625574259\\
132	29.0993264793212\\
131.75	28.6860639827729\\
131.5	27.7427092822552\\
131.25	29.3081398124989\\
131	27.7101117735959\\
130.75	26.4734592859271\\
130.5	27.7735055584732\\
130.25	27.2787318278217\\
130	26.9244275131559\\
129.75	24.3372384450516\\
129.5	23.2594072199005\\
129.25	29.6628406345491\\
129	29.9823600759229\\
128.75	26.9679338533913\\
128.5	30.7411102549264\\
128.25	25.2824551882924\\
128	28.7036321526583\\
127.75	29.4668919307561\\
127.5	26.9881558052153\\
127.25	26.7039906107034\\
127	26.3226155334555\\
126.75	25.497122390489\\
126.5	26.6678742918153\\
126.25	27.0046862478129\\
126	27.4762889846994\\
125.75	26.5339510730025\\
125.5	30.8424402583419\\
125.25	28.7637644756893\\
125	31.1277887160283\\
124.75	30.1369603766777\\
124.5	32.3513870160686\\
124.25	23.3602136243497\\
124	19.4777863967653\\
123.75	17.7980207809979\\
123.5	18.3137288031789\\
123.25	18.9863803242549\\
123	20.066826367001\\
122.75	18.1055359702441\\
122.5	18.3156351800043\\
122.25	19.3461267268362\\
122	19.9418812241373\\
121.75	17.8274932528684\\
121.5	20.0166300582673\\
121.25	20.8060518235611\\
121	19.0910077549315\\
120.75	18.7190946221683\\
120.5	18.1998809482171\\
120.25	19.4240465808249\\
120	18.4355338060764\\
119.75	17.8217811206718\\
119.5	19.3643692708127\\
119.25	18.0254790474931\\
119	18.831548697854\\
118.75	17.5736758361422\\
118.5	19.1108116994155\\
118.25	19.6763985533223\\
118	18.3856868253935\\
117.75	18.4174800343113\\
117.5	18.5044916869842\\
117.25	18.1673418691571\\
117	18.0305488213196\\
116.75	17.7544166555508\\
116.5	20.1626164407969\\
116.25	20.2519573803312\\
116	18.2712331368521\\
115.75	18.0764044967462\\
115.5	18.9169003006618\\
115.25	19.7885147733366\\
115	19.0666744075637\\
114.75	19.7534697345015\\
114.5	17.6593841350373\\
114.25	20.3766026694726\\
114	17.7665876594225\\
113.75	19.24411388453\\
113.5	18.2850383518046\\
113.25	21.2148394275582\\
113	18.0801712911062\\
112.75	18.027422269332\\
112.5	18.3380799832487\\
112.25	19.0305735795428\\
112	20.1397400896904\\
111.75	19.2652685866724\\
111.5	18.9465451228068\\
111.25	18.0654013276508\\
111	18.0656937432444\\
110.75	18.9080424635405\\
110.5	18.897764856743\\
110.25	20.3995778952846\\
110	20.9026492481465\\
109.75	18.9376976845778\\
109.5	18.6724482679461\\
109.25	18.0582901224154\\
109	19.5480918697227\\
108.75	18.5733782908877\\
108.5	19.0976826209038\\
108.25	18.5732288795145\\
108	18.3215491667449\\
107.75	20.0729997984095\\
107.5	17.864194714657\\
107.25	19.4508454793986\\
107	19.6285261500901\\
106.75	20.4141626050675\\
106.5	17.7708896520577\\
106.25	17.6347138471383\\
106	19.6871019771901\\
105.75	18.3822780012666\\
105.5	18.9512662242419\\
105.25	18.0947454277904\\
105	18.5167139793993\\
104.75	18.5199125360717\\
104.5	18.544890293308\\
104.25	17.8811439032172\\
104	18.5265911013117\\
103.75	18.0695674783469\\
103.5	18.0254533785143\\
103.25	19.1416719822026\\
103	18.3591249385471\\
102.75	18.9537333310092\\
102.5	18.7635958735583\\
102.25	17.5950371739649\\
102	18.0804421296836\\
101.75	18.9626692515786\\
101.5	19.1399192919459\\
101.25	17.85443924232\\
101	18.1269534039427\\
100.75	20.3587859771986\\
100.5	17.955989366856\\
100.25	19.1608140277712\\
100	19.0884870689994\\
99.75	19.447742905409\\
99.5	20.775781159058\\
99.25	18.8873100885841\\
99	18.3201702279979\\
98.75	18.3537185159339\\
98.5	18.7737101083368\\
98.25	19.2196269643837\\
98	19.2515136834064\\
97.75	19.5419257074504\\
97.5	18.1440218329411\\
97.25	19.7381216012516\\
97	19.8601902150288\\
96.75	19.4595796071585\\
96.5	17.8951760166856\\
96.25	19.0730167815577\\
96	18.6249157742416\\
95.75	18.889042176599\\
95.5	20.2264986424318\\
95.25	19.8262665999318\\
95	18.9662748594529\\
94.75	19.0630663215322\\
94.5	20.2919999090429\\
94.25	18.2497234804261\\
94	18.3092074629086\\
93.75	19.4944352160574\\
93.5	21.2209315078245\\
93.25	19.2539043674214\\
93	19.5273691680992\\
92.75	18.5760370490046\\
92.5	20.3577910056879\\
92.25	18.5141123990962\\
92	19.2263043509959\\
91.75	17.7228865497311\\
91.5	18.2466732586615\\
91.25	18.3292226762907\\
91	18.4280749041879\\
90.75	18.5978031099032\\
90.5	19.8590728674593\\
90.25	18.9894632354728\\
90	18.7987471311965\\
89.75	18.3817830930129\\
89.5	18.8976184557933\\
89.25	20.1125241686051\\
89	18.0170324618283\\
88.75	19.4431786887736\\
88.5	19.4154464804048\\
88.25	19.6294945009469\\
88	18.2759466675543\\
87.75	17.7681584649244\\
87.5	18.7117292210003\\
87.25	17.9593290026164\\
87	17.8865323534757\\
86.75	18.8532637233282\\
86.5	18.3671363639222\\
86.25	19.5235518880782\\
86	18.0856709495993\\
85.75	18.5163223490551\\
85.5	17.7324803509655\\
85.25	16.4356511902142\\
85	19.0989163135391\\
84.75	17.7330467146538\\
84.5	17.6078876514715\\
84.25	18.1031951592074\\
84	19.419278602173\\
83.75	20.4330583700987\\
83.5	19.3509592853305\\
83.25	19.5146420356456\\
83	18.859624011483\\
82.75	18.1940906926857\\
82.5	17.9364432997133\\
82.25	17.8139308071508\\
82	17.8231746030247\\
81.75	18.944606967132\\
81.5	17.9556759380701\\
81.25	18.010819705561\\
81	18.0954259822006\\
80.75	17.6163564825229\\
80.5	18.719673342341\\
80.25	17.8758941467526\\
80	18.7293578087048\\
79.75	17.8196635765443\\
79.5	18.1778019761389\\
79.25	17.9348018255865\\
79	17.9020266776394\\
78.75	18.9063444940858\\
78.5	18.7984251166921\\
78.25	17.9300356815285\\
78	17.6390393794579\\
77.75	17.9827610622437\\
77.5	18.0616792096989\\
77.25	17.8439066414455\\
77	18.2384061844041\\
76.75	17.7225889700189\\
76.5	18.8144416624551\\
76.25	17.8569829142855\\
76	18.3214235113796\\
75.75	18.2009557274097\\
75.5	18.3465791243688\\
75.25	18.2616267330345\\
75	17.9974051826051\\
74.75	17.9277599669911\\
74.5	17.5211719948756\\
74.25	18.8118969154004\\
74	18.5099483336677\\
73.75	19.1856090383692\\
73.5	18.2789425834155\\
73.25	20.7861561163683\\
73	18.0287304646889\\
72.75	19.9379608909487\\
72.5	19.9237714179963\\
72.25	19.7896393420355\\
72	19.416704451495\\
71.75	19.684237395972\\
71.5	19.4799029805181\\
71.25	19.2812401895703\\
71	20.7907825051589\\
70.75	18.8074590122543\\
70.5	19.8719682939279\\
70.25	19.4657235173827\\
70	18.6113297515441\\
69.75	19.927490447781\\
69.5	18.3085543931192\\
69.25	18.1799639771469\\
69	19.8127507611995\\
68.75	21.1229011268165\\
68.5	20.1974964857303\\
68.25	18.0749224217176\\
68	18.3963850386201\\
67.75	19.5461260422586\\
67.5	18.9169344018956\\
67.25	18.4695258581133\\
67	16.4556987287043\\
66.75	16.8781025882964\\
66.5	18.4069560751756\\
66.25	19.6084684178683\\
66	20.0979818928221\\
65.75	19.5282842185154\\
65.5	18.940309542709\\
65.25	17.9894392332883\\
65	18.1241324287341\\
64.75	19.0623527064053\\
64.5	20.3018920437159\\
64.25	17.7744292944999\\
64	10.6113633901765\\
63.75	7.97725569441504\\
63.5	8.37629806657789\\
63.25	8.23850007300925\\
63	8.1110886272994\\
62.75	9.18542357543371\\
62.5	8.81959947361983\\
62.25	10.1861904092883\\
62	8.82573893451099\\
61.75	9.49185313717515\\
61.5	9.70737701905314\\
61.25	9.57977558172801\\
61	9.58819226223645\\
60.75	9.15495681842029\\
60.5	9.53790723819425\\
60.25	9.51469974681126\\
60	8.71847213591999\\
59.75	7.68591022516786\\
59.5	7.10808444820525\\
59.25	8.80745146715989\\
59	8.56434412348771\\
58.75	8.02087585837847\\
58.5	8.85693562508153\\
58.25	9.33474872417274\\
58	8.84426919698337\\
57.75	8.85291625618594\\
57.5	8.6199896940052\\
57.25	8.86427445555788\\
57	9.15807739548503\\
56.75	9.25924261945254\\
56.5	9.74371568941652\\
56.25	9.31219110065715\\
56	9.0153868368944\\
55.75	9.31853183330329\\
55.5	9.0887561369173\\
55.25	8.63635453283036\\
55	8.65255621464174\\
54.75	8.14195934793891\\
54.5	9.26593631399052\\
54.25	8.93854901355121\\
54	8.83989823040079\\
53.75	8.74063407893461\\
53.5	9.24662536406224\\
53.25	8.80025119079161\\
53	9.10484030464271\\
52.75	8.63323090401105\\
52.5	8.97093682680768\\
52.25	8.68710742391813\\
52	9.13017979495081\\
51.75	9.77679865420263\\
51.5	8.71193737447941\\
51.25	9.22221038838557\\
51	9.13110631485988\\
50.75	9.44311376519878\\
50.5	9.45689338016315\\
50.25	9.50609833929271\\
50	7.57702914392715\\
49.75	9.90619322555571\\
49.5	8.92999649615561\\
49.25	9.24620767174268\\
49	9.25368251649608\\
48.75	8.94437340651703\\
48.5	9.28293142990277\\
48.25	8.81686808280219\\
48	10.1264765223636\\
47.75	9.45349155997195\\
47.5	9.14929377664087\\
47.25	10.1324998025145\\
47	9.99380844576749\\
46.75	9.55370563555682\\
46.5	9.59456273556818\\
46.25	8.76164171689063\\
46	8.94647156708203\\
45.75	8.98664619244898\\
45.5	8.60433498042871\\
45.25	9.80792696357577\\
45	8.71580867477221\\
44.75	9.31707478147347\\
44.5	9.6968582394801\\
44.25	10.2016433651396\\
44	9.79296687132935\\
43.75	8.93662735343279\\
43.5	9.46489713683181\\
43.25	10.0165430761023\\
43	8.74693706494766\\
42.75	9.29661858923376\\
42.5	9.04805944168235\\
42.25	9.45624035635918\\
42	9.93641139671489\\
41.75	9.33673139210854\\
41.5	9.16618732957545\\
41.25	9.81710302904388\\
41	9.12753886405605\\
40.75	9.37100305686945\\
40.5	9.56108359184124\\
40.25	8.608608263266\\
40	9.17782843825624\\
39.75	8.77765860710769\\
39.5	8.78239167487624\\
39.25	9.7171446820408\\
39	8.76199965915068\\
38.75	8.17829397453943\\
38.5	8.97787469846043\\
38.25	9.32145198022059\\
38	9.90103795328164\\
37.75	8.85539498747585\\
37.5	8.99226044747149\\
37.25	10.3536596304876\\
37	8.70272089845399\\
36.75	9.65555201482207\\
36.5	9.22565088799392\\
36.25	9.11017843441213\\
36	9.28604272080898\\
35.75	9.61811831849289\\
35.5	9.09387815645365\\
35.25	8.7891692560401\\
35	9.92287770268419\\
34.75	9.07575006443236\\
34.5	10.0678981919935\\
34.25	9.24462741628817\\
34	8.90019747027743\\
33.75	9.26441362640698\\
33.5	7.75671118074526\\
33.25	8.49626630045408\\
33	9.30009927587713\\
32.75	8.93072590255862\\
32.5	8.75705054624497\\
32.25	9.17532233628895\\
32	8.28265297591408\\
31.75	9.47121251932928\\
31.5	8.8127822417602\\
31.25	9.23460075702624\\
31	9.2962743699281\\
30.75	8.36419522973138\\
30.5	10.0180753764285\\
30.25	10.4357071750008\\
30	9.66427603925328\\
29.75	9.35721084981853\\
29.5	9.03131748739029\\
29.25	8.69087710326323\\
29	9.64178261072608\\
28.75	9.57326240896239\\
28.5	8.79586404443189\\
28.25	10.13586336633\\
28	9.79830216107358\\
27.75	9.92781483484968\\
27.5	9.35951754016075\\
27.25	9.09415598141387\\
27	9.98098635253591\\
26.75	9.98059397318407\\
26.5	9.96185862399357\\
26.25	9.96592839979313\\
26	10.1949136140857\\
25.75	9.56950675358862\\
25.5	9.93455848536406\\
25.25	9.31978204497708\\
25	9.81034357364541\\
24.75	9.65707625571897\\
24.5	9.3117605170166\\
24.25	10.19494214583\\
24	10.3878648632695\\
23.75	9.19563426735338\\
23.5	9.64074352289811\\
23.25	9.05579332739127\\
23	8.78211264739169\\
22.75	9.15789223075331\\
22.5	9.30154683326262\\
22.25	8.61405213487509\\
22	10.0205705988285\\
21.75	9.76903911887452\\
21.5	9.70689477451305\\
21.25	9.96263125806346\\
21	9.6455449394534\\
20.75	9.64305267092332\\
20.5	8.97904612498222\\
20.25	10.4064834766759\\
20	8.92388085118392\\
19.75	9.0238401220726\\
19.5	10.8504875221206\\
19.25	8.82365402333571\\
19	9.84332474025275\\
18.75	9.1443647949398\\
18.5	8.48115018562126\\
18.25	8.8442901928439\\
18	10.0147317864301\\
17.75	9.9830157203193\\
17.5	9.89392241921983\\
17.25	10.1131471080712\\
17	9.94834387603112\\
16.75	9.89697485312101\\
16.5	9.92916187232872\\
16.25	8.93276655334482\\
16	9.18999204559079\\
15.75	9.53656348466468\\
15.5	9.63224477131525\\
15.25	9.12342992690673\\
15	9.66577938755511\\
14.75	9.94437076402115\\
14.5	9.3198318633676\\
14.25	9.99791302863142\\
14	8.95834452143527\\
13.75	9.12002448640425\\
13.5	8.95345346187812\\
13.25	10.3482217845766\\
13	9.63894403701396\\
12.75	9.77799197622368\\
12.5	9.47487144270737\\
12.25	9.23559819430966\\
12	8.35015231907432\\
11.75	8.67704817146503\\
11.5	9.19607137272758\\
11.25	9.57678192936879\\
11	9.20853867354258\\
10.75	8.84925058505211\\
10.5	9.34109646409786\\
10.25	8.55861518607076\\
10	8.7004019395112\\
9.75	8.91285833923701\\
9.5	8.61695443903238\\
9.25	9.09803214983132\\
9	8.59340786221601\\
8.75	8.99963638832639\\
8.5	8.91459265624018\\
8.25	9.34168341701282\\
8	9.30283869488623\\
7.75	9.15998490563819\\
7.5	9.50539295592736\\
7.25	9.17265332225965\\
7	9.29894782839057\\
6.75	9.31983073101212\\
6.5	8.89727054299564\\
6.25	8.41672440941107\\
6	9.13194043916357\\
5.75	9.36590026718811\\
5.5	8.98461125631677\\
5.25	8.03134368325708\\
5	8.68366510493816\\
4.75	8.4640711397276\\
4.5	8.96626375076188\\
4.25	9.19393400432342\\
4	9.09374221971091\\
3.75	8.52626698553562\\
3.5	8.67074422329923\\
3.25	8.70770680117485\\
3	8.53444463019297\\
2.75	9.03461633471306\\
2.5	9.5525225159777\\
2.25	9.27853727464252\\
2	8.77464275579234\\
1.75	8.63382353045252\\
1.5	8.86448243397938\\
1.25	9.02137999573365\\
1	8.60302287365755\\
0.75	8.24136263970787\\
0.5	8.89214544209589\\
0.25	9.15744365499322\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	7.019072\\
0.5	6.458892\\
0.75	7.088358\\
1	6.244806\\
1.25	5.971782\\
1.5	6.714092\\
1.75	7.121606\\
2	7.096672\\
2.25	6.807788\\
2.5	6.930214\\
2.75	6.77239\\
3	6.665984\\
3.25	7.170944\\
3.5	6.599796\\
3.75	7.234412\\
4	6.130548\\
4.25	6.699712\\
4.5	7.118988\\
4.75	7.688212\\
5	7.704768\\
5.25	7.340512\\
5.5	6.442284\\
5.75	5.080338544\\
6	5.2793096\\
6.25	7.18231\\
6.5	7.42215\\
6.75	6.79328\\
7	6.519194\\
7.25	6.991744\\
7.5	7.110592\\
7.75	6.13438\\
8	6.613832\\
8.25	6.799628\\
8.5	6.86576\\
8.75	7.393606\\
9	6.970426\\
9.25	6.268646\\
9.5	6.876096\\
9.75	6.595136\\
10	6.647654\\
10.25	7.855308\\
10.5	7.410964\\
10.75	7.456326\\
11	6.774778\\
11.25	6.975188\\
11.5	7.002028\\
11.75	6.89127\\
12	7.665894\\
12.25	6.84167\\
12.5	7.080058\\
12.75	6.669452\\
13	5.4519808\\
13.25	5.7107656\\
13.5	7.134812\\
13.75	7.516378\\
14	7.733952\\
14.25	5.7268224\\
14.5	6.60693\\
14.75	6.613942\\
15	6.598048\\
15.25	7.02544\\
15.5	6.637536\\
15.75	6.430976\\
16	7.17968\\
16.25	6.310848\\
16.5	6.174912\\
16.75	5.689292\\
17	6.340064\\
17.25	6.523552\\
17.5	6.281664\\
17.75	6.151136\\
18	6.453356\\
18.25	6.026604\\
18.5	6.960032\\
18.75	6.85639\\
19	6.226918\\
19.25	6.922886\\
19.5	6.607424\\
19.75	7.348352\\
20	6.625798\\
20.25	6.141804\\
20.5	6.285542\\
20.75	6.481708\\
21	6.196448\\
21.25	6.496096\\
21.5	7.437536\\
21.75	6.8896\\
22	6.2442\\
22.25	7.128826\\
22.5	6.425792\\
22.75	7.119104\\
23	6.414156\\
23.25	7.097152\\
23.5	6.75593\\
23.75	7.000992\\
24	6.229964\\
24.25	7.033536\\
24.5	6.613484\\
24.75	6.615284\\
25	6.397164\\
25.25	6.472864\\
25.5	5.885696\\
25.75	6.515712\\
26	6.183072\\
26.25	6.269312\\
26.5	5.8048\\
26.75	6.39104\\
27	5.852992\\
27.25	6.885024\\
27.5	6.74192\\
27.75	5.974464\\
28	6.571712\\
28.25	5.747744\\
28.5	6.474324\\
28.75	6.43144\\
29	5.4149376\\
29.25	6.347008\\
29.5	6.33555\\
29.75	5.890822\\
30	6.515168\\
30.25	6.239104\\
30.5	5.763366\\
30.75	5.66428\\
31	5.57225\\
31.25	5.839552\\
31.5	5.139206\\
31.75	5.189397928\\
32	6.099032\\
32.25	6.319828\\
32.5	6.266668\\
32.75	5.659508\\
33	5.86736\\
33.25	6.505958\\
33.5	5.755892\\
33.75	6.575232\\
34	5.469076\\
34.25	5.788788\\
34.5	6.037792\\
34.75	7.289964\\
35	6.50178\\
35.25	6.10336\\
35.5	6.428628\\
35.75	6.339136\\
36	5.889764\\
36.25	5.821524\\
36.5	6.41184\\
36.75	5.46686869\\
37	6.269868\\
37.25	6.147052\\
37.5	5.583318\\
37.75	6.561076\\
38	6.720064\\
38.25	6.332768\\
38.5	6.40688\\
38.75	5.312826\\
39	5.531462\\
39.25	6.22464\\
39.5	6.019788\\
39.75	6.760792\\
40	5.2582746\\
40.25	6.639726\\
40.5	6.73152\\
40.75	6.666202\\
41	5.415718\\
41.25	5.980762\\
41.5	5.0645\\
41.75	5.775926\\
42	6.099866\\
42.25	6.54942\\
42.5	7.354912\\
42.75	6.749868\\
43	6.70114\\
43.25	6.145984\\
43.5	6.526208\\
43.75	7.646368\\
44	6.29568\\
44.25	6.428864\\
44.5	6.72249\\
44.75	6.845364\\
45	7.05216\\
45.25	6.931136\\
45.5	6.981836\\
45.75	5.75378\\
46	6.922882\\
46.25	6.553126\\
46.5	6.16535\\
46.75	6.36208\\
47	5.812556\\
47.25	6.387078\\
47.5	6.344698\\
47.75	6.776224\\
48	5.88704\\
48.25	4.87819\\
48.5	6.017216\\
48.75	5.034886\\
49	5.298324\\
49.25	5.12686\\
49.5	5.885184\\
49.75	5.661236\\
50	5.858028\\
50.25	6.070208\\
50.5	5.4117768\\
50.75	5.703476\\
51	5.656672\\
51.25	5.26288\\
51.5	5.674592\\
51.75	5.502239558\\
52	4.6247624\\
52.25	5.44345\\
52.5	5.783776\\
52.75	5.978176\\
53	5.793178\\
53.25	5.63646\\
53.5	6.258164\\
53.75	5.565228\\
54	4.91835\\
54.25	5.004352\\
54.5	5.8827\\
54.75	5.765562\\
55	6.005472\\
55.25	6.06098\\
55.5	6.3704\\
55.75	5.700052\\
56	5.58748\\
56.25	5.7784\\
56.5	5.443616\\
56.75	5.994502\\
57	4.99392\\
57.25	6.311628\\
57.5	6.06599\\
57.75	5.157254\\
58	6.36432\\
58.25	5.530156\\
58.5	5.04368\\
58.75	4.444486\\
59	5.251432\\
59.25	5.440272\\
59.5	3.98818\\
59.75	4.887778\\
60	5.519782\\
60.25	5.971764\\
60.5	6.182932\\
60.75	5.362988\\
61	6.458324\\
61.25	5.625368\\
61.5	5.003528\\
61.75	5.092244\\
62	5.87502\\
62.25	5.493472\\
62.5	5.76962\\
62.75	5.27632\\
63	4.187578\\
63.25	5.058614\\
63.5	4.485744\\
63.75	4.621248\\
64	5.135732\\
64.25	10.067504\\
64.5	11.8598832\\
64.75	11.229648\\
65	11.790604\\
65.25	12.8781\\
65.5	12.07238\\
65.75	13.358204\\
66	11.50135\\
66.25	12.011698\\
66.5	11.247584\\
66.75	12.130228\\
67	12.444064\\
67.25	11.797034\\
67.5	12.347228\\
67.75	11.419152\\
68	11.27673\\
68.25	12.581264\\
68.5	13.4566\\
68.75	12.587904\\
69	11.115326\\
69.25	12.325622\\
69.5	15.0688\\
69.75	12.81312\\
70	12.67424\\
70.25	11.79117\\
70.5	11.490782\\
70.75	11.441986\\
71	13.46208\\
71.25	12.1541\\
71.5	10.756120034\\
71.75	11.004648\\
72	10.714246\\
72.25	11.15304\\
72.5	11.2926448\\
72.75	11.820102\\
73	15.64356\\
73.25	11.888582\\
73.5	11.731712\\
73.75	12.11395\\
74	13.713382\\
74.25	11.544096\\
74.5	13.78004\\
74.75	13.500184\\
75	13.880086\\
75.25	12.905498\\
75.5	10.89999\\
75.75	13.689752\\
76	13.397658\\
76.25	12.557162\\
76.5	10.558028\\
76.75	9.323186\\
77	11.145948\\
77.25	11.496812\\
77.5	12.01582\\
77.75	10.399878\\
78	14.57348\\
78.25	13.952978\\
78.5	11.032188\\
78.75	10.285898\\
79	11.148706\\
79.25	11.743428\\
79.5	11.906718\\
79.75	12.5242\\
80	10.748976\\
80.25	11.372762\\
80.5	9.91292\\
80.75	12.687702\\
81	11.38288\\
81.25	11.661516\\
81.5	11.509806\\
81.75	14.222208\\
82	13.58216\\
82.25	12.46158\\
82.5	12.572794\\
82.75	13.105284\\
83	11.600496\\
83.25	12.918696\\
83.5	11.867514\\
83.75	14.0282\\
84	13.42147\\
84.25	14.57842\\
84.5	14.31614\\
84.75	13.33154\\
85	12.94112\\
85.25	10.723682\\
85.5	11.984704\\
85.75	13.650184\\
86	12.567904\\
86.25	12.498252\\
86.5	12.628724\\
86.75	13.631828\\
87	11.995854\\
87.25	11.329728\\
87.5	13.498062\\
87.75	14.44712\\
88	11.898502\\
88.25	13.324802\\
88.5	11.151074\\
88.75	13.558278\\
89	14.088356\\
89.25	12.682112\\
89.5	14.297216\\
89.75	12.965482\\
90	13.455688\\
90.25	14.177634\\
90.5	12.941286\\
90.75	12.069534\\
91	13.530918\\
91.25	13.217406\\
91.5	13.825278\\
91.75	11.87689\\
92	12.85135\\
92.25	13.448268\\
92.5	12.032692\\
92.75	11.49166\\
93	13.313228\\
93.25	12.093484\\
93.5	13.047188\\
93.75	11.474898\\
94	10.758576\\
94.25	13.907664\\
94.5	12.562588\\
94.75	14.135194\\
95	14.264378\\
95.25	11.274366\\
95.5	14.467844\\
95.75	13.314154\\
96	10.62686\\
96.25	13.73124\\
96.5	10.890728\\
96.75	12.004528\\
97	11.730722\\
97.25	11.636468\\
97.5	12.058526\\
97.75	12.483018\\
98	14.31609\\
98.25	11.353644\\
98.5	11.919822\\
98.75	13.202474\\
99	12.716056\\
99.25	13.526646\\
99.5	11.678264\\
99.75	12.79996\\
100	12.449396\\
100.25	11.282872\\
100.5	12.419368\\
100.75	11.417232\\
101	11.06644\\
101.25	13.682112\\
101.5	13.645058\\
101.75	14.663946\\
102	10.981292\\
102.25	14.43298\\
102.5	14.52386\\
102.75	14.16935\\
103	12.940954\\
103.25	10.588004\\
103.5	9.387276\\
103.75	12.712766\\
104	10.87678\\
104.25	11.187866\\
104.5	12.795\\
104.75	13.23986\\
105	10.704872\\
105.25	10.759862\\
105.5	12.838716\\
105.75	13.508804\\
106	13.11746\\
106.25	12.974664\\
106.5	12.751848\\
106.75	14.38834\\
107	14.057228\\
107.25	12.24632\\
107.5	13.417002\\
107.75	12.754774\\
108	14.431252\\
108.25	12.066324\\
108.5	13.774978\\
108.75	15.7045\\
109	14.572474\\
109.25	11.59083\\
109.5	14.76066\\
109.75	14.439606\\
110	12.576184\\
110.25	13.249662\\
110.5	13.438034\\
110.75	14.035116\\
111	13.229558\\
111.25	14.409704\\
111.5	13.200356\\
111.75	13.05126\\
112	12.512882\\
112.25	12.225376\\
112.5	13.305964\\
112.75	13.8239\\
113	14.57582\\
113.25	13.514048\\
113.5	13.694052\\
113.75	14.894854\\
114	15.25922\\
114.25	13.470954\\
114.5	14.30208\\
114.75	14.563628\\
115	14.69362\\
115.25	13.673234\\
115.5	13.706454\\
115.75	15.47272\\
116	13.792466\\
116.25	13.638188\\
116.5	13.004882\\
116.75	12.409604\\
117	14.51602\\
117.25	13.233038\\
117.5	14.83114\\
117.75	13.098306\\
118	14.558\\
118.25	13.234536\\
118.5	13.534684\\
118.75	13.84742\\
119	12.911756\\
119.25	14.406098\\
119.5	14.05059\\
119.75	13.179512\\
120	15.23544\\
120.25	12.893728\\
120.5	13.112822\\
120.75	14.050882\\
121	12.795044\\
121.25	15.361626\\
121.5	16.24088\\
121.75	13.71726\\
122	15.257152\\
122.25	13.601542\\
122.5	13.342394\\
122.75	12.974508\\
123	16.06928\\
123.25	12.782546\\
123.5	13.097026\\
123.75	13.93614\\
124	15.43036\\
124.25	13.982712\\
124.5	18.59930813\\
124.75	16.93536\\
125	18.05244\\
125.25	15.56636\\
125.5	17.5631224\\
125.75	17.92376\\
126	20.62678\\
126.25	20.26132\\
126.5	18.03202\\
126.75	19.1916\\
127	20.67694\\
127.25	20.56028\\
127.5	17.618492\\
127.75	16.5052648\\
128	15.5132976\\
128.25	19.38726\\
128.5	20.277876\\
128.75	17.487444\\
129	19.352102\\
129.25	17.736908\\
129.5	13.952912\\
129.75	17.69526\\
130	20.36758\\
130.25	18.070254\\
130.5	19.200794\\
130.75	19.89416\\
131	17.89058\\
131.25	19.43838\\
131.5	22.10984\\
131.75	20.384464\\
132	19.91696\\
132.25	17.752124\\
132.5	16.658718\\
132.75	20.60912\\
133	17.142608\\
133.25	17.342918\\
133.5	20.91\\
133.75	21.40752\\
134	15.892\\
134.25	20.2768\\
134.5	18.528422\\
134.75	21.56062\\
135	19.568488\\
135.25	20.24654\\
135.5	20.52486\\
135.75	13.523796\\
136	17.074104\\
136.25	19.52403\\
136.5	18.05128\\
136.75	18.88326\\
137	22.20682\\
137.25	19.07006\\
137.5	20.17384\\
137.75	17.097624\\
138	19.232806\\
138.25	16.45856\\
138.5	15.88701\\
138.75	18.820276\\
139	20.87228\\
139.25	15.288914\\
139.5	18.86942\\
139.75	19.70352\\
140	17.764018\\
140.25	21.81802\\
140.5	21.34286\\
140.75	21.57734\\
141	16.334308\\
141.25	18.78198\\
141.5	15.083384\\
141.75	18.418612\\
142	18.8191\\
142.25	19.65138\\
142.5	15.22366\\
142.75	15.626892\\
143	16.053186\\
143.25	14.468652\\
143.5	17.081772\\
143.75	16.832692\\
144	16.040818\\
144.25	17.572894\\
144.5	16.700702\\
144.75	19.38478\\
145	15.666862\\
145.25	20.4706\\
145.5	17.019814\\
145.75	17.730904\\
146	16.903732\\
146.25	17.571494\\
146.5	19.01026\\
146.75	19.558982\\
147	18.968094\\
147.25	18.72292\\
147.5	17.655752\\
147.75	18.67746\\
148	16.352744\\
148.25	13.491468\\
148.5	15.522404\\
148.75	16.594696\\
149	17.63364\\
149.25	20.87652\\
149.5	15.05104\\
149.75	17.140726\\
150	16.45168\\
150.25	17.89232\\
150.5	17.606526\\
150.75	17.648732\\
151	12.498648\\
151.25	11.026148\\
151.5	17.453838\\
151.75	18.04321\\
152	18.109916\\
152.25	16.20872\\
152.5	19.43046\\
152.75	16.294096\\
153	18.27272\\
153.25	17.06558\\
153.5	16.83936\\
153.75	17.132364\\
154	18.13432\\
154.25	18.912252\\
154.5	18.38326\\
154.75	15.88807\\
155	20.65392\\
155.25	17.72156\\
155.5	19.39914\\
155.75	14.689416\\
156	14.947832\\
156.25	14.506542\\
156.5	18.3557\\
156.75	15.788736\\
157	17.93132\\
157.25	13.241534\\
157.5	17.90691\\
157.75	15.834654\\
158	14.611808\\
158.25	15.988134\\
158.5	17.364328\\
158.75	18.021378\\
159	18.152314\\
159.25	18.786982\\
159.5	13.833368\\
159.75	14.2712\\
160	14.083926\\
160.25	13.73072\\
160.5	16.1842\\
160.75	12.682842\\
161	15.97353\\
161.25	18.643136\\
161.5	16.18046\\
161.75	10.202672\\
162	17.110452\\
162.25	15.833822\\
162.5	18.12954\\
162.75	18.11266\\
163	16.643782\\
163.25	13.368598\\
163.5	15.918628\\
163.75	16.97919\\
164	17.97646\\
164.25	17.585\\
164.5	16.513676\\
164.75	16.752092\\
165	15.137256\\
165.25	20.07172\\
165.5	17.431206\\
165.75	16.45204\\
166	19.46732\\
166.25	19.74008\\
166.5	16.411892\\
166.75	14.655352\\
167	18.395026\\
167.25	17.931754\\
167.5	17.41297\\
167.75	21.7314\\
168	18.683036\\
168.25	17.487482\\
168.5	16.144812\\
168.75	16.13567\\
169	15.75872\\
169.25	15.981944\\
169.5	15.840548\\
169.75	16.743336\\
170	18.066562\\
170.25	19.6876\\
170.5	17.377706\\
170.75	18.34144\\
171	15.371704\\
171.25	19.29678\\
171.5	17.0516\\
171.75	14.790464\\
172	17.395242\\
172.25	19.20098\\
172.5	15.976582\\
172.75	15.795954\\
173	15.997484\\
173.25	18.04428\\
173.5	16.255774\\
173.75	18.473184\\
174	18.572752\\
174.25	14.849208\\
174.5	17.124896\\
174.75	15.13567\\
175	16.293326\\
175.25	14.85894\\
175.5	12.49382\\
175.75	15.540288\\
176	17.894808\\
176.25	13.746672\\
176.5	16.7707\\
176.75	18.01528\\
177	16.55883\\
177.25	17.777774\\
177.5	17.606076\\
177.75	14.78534\\
178	14.849952\\
178.25	11.761038\\
178.5	17.252896\\
178.75	17.43988\\
179	16.991422\\
179.25	15.86411\\
179.5	16.65669\\
179.75	18.74076\\
180	14.397836\\
180.25	16.071322\\
180.5	16.327238\\
180.75	19.6847\\
181	13.581236\\
181.25	19.08912\\
181.5	16.51442\\
181.75	15.480646\\
182	15.880556\\
182.25	15.593612\\
182.5	16.205786\\
182.75	12.79412\\
183	16.468632\\
183.25	17.29295\\
183.5	15.096656\\
183.75	17.198812\\
184	12.675154\\
};
% \addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	6.85544066666667\\
% 0.5	6.702782\\
% 0.75	6.556582\\
% 1	6.495586\\
% 1.25	6.6281288\\
% 1.5	6.6297916\\
% 1.75	6.742388\\
% 2	6.9340744\\
% 2.25	6.945734\\
% 2.5	6.8546096\\
% 2.75	6.869464\\
% 3	6.8278656\\
% 3.25	6.8887052\\
% 3.5	6.7603368\\
% 3.75	6.7670824\\
% 4	6.7566912\\
% 4.25	6.9743744\\
% 4.5	7.0684456\\
% 4.75	7.3104384\\
% 5	7.2589528\\
% 5.25	6.8512229088\\
% 5.5	6.3694424288\\
% 5.75	6.2649508288\\
% 6	6.2812784288\\
% 6.25	6.3514776288\\
% 6.5	6.63924872\\
% 6.75	6.9817356\\
% 7	6.967392\\
% 7.25	6.709838\\
% 7.5	6.6739484\\
% 7.75	6.7300352\\
% 8	6.7048384\\
% 8.25	6.7614412\\
% 8.5	6.9286504\\
% 8.75	6.8596132\\
% 9	6.8749068\\
% 9.25	6.820782\\
% 9.5	6.6715916\\
% 9.75	6.848568\\
% 10	7.0770316\\
% 10.25	7.1930776\\
% 10.5	7.229006\\
% 10.75	7.2945128\\
% 11	7.1238568\\
% 11.25	7.019918\\
% 11.5	7.0618316\\
% 11.75	7.07521\\
% 12	7.096184\\
% 12.25	7.0296688\\
% 12.5	6.74181096\\
% 12.75	6.35078528\\
% 13	6.40941368\\
% 13.25	6.49667768\\
% 13.5	6.70957768\\
% 13.75	6.764546\\
% 14	6.94377888\\
% 14.25	6.83960488\\
% 14.5	6.65593888\\
% 14.75	6.51423648\\
% 15	6.6963792\\
% 15.25	6.6611884\\
% 15.5	6.774336\\
% 15.75	6.716896\\
% 16	6.5467904\\
% 16.25	6.3571416\\
% 16.5	6.3389592\\
% 16.75	6.2077336\\
% 17	6.2018968\\
% 17.25	6.1971416\\
% 17.5	6.3499544\\
% 17.75	6.2872624\\
% 18	6.3745584\\
% 18.25	6.4895036\\
% 18.5	6.50466\\
% 18.75	6.598566\\
% 19	6.71473\\
% 19.25	6.792394\\
% 19.5	6.7462756\\
% 19.75	6.7292528\\
% 20	6.601784\\
% 20.25	6.5766408\\
% 20.5	6.34626\\
% 20.75	6.3203196\\
% 21	6.579466\\
% 21.25	6.7002776\\
% 21.5	6.652776\\
% 21.75	6.8392516\\
% 22	6.8251908\\
% 22.25	6.7615044\\
% 22.5	6.6664156\\
% 22.75	6.837006\\
% 23	6.7624268\\
% 23.25	6.8774668\\
% 23.5	6.6996388\\
% 23.75	6.8235148\\
% 24	6.7267812\\
% 24.25	6.698652\\
% 24.5	6.5778864\\
% 24.75	6.6264664\\
% 25	6.3968984\\
% 25.25	6.377344\\
% 25.5	6.2909016\\
% 25.75	6.2653312\\
% 26	6.1317184\\
% 26.25	6.2327872\\
% 26.5	6.1002432\\
% 26.75	6.2406336\\
% 27	6.3351552\\
% 27.25	6.369088\\
% 27.5	6.4052224\\
% 27.75	6.3841728\\
% 28	6.3020328\\
% 28.25	6.2399368\\
% 28.5	6.12803152\\
% 28.75	6.08309072\\
% 29	6.20065192\\
% 29.25	6.08395152\\
% 29.5	6.10069712\\
% 29.75	6.2655304\\
% 30	6.148802\\
% 30.25	6.014548\\
% 30.5	5.9508336\\
% 30.75	5.8157104\\
% 31	5.5957308\\
% 31.25	5.4809371856\\
% 31.5	5.5678875856\\
% 31.75	5.7174031856\\
% 32	5.8028263856\\
% 32.25	5.9068867856\\
% 32.5	6.0424792\\
% 32.75	6.1238644\\
% 33	6.0110772\\
% 33.25	6.07279\\
% 33.5	6.0347036\\
% 33.75	6.0189892\\
% 34	5.925356\\
% 34.25	6.2321704\\
% 34.5	6.21748\\
% 34.75	6.3443368\\
% 35	6.4723048\\
% 35.25	6.5325736\\
% 35.5	6.2525336\\
% 35.75	6.1164824\\
% 36	6.1781784\\
% 36.25	5.985826538\\
% 36.5	5.971972938\\
% 36.75	6.023430538\\
% 37	5.975789338\\
% 37.25	6.005636538\\
% 37.5	6.2562756\\
% 37.75	6.2688556\\
% 38	6.3208212\\
% 38.25	6.2667228\\
% 38.5	6.0608\\
% 38.75	5.9617152\\
% 39	5.8991192\\
% 39.25	5.9699016\\
% 39.5	5.95899132\\
% 39.75	6.18064412\\
% 40	6.28202012\\
% 40.25	6.41130292\\
% 40.5	6.14228812\\
% 40.75	6.2867856\\
% 41	5.9717404\\
% 41.25	5.7806216\\
% 41.5	5.6673544\\
% 41.75	5.8940948\\
% 42	6.1689248\\
% 42.25	6.5059984\\
% 42.5	6.6910412\\
% 42.75	6.7002648\\
% 43	6.6956224\\
% 43.25	6.7539136\\
% 43.5	6.663076\\
% 43.75	6.6086208\\
% 44	6.723922\\
% 44.25	6.7877532\\
% 44.5	6.6689116\\
% 44.75	6.7960028\\
% 45	6.9065972\\
% 45.25	6.7128552\\
% 45.5	6.7283588\\
% 45.75	6.628552\\
% 46	6.4753948\\
% 46.25	6.3514436\\
% 46.5	6.3631988\\
% 46.75	6.256038\\
% 47	6.2143524\\
% 47.25	6.3365272\\
% 47.5	6.2415192\\
% 47.75	6.054646\\
% 48	5.9806736\\
% 48.25	5.7187112\\
% 48.5	5.4231312\\
% 48.75	5.2710952\\
% 49	5.472494\\
% 49.25	5.401298\\
% 49.5	5.5659264\\
% 49.75	5.7203032\\
% 50	5.77728656\\
% 50.25	5.74094496\\
% 50.5	5.74003216\\
% 50.75	5.62100256\\
% 51	5.54187936\\
% 51.25	5.5599719116\\
% 51.5	5.3442291916\\
% 51.75	5.3015847916\\
% 52	5.4057639916\\
% 52.25	5.4664807916\\
% 52.5	5.52466848\\
% 52.75	5.727008\\
% 53	5.8899508\\
% 53.25	5.8462412\\
% 53.5	5.634276\\
% 53.75	5.4765108\\
% 54	5.5257588\\
% 54.25	5.4272384\\
% 54.5	5.5152872\\
% 54.75	5.7438132\\
% 55	6.0170228\\
% 55.25	5.9804932\\
% 55.5	5.9448768\\
% 55.75	5.8994624\\
% 56	5.7759896\\
% 56.25	5.70081\\
% 56.5	5.5595836\\
% 56.75	5.7044132\\
% 57	5.7619312\\
% 57.25	5.7046588\\
% 57.5	5.7786224\\
% 57.75	5.8858696\\
% 58	5.63228\\
% 58.25	5.3079792\\
% 58.5	5.3268148\\
% 58.75	5.1420052\\
% 59	4.83361\\
% 59.25	4.8024296\\
% 59.5	5.0174888\\
% 59.75	5.1615552\\
% 60	5.3100872\\
% 60.25	5.5850488\\
% 60.5	5.899158\\
% 60.75	5.9202752\\
% 61	5.726628\\
% 61.25	5.5084904\\
% 61.5	5.6108968\\
% 61.75	5.4179264\\
% 62	5.4467768\\
% 62.25	5.5013352\\
% 62.5	5.320402\\
% 62.75	5.1571208\\
% 63	4.9555752\\
% 63.25	4.7259008\\
% 63.5	4.6977832\\
% 63.75	5.8737684\\
% 64	7.23402224\\
% 64.25	8.58280304\\
% 64.5	10.01667424\\
% 64.75	11.56514784\\
% 65	11.96612304\\
% 65.25	12.2657872\\
% 65.5	12.3201276\\
% 65.75	12.3643464\\
% 66	12.0382432\\
% 66.25	12.0498128\\
% 66.5	11.8669848\\
% 66.75	11.9261216\\
% 67	11.9932276\\
% 67.25	12.0275412\\
% 67.5	11.8568416\\
% 67.75	11.8842816\\
% 68	12.2161948\\
% 68.25	12.26433\\
% 68.5	12.2035648\\
% 68.75	12.4133432\\
% 69	12.9108504\\
% 69.25	12.7821544\\
% 69.5	12.7994216\\
% 69.75	12.9345904\\
% 70	12.7676224\\
% 70.25	12.0422596\\
% 70.5	12.1720516\\
% 70.75	12.0680236\\
% 71	11.8610136068\\
% 71.25	11.7637868068\\
% 71.5	11.6182388068\\
% 71.75	11.1564308068\\
% 72	10.9841397668\\
% 72.25	11.19693616\\
% 72.5	12.12471856\\
% 72.75	12.35958576\\
% 73	12.47532016\\
% 73.25	12.6395812\\
% 73.5	13.0182372\\
% 73.75	12.1983444\\
% 74	12.576636\\
% 74.25	12.9303304\\
% 74.5	13.2835576\\
% 74.75	13.1219808\\
% 75	12.9931596\\
% 75.25	12.975102\\
% 75.5	12.9545968\\
% 75.75	12.690012\\
% 76	12.220518\\
% 76.25	11.9051572\\
% 76.5	11.3963964\\
% 76.75	11.0162272\\
% 77	10.9079588\\
% 77.25	10.8763288\\
% 77.5	11.9263876\\
% 77.75	12.4877936\\
% 78	12.3948688\\
% 78.25	12.0488844\\
% 78.5	12.19865\\
% 78.75	11.6326396\\
% 79	11.2233876\\
% 79.25	11.52179\\
% 79.5	11.6144056\\
% 79.75	11.6592168\\
% 80	11.2931152\\
% 80.25	11.449312\\
% 80.5	11.221048\\
% 80.75	11.403556\\
% 81	11.4309648\\
% 81.25	12.2928224\\
% 81.5	12.471714\\
% 81.75	12.687454\\
% 82	12.8697096\\
% 82.25	13.1888052\\
% 82.5	12.6644628\\
% 82.75	12.53177\\
% 83	12.4129568\\
% 83.25	12.704038\\
% 83.5	12.7672752\\
% 83.75	13.36286\\
% 84	13.6423488\\
% 84.25	13.935154\\
% 84.5	13.717738\\
% 84.75	13.1781804\\
% 85	12.6594372\\
% 85.25	12.526246\\
% 85.5	12.3735188\\
% 85.75	12.2849452\\
% 86	12.6659536\\
% 86.25	12.9953784\\
% 86.5	12.6645124\\
% 86.75	12.4168772\\
% 87	12.6168392\\
% 87.25	12.9805184\\
% 87.5	12.6338532\\
% 87.75	12.8996428\\
% 88	12.863912\\
% 88.25	12.8759552\\
% 88.5	12.8042024\\
% 88.75	12.9609244\\
% 89	13.1554072\\
% 89.25	13.5182888\\
% 89.5	13.4977708\\
% 89.75	13.5156264\\
% 90	13.5674612\\
% 90.25	13.1219248\\
% 90.5	13.235012\\
% 90.75	13.1873556\\
% 91	13.1168844\\
% 91.25	12.9040052\\
% 91.5	13.0603684\\
% 91.75	13.0438384\\
% 92	12.8068956\\
% 92.25	12.340172\\
% 92.5	12.6274396\\
% 92.75	12.4758664\\
% 93	12.3956504\\
% 93.25	12.2840916\\
% 93.5	12.1374748\\
% 93.75	12.256362\\
% 94	12.3501828\\
% 94.25	12.567784\\
% 94.5	13.12568\\
% 94.75	13.228838\\
% 95	13.340874\\
% 95.25	13.4911872\\
% 95.5	12.7895204\\
% 95.75	12.6828928\\
% 96	12.6061652\\
% 96.25	12.113502\\
% 96.5	11.7968156\\
% 96.75	11.9987372\\
% 97	11.6641944\\
% 97.25	11.9826524\\
% 97.5	12.4449648\\
% 97.75	12.3695492\\
% 98	12.42622\\
% 98.25	12.6550096\\
% 98.5	12.7016172\\
% 98.75	12.5437284\\
% 99	12.6086524\\
% 99.25	12.78468\\
% 99.5	12.6340644\\
% 99.75	12.3474276\\
% 100	12.125972\\
% 100.25	12.0737656\\
% 100.5	11.7270616\\
% 100.75	11.9736048\\
% 101	12.446042\\
% 101.25	12.8949576\\
% 101.5	12.8077696\\
% 101.75	13.4810776\\
% 102	13.6494272\\
% 102.25	13.7542856\\
% 102.5	13.4096872\\
% 102.75	13.3310296\\
% 103	12.3218888\\
% 103.25	11.95967\\
% 103.5	11.301156\\
% 103.75	10.9505384\\
% 104	11.3919376\\
% 104.25	12.1624544\\
% 104.5	11.7608756\\
% 104.75	11.737492\\
% 105	12.067662\\
% 105.25	12.2104228\\
% 105.5	12.1859428\\
% 105.75	12.6399012\\
% 106	13.0382984\\
% 106.25	13.3482232\\
% 106.5	13.457908\\
% 106.75	13.28368\\
% 107	13.3721476\\
% 107.25	13.3727328\\
% 107.5	13.3813152\\
% 107.75	12.9831344\\
% 108	13.288866\\
% 108.25	13.7463656\\
% 108.5	14.1099056\\
% 108.75	13.5418212\\
% 109	14.0806884\\
% 109.25	14.213614\\
% 109.5	13.5879508\\
% 109.75	13.3233884\\
% 110	13.6928292\\
% 110.25	13.5477204\\
% 110.5	13.3057108\\
% 110.75	13.6724148\\
% 111	13.6625536\\
% 111.25	13.5851988\\
% 111.5	13.280752\\
% 111.75	13.0799156\\
% 112	12.8591676\\
% 112.25	12.9838764\\
% 112.5	13.2887884\\
% 112.75	13.4890216\\
% 113	13.7827568\\
% 113.25	14.1005348\\
% 113.5	14.3875988\\
% 113.75	14.1666256\\
% 114	14.324232\\
% 114.25	14.4981472\\
% 114.5	14.4579004\\
% 114.75	14.1407032\\
% 115	14.1878032\\
% 115.25	14.4219312\\
% 115.5	14.2676988\\
% 115.75	14.0566124\\
% 116	13.922942\\
% 116.25	13.663572\\
% 116.5	13.472232\\
% 116.75	13.3603464\\
% 117	13.5989368\\
% 117.25	13.6176216\\
% 117.5	14.0473008\\
% 117.75	13.791004\\
% 118	13.8513332\\
% 118.25	13.6545892\\
% 118.5	13.6172792\\
% 118.75	13.5868988\\
% 119	13.7501096\\
% 119.25	13.6790752\\
% 119.5	13.9566792\\
% 119.75	13.9530736\\
% 120	13.6944184\\
% 120.25	13.6944768\\
% 120.5	13.6175832\\
% 120.75	13.6428204\\
% 121	14.3122508\\
% 121.25	14.4331384\\
% 121.5	14.6743924\\
% 121.75	14.835692\\
% 122	14.4318456\\
% 122.25	13.7785712\\
% 122.5	14.2489752\\
% 122.75	13.754054\\
% 123	13.6531508\\
% 123.25	13.7719\\
% 123.5	14.2630704\\
% 123.75	13.8457568\\
% 124	15.009109226\\
% 124.25	15.776776026\\
% 124.5	16.600036026\\
% 124.75	16.627236026\\
% 125	17.343318106\\
% 125.25	17.20820848\\
% 125.5	17.94649248\\
% 125.75	18.38826848\\
% 126	18.88140048\\
% 126.25	19.207096\\
% 126.5	19.757732\\
% 126.75	19.744432\\
% 127	19.2158664\\
% 127.25	18.91051536\\
% 127.5	18.17485488\\
% 127.75	17.91691888\\
% 128	17.86043808\\
% 128.25	17.83422848\\
% 128.5	18.40359592\\
% 128.75	18.848318\\
% 129	17.7614484\\
% 129.25	17.2449252\\
% 129.5	17.8209524\\
% 129.75	17.5645828\\
% 130	17.85736\\
% 130.25	19.0456096\\
% 130.5	19.0846736\\
% 130.75	18.8988336\\
% 131	19.7067508\\
% 131.25	19.9434848\\
% 131.5	19.9480448\\
% 131.75	19.9203536\\
% 132	19.3644212\\
% 132.25	19.0642772\\
% 132.5	18.415906\\
% 132.75	17.9010976\\
% 133	18.5326728\\
% 133.25	19.4824332\\
% 133.5	18.5390092\\
% 133.75	19.1658476\\
% 134	19.4029484\\
% 134.25	19.5330724\\
% 134.5	19.165266\\
% 134.75	20.036174\\
% 135	20.085786\\
% 135.25	19.0848608\\
% 135.5	18.1875576\\
% 135.75	18.178666\\
% 136	17.739614\\
% 136.25	17.411294\\
% 136.5	19.1478988\\
% 136.75	19.54709\\
% 137	19.677052\\
% 137.25	19.4863208\\
% 137.5	19.55623\\
% 137.75	18.406578\\
% 138	17.769968\\
% 138.25	17.4992552\\
% 138.5	18.2541864\\
% 138.75	17.465408\\
% 139	17.94758\\
% 139.25	18.710882\\
% 139.5	18.4996304\\
% 139.75	18.6887784\\
% 140	19.8995676\\
% 140.25	20.4411516\\
% 140.5	19.7673092\\
% 140.75	19.9709016\\
% 141	18.6239744\\
% 141.25	18.0391248\\
% 141.5	17.4874768\\
% 141.75	18.1508912\\
% 142	17.4392272\\
% 142.25	17.5479288\\
% 142.5	17.0748436\\
% 142.75	16.204754\\
% 143	15.6908324\\
% 143.25	16.0126388\\
% 143.5	16.095424\\
% 143.75	16.3993656\\
% 144	16.8457756\\
% 144.25	17.3063772\\
% 144.5	17.0732112\\
% 144.75	17.9591676\\
% 145	17.8485516\\
% 145.25	18.054592\\
% 145.5	17.5583824\\
% 145.75	17.9393088\\
% 146	17.6472408\\
% 146.25	18.1550744\\
% 146.5	18.4025124\\
% 146.75	18.76635\\
% 147	18.7832016\\
% 147.25	18.7166416\\
% 147.5	18.075394\\
% 147.75	16.9800688\\
% 148	16.3399656\\
% 148.25	16.1277544\\
% 148.5	15.9189904\\
% 148.75	16.8237456\\
% 149	17.13566\\
% 149.25	17.4593244\\
% 149.5	17.4307212\\
% 149.75	17.4824572\\
% 150	16.8284584\\
% 150.25	17.3479968\\
% 150.5	16.4195812\\
% 150.75	15.3344748\\
% 151	15.2467784\\
% 151.25	15.3341152\\
% 151.5	15.426352\\
% 151.75	16.1683664\\
% 152	17.8492288\\
% 152.25	17.6172804\\
% 152.5	17.6631824\\
% 152.75	17.4543152\\
% 153	17.5804432\\
% 153.25	17.120824\\
% 153.5	17.4888688\\
% 153.75	17.6167752\\
% 154	17.8803112\\
% 154.25	17.6900532\\
% 154.5	18.3943644\\
% 154.75	18.3118124\\
% 155	18.40919\\
% 155.25	17.6704212\\
% 155.5	17.4823736\\
% 155.75	16.252898\\
% 156	16.379726\\
% 156.25	15.6576452\\
% 156.5	16.306026\\
% 156.75	15.9647664\\
% 157	16.64484\\
% 157.25	16.1406308\\
% 157.5	15.9052452\\
% 157.75	15.516608\\
% 158	16.3411668\\
% 158.25	16.3640604\\
% 158.5	16.8275924\\
% 158.75	17.6626272\\
% 159	17.231674\\
% 159.25	16.6130484\\
% 159.5	15.825558\\
% 159.75	14.9412392\\
% 160	14.4206828\\
% 160.25	14.1905776\\
% 160.5	14.5310436\\
% 160.75	15.4428856\\
% 161	15.9328336\\
% 161.25	14.736528\\
% 161.5	15.62205\\
% 161.75	15.5941084\\
% 162	15.4913892\\
% 162.25	15.8778292\\
% 162.5	17.1660512\\
% 162.75	16.4176804\\
% 163	16.4346416\\
% 163.25	16.2045716\\
% 163.5	16.1773316\\
% 163.75	16.3655752\\
% 164	16.9945908\\
% 164.25	17.1612836\\
% 164.5	16.7928968\\
% 164.75	17.2119488\\
% 165	17.18119\\
% 165.25	17.1688628\\
% 165.5	17.7119084\\
% 165.75	18.6324732\\
% 166	17.9005076\\
% 166.25	17.3453368\\
% 166.5	17.733934\\
% 166.75	17.4268208\\
% 167	16.9613988\\
% 167.25	18.0253004\\
% 167.5	18.8308372\\
% 167.75	18.6493284\\
% 168	18.29194\\
% 168.25	18.03648\\
% 168.5	16.841944\\
% 168.75	16.3017256\\
% 169	15.9723388\\
% 169.25	16.0920436\\
% 169.5	16.478222\\
% 169.75	17.263998\\
% 170	17.5431504\\
% 170.25	18.0433288\\
% 170.5	17.7690024\\
% 170.75	18.015046\\
% 171	17.487846\\
% 171.25	16.9703976\\
% 171.5	16.781158\\
% 171.75	17.5470132\\
% 172	16.8829736\\
% 172.25	16.6318444\\
% 172.5	16.8732484\\
% 172.75	17.003056\\
% 173	16.4140148\\
% 173.25	16.9133352\\
% 173.5	17.4686948\\
% 173.75	17.2390396\\
% 174	17.0551628\\
% 174.25	16.831142\\
% 174.5	16.3951704\\
% 174.75	15.652408\\
% 175	15.1813304\\
% 175.25	14.8644088\\
% 175.5	15.4162364\\
% 175.75	14.9069056\\
% 176	15.2892576\\
% 176.25	16.3935496\\
% 176.5	16.597258\\
% 176.75	16.5738512\\
% 177	17.345732\\
% 177.25	16.94866\\
% 177.5	16.3155944\\
% 177.75	15.356036\\
% 178	15.2510604\\
% 178.25	15.2178212\\
% 178.5	15.6590376\\
% 178.75	15.8618692\\
% 179	16.8409996\\
% 179.25	17.1385724\\
% 179.5	16.5301636\\
% 179.75	16.3461436\\
% 180	16.4387692\\
% 180.25	17.0443712\\
% 180.5	16.0124664\\
% 180.75	16.9507232\\
% 181	17.0393428\\
% 181.25	16.8700244\\
% 181.5	16.1091956\\
% 181.75	16.5116708\\
% 182	15.935004\\
% 182.25	15.190944\\
% 182.5	15.3885412\\
% 182.75	15.67102\\
% 183	15.5716288\\
% 183.25	15.770234\\
% 183.5	15.7464408\\
% 183.75	15.565893\\
% 184	14.9902073333333\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/arena-v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=30,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	4.19631748695472\\
0.5	4.05192483499334\\
0.75	5.44978507898453\\
1	19.4870040326047\\
1.25	18.1316916964224\\
1.5	14.9702388203645\\
1.75	16.6527262426087\\
2	21.8180545328608\\
2.25	21.5899513740515\\
2.5	22.2572223864981\\
2.75	6.12960155396956\\
3	15.0077286522537\\
3.25	24.2730779627762\\
3.5	11.0994954177995\\
3.75	4.63363547728406\\
4	2.97396120871156\\
4.25	5.06286706781224\\
4.5	3.13336784264583\\
4.75	5.97768096292102\\
5	5.13406472382056\\
5.25	5.69121883751886\\
5.5	4.19045569131617\\
5.75	5.81292210576062\\
6	4.94898922588876\\
6.25	3.80207808854797\\
6.5	7.25430655110992\\
6.75	17.971079824725\\
7	19.0646688883332\\
7.25	21.8427868238241\\
7.5	18.8500906362621\\
7.75	21.994738870907\\
8	16.2524855056015\\
8.25	24.4459154093907\\
8.5	17.8286460045798\\
8.75	19.4920275044458\\
9	15.5572912402058\\
9.25	15.3142057874581\\
9.5	23.6440383601361\\
9.75	24.5226810851556\\
10	22.6283130250388\\
10.25	24.6862310309449\\
10.5	23.7199974803082\\
10.75	20.8107027005004\\
11	17.9110918882666\\
11.25	19.0997779933282\\
11.5	19.0375145225983\\
11.75	17.4285279443712\\
12	12.7964575531701\\
12.25	16.9269456688378\\
12.5	18.2311342794085\\
12.75	21.3921112380863\\
13	15.14167240624\\
13.25	20.8100627539833\\
13.5	19.5944891447666\\
13.75	21.5953136676399\\
14	20.884018813331\\
14.25	22.5758316175497\\
14.5	23.0678942879627\\
14.75	19.7233113486726\\
15	24.4997958361688\\
15.25	22.0263199262785\\
15.5	23.5137383900712\\
15.75	19.2731537308768\\
16	20.5115688451896\\
16.25	18.4676858363323\\
16.5	17.1542584632335\\
16.75	13.0048031470462\\
17	18.3443275021666\\
17.25	16.5690005823074\\
17.5	19.5019302645587\\
17.75	18.7524240846149\\
18	24.349995059613\\
18.25	18.0394044229594\\
18.5	20.1600673422618\\
18.75	24.4903420573164\\
19	19.8421866227796\\
19.25	18.8912139176715\\
19.5	21.7466425786101\\
19.75	22.0139536899247\\
20	20.1971209438687\\
20.25	23.8047515208663\\
20.5	21.9033838263564\\
20.75	21.2009438835405\\
21	20.5300102984299\\
21.25	17.5438460098893\\
21.5	17.1742439154372\\
21.75	16.5620946847989\\
22	21.801308005784\\
22.25	21.4153940150085\\
22.5	19.0299107730563\\
22.75	19.4158199547866\\
23	21.097331476323\\
23.25	15.4188992986189\\
23.5	11.3504540851041\\
23.75	16.9838278395493\\
24	23.9077756635757\\
24.25	19.0699698853055\\
24.5	15.6260304487863\\
24.75	18.7107584230032\\
25	21.915425733518\\
25.25	21.1512733634416\\
25.5	14.7180187875059\\
25.75	17.6201546017414\\
26	16.0403714806568\\
26.25	18.5423277759032\\
26.5	15.4881432615002\\
26.75	8.5403245511205\\
27	13.5139449048471\\
27.25	17.3780361531864\\
27.5	20.670943362642\\
27.75	22.1406458116554\\
28	12.9800058744648\\
28.25	18.1072523435497\\
28.5	16.1219752317185\\
28.75	16.8695255936637\\
29	14.1168487431134\\
29.25	14.9844796125819\\
29.5	13.8266355603594\\
29.75	18.3167087466488\\
30	21.9403168646354\\
30.25	21.1594674061441\\
30.5	20.2401257961058\\
30.75	10.0179996327769\\
31	14.8409260233744\\
31.25	18.1111553536469\\
31.5	10.2453902287733\\
31.75	17.1154799942666\\
32	17.8265187231237\\
32.25	23.2983897580797\\
32.5	13.0042724635347\\
32.75	14.1029587944633\\
33	15.754641163371\\
33.25	19.976844162918\\
33.5	16.8783785082183\\
33.75	19.8630898361073\\
34	15.0815542470413\\
34.25	23.1772339834615\\
34.5	21.5738091534222\\
34.75	23.7462290162556\\
35	20.7822278056365\\
35.25	19.6867228555274\\
35.5	14.2554783008137\\
35.75	20.5941747381907\\
36	18.9918895200276\\
36.25	21.0083604744868\\
36.5	18.0112311333548\\
36.75	18.053742388236\\
37	18.5329859963711\\
37.25	20.3778005341634\\
37.5	22.325187764319\\
37.75	22.1086512812327\\
38	19.8723360761179\\
38.25	19.4153784177136\\
38.5	20.2329044040083\\
38.75	20.36010373372\\
39	12.0510947828379\\
39.25	14.9533947598397\\
39.5	18.5873453497367\\
39.75	19.6674948082668\\
40	15.4419619600223\\
40.25	17.9338770279747\\
40.5	19.1879359337425\\
40.75	24.7633953252072\\
41	24.5547251246638\\
41.25	24.0549359734332\\
41.5	23.4472799025848\\
41.75	21.1201363948909\\
42	12.1562150602505\\
42.25	17.5260837496208\\
42.5	22.2157070062606\\
42.75	19.3342073176594\\
43	23.0595981232901\\
43.25	19.415960996253\\
43.5	23.5140650088362\\
43.75	21.0741618008738\\
44	19.4838592318955\\
44.25	18.4955198935466\\
44.5	18.879614736507\\
44.75	20.2612590188439\\
45	24.1638049869214\\
45.25	17.7537009434899\\
45.5	19.0824492808143\\
45.75	18.9735014296823\\
46	15.5315991887808\\
46.25	19.7403504642257\\
46.5	17.1703135570657\\
46.75	21.8549126077632\\
47	19.0559712514656\\
47.25	19.5161304792146\\
47.5	15.5309508803715\\
47.75	17.3667896368443\\
48	24.5016459223661\\
48.25	12.3548074014941\\
48.5	14.630065925074\\
48.75	19.2262446276204\\
49	14.7277868249797\\
49.25	13.8890200206703\\
49.5	16.7652754526337\\
49.75	18.7336092981053\\
50	18.5280346223607\\
50.25	20.0065228317137\\
50.5	23.1004476849921\\
50.75	14.7555520253195\\
51	16.93937025001\\
51.25	18.1818661123295\\
51.5	11.0912328965108\\
51.75	13.8576502449822\\
52	21.4643032934542\\
52.25	19.414866184839\\
52.5	21.3760074896916\\
52.75	22.0216744814763\\
53	14.9309912968012\\
53.25	15.90221651629\\
53.5	21.698859330394\\
53.75	18.343829513621\\
54	18.4513228542898\\
54.25	17.40163943924\\
54.5	16.2864113369689\\
54.75	17.3035494548179\\
55	21.6085333154672\\
55.25	17.3955697457701\\
55.5	16.9471405746997\\
55.75	16.8655457736621\\
56	20.4479184576789\\
56.25	20.9005703968046\\
56.5	21.4085661479795\\
56.75	17.2154547827389\\
57	24.6684202773391\\
57.25	17.2866399939099\\
57.5	20.6093233318806\\
57.75	16.721348965005\\
58	18.8322612169758\\
58.25	17.9866517733653\\
58.5	20.4127058377557\\
58.75	13.7116735673559\\
59	17.9499118254018\\
59.25	17.290923617977\\
59.5	15.406865944757\\
59.75	14.0822430399882\\
60	18.3626300396176\\
60.25	17.8996975686383\\
60.5	19.7589884889211\\
60.75	19.877735728806\\
61	15.4761363497303\\
61.25	13.6622116086782\\
61.5	16.2990303681739\\
61.75	13.5919517797375\\
62	15.4173583331414\\
62.25	10.7111706079512\\
62.5	18.751944125637\\
62.75	14.2891442913328\\
63	17.0931932759205\\
63.25	17.2427581399027\\
63.5	10.4075762846858\\
63.75	5.5706677649247\\
64	0.0048886985203751\\
64.25	-0.590726405206453\\
64.5	0.235578836161091\\
64.75	3.75956495481112\\
65	5.42354129276217\\
65.25	5.56724489213688\\
65.5	6.95318578863269\\
65.75	7.59272476982395\\
66	5.32227217809736\\
66.25	5.93483207349602\\
66.5	5.47366185208746\\
66.75	4.70637367287723\\
67	5.47258705295697\\
67.25	5.81146137603662\\
67.5	7.03671307946246\\
67.75	8.1462382484532\\
68	6.65780240198423\\
68.25	6.61058287959387\\
68.5	5.19542465490133\\
68.75	7.71508336661805\\
69	6.24983542185094\\
69.25	6.52585903153396\\
69.5	6.72316490556079\\
69.75	7.06384850381771\\
70	5.83507435157686\\
70.25	6.64385558352352\\
70.5	7.39777024052663\\
70.75	3.16348376863999\\
71	6.67622918314231\\
71.25	6.5804815932333\\
71.5	6.63904753696562\\
71.75	6.90545792025895\\
72	6.55616808000845\\
72.25	5.55729908197133\\
72.5	5.97612510011718\\
72.75	4.61199286651226\\
73	7.32775045481236\\
73.25	5.90146549248152\\
73.5	4.78150454372623\\
73.75	7.33761647051091\\
74	6.13128164967328\\
74.25	5.61374555545088\\
74.5	8.1922924536616\\
74.75	7.65998407674987\\
75	7.01461690673214\\
75.25	7.31959177849194\\
75.5	7.20098022976208\\
75.75	5.66172020368704\\
76	8.13281556732637\\
76.25	5.73337645974257\\
76.5	7.41469240942986\\
76.75	6.9296055121738\\
77	6.32754192425989\\
77.25	5.81783544131566\\
77.5	6.63258430413508\\
77.75	5.91209591552567\\
78	7.29549073461778\\
78.25	7.25386639605201\\
78.5	4.99199211615343\\
78.75	5.9646138682911\\
79	3.8409483525461\\
79.25	5.41565415475489\\
79.5	6.30515532657047\\
79.75	7.75391474834437\\
80	6.69498231251068\\
80.25	4.69657430192334\\
80.5	6.66158229647677\\
80.75	6.69164920835445\\
81	6.42281244794953\\
81.25	7.55177019712311\\
81.5	7.58157804812754\\
81.75	5.21090163920725\\
82	4.81538150949632\\
82.25	7.12525298137054\\
82.5	6.61690324681827\\
82.75	6.41878355656193\\
83	5.69891483112312\\
83.25	5.58276873205781\\
83.5	5.00523448827883\\
83.75	7.48621886352178\\
84	4.12035616248441\\
84.25	5.80419371438849\\
84.5	4.40544371352805\\
84.75	5.32673028106788\\
85	6.82342052815802\\
85.25	5.96594605953801\\
85.5	5.6800959196649\\
85.75	6.81855166644639\\
86	4.98020763958422\\
86.25	7.29131224173865\\
86.5	7.0073482637494\\
86.75	7.27367911210948\\
87	6.83359834018204\\
87.25	5.21021024412562\\
87.5	6.926441531543\\
87.75	7.66958890575655\\
88	7.25260480850892\\
88.25	7.62919601084582\\
88.5	6.70293108085445\\
88.75	5.87451788901088\\
89	6.18674877160225\\
89.25	6.80561773129759\\
89.5	6.16258204263855\\
89.75	7.64031515524478\\
90	5.71766076167257\\
90.25	7.45067319680023\\
90.5	5.48914730528046\\
90.75	4.71437277325247\\
91	6.04012862444362\\
91.25	8.11617838008802\\
91.5	7.07236735130343\\
91.75	7.90760081229142\\
92	6.44632729873152\\
92.25	6.27206864869157\\
92.5	7.50885212942354\\
92.75	8.23896813034425\\
93	6.03192947528861\\
93.25	5.38091657463889\\
93.5	5.98042596896818\\
93.75	5.79381993269918\\
94	4.44543422225553\\
94.25	4.93967936708085\\
94.5	8.24705338963195\\
94.75	6.4168297083415\\
95	5.63364351657143\\
95.25	4.38255172191663\\
95.5	6.33248692670504\\
95.75	5.94827998759938\\
96	7.04120475668668\\
96.25	6.28088126134629\\
96.5	6.00671386435704\\
96.75	7.49653453009201\\
97	7.53871635075002\\
97.25	6.86291817890462\\
97.5	6.71973957867928\\
97.75	6.93521933553023\\
98	8.24709545894799\\
98.25	8.21073546245168\\
98.5	5.56946295618984\\
98.75	5.84789515225514\\
99	7.31564121711514\\
99.25	5.96580596797301\\
99.5	7.60728441725992\\
99.75	7.57827324603702\\
100	8.18960876408957\\
100.25	5.67017571165055\\
100.5	7.37966227932611\\
100.75	6.31196647266556\\
101	6.73299879916947\\
101.25	8.22539226670009\\
101.5	8.20307084777117\\
101.75	6.65936515862159\\
102	4.81477775834503\\
102.25	5.47841288221163\\
102.5	7.43392325901001\\
102.75	6.15882823347783\\
103	8.21012829260479\\
103.25	6.58959716445814\\
103.5	7.74440638159618\\
103.75	5.86086971348526\\
104	6.71098709342126\\
104.25	8.15279893463441\\
104.5	5.79695125059124\\
104.75	5.92204000685438\\
105	7.19747218654097\\
105.25	7.59602609382823\\
105.5	6.69004929588405\\
105.75	8.16726472731353\\
106	8.19997280833987\\
106.25	8.17000814563899\\
106.5	6.94515778857049\\
106.75	5.87403760082442\\
107	8.2337242893376\\
107.25	7.57713873177388\\
107.5	8.15510074764625\\
107.75	7.65581445925108\\
108	7.64082144594891\\
108.25	8.24233494397338\\
108.5	8.19280331401135\\
108.75	8.21077215562967\\
109	4.75895606051229\\
109.25	8.08233089487989\\
109.5	7.39767228088914\\
109.75	6.42520107388131\\
110	6.41793903140353\\
110.25	5.62601538131557\\
110.5	4.9578225174983\\
110.75	6.42287933309632\\
111	5.5591376433111\\
111.25	4.76420584101905\\
111.5	5.18860364387721\\
111.75	6.43767944787137\\
112	4.72519663621805\\
112.25	8.14773512403914\\
112.5	4.57622744039443\\
112.75	6.02301286846802\\
113	7.25412459567045\\
113.25	6.35869375404413\\
113.5	3.51867670524212\\
113.75	4.85797838617375\\
114	6.02736788359804\\
114.25	5.47049508227112\\
114.5	3.27782428022002\\
114.75	3.40970892553964\\
115	6.2661335415459\\
115.25	3.02627374811762\\
115.5	4.02977266493549\\
115.75	5.92474424647287\\
116	5.48252402751698\\
116.25	5.53230971298038\\
116.5	5.06291387941377\\
116.75	6.21295061846952\\
117	6.16317567096061\\
117.25	4.81984472467687\\
117.5	6.9083836988415\\
117.75	5.86227316523037\\
118	5.36008561780049\\
118.25	7.30520362858109\\
118.5	6.18160645354175\\
118.75	6.39914256817409\\
119	5.20291439746138\\
119.25	4.35980076218812\\
119.5	6.15833139795187\\
119.75	4.38686575848669\\
120	2.81813547352857\\
120.25	5.9349206611539\\
120.5	4.96194607597304\\
120.75	6.15521496381016\\
121	4.88960400204863\\
121.25	7.05795116222369\\
121.5	4.56491039563797\\
121.75	6.96913943884605\\
122	6.6190864201785\\
122.25	6.15804435637063\\
122.5	4.14015939481765\\
122.75	5.32469316620477\\
123	5.48887838475577\\
123.25	6.88629680433799\\
123.5	4.04925119545341\\
123.75	3.80830038828802\\
124	8.73697879042356\\
124.25	12.1780923882102\\
124.5	10.2676896748981\\
124.75	13.035477788433\\
125	15.0338520255725\\
125.25	11.199905931415\\
125.5	19.275941998616\\
125.75	8.5880488708796\\
126	11.0074252043029\\
126.25	21.2791066178062\\
126.5	9.05853771618587\\
126.75	18.5734395618535\\
127	10.2493247731572\\
127.25	16.6319383263053\\
127.5	19.8131320535199\\
127.75	11.6072039548741\\
128	18.5079528815665\\
128.25	18.0072119956462\\
128.5	12.0554568114073\\
128.75	16.6601420447314\\
129	17.1398653567352\\
129.25	11.7095831712364\\
129.5	16.4866831204105\\
129.75	12.9086433055004\\
130	19.3920309480046\\
130.25	11.8603776685086\\
130.5	12.1823349323331\\
130.75	12.9320818658455\\
131	12.0564665137217\\
131.25	12.9246264487624\\
131.5	14.7505503884445\\
131.75	17.7552309003412\\
132	17.6281071629732\\
132.25	13.8478509082342\\
132.5	15.9461959568532\\
132.75	16.815374788713\\
133	10.9881709513753\\
133.25	15.9663939430968\\
133.5	20.1759498932922\\
133.75	10.9017640015049\\
134	18.7349260536958\\
134.25	9.72444336828663\\
134.5	12.2530902238999\\
134.75	11.3437731526688\\
135	15.1631930556745\\
135.25	9.77863609614467\\
135.5	16.3602593250404\\
135.75	16.7820049179539\\
136	19.4650073068173\\
136.25	16.9313468133632\\
136.5	18.1950081259557\\
136.75	17.4689924543424\\
137	14.8235017249561\\
137.25	14.1595089712624\\
137.5	19.4849571980373\\
137.75	22.2973632099314\\
138	17.0993772844994\\
138.25	9.98561581132617\\
138.5	16.3523791322863\\
138.75	10.2250551282261\\
139	13.0602859961437\\
139.25	12.6561937405712\\
139.5	17.6915417927265\\
139.75	18.8712640590941\\
140	15.9628495459965\\
140.25	15.7479317214643\\
140.5	10.5416818829501\\
140.75	12.878018548507\\
141	15.1051686886532\\
141.25	11.6102955823525\\
141.5	16.0089257066413\\
141.75	12.9407854321255\\
142	20.8271487867329\\
142.25	16.1080721076403\\
142.5	16.8694701506218\\
142.75	22.4632293035498\\
143	13.1332691844899\\
143.25	16.8731678040801\\
143.5	12.3566300214047\\
143.75	18.6103292331677\\
144	16.0971722276804\\
144.25	15.9676018459118\\
144.5	9.04991619169084\\
144.75	10.7952181584974\\
145	12.1716854034588\\
145.25	16.7992150668281\\
145.5	13.9419765363383\\
145.75	19.576766877827\\
146	20.6789644572103\\
146.25	12.8879021376402\\
146.5	13.9952152224058\\
146.75	15.9353608842944\\
147	17.1035692064312\\
147.25	18.4571093699913\\
147.5	21.1370374486826\\
147.75	17.6925235859222\\
148	12.7099420534446\\
148.25	17.0873137353124\\
148.5	10.2994195296114\\
148.75	12.3108686034067\\
149	13.2792339141896\\
149.25	9.92093797983656\\
149.5	18.3791091575589\\
149.75	12.4244425378156\\
150	11.6861888744177\\
150.25	14.1167503098051\\
150.5	16.4997877579259\\
150.75	14.2176139049639\\
151	19.9445501205033\\
151.25	18.5812222071443\\
151.5	18.7897380354628\\
151.75	20.7702465454345\\
152	17.8570704738925\\
152.25	14.2622000860991\\
152.5	19.0103952313036\\
152.75	15.079168633469\\
153	16.7403191766444\\
153.25	14.4139724053561\\
153.5	9.78394633454069\\
153.75	10.3768299957438\\
154	19.8689498401305\\
154.25	12.5197610779673\\
154.5	18.9528093303411\\
154.75	18.3884317100962\\
155	14.7551591396369\\
155.25	14.958765515819\\
155.5	10.9430695030525\\
155.75	15.3213932268075\\
156	17.9214103907077\\
156.25	11.6588484820104\\
156.5	14.2470456795548\\
156.75	12.5985354906161\\
157	11.98637478789\\
157.25	14.6673317259088\\
157.5	14.9189613172596\\
157.75	17.3461459023182\\
158	16.0445495560248\\
158.25	16.7671585275016\\
158.5	16.3903854857318\\
158.75	18.3735688780297\\
159	18.826958749578\\
159.25	16.0542153272879\\
159.5	14.5059106068016\\
159.75	11.6454634121009\\
160	11.6627511243156\\
160.25	10.8779766038092\\
160.5	11.2511854489015\\
160.75	16.6905225134379\\
161	13.7536636349672\\
161.25	16.4018739932116\\
161.5	11.1069150536985\\
161.75	16.3111657282013\\
162	16.0080456124346\\
162.25	10.7159392742256\\
162.5	21.0852820629102\\
162.75	13.9910597665025\\
163	12.8438620027661\\
163.25	12.7417164246106\\
163.5	19.1466281695137\\
163.75	14.5869872881477\\
164	14.4004635162378\\
164.25	11.344768734844\\
164.5	13.8827909166365\\
164.75	13.0059214873435\\
165	17.2339929949511\\
165.25	13.9599939110674\\
165.5	14.661918257083\\
165.75	13.9233322306285\\
166	9.92672999771284\\
166.25	14.036401490785\\
166.5	15.1738514630975\\
166.75	9.73909157832789\\
167	14.8859221063329\\
167.25	10.2451619280535\\
167.5	17.0713100258773\\
167.75	20.3257468866903\\
168	15.2914368632402\\
168.25	9.13164641877433\\
168.5	14.6945536659251\\
168.75	15.9695430599688\\
169	19.2814284778621\\
169.25	10.0986508161682\\
169.5	13.1865646992502\\
169.75	9.5678722623271\\
170	10.5999019293811\\
170.25	14.0799943845195\\
170.5	9.72739757165503\\
170.75	5.23854937632556\\
171	6.68818457883145\\
171.25	15.7658527123851\\
171.5	11.8011407149934\\
171.75	9.85525668546777\\
172	13.8210440225595\\
172.25	12.6160146467289\\
172.5	14.714914685384\\
172.75	13.7933660070221\\
173	7.46216703672278\\
173.25	9.07293368533259\\
173.5	10.2203260557076\\
173.75	12.9910960961334\\
174	18.5734104417898\\
174.25	15.8531051200387\\
174.5	12.9662071004484\\
174.75	9.47182878924454\\
175	22.8179945743041\\
175.25	16.3750732954216\\
175.5	15.8752906652345\\
175.75	9.99994305200188\\
176	15.2113008402366\\
176.25	17.703042543292\\
176.5	14.9742094040003\\
176.75	11.7802830141281\\
177	10.7914066051916\\
177.25	13.0842198933124\\
177.5	15.9410815273298\\
177.75	12.6024074322598\\
178	15.4204080818924\\
178.25	11.9116068359743\\
178.5	20.3774212445834\\
178.75	11.527810581485\\
179	14.6728146310263\\
179.25	14.7981553791085\\
179.5	21.8476261007088\\
179.75	15.9760799252073\\
180	13.6527114832089\\
180.25	17.375419874555\\
180.5	14.3766789610257\\
180.75	12.0662871150003\\
181	11.8902513857031\\
181.25	15.6733020649175\\
181.5	12.6935210312225\\
181.75	13.5948700242074\\
182	16.0427909000433\\
182.25	18.5961526233641\\
182.5	12.6158489482099\\
182.75	10.9538041112707\\
183	9.19069711669293\\
183.25	11.2508128909502\\
183.5	15.0924051512743\\
183.75	19.5151249563071\\
184	9.56291609545054\\
184	29.4217159045495\\
183.75	26.9433150436929\\
183.5	29.1615548487257\\
183.25	29.1599071090498\\
183	29.6723748833071\\
182.75	29.3255958887293\\
182.5	29.1438310517901\\
182.25	27.5588473766359\\
182	27.7197290999567\\
181.75	28.1776499757926\\
181.5	28.8846389687775\\
181.25	26.3551779350825\\
181	28.7092286142969\\
180.75	29.2791128849997\\
180.5	28.5229610389743\\
180.25	27.738780125445\\
180	28.2107285167911\\
179.75	27.8048000747927\\
179.5	26.8820938992912\\
179.25	28.1191646208915\\
179	28.6913453689737\\
178.75	28.955509418515\\
178.5	26.6914587554166\\
178.25	30.2687211640257\\
178	29.9033919181076\\
177.75	29.3262645677402\\
177.5	28.6491184726702\\
177.25	29.8764321066876\\
177	29.0124493948084\\
176.75	31.0772729858719\\
176.5	27.8544705959997\\
176.25	27.930517456708\\
176	29.0353391597634\\
175.75	29.3888969479981\\
175.5	27.5741093347655\\
175.25	27.5570067045784\\
175	26.2999254256959\\
174.75	29.6665112107555\\
174.5	28.8925928995516\\
174.25	27.7426948799612\\
174	27.5491895582102\\
173.75	28.2921439038666\\
173.5	29.1824499442924\\
173.25	29.4311503146674\\
173	31.6353169632772\\
172.75	28.1383139929779\\
172.5	27.993845314616\\
172.25	28.6143053532711\\
172	28.5642759774405\\
171.75	30.1544233145322\\
171.5	28.6663792850066\\
171.25	27.2699872876149\\
171	28.8580834211685\\
170.75	30.7858626236744\\
170.5	29.380642428345\\
170.25	28.9986056154805\\
170	30.0784420706189\\
169.75	29.4054917376729\\
169.5	28.8497153007498\\
169.25	30.7208291838318\\
169	26.8080515221379\\
168.75	28.3090569400312\\
168.5	26.1855663340749\\
168.25	28.1349375812257\\
168	27.6506031367598\\
167.75	26.9515731133097\\
167.5	27.4872499741227\\
167.25	28.8057100719465\\
167	27.9671578936671\\
166.75	29.0684924216721\\
166.5	27.7699485369025\\
166.25	28.180838509215\\
166	30.8737620022872\\
165.75	27.7647877693715\\
165.5	29.583841742917\\
165.25	28.3690460889326\\
165	27.4062470050489\\
164.75	28.1836385126565\\
164.5	27.2188890833635\\
164.25	28.750727265156\\
164	27.6704564837622\\
163.75	28.5257727118523\\
163.5	26.6202518304863\\
163.25	28.9602435753894\\
163	29.1442539972339\\
162.75	30.0439802334975\\
162.5	26.1729179370898\\
162.25	29.6670087257744\\
162	27.5546743875654\\
161.75	27.6306342717987\\
161.5	30.1592129463015\\
161.25	25.9587660067884\\
161	28.3601763650328\\
160.75	27.5617574865621\\
160.5	28.3694545510985\\
160.25	28.4136633961908\\
160	28.3268248756844\\
159.75	29.2817165878991\\
159.5	27.2440493931984\\
159.25	27.0996646727121\\
159	26.716281250422\\
158.75	26.6194311219703\\
158.5	27.6294945142682\\
158.25	28.3637614724984\\
158	28.5303704439752\\
157.75	27.5608540976818\\
157.5	28.7360786827404\\
157.25	29.0107882740912\\
157	28.77414521211\\
156.75	28.9541845093839\\
156.5	28.0998343204452\\
156.25	28.8236715179896\\
156	26.9348696092923\\
155.75	28.5403267731925\\
155.5	29.5125504969475\\
155.25	27.882034484181\\
155	27.8757608603631\\
154.75	27.2202082899038\\
154.5	28.2363106696589\\
154.25	28.8383189220327\\
154	26.7474101598695\\
153.75	29.2264380042562\\
153.5	29.3690136654593\\
153.25	27.9791475946439\\
153	27.8392808233556\\
152.75	27.845111366531\\
152.5	27.6263247686964\\
152.25	28.2758399139009\\
152	28.0738495261075\\
151.75	26.9807534545655\\
151.5	27.4055419645372\\
151.25	26.9144977928557\\
151	26.6220898794967\\
150.75	28.0425460950361\\
150.5	27.7241322420741\\
150.25	28.1113296901949\\
150	30.1219751255823\\
149.75	28.5761174621844\\
149.5	27.1191308424412\\
149.25	30.1300300201634\\
149	28.2902460858104\\
148.75	29.0947713965933\\
148.5	29.2299924703886\\
148.25	27.8381262646876\\
148	28.6046979465554\\
147.75	27.4785564140778\\
147.5	27.2062825513174\\
147.25	27.0363706300087\\
147	27.3653907935688\\
146.75	27.9948391157056\\
146.5	28.6328247775942\\
146.25	28.3104578623598\\
146	26.5177955427897\\
145.75	26.824033122173\\
145.5	28.2648234636617\\
145.25	28.5566249331719\\
145	28.9273145965412\\
144.75	31.0628498415026\\
144.5	29.2025638083092\\
144.25	28.9919581540882\\
144	27.7708677723196\\
143.75	27.2406707668323\\
143.5	29.7493179785953\\
143.25	27.6485121959199\\
143	26.3074508155101\\
142.75	25.3999306964502\\
142.5	26.6849298493782\\
142.25	26.8898078923597\\
142	26.2957712132671\\
141.75	28.8222945678745\\
141.5	26.6844342933587\\
141.25	27.2576244176475\\
141	26.6840313113469\\
140.75	28.864421451493\\
140.5	30.5645941170499\\
140.25	28.1851482785357\\
140	28.3754304540035\\
139.75	27.2130559409059\\
139.5	27.1172982072735\\
139.25	30.8393862594287\\
139	30.4586940038563\\
138.75	29.2449528717739\\
138.5	27.6837408677138\\
138.25	29.5528401886738\\
138	28.5513827155006\\
137.75	26.1853967900686\\
137.5	27.1212028019627\\
137.25	29.5769310287376\\
137	28.6693782750439\\
136.75	28.1256075456576\\
136.5	27.5116718740443\\
136.25	27.3501331866368\\
136	27.1521926931827\\
135.75	27.7107550820461\\
135.5	27.4007006749596\\
135.25	29.0164879038553\\
135	27.9694069443256\\
134.75	28.4691468473312\\
134.5	28.6856297761001\\
134.25	31.9099246317134\\
134	26.8097539463042\\
133.75	28.4588839984951\\
133.5	26.6950901067078\\
133.25	28.0971660569032\\
133	28.5393490486247\\
132.75	27.065825211287\\
132.5	27.8297640431468\\
132.25	28.2433490917658\\
132	27.1298928370268\\
131.75	26.9733690996588\\
131.5	28.2823296115555\\
131.25	30.0185775512376\\
131	28.7274814862783\\
130.75	29.1647621341545\\
130.5	29.1591210676669\\
130.25	28.7698823314914\\
130	27.0445690519954\\
129.75	28.4763566944996\\
129.5	28.3185568795895\\
129.25	31.0902368287636\\
129	28.3432146432648\\
128.75	27.6094579552686\\
128.5	28.3410231885927\\
128.25	27.4247080043538\\
128	26.8044071184335\\
127.75	28.4436360451259\\
127.5	26.6498679464801\\
127.25	27.1889016736947\\
127	28.9553432268428\\
126.75	26.8609604381465\\
126.5	29.8260222838141\\
126.25	25.9560133821938\\
126	29.7328787956971\\
125.75	29.2862871291204\\
125.5	26.622938001384\\
125.25	29.579206068585\\
125	27.7376279744275\\
124.75	25.940162211567\\
124.5	27.8948583251019\\
124.25	29.9656076117898\\
124	27.0685852095764\\
123.75	24.133047611712\\
123.5	13.9002408045466\\
123.25	8.66950719566201\\
123	9.14010561524423\\
122.75	9.00390683379523\\
122.5	9.65281260518234\\
122.25	8.84347564362937\\
122	8.7301735798215\\
121.75	8.64456456115395\\
121.5	9.20959760436203\\
121.25	8.79676083777631\\
121	9.37946799795137\\
120.75	9.09151703618984\\
120.5	9.10833392402696\\
120.25	8.9449233388461\\
120	9.60949252647144\\
119.75	9.73659424151331\\
119.5	9.27516860204813\\
119.25	9.43743523781188\\
119	9.07028160253862\\
118.75	8.70945743182591\\
118.5	8.82716554645825\\
118.25	8.62889637141891\\
118	9.63812238219951\\
117.75	9.32461483476963\\
117.5	8.8583203011585\\
117.25	9.89818327532313\\
117	9.17603632903939\\
116.75	9.26153338153048\\
116.5	9.68733812058623\\
116.25	9.58907028701962\\
116	9.50902797248302\\
115.75	9.37118775352713\\
115.5	10.2118873350645\\
115.25	10.7022462518824\\
115	9.26821445845411\\
114.75	10.5311950744604\\
114.5	10.64780771978\\
114.25	9.59893691772889\\
114	9.41002811640197\\
113.75	9.88633361382625\\
113.5	10.5581272947579\\
113.25	9.20389424595587\\
113	8.73568740432955\\
112.75	9.35323513153198\\
112.5	10.0113485596056\\
112.25	8.41782887596086\\
112	9.95518736378195\\
111.75	9.18278055212862\\
111.5	9.71827635612279\\
111.25	9.93414215898095\\
111	9.6108663566889\\
110.75	9.12597266690368\\
110.5	9.8805214825017\\
110.25	9.49236461868442\\
110	9.18179296859647\\
109.75	9.1428189261187\\
109.5	8.74445171911086\\
109.25	8.43739310512011\\
109	9.93824393948771\\
108.75	8.34466384437032\\
108.5	8.39694868598865\\
108.25	8.41245705602662\\
108	8.52527055405109\\
107.75	8.60717354074892\\
107.5	8.35437125235376\\
107.25	8.57788926822612\\
107	8.4211637106624\\
106.75	9.36360639917558\\
106.5	8.98914621142951\\
106.25	8.33864785436101\\
106	8.36355119166013\\
105.75	8.39741127268647\\
105.5	9.06327870411595\\
105.25	8.65210190617177\\
105	8.81253181345903\\
104.75	9.47555999314562\\
104.5	9.49635674940876\\
104.25	8.41460106536559\\
104	9.06878490657874\\
103.75	9.47886628651474\\
103.5	8.54514961840382\\
103.25	9.09931483554186\\
103	8.37651170739521\\
102.75	9.31179976652217\\
102.5	8.74084874098998\\
102.25	9.27567911778837\\
102	9.96413824165498\\
101.75	9.03645484137841\\
101.5	8.40663315222883\\
101.25	8.41656773329991\\
101	8.99874520083053\\
100.75	9.26713752733443\\
100.5	8.68156172067389\\
100.25	9.54944428834944\\
100	8.32797923591042\\
99.75	8.66999475396299\\
99.5	8.55031158274008\\
99.25	9.41605403202699\\
99	8.75021878288486\\
98.75	9.49049284774486\\
98.5	9.63333704381016\\
98.25	8.40218453754832\\
98	8.39396854105201\\
97.75	8.94890066446977\\
97.5	9.00140842132072\\
97.25	9.00936182109537\\
97	8.62568364924998\\
96.75	8.72193746990799\\
96.5	9.31990213564296\\
96.25	9.29437873865371\\
96	8.90415524331332\\
95.75	9.49561601240062\\
95.5	9.20530907329496\\
95.25	10.1552002780834\\
95	9.57357248342857\\
94.75	9.19363829165851\\
94.5	8.39797461036805\\
94.25	9.82076063291914\\
94	10.1129817777445\\
93.75	9.47986806730082\\
93.5	9.43517803103182\\
93.25	9.68528742536111\\
93	9.30090652471139\\
92.75	8.39583186965575\\
92.5	8.60753987057646\\
92.25	9.30542735130843\\
92	9.11885670126848\\
91.75	8.57507918770858\\
91.5	8.86416064869657\\
91.25	8.39128161991199\\
91	9.38231137555637\\
90.75	9.96095922674753\\
90.5	9.65152069471954\\
90.25	8.67886280319977\\
90	9.54715123832743\\
89.75	8.58675684475522\\
89.5	9.29725395736145\\
89.25	8.97792626870241\\
89	9.29117122839775\\
88.75	9.47793811098912\\
88.5	9.01952091914555\\
88.25	8.67964798915418\\
88	8.78769519149107\\
87.75	8.53672309424345\\
87.5	8.854394468457\\
87.25	9.74804575587438\\
87	9.02019765981796\\
86.75	8.78436088789051\\
86.5	8.97072773625061\\
86.25	8.73774775826134\\
86	9.85038436041578\\
85.75	8.94787233355361\\
85.5	8.9884560803351\\
85.25	9.37335794046199\\
85	8.90695947184198\\
84.75	9.66662171893212\\
84.5	10.000220286472\\
84.25	9.49379828561151\\
84	10.1610078375156\\
83.75	8.66640113647822\\
83.5	9.75690951172117\\
83.25	9.49355926794219\\
83	9.51084516887688\\
82.75	9.08147644343807\\
82.5	9.02450475318173\\
82.25	8.78369501862946\\
82	9.91782649050368\\
81.75	9.72503436079274\\
81.5	8.62569395187247\\
81.25	8.58978180287689\\
81	9.11801955205047\\
80.75	9.05139879164556\\
80.5	9.01996170352323\\
80.25	10.0373176980767\\
80	8.96775768748932\\
79.75	8.60184925165563\\
79.5	9.17436467342953\\
79.25	9.57756584524511\\
79	10.3443156474539\\
78.75	9.3151741317089\\
78.5	9.85367988384658\\
78.25	8.75847360394799\\
78	8.73535726538223\\
77.75	9.34724808447433\\
77.5	9.01204369586492\\
77.25	9.43538855868434\\
77	8.81282207574011\\
76.75	8.9595264878262\\
76.5	8.62117959057014\\
76.25	9.52560354025742\\
76	8.36193243267363\\
75.75	9.53336379631296\\
75.5	8.76753977023792\\
75.25	8.68609622150806\\
75	8.85475509326786\\
74.75	8.54273592325013\\
74.5	8.3913315463384\\
74.25	9.48881844454912\\
74	9.36893835032672\\
73.75	8.66539552948909\\
73.5	9.95448345627377\\
73.25	9.35618250751848\\
73	8.67403754518764\\
72.75	10.0741431334877\\
72.5	9.25767889988282\\
72.25	9.58928891802867\\
72	9.01420791999155\\
71.75	8.98017407974105\\
71.5	8.99895646303438\\
71.25	9.0783704067667\\
71	9.06582281685769\\
70.75	10.72281223136\\
70.5	8.74832575947337\\
70.25	9.03518441647648\\
70	9.45850564842314\\
69.75	8.83238749618229\\
69.5	9.00216309443921\\
69.25	9.09079696846604\\
69	9.21034857814906\\
68.75	8.58730063338195\\
68.5	9.67967934509866\\
68.25	9.10721712040613\\
68	8.97026159801577\\
67.75	8.3561057515468\\
67.5	8.86734692053754\\
67.25	9.41115462396337\\
67	9.62886894704303\\
66.75	9.24983832712277\\
66.5	9.33388614791254\\
66.25	8.98213592650398\\
66	9.10885182190264\\
65.75	8.63005523017605\\
65.5	8.61375021136731\\
65.25	9.23192310786312\\
65	9.06700670723783\\
64.75	12.5019270451889\\
64.5	20.5738891638389\\
64.25	20.7024824052064\\
64	20.4661873014796\\
63.75	23.8008922350753\\
63.5	24.9582237153142\\
63.25	28.8223218600973\\
63	28.3291267240795\\
62.75	28.6654957086672\\
62.5	27.0883758743631\\
62.25	28.7989893920488\\
62	27.9724816668586\\
61.75	28.3032482202625\\
61.5	27.9694496318261\\
61.25	30.3802283913218\\
61	29.4887836502697\\
60.75	27.866784271194\\
60.5	26.3838115110789\\
60.25	27.0201024313617\\
60	26.8154899603824\\
59.75	28.2713969600118\\
59.5	28.285734055243\\
59.25	28.015076382023\\
59	28.3691681745982\\
58.75	28.3760064326441\\
58.5	26.4937741622443\\
58.25	27.0579482266347\\
58	27.8127387830242\\
57.75	27.197051034995\\
57.5	26.5097166681194\\
57.25	28.0005600060901\\
57	25.0869397226609\\
56.75	27.6213852172611\\
56.5	25.9425138520205\\
56.25	26.2553096031954\\
56	26.318121542321\\
55.75	27.4034942263379\\
55.5	27.6322994253003\\
55.25	27.1967502542299\\
55	26.2796266845328\\
54.75	27.3373305451821\\
54.5	29.1747086630311\\
54.25	27.44384056076\\
54	26.8438371457102\\
53.75	27.257170486379\\
53.5	26.719820669606\\
53.25	27.43970348371\\
53	27.7487287031988\\
52.75	26.5364855185237\\
52.5	26.0515125103084\\
52.25	27.685333815161\\
52	26.7663767065458\\
51.75	28.3843897550178\\
51.5	28.9094471034892\\
51.25	26.9985338876705\\
51	28.79314974999\\
50.75	29.0662079746805\\
50.5	26.1753923150079\\
50.25	26.8903971682863\\
50	27.0604053776393\\
49.75	26.9875107018946\\
49.5	28.4594445473663\\
49.25	29.6773799793297\\
49	27.4007331750203\\
48.75	26.7679553723796\\
48.5	27.739934074926\\
48.25	29.5198245985058\\
48	25.4695540776338\\
47.75	27.4821303631557\\
47.5	27.6184091196285\\
47.25	26.8738295207854\\
47	28.0427887485344\\
46.75	26.4381273922368\\
46.5	28.5620864429343\\
46.25	27.3956895357743\\
46	28.2513208112192\\
45.75	27.9874185703177\\
45.5	28.3484307191857\\
45.25	28.4194190565102\\
45	25.4676750130786\\
44.75	27.6211409811561\\
44.5	27.791665263493\\
44.25	28.1748401064534\\
44	27.6501807681045\\
43.75	26.9083581991262\\
43.5	25.9936949911638\\
43.25	27.714959003747\\
43	26.2741618767099\\
42.75	27.7236326823406\\
42.5	26.6586129937394\\
42.25	27.9179562503792\\
42	29.7901529397495\\
41.75	26.2033836051091\\
41.5	25.7546800974152\\
41.25	25.5507040265668\\
41	25.4563548753362\\
40.75	25.4000046747928\\
40.5	27.8740240662575\\
40.25	28.3784029720253\\
40	29.7033180399777\\
39.75	27.6002251917332\\
39.5	27.5478146502633\\
39.25	28.5652052401603\\
39	30.5802812171621\\
38.75	27.13753626628\\
38.5	27.6242555959917\\
38.25	27.4217015822864\\
38	27.2304239238821\\
37.75	25.4893487187673\\
37.5	26.124812235681\\
37.25	26.3614794658366\\
37	28.0392140036289\\
36.75	28.520177611764\\
36.5	28.1736488666452\\
36.25	26.1609995255132\\
36	27.5965904799724\\
35.75	26.3549052618093\\
35.5	29.9903616991863\\
35.25	26.6061971444726\\
35	26.0717321943635\\
34.75	25.8009309837444\\
34.5	26.7190708465778\\
34.25	25.8355660165385\\
34	30.1240057529587\\
33.75	26.3236301638927\\
33.5	28.0753014917817\\
33.25	26.744635837082\\
33	29.553318836629\\
32.75	28.5770012055367\\
32.5	28.2178475364653\\
32.25	25.6303702419203\\
32	27.5643212768763\\
31.75	28.1274800057334\\
31.5	28.9235737712267\\
31.25	26.8907246463531\\
31	27.5750339766256\\
30.75	29.9268763672231\\
30.5	27.4107542038942\\
30.25	26.5868125938559\\
30	26.4220831353646\\
29.75	28.0810112533512\\
29.5	27.9146444396406\\
29.25	27.6873203874181\\
29	27.8093512568866\\
28.75	27.3935144063363\\
28.5	28.0391047682815\\
28.25	27.1069076564503\\
28	27.9284341255352\\
27.75	25.6580341883446\\
27.5	26.978656637358\\
27.25	27.9092438468136\\
27	27.9462150951529\\
26.75	28.9928274488795\\
26.5	28.9864167384998\\
26.25	27.0059922240968\\
26	28.9773485193432\\
25.75	28.0359253982586\\
25.5	28.5008612124941\\
25.25	26.8294066365584\\
25	26.447894266482\\
24.75	27.9746815769968\\
24.5	29.2560095512137\\
24.25	28.0502701146945\\
24	25.4441443364243\\
23.75	28.8520121604507\\
23.5	31.4857379148959\\
23.25	29.5261407013811\\
23	26.927628523677\\
22.75	27.5804600452134\\
22.5	27.7490892269437\\
22.25	26.3715259849915\\
22	26.544611994216\\
21.75	28.9686253152011\\
21.5	28.6428760845628\\
21.25	28.6641139901107\\
21	27.1315497015701\\
20.75	26.8414961164595\\
20.5	26.5262961736436\\
20.25	25.6950484791337\\
20	27.1611990561313\\
19.75	26.4812863100753\\
19.5	26.4139574213899\\
19.25	27.8371060823285\\
19	27.7148133772205\\
18.75	25.2059779426836\\
18.5	27.4034526577382\\
18.25	28.4261955770406\\
18	25.628724940387\\
17.75	27.8698159153851\\
17.5	27.7171097354413\\
17.25	28.9829194176926\\
17	28.1267924978333\\
16.75	30.7202128529538\\
16.5	28.6709415367665\\
16.25	28.1253941636677\\
16	27.0811111548104\\
15.75	27.8696862691232\\
15.5	25.9579816099288\\
15.25	26.4776800737215\\
15	25.4792841638312\\
14.75	27.3788886513274\\
14.5	25.8336657120373\\
14.25	26.1219683824503\\
14	27.022301186669\\
13.75	26.7078863323601\\
13.5	27.6488308552334\\
13.25	26.8512972460167\\
13	29.66716759376\\
12.75	26.6180487619137\\
12.5	28.0118257205915\\
12.25	29.0169743311622\\
12	30.6680984468299\\
11.75	28.5416720556288\\
11.5	27.9523654774017\\
11.25	27.8377020066718\\
11	28.2801881117334\\
10.75	26.9330172994996\\
10.5	25.6796425196918\\
10.25	25.1540889690551\\
10	26.2089669749612\\
9.75	25.2839589148444\\
9.5	25.4112416398639\\
9.25	29.6342742125419\\
9	29.3348287597942\\
8.75	27.6062124955542\\
8.5	28.3003539954202\\
8.25	25.3679245906093\\
8	29.1036344943985\\
7.75	26.225981129093\\
7.5	27.7694293637379\\
7.25	26.4213731761759\\
7	27.6851711116668\\
6.75	28.131920175275\\
6.5	31.6788294488901\\
6.25	31.147436751452\\
6	31.8017188861112\\
5.75	32.9352378942394\\
5.5	31.3849043086838\\
5.25	32.5131811624811\\
5	31.9616552761794\\
4.75	33.245919037079\\
4.5	31.0163521573542\\
4.25	31.8139428921878\\
4	30.9633783912884\\
3.75	31.5954371227159\\
3.5	29.7066085822005\\
3.25	25.3226420372238\\
3	29.7224313477463\\
2.75	31.9226208460304\\
2.5	26.0019776135019\\
2.25	26.4051286259485\\
2	26.3889054671392\\
1.75	28.6455137573913\\
1.5	28.4918411796355\\
1.25	26.8313083035776\\
1	26.7953559673953\\
0.75	32.1152869210155\\
0.5	31.4957551650067\\
0.25	29.4540825130453\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	16.8252\\
% 0.5	17.77384\\
% 0.75	18.782536\\
% 1	23.14118\\
% 1.25	22.4815\\
% 1.5	21.73104\\
% 1.75	22.64912\\
% 2	24.10348\\
% 2.25	23.99754\\
% 2.5	24.1296\\
% 2.75	19.0261112\\
% 3	22.36508\\
% 3.25	24.79786\\
% 3.5	20.403052\\
% 3.75	18.1145363\\
% 4	16.9686698\\
% 4.25	18.43840498\\
% 4.5	17.07486\\
% 4.75	19.6118\\
% 5	18.54786\\
% 5.25	19.1022\\
% 5.5	17.78768\\
% 5.75	19.37408\\
% 6	18.375354056\\
% 6.25	17.47475742\\
% 6.5	19.466568\\
% 6.75	23.0515\\
% 7	23.37492\\
% 7.25	24.13208\\
% 7.5	23.30976\\
% 7.75	24.11036\\
% 8	22.67806\\
% 8.25	24.90692\\
% 8.5	23.0645\\
% 8.75	23.54912\\
% 9	22.44606\\
% 9.25	22.47424\\
% 9.5	24.52764\\
% 9.75	24.90332\\
% 10	24.41864\\
% 10.25	24.92016\\
% 10.5	24.69982\\
% 10.75	23.87186\\
% 11	23.09564\\
% 11.25	23.46874\\
% 11.5	23.49494\\
% 11.75	22.9851\\
% 12	21.732278\\
% 12.25	22.97196\\
% 12.5	23.12148\\
% 12.75	24.00508\\
% 13	22.40442\\
% 13.25	23.83068\\
% 13.5	23.62166\\
% 13.75	24.1516\\
% 14	23.95316\\
% 14.25	24.3489\\
% 14.5	24.45078\\
% 14.75	23.5511\\
% 15	24.98954\\
% 15.25	24.252\\
% 15.5	24.73586\\
% 15.75	23.57142\\
% 16	23.79634\\
% 16.25	23.29654\\
% 16.5	22.9126\\
% 16.75	21.862508\\
% 17	23.23556\\
% 17.25	22.77596\\
% 17.5	23.60952\\
% 17.75	23.31112\\
% 18	24.98936\\
% 18.25	23.2328\\
% 18.5	23.78176\\
% 18.75	24.84816\\
% 19	23.7785\\
% 19.25	23.36416\\
% 19.5	24.0803\\
% 19.75	24.24762\\
% 20	23.67916\\
% 20.25	24.7499\\
% 20.5	24.21484\\
% 20.75	24.02122\\
% 21	23.83078\\
% 21.25	23.10398\\
% 21.5	22.90856\\
% 21.75	22.76536\\
% 22	24.17296\\
% 22.25	23.89346\\
% 22.5	23.3895\\
% 22.75	23.49814\\
% 23	24.01248\\
% 23.25	22.47252\\
% 23.5	21.418096\\
% 23.75	22.91792\\
% 24	24.67596\\
% 24.25	23.56012\\
% 24.5	22.44102\\
% 24.75	23.34272\\
% 25	24.18166\\
% 25.25	23.99034\\
% 25.5	21.60944\\
% 25.75	22.82804\\
% 26	22.50886\\
% 26.25	22.77416\\
% 26.5	22.23728\\
% 26.75	18.766576\\
% 27	20.73008\\
% 27.25	22.64364\\
% 27.5	23.8248\\
% 27.75	23.89934\\
% 28	20.45422\\
% 28.25	22.60708\\
% 28.5	22.08054\\
% 28.75	22.13152\\
% 29	20.9631\\
% 29.25	21.3359\\
% 29.5	20.87064\\
% 29.75	23.19886\\
% 30	24.1812\\
% 30.25	23.87314\\
% 30.5	23.82544\\
% 30.75	19.972438\\
% 31	21.20798\\
% 31.25	22.50094\\
% 31.5	19.584482\\
% 31.75	22.62148\\
% 32	22.69542\\
% 32.25	24.46438\\
% 32.5	20.61106\\
% 32.75	21.33998\\
% 33	22.65398\\
% 33.25	23.36074\\
% 33.5	22.47684\\
% 33.75	23.09336\\
% 34	22.60278\\
% 34.25	24.5064\\
% 34.5	24.14644\\
% 34.75	24.77358\\
% 35	23.42698\\
% 35.25	23.14646\\
% 35.5	22.12292\\
% 35.75	23.47454\\
% 36	23.29424\\
% 36.25	23.58468\\
% 36.5	23.09244\\
% 36.75	23.28696\\
% 37	23.2861\\
% 37.25	23.36964\\
% 37.5	24.225\\
% 37.75	23.799\\
% 38	23.55138\\
% 38.25	23.41854\\
% 38.5	23.92858\\
% 38.75	23.74882\\
% 39	21.315688\\
% 39.25	21.7593\\
% 39.5	23.06758\\
% 39.75	23.63386\\
% 40	22.57264\\
% 40.25	23.15614\\
% 40.5	23.53098\\
% 40.75	25.0817\\
% 41	25.00554\\
% 41.25	24.80282\\
% 41.5	24.60098\\
% 41.75	23.66176\\
% 42	20.973184\\
% 42.25	22.72202\\
% 42.5	24.43716\\
% 42.75	23.52892\\
% 43	24.66688\\
% 43.25	23.56546\\
% 43.5	24.75388\\
% 43.75	23.99126\\
% 44	23.56702\\
% 44.25	23.33518\\
% 44.5	23.33564\\
% 44.75	23.9412\\
% 45	24.81574\\
% 45.25	23.08656\\
% 45.5	23.71544\\
% 45.75	23.48046\\
% 46	21.89146\\
% 46.25	23.56802\\
% 46.5	22.8662\\
% 46.75	24.14652\\
% 47	23.54938\\
% 47.25	23.19498\\
% 47.5	21.57468\\
% 47.75	22.42446\\
% 48	24.9856\\
% 48.25	20.937316\\
% 48.5	21.185\\
% 48.75	22.9971\\
% 49	21.06426\\
% 49.25	21.7832\\
% 49.5	22.61236\\
% 49.75	22.86056\\
% 50	22.79422\\
% 50.25	23.44846\\
% 50.5	24.63792\\
% 50.75	21.91088\\
% 51	22.86626\\
% 51.25	22.5902\\
% 51.5	20.00034\\
% 51.75	21.12102\\
% 52	24.11534\\
% 52.25	23.5501\\
% 52.5	23.71376\\
% 52.75	24.27908\\
% 53	21.33986\\
% 53.25	21.67096\\
% 53.5	24.20934\\
% 53.75	22.8005\\
% 54	22.64758\\
% 54.25	22.42274\\
% 54.5	22.73056\\
% 54.75	22.32044\\
% 55	23.94408\\
% 55.25	22.29616\\
% 55.5	22.28972\\
% 55.75	22.13452\\
% 56	23.38302\\
% 56.25	23.57794\\
% 56.5	23.67554\\
% 56.75	22.41842\\
% 57	24.87768\\
% 57.25	22.6436\\
% 57.5	23.55952\\
% 57.75	21.9592\\
% 58	23.3225\\
% 58.25	22.5223\\
% 58.5	23.45324\\
% 58.75	21.04384\\
% 59	23.15954\\
% 59.25	22.653\\
% 59.5	21.8463\\
% 59.75	21.17682\\
% 60	22.58906\\
% 60.25	22.4599\\
% 60.5	23.0714\\
% 60.75	23.87226\\
% 61	22.48246\\
% 61.25	22.02122\\
% 61.5	22.13424\\
% 61.75	20.9476\\
% 62	21.69492\\
% 62.25	19.75508\\
% 62.5	22.92016\\
% 62.75	21.47732\\
% 63	22.71116\\
% 63.25	23.03254\\
% 63.5	17.6829\\
% 63.75	14.68578\\
% 64	10.235538\\
% 64.25	10.055878\\
% 64.5	10.404734\\
% 64.75	8.130746\\
% 65	7.245274\\
% 65.25	7.399584\\
% 65.5	7.783468\\
% 65.75	8.11139\\
% 66	7.215562\\
% 66.25	7.458484\\
% 66.5	7.403774\\
% 66.75	6.978106\\
% 67	7.550728\\
% 67.25	7.611308\\
% 67.5	7.95203\\
% 67.75	8.251172\\
% 68	7.814032\\
% 68.25	7.8589\\
% 68.5	7.437552\\
% 68.75	8.151192\\
% 69	7.730092\\
% 69.25	7.808328\\
% 69.5	7.862664\\
% 69.75	7.948118\\
% 70	7.64679\\
% 70.25	7.83952\\
% 70.5	8.073048\\
% 70.75	6.943148\\
% 71	7.871026\\
% 71.25	7.829426\\
% 71.5	7.819002\\
% 71.75	7.942816\\
% 72	7.785188\\
% 72.25	7.573294\\
% 72.5	7.616902\\
% 72.75	7.343068\\
% 73	8.000894\\
% 73.25	7.628824\\
% 73.5	7.367994\\
% 73.75	8.001506\\
% 74	7.75011\\
% 74.25	7.551282\\
% 74.5	8.291812\\
% 74.75	8.10136\\
% 75	7.934686\\
% 75.25	8.002844\\
% 75.5	7.98426\\
% 75.75	7.597542\\
% 76	8.247374\\
% 76.25	7.62949\\
% 76.5	8.017936\\
% 76.75	7.944566\\
% 77	7.570182\\
% 77.25	7.626612\\
% 77.5	7.822314\\
% 77.75	7.629672\\
% 78	8.015424\\
% 78.25	8.00617\\
% 78.5	7.422836\\
% 78.75	7.639894\\
% 79	7.092632\\
% 79.25	7.49661\\
% 79.5	7.73976\\
% 79.75	8.177882\\
% 80	7.83137\\
% 80.25	7.366946\\
% 80.5	7.840772\\
% 80.75	7.871524\\
% 81	7.770416\\
% 81.25	8.070776\\
% 81.5	8.103636\\
% 81.75	7.467968\\
% 82	7.366604\\
% 82.25	7.954474\\
% 82.5	7.820704\\
% 82.75	7.75013\\
% 83	7.60488\\
% 83.25	7.538164\\
% 83.5	7.381072\\
% 83.75	8.07631\\
% 84	7.140682\\
% 84.25	7.648996\\
% 84.5	7.202832\\
% 84.75	7.496676\\
% 85	7.86519\\
% 85.25	7.669652\\
% 85.5	7.334276\\
% 85.75	7.883212\\
% 86	7.415296\\
% 86.25	8.01453\\
% 86.5	7.989038\\
% 86.75	8.02902\\
% 87	7.926898\\
% 87.25	7.479128\\
% 87.5	7.890418\\
% 87.75	8.103156\\
% 88	8.02015\\
% 88.25	8.154422\\
% 88.5	7.861226\\
% 88.75	7.676228\\
% 89	7.73896\\
% 89.25	7.891772\\
% 89.5	7.729918\\
% 89.75	8.113536\\
% 90	7.632406\\
% 90.25	8.064768\\
% 90.5	7.570334\\
% 90.75	7.337666\\
% 91	7.71122\\
% 91.25	8.25373\\
% 91.5	7.968264\\
% 91.75	8.24134\\
% 92	7.782592\\
% 92.25	7.788748\\
% 92.5	8.058196\\
% 92.75	8.3174\\
% 93	7.666418\\
% 93.25	7.533102\\
% 93.5	7.707802\\
% 93.75	7.636844\\
% 94	7.279208\\
% 94.25	7.38022\\
% 94.5	8.322514\\
% 94.75	7.805234\\
% 95	7.603608\\
% 95.25	7.268876\\
% 95.5	7.768898\\
% 95.75	7.721948\\
% 96	7.97268\\
% 96.25	7.78763\\
% 96.5	7.663308\\
% 96.75	8.109236\\
% 97	8.0822\\
% 97.25	7.93614\\
% 97.5	7.860574\\
% 97.75	7.94206\\
% 98	8.320532\\
% 98.25	8.30646\\
% 98.5	7.6014\\
% 98.75	7.669194\\
% 99	8.03293\\
% 99.25	7.69093\\
% 99.5	8.078798\\
% 99.75	8.124134\\
% 100	8.258794\\
% 100.25	7.60981\\
% 100.5	8.030612\\
% 100.75	7.789552\\
% 101	7.865872\\
% 101.25	8.32098\\
% 101.5	8.304852\\
% 101.75	7.84791\\
% 102	7.389458\\
% 102.25	7.377046\\
% 102.5	8.087386\\
% 102.75	7.735314\\
% 103	8.29332\\
% 103.25	7.844456\\
% 103.5	8.144778\\
% 103.75	7.669868\\
% 104	7.889886\\
% 104.25	8.2837\\
% 104.5	7.646654\\
% 104.75	7.6988\\
% 105	8.005002\\
% 105.25	8.124064\\
% 105.5	7.876664\\
% 105.75	8.282338\\
% 106	8.281762\\
% 106.25	8.254328\\
% 106.5	7.967152\\
% 106.75	7.618822\\
% 107	8.327444\\
% 107.25	8.077514\\
% 107.5	8.254736\\
% 107.75	8.131494\\
% 108	8.083046\\
% 108.25	8.327396\\
% 108.5	8.294876\\
% 108.75	8.277718\\
% 109	7.3486\\
% 109.25	8.259862\\
% 109.5	8.071062\\
% 109.75	7.78401\\
% 110	7.799866\\
% 110.25	7.55919\\
% 110.5	7.419172\\
% 110.75	7.774426\\
% 111	7.585002\\
% 111.25	7.349174\\
% 111.5	7.45344\\
% 111.75	7.81023\\
% 112	7.340192\\
% 112.25	8.282782\\
% 112.5	7.293788\\
% 112.75	7.688124\\
% 113	7.994906\\
% 113.25	7.781294\\
% 113.5	7.038402\\
% 113.75	7.372156\\
% 114	7.718698\\
% 114.25	7.534716\\
% 114.5	6.962816\\
% 114.75	6.970452\\
% 115	7.767174\\
% 115.25	6.86426\\
% 115.5	7.12083\\
% 115.75	7.647966\\
% 116	7.495776\\
% 116.25	7.56069\\
% 116.5	7.375126\\
% 116.75	7.737242\\
% 117	7.669606\\
% 117.25	7.359014\\
% 117.5	7.883352\\
% 117.75	7.593444\\
% 118	7.499104\\
% 118.25	7.96705\\
% 118.5	7.504386\\
% 118.75	7.5543\\
% 119	7.136598\\
% 119.25	6.898618\\
% 119.5	7.71675\\
% 119.75	7.06173\\
% 120	6.213814\\
% 120.25	7.439922\\
% 120.5	7.03514\\
% 120.75	7.623366\\
% 121	7.134536\\
% 121.25	7.927356\\
% 121.5	6.887254\\
% 121.75	7.806852\\
% 122	7.67463\\
% 122.25	7.50076\\
% 122.5	6.896486\\
% 122.75	7.1643\\
% 123	7.314492\\
% 123.25	7.777902\\
% 123.5	8.974746\\
% 123.75	13.970674\\
% 124	17.902782\\
% 124.25	21.07185\\
% 124.5	19.081274\\
% 124.75	19.48782\\
% 125	21.38574\\
% 125.25	20.389556\\
% 125.5	22.94944\\
% 125.75	18.937168\\
% 126	20.370152\\
% 126.25	23.61756\\
% 126.5	19.44228\\
% 126.75	22.7172\\
% 127	19.602334\\
% 127.25	21.91042\\
% 127.5	23.2315\\
% 127.75	20.02542\\
% 128	22.65618\\
% 128.25	22.71596\\
% 128.5	20.19824\\
% 128.75	22.1348\\
% 129	22.74154\\
% 129.25	21.39991\\
% 129.5	22.40262\\
% 129.75	20.6925\\
% 130	23.2183\\
% 130.25	20.31513\\
% 130.5	20.670728\\
% 130.75	21.048422\\
% 131	20.391974\\
% 131.25	21.471602\\
% 131.5	21.51644\\
% 131.75	22.3643\\
% 132	22.379\\
% 132.25	21.0456\\
% 132.5	21.88798\\
% 132.75	21.9406\\
% 133	19.76376\\
% 133.25	22.03178\\
% 133.5	23.43552\\
% 133.75	19.680324\\
% 134	22.77234\\
% 134.25	20.817184\\
% 134.5	20.46936\\
% 134.75	19.90646\\
% 135	21.5663\\
% 135.25	19.397562\\
% 135.5	21.88048\\
% 135.75	22.24638\\
% 136	23.3086\\
% 136.25	22.14074\\
% 136.5	22.85334\\
% 136.75	22.7973\\
% 137	21.74644\\
% 137.25	21.86822\\
% 137.5	23.30308\\
% 137.75	24.24138\\
% 138	22.82538\\
% 138.25	19.769228\\
% 138.5	22.01806\\
% 138.75	19.735004\\
% 139	21.75949\\
% 139.25	21.74779\\
% 139.5	22.40442\\
% 139.75	23.04216\\
% 140	22.16914\\
% 140.25	21.96654\\
% 140.5	20.553138\\
% 140.75	20.87122\\
% 141	20.8946\\
% 141.25	19.43396\\
% 141.5	21.34668\\
% 141.75	20.88154\\
% 142	23.56146\\
% 142.25	21.49894\\
% 142.5	21.7772\\
% 142.75	23.93158\\
% 143	19.72036\\
% 143.25	22.26084\\
% 143.5	21.052974\\
% 143.75	22.9255\\
% 144	21.93402\\
% 144.25	22.47978\\
% 144.5	19.12624\\
% 144.75	20.929034\\
% 145	20.5495\\
% 145.25	22.67792\\
% 145.5	21.1034\\
% 145.75	23.2004\\
% 146	23.59838\\
% 146.25	20.59918\\
% 146.5	21.31402\\
% 146.75	21.9651\\
% 147	22.23448\\
% 147.25	22.74674\\
% 147.5	24.17166\\
% 147.75	22.58554\\
% 148	20.65732\\
% 148.25	22.46272\\
% 148.5	19.764706\\
% 148.75	20.70282\\
% 149	20.78474\\
% 149.25	20.025484\\
% 149.5	22.74912\\
% 149.75	20.50028\\
% 150	20.904082\\
% 150.25	21.11404\\
% 150.5	22.11196\\
% 150.75	21.13008\\
% 151	23.28332\\
% 151.25	22.74786\\
% 151.5	23.09764\\
% 151.75	23.8755\\
% 152	22.96546\\
% 152.25	21.26902\\
% 152.5	23.31836\\
% 152.75	21.46214\\
% 153	22.2898\\
% 153.25	21.19656\\
% 153.5	19.57648\\
% 153.75	19.801634\\
% 154	23.30818\\
% 154.25	20.67904\\
% 154.5	23.59456\\
% 154.75	22.80432\\
% 155	21.31546\\
% 155.25	21.4204\\
% 155.5	20.22781\\
% 155.75	21.93086\\
% 156	22.42814\\
% 156.25	20.24126\\
% 156.5	21.17344\\
% 156.75	20.77636\\
% 157	20.38026\\
% 157.25	21.83906\\
% 157.5	21.82752\\
% 157.75	22.4535\\
% 158	22.28746\\
% 158.25	22.56546\\
% 158.5	22.00994\\
% 158.75	22.4965\\
% 159	22.77162\\
% 159.25	21.57694\\
% 159.5	20.87498\\
% 159.75	20.46359\\
% 160	19.994788\\
% 160.25	19.64582\\
% 160.5	19.81032\\
% 160.75	22.12614\\
% 161	21.05692\\
% 161.25	21.18032\\
% 161.5	20.633064\\
% 161.75	21.9709\\
% 162	21.78136\\
% 162.25	20.191474\\
% 162.5	23.6291\\
% 162.75	22.01752\\
% 163	20.994058\\
% 163.25	20.85098\\
% 163.5	22.88344\\
% 163.75	21.55638\\
% 164	21.03546\\
% 164.25	20.047748\\
% 164.5	20.55084\\
% 164.75	20.59478\\
% 165	22.32012\\
% 165.25	21.16452\\
% 165.5	22.12288\\
% 165.75	20.84406\\
% 166	20.400246\\
% 166.25	21.10862\\
% 166.5	21.4719\\
% 166.75	19.403792\\
% 167	21.42654\\
% 167.25	19.525436\\
% 167.5	22.27928\\
% 167.75	23.63866\\
% 168	21.47102\\
% 168.25	18.633292\\
% 168.5	20.44006\\
% 168.75	22.1393\\
% 169	23.04474\\
% 169.25	20.40974\\
% 169.5	21.01814\\
% 169.75	19.486682\\
% 170	20.339172\\
% 170.25	21.5393\\
% 170.5	19.55402\\
% 170.75	18.012206\\
% 171	17.773134\\
% 171.25	21.51792\\
% 171.5	20.23376\\
% 171.75	20.00484\\
% 172	21.19266\\
% 172.25	20.61516\\
% 172.5	21.35438\\
% 172.75	20.96584\\
% 173	19.548742\\
% 173.25	19.252042\\
% 173.5	19.701388\\
% 173.75	20.64162\\
% 174	23.0613\\
% 174.25	21.7979\\
% 174.5	20.9294\\
% 174.75	19.56917\\
% 175	24.55896\\
% 175.25	21.96604\\
% 175.5	21.7247\\
% 175.75	19.69442\\
% 176	22.12332\\
% 176.25	22.81678\\
% 176.5	21.41434\\
% 176.75	21.428778\\
% 177	19.901928\\
% 177.25	21.480326\\
% 177.5	22.2951\\
% 177.75	20.964336\\
% 178	22.6619\\
% 178.25	21.090164\\
% 178.5	23.53444\\
% 178.75	20.24166\\
% 179	21.68208\\
% 179.25	21.45866\\
% 179.5	24.36486\\
% 179.75	21.89044\\
% 180	20.93172\\
% 180.25	22.5571\\
% 180.5	21.44982\\
% 180.75	20.6727\\
% 181	20.29974\\
% 181.25	21.01424\\
% 181.5	20.78908\\
% 181.75	20.88626\\
% 182	21.88126\\
% 182.25	23.0775\\
% 182.5	20.87984\\
% 182.75	20.1397\\
% 183	19.431536\\
% 183.25	20.20536\\
% 183.5	22.12698\\
% 183.75	23.22922\\
% 184	19.492316\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	17.7938586666667\\
0.5	19.130689\\
0.75	19.8008512\\
1	20.7820192\\
1.25	21.7570752\\
1.5	22.821264\\
1.75	22.992536\\
2	23.322156\\
2.25	22.78117024\\
2.5	22.72436224\\
2.75	22.86323824\\
3	22.14434064\\
3.25	20.9413279\\
3.5	20.52983962\\
3.75	19.744504616\\
4	18.199904616\\
4.25	18.041654216\\
4.5	18.128318956\\
4.75	18.555024996\\
5	18.42488\\
5.25	18.884724\\
5.5	18.6374348112\\
5.75	18.4228142952\\
6	18.4956878952\\
6.25	19.5484518952\\
6.5	20.3486198952\\
6.75	21.499965084\\
7	22.6669656\\
7.25	23.595724\\
7.5	23.521036\\
7.75	23.827436\\
8	23.61392\\
8.25	23.661792\\
8.5	23.328932\\
8.75	23.288168\\
9	23.212312\\
9.25	23.580076\\
9.5	23.75398\\
9.75	24.2488\\
10	24.693916\\
10.25	24.56276\\
10.5	24.201224\\
10.75	24.011244\\
11	23.7262\\
11.25	23.383256\\
11.5	22.9553396\\
11.75	22.9306036\\
12	22.8611516\\
12.25	22.9631796\\
12.5	22.8470436\\
12.75	23.266724\\
13	23.396664\\
13.25	23.602688\\
13.5	23.592304\\
13.75	23.9812\\
14	24.10522\\
14.25	24.091108\\
14.5	24.258696\\
14.75	24.318464\\
15	24.395856\\
15.25	24.219984\\
15.5	24.269032\\
15.75	23.930432\\
16	23.662552\\
16.25	23.0878816\\
16.5	23.0207096\\
16.75	22.8166336\\
17	22.8792296\\
17.25	22.9589336\\
17.5	23.584304\\
17.75	23.583752\\
18	23.784912\\
18.25	24.03264\\
18.5	24.126116\\
18.75	23.801076\\
19	23.970576\\
19.25	24.063748\\
19.5	23.829948\\
19.75	24.024228\\
20	24.194364\\
20.25	24.182548\\
20.5	24.09918\\
20.75	23.984144\\
21	23.615876\\
21.25	23.32598\\
21.5	23.356328\\
21.75	23.368864\\
22	23.425968\\
22.25	23.543884\\
22.5	23.793308\\
22.75	23.45322\\
23	22.9581472\\
23.25	22.8638312\\
23.5	23.0993952\\
23.75	23.0089232\\
24	23.0026232\\
24.25	23.387548\\
24.5	23.640296\\
24.75	23.503172\\
25	23.113036\\
25.25	23.19044\\
25.5	23.023668\\
25.75	22.742168\\
26	22.391556\\
26.25	21.8229832\\
26.5	21.4033912\\
26.75	21.4303472\\
27	21.6404752\\
27.25	21.9728872\\
27.5	22.310416\\
27.75	22.685816\\
28	22.573196\\
28.25	22.23454\\
28.5	21.647292\\
28.75	21.823628\\
29	21.47634\\
29.25	21.700004\\
29.5	22.10994\\
29.75	22.691948\\
30	23.189856\\
30.25	23.0102156\\
30.5	22.6120396\\
30.75	22.2759876\\
31	21.418256\\
31.25	21.177464\\
31.5	21.7220604\\
31.75	22.3733404\\
32	21.9953644\\
32.25	22.346464\\
32.5	22.352964\\
32.75	22.486028\\
33	22.08852\\
33.25	22.58498\\
33.5	22.83754\\
33.75	23.208024\\
34	23.365164\\
34.25	23.824512\\
34.5	23.891236\\
34.75	23.999972\\
35	23.523276\\
35.25	23.388896\\
35.5	23.093028\\
35.75	23.124568\\
36	23.113764\\
36.25	23.346572\\
36.5	23.308884\\
36.75	23.323964\\
37	23.452028\\
37.25	23.59334\\
37.5	23.646224\\
37.75	23.672712\\
38	23.7845\\
38.25	23.689264\\
38.5	23.1926016\\
38.75	22.8341856\\
39	22.7639936\\
39.25	22.7050496\\
39.5	22.4698136\\
39.75	22.837904\\
40	23.19224\\
40.25	23.595064\\
40.5	23.8694\\
40.75	24.315436\\
41	24.604404\\
41.25	24.63056\\
41.5	23.8088568\\
41.75	23.3521528\\
42	23.2790208\\
42.25	23.0646088\\
42.5	23.2656328\\
42.75	23.784088\\
43	24.19046\\
43.25	24.10128\\
43.5	24.1089\\
43.75	23.84256\\
44	23.796596\\
44.25	23.63406\\
44.5	23.798956\\
44.75	23.702864\\
45	23.778916\\
45.25	23.80788\\
45.5	23.397932\\
45.75	23.148388\\
46	23.104316\\
46.25	23.190532\\
46.5	23.204316\\
46.75	23.46502\\
47	23.066352\\
47.25	22.978004\\
47.5	23.14582\\
47.75	22.6234072\\
48	22.2214112\\
48.25	22.5058952\\
48.5	22.2338552\\
48.75	21.5933752\\
49	21.928384\\
49.25	22.263496\\
49.5	22.22292\\
49.75	22.69976\\
50	23.270704\\
50.25	23.130408\\
50.5	23.131548\\
50.75	23.090744\\
51	22.40112\\
51.25	21.69774\\
51.5	22.138632\\
51.75	22.2754\\
52	22.500112\\
52.25	23.35586\\
52.5	23.399628\\
52.75	22.910752\\
53	23.0426\\
53.25	22.859948\\
53.5	22.533648\\
53.75	22.750224\\
54	22.962144\\
54.25	22.584364\\
54.5	22.81308\\
54.75	22.742796\\
55	22.716192\\
55.25	22.596984\\
55.5	22.8095\\
55.75	22.736272\\
56	23.012148\\
56.25	23.037888\\
56.5	23.58652\\
56.75	23.438636\\
57	23.434952\\
57.25	23.091684\\
57.5	23.2725\\
57.75	22.801424\\
58	22.963352\\
58.25	22.460216\\
58.5	22.700284\\
58.75	22.566384\\
59	22.431184\\
59.25	21.9759\\
59.5	22.284944\\
59.75	22.145016\\
60	22.228696\\
60.25	22.633888\\
60.5	22.895016\\
60.75	22.781448\\
61	22.716316\\
61.25	22.291556\\
61.5	21.856088\\
61.75	21.310612\\
62	21.4904\\
62.25	21.359016\\
62.5	21.711728\\
62.75	21.979252\\
63	21.564816\\
63.25	19.91794\\
63.5	17.6695836\\
63.75	15.1385272\\
64	12.612966\\
64.25	10.7025352\\
64.5	9.214434\\
64.75	8.6472432\\
65	8.1927612\\
65.25	7.7340924\\
65.5	7.5510556\\
65.75	7.5936976\\
66	7.5945356\\
66.25	7.4334632\\
66.5	7.3213308\\
66.75	7.40048\\
67	7.4991892\\
67.25	7.6686688\\
67.5	7.835854\\
67.75	7.8974884\\
68	7.8627372\\
68.25	7.9025696\\
68.5	7.7983536\\
68.75	7.7972128\\
69	7.7979656\\
69.25	7.9000788\\
69.5	7.7991984\\
69.75	7.821084\\
70	7.874028\\
70.25	7.6901248\\
70.5	7.6747064\\
70.75	7.7112336\\
71	7.70713\\
71.25	7.6810836\\
71.5	7.8494916\\
71.75	7.7899452\\
72	7.7474404\\
72.25	7.6522536\\
72.5	7.6638692\\
72.75	7.6325964\\
73	7.5915364\\
73.25	7.6684572\\
73.5	7.7498656\\
73.75	7.6599432\\
74	7.7925408\\
74.25	7.939214\\
74.5	7.92585\\
74.75	7.9763968\\
75	8.0629924\\
75.25	7.9241384\\
75.5	7.9533412\\
75.75	7.892302\\
76	7.8953204\\
76.25	7.8873816\\
76.5	7.8819096\\
76.75	7.7577572\\
77	7.796322\\
77.25	7.7186692\\
77.5	7.7328408\\
77.75	7.8200384\\
78	7.7792832\\
78.25	7.7427992\\
78.5	7.6353912\\
78.75	7.5316284\\
79	7.4783464\\
79.25	7.6293556\\
79.5	7.6676508\\
79.75	7.7225136\\
80	7.791346\\
80.25	7.8176988\\
80.5	7.7362056\\
80.75	7.7840868\\
81	7.9314248\\
81.25	7.856864\\
81.5	7.75588\\
81.75	7.7926916\\
82	7.7426772\\
82.25	7.671976\\
82.5	7.6993584\\
82.75	7.7336704\\
83	7.61899\\
83.25	7.6701112\\
83.5	7.5482216\\
83.75	7.5570448\\
84	7.4899784\\
84.25	7.5130992\\
84.5	7.4708752\\
84.75	7.5766692\\
85	7.5137252\\
85.25	7.6498012\\
85.5	7.6335252\\
85.75	7.6633932\\
86	7.7272704\\
86.25	7.8662192\\
86.5	7.8749564\\
86.75	7.8877228\\
87	7.8629004\\
87.25	7.885724\\
87.5	7.88395\\
87.75	7.9294548\\
88	8.0058744\\
88.25	7.9630364\\
88.5	7.8901972\\
88.75	7.8645216\\
89	7.7796208\\
89.25	7.8300828\\
89.5	7.8213184\\
89.75	7.88648\\
90	7.8221924\\
90.25	7.743742\\
90.5	7.6632788\\
90.75	7.7875436\\
91	7.7682428\\
91.25	7.902444\\
91.5	7.9914292\\
91.75	8.0069348\\
92	7.967828\\
92.25	8.0376552\\
92.5	7.9226708\\
92.75	7.8727728\\
93	7.8565836\\
93.25	7.7723132\\
93.5	7.5646748\\
93.75	7.5074352\\
94	7.6653176\\
94.25	7.684804\\
94.5	7.6781568\\
94.75	7.6760904\\
95	7.753826\\
95.25	7.6337128\\
95.5	7.667202\\
95.75	7.7040064\\
96	7.7828928\\
96.25	7.8509604\\
96.5	7.9230108\\
96.75	7.9157028\\
97	7.9302916\\
97.25	7.986042\\
97.5	8.0283012\\
97.75	8.0731532\\
98	8.0062052\\
98.25	7.9679292\\
98.5	7.9861032\\
98.75	7.8601828\\
99	7.8146504\\
99.25	7.9191972\\
99.5	8.0371172\\
99.75	7.9524932\\
100	8.0204296\\
100.25	7.9625804\\
100.5	7.910928\\
100.75	7.9233652\\
101	8.0623736\\
101.25	8.0258332\\
101.5	7.9458144\\
101.75	7.8480492\\
102	7.8013304\\
102.25	7.6874228\\
102.5	7.7765048\\
102.75	7.8675044\\
103	8.0210508\\
103.25	7.9375472\\
103.5	7.9684616\\
103.75	7.9665376\\
104	7.9269772\\
104.25	7.8377816\\
104.5	7.9048084\\
104.75	7.951644\\
105	7.8702368\\
105.25	7.9973736\\
105.5	8.113966\\
105.75	8.1638312\\
106	8.1324488\\
106.25	8.0808804\\
106.5	8.0899016\\
106.75	8.049052\\
107	8.0491336\\
107.25	8.082002\\
107.5	8.1748468\\
107.75	8.1748372\\
108	8.2183096\\
108.25	8.222906\\
108.5	8.0663272\\
108.75	8.1016904\\
109	8.0504236\\
109.25	7.9482504\\
109.5	7.85268\\
109.75	7.894798\\
110	7.72666\\
110.25	7.6673328\\
110.5	7.6275312\\
110.75	7.5373928\\
111	7.5162428\\
111.25	7.5944544\\
111.5	7.5076076\\
111.75	7.6471636\\
112	7.6360864\\
112.25	7.6830232\\
112.5	7.7199584\\
112.75	7.8081788\\
113	7.5593028\\
113.25	7.5749764\\
113.5	7.5810912\\
113.75	7.4890532\\
114	7.3253576\\
114.25	7.3117676\\
114.5	7.3907712\\
114.75	7.2198836\\
115	7.1371064\\
115.25	7.2741364\\
115.5	7.3792012\\
115.75	7.3379044\\
116	7.4400776\\
116.25	7.56336\\
116.5	7.567688\\
116.75	7.5403356\\
117	7.604868\\
117.25	7.6485316\\
117.5	7.600904\\
117.75	7.6603928\\
118	7.6894672\\
118.25	7.6236568\\
118.5	7.5322876\\
118.75	7.4121904\\
119	7.3621304\\
119.25	7.2735992\\
119.5	7.005502\\
119.75	7.0661668\\
120	7.0934712\\
120.25	7.0747944\\
120.5	7.0893556\\
120.75	7.432064\\
121	7.3215304\\
121.25	7.4758728\\
121.5	7.4861256\\
121.75	7.5593704\\
122	7.3531964\\
122.25	7.4086056\\
122.5	7.3101336\\
122.75	7.330788\\
123	7.6255852\\
123.25	9.0404228\\
123.5	11.1881192\\
123.75	13.9395908\\
124	16.2002652\\
124.25	18.30288\\
124.5	19.7858932\\
124.75	20.283248\\
125	20.658766\\
125.25	20.6299448\\
125.5	20.8064112\\
125.75	21.2527752\\
126	21.06332\\
126.25	21.016872\\
126.5	21.1499052\\
126.75	21.4579588\\
127	21.3807468\\
127.25	21.4973748\\
127.5	21.4851708\\
127.75	22.107896\\
128	21.76546\\
128.25	21.54612\\
128.5	22.089344\\
128.75	21.83809\\
129	21.775422\\
129.25	21.874274\\
129.5	22.090974\\
129.75	21.605692\\
130	21.4598556\\
130.25	21.189016\\
130.5	21.1289108\\
130.75	20.7795712\\
131	21.0198332\\
131.25	21.3585476\\
131.5	21.6246632\\
131.75	21.7553884\\
132	21.838664\\
132.25	21.923496\\
132.5	21.403388\\
132.75	21.333944\\
133	21.811928\\
133.25	21.3703968\\
133.5	21.5367448\\
133.75	21.7474296\\
134	21.4349456\\
134.25	20.7291336\\
134.5	21.1063288\\
134.75	20.4313732\\
135	20.6440324\\
135.25	20.9994364\\
135.5	21.6798644\\
135.75	21.7947524\\
136	22.485908\\
136.25	22.669272\\
136.5	22.569284\\
136.75	22.281208\\
137	22.513676\\
137.25	22.791284\\
137.5	22.7969\\
137.75	22.4014576\\
138	22.4314256\\
138.25	21.7178104\\
138.5	21.2214324\\
138.75	21.0059144\\
139	21.5329528\\
139.25	21.7377728\\
139.5	22.2246\\
139.75	22.26601\\
140	22.0270796\\
140.25	21.7204396\\
140.5	21.2909276\\
140.75	20.7438916\\
141	20.6199196\\
141.25	20.6856\\
141.5	21.223648\\
141.75	21.344516\\
142	21.813164\\
142.25	22.330144\\
142.5	22.097908\\
142.75	21.837784\\
143	21.7485908\\
143.25	21.9782508\\
143.5	21.5787388\\
143.75	22.1306228\\
144	21.5037028\\
144.25	21.4789148\\
144.5	21.0037148\\
144.75	21.1524948\\
145	20.8772188\\
145.25	21.6920508\\
145.5	22.22592\\
145.75	22.235856\\
146	21.963076\\
146.25	22.135416\\
146.5	21.942232\\
146.75	21.771904\\
147	22.4864\\
147.25	22.740704\\
147.5	22.479148\\
147.75	22.524796\\
148	21.9283892\\
148.25	21.2346212\\
148.5	20.8744612\\
148.75	20.748094\\
149	20.805374\\
149.25	20.9524888\\
149.5	20.9927412\\
149.75	21.0586012\\
150	21.4758964\\
150.25	21.1520884\\
150.5	21.7086964\\
150.75	22.077452\\
151	22.474172\\
151.25	22.82688\\
151.5	23.193956\\
151.75	22.791096\\
152	22.905196\\
152.25	22.578096\\
152.5	22.260956\\
152.75	21.907176\\
153	21.568668\\
153.25	20.8653228\\
153.5	21.2345308\\
153.75	20.9123788\\
154	21.3919788\\
154.25	22.0375468\\
154.5	22.340312\\
154.75	21.962756\\
155	21.87251\\
155.25	21.53977\\
155.5	21.464534\\
155.75	21.249694\\
156	21.200302\\
156.25	21.310012\\
156.5	20.999892\\
156.75	20.882076\\
157	21.199328\\
157.25	21.45534\\
157.5	21.75756\\
157.75	22.1946\\
158	22.228776\\
158.25	22.362572\\
158.5	22.426196\\
158.75	22.284092\\
159	21.945996\\
159.25	21.636726\\
159.5	21.1363836\\
159.75	20.5112236\\
160	20.1578996\\
160.25	20.4081316\\
160.5	20.5267976\\
160.75	20.763904\\
161	20.9613528\\
161.25	21.3934688\\
161.5	21.3245128\\
161.75	21.1514236\\
162	21.6411796\\
162.25	21.9180708\\
162.5	21.7227024\\
162.75	21.5366264\\
163	22.0750196\\
163.25	21.6604756\\
163.5	21.4640636\\
163.75	21.2748016\\
164	21.2147736\\
164.25	20.7570416\\
164.5	20.9097896\\
164.75	20.9356016\\
165	21.350628\\
165.25	21.409272\\
165.5	21.3703652\\
165.75	21.1280652\\
166	21.1895412\\
166.25	20.6457236\\
166.5	20.7622196\\
166.75	20.5872576\\
167	20.8213896\\
167.25	21.2547416\\
167.5	21.6681872\\
167.75	21.1095376\\
168	21.2924624\\
168.25	21.2644664\\
168.5	21.1456824\\
168.75	20.9334264\\
169	21.410396\\
169.25	21.2197204\\
169.5	20.8596948\\
169.75	20.5586068\\
170	20.3874628\\
170.25	19.786276\\
170.5	19.4435664\\
170.75	19.679316\\
171	19.418208\\
171.25	19.508372\\
171.5	20.1444628\\
171.75	20.712868\\
172	20.68016\\
172.25	20.826576\\
172.5	20.7353564\\
172.75	20.3472328\\
173	20.1644784\\
173.25	20.0219264\\
173.5	20.4410184\\
173.75	20.89085\\
174	21.2263216\\
174.25	21.199878\\
174.5	21.983346\\
174.75	21.764294\\
175	21.749654\\
175.25	21.502658\\
175.5	22.013488\\
175.75	21.665052\\
176	21.554712\\
176.25	21.4955276\\
176.5	21.5370292\\
176.75	21.4084304\\
177	21.3040944\\
177.25	21.2140936\\
177.5	21.460718\\
177.75	21.6983652\\
178	22.109188\\
178.25	21.6985\\
178.5	21.8420488\\
178.75	21.6014008\\
179	22.25634\\
179.25	21.92754\\
179.5	22.065552\\
179.75	22.240556\\
180	22.238788\\
180.25	21.500356\\
180.5	21.182216\\
180.75	21.19872\\
181	20.845116\\
181.25	20.732404\\
181.5	20.974116\\
181.75	21.529668\\
182	21.502788\\
182.25	21.372912\\
182.5	21.0819672\\
182.75	20.7467872\\
183	20.5566832\\
183.25	21.0265592\\
183.5	20.8970824\\
183.75	21.263469\\
184	21.616172\\
};
% \addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.925675578838746\\
0.5	0.839021947177493\\
0.75	1.57074140771777\\
1	1.16101252265967\\
1.25	1.26901246515979\\
1.5	1.80474135565039\\
1.75	0.832402897007751\\
2	5.76257438427671\\
2.25	4.07486688935014\\
2.5	4.07087019388028\\
2.75	4.99683999882673\\
3	4.35368891964334\\
3.25	3.44647113552796\\
3.5	4.14742267618283\\
3.75	4.75228755712702\\
4	4.42827889847002\\
4.25	5.22579794160086\\
4.5	6.42229654582198\\
4.75	4.0718574853815\\
5	5.07825345735979\\
5.25	5.90523423584109\\
5.5	4.89241217094876\\
5.75	3.21357270763855\\
6	5.21793712928206\\
6.25	5.43420983536\\
6.5	5.0839261176684\\
6.75	4.1195306785311\\
7	5.05214793370122\\
7.25	2.78270360945732\\
7.5	3.66546568558685\\
7.75	4.70021064954053\\
8	2.06944627370882\\
8.25	3.1732039231648\\
8.5	2.14878376824416\\
8.75	3.99152930640479\\
9	3.05946691002125\\
9.25	1.92866625090699\\
9.5	3.54889276242448\\
9.75	2.58902747708787\\
10	2.2817074899769\\
10.25	1.92410080969017\\
10.5	2.17349256806339\\
10.75	3.01900021786427\\
11	1.57290995080744\\
11.25	1.01418704037819\\
11.5	1.13361503570873\\
11.75	1.4698487060961\\
12	0.782795275067439\\
12.25	1.35736777890077\\
12.5	3.41082462131994\\
12.75	3.06647747160916\\
13	1.61769978743221\\
13.25	1.87097054346285\\
13.5	0.513503683871129\\
13.75	0.800221096017019\\
14	1.49571351224745\\
14.25	1.94628916622222\\
14.5	1.80215459619882\\
14.75	2.06225757915033\\
15	1.3848900842532\\
15.25	1.21779803461378\\
15.5	2.06194870008467\\
15.75	0.363464683407217\\
16	1.84755838098156\\
16.25	1.95475943318317\\
16.5	1.84934349456725\\
16.75	1.37722247032767\\
17	1.92923308865031\\
17.25	1.73046224567088\\
17.5	1.10064664195886\\
17.75	1.65261543900235\\
18	1.13606938819958\\
18.25	0.560152051484981\\
18.5	1.16758170178972\\
18.75	1.95657722631087\\
19	1.03540763986811\\
19.25	1.81048859244904\\
19.5	1.93573636085459\\
19.75	2.35226869444\\
20	3.58637241159314\\
20.25	2.99510527219688\\
20.5	0.783282404016788\\
20.75	1.96195687839539\\
21	1.76281191117223\\
21.25	1.29072631181827\\
21.5	2.14516979758208\\
21.75	1.94516975877771\\
22	2.71821894522187\\
22.25	5.51785280129691\\
22.5	3.87797737703046\\
22.75	0.839884733853249\\
23	1.89571690256925\\
23.25	1.70408723171899\\
23.5	1.30677263367647\\
23.75	1.975708693024\\
24	1.77960780376308\\
24.25	1.27236028065941\\
24.5	2.18229655073456\\
24.75	1.9009480145985\\
25	1.46624817497387\\
25.25	-0.506764643496965\\
25.5	-1.19850014796305\\
25.75	-0.0584798499839811\\
26	0.965845390987221\\
26.25	0.196420040407822\\
26.5	0.750303261537615\\
26.75	6.05477655282317\\
27	4.32787360110198\\
27.25	2.95869039012005\\
27.5	3.29477184096282\\
27.75	4.91286471873502\\
28	5.17436591580762\\
28.25	3.23111504294404\\
28.5	5.67897987548007\\
28.75	2.17119061257732\\
29	3.88952921996065\\
29.25	3.19163314294525\\
29.5	2.9045396345211\\
29.75	2.09313504085011\\
30	2.98587527329817\\
30.25	1.7936880299919\\
30.5	1.41686148051884\\
30.75	5.12676504149607\\
31	4.63081833648439\\
31.25	4.33370984101335\\
31.5	4.51749024875395\\
31.75	3.2572306210624\\
32	1.96706543882971\\
32.25	4.03172182877346\\
32.5	1.37567227316301\\
32.75	0.374634894521307\\
33	1.03502075265081\\
33.25	0.71980851508408\\
33.5	-0.173835850901245\\
33.75	0.606699389489612\\
34	-0.102871796303263\\
34.25	1.04703124107675\\
34.5	0.409201453027627\\
34.75	-0.525534287333152\\
35	4.0873518867712\\
35.25	2.4949078059539\\
35.5	3.07597150675019\\
35.75	3.0288600019984\\
36	4.11243579222313\\
36.25	1.8138376690687\\
36.5	2.06860939845718\\
36.75	3.39247908351565\\
37	2.33675237938165\\
37.25	3.42916160023432\\
37.5	3.57102141886552\\
37.75	2.44703665833099\\
38	5.95857851915535\\
38.25	2.10994682574703\\
38.5	0.269007186679745\\
38.75	1.52277791012574\\
39	0.319659000031331\\
39.25	-0.105644258123342\\
39.5	-0.128647588917328\\
39.75	0.54688367448794\\
40	-0.524770618390627\\
40.25	1.42832439934481\\
40.5	0.132116081363345\\
40.75	0.903041250338729\\
41	0.808519873328176\\
41.25	0.31151338672997\\
41.5	2.41454837077168\\
41.75	1.46605747876317\\
42	0.299998940179006\\
42.25	-0.442375154871474\\
42.5	-0.112966199539658\\
42.75	-0.0372821934462078\\
43	-0.9164549835197\\
43.25	1.33210265395217\\
43.5	0.552632365212499\\
43.75	0.744109217449028\\
44	0.990809904328811\\
44.25	1.2220175987657\\
44.5	1.1691342254541\\
44.75	0.556561123068193\\
45	0.707321970229037\\
45.25	1.19976661976749\\
45.5	-0.574865051368982\\
45.75	0.469048046231014\\
46	3.87199598225601\\
46.25	3.76846023534488\\
46.5	2.3247928820417\\
46.75	2.28884272468365\\
47	1.64488417811471\\
47.25	0.440895545239135\\
47.5	1.68037147762742\\
47.75	1.2331026037863\\
48	1.0911768227351\\
48.25	1.6699496297714\\
48.5	0.835309020155301\\
48.75	1.3779707807851\\
49	0.382187091548258\\
49.25	0.579677144229153\\
49.5	1.42010846616874\\
49.75	1.40496997984631\\
50	1.56251335753654\\
50.25	1.03660733846776\\
50.5	1.65413665395471\\
50.75	0.824107398090331\\
51	1.81145932792944\\
51.25	-0.0338016984875749\\
51.5	0.234246616956945\\
51.75	1.70239578452679\\
52	1.50959528953008\\
52.25	1.39544786301606\\
52.5	1.48945843209612\\
52.75	0.849969739645744\\
53	2.13454927723748\\
53.25	1.73546922964728\\
53.5	0.734365375507108\\
53.75	-0.371239231777986\\
54	0.915414172993386\\
54.25	1.60714502300097\\
54.5	3.77325597614249\\
54.75	1.73663683325554\\
55	1.66838450846636\\
55.25	1.03919526113788\\
55.5	1.6702423882636\\
55.75	1.47312980330089\\
56	0.636638767419614\\
56.25	2.1353668134099\\
56.5	1.2027761815316\\
56.75	0.669797975575587\\
57	1.18376182183106\\
57.25	1.40805792321348\\
57.5	-0.267106368667111\\
57.75	0.836965820346077\\
58	0.476040255803643\\
58.25	0.947907759195603\\
58.5	1.48705198615811\\
58.75	-0.00670192920286183\\
59	1.54530857850035\\
59.25	-0.597635721043123\\
59.5	1.55606635873359\\
59.75	1.81139284851099\\
60	1.08941554777459\\
60.25	0.152171400227601\\
60.5	-0.684509832840296\\
60.75	0.377487782952616\\
61	1.04394102059413\\
61.25	1.50781625688191\\
61.5	1.11875319846718\\
61.75	-0.904940088885203\\
62	1.12929310977649\\
62.25	1.07180225015951\\
62.5	-0.586083460986784\\
62.75	0.968419717157488\\
63	0.188077815908913\\
63.25	0.949815485092163\\
63.5	0.67171846885682\\
63.75	-0.0677221392478664\\
64	2.94627495872664\\
64.25	2.19535322543808\\
64.5	1.73700195661743\\
64.75	4.28978762631823\\
65	0.73446402842268\\
65.25	1.98925898647716\\
65.5	3.80716036532307\\
65.75	2.84400132336349\\
66	3.58718468643148\\
66.25	2.55902494974023\\
66.5	4.11242345054575\\
66.75	2.83339439479491\\
67	-4.07918852301379\\
67.25	2.25955152754652\\
67.5	-2.6961862299134\\
67.75	4.05656904569883\\
68	2.6407860412699\\
68.25	5.38063091768732\\
68.5	-0.489996143897324\\
68.75	4.05933185209486\\
69	3.30790233679526\\
69.25	3.51731872892974\\
69.5	2.48297976246418\\
69.75	-0.171412660791422\\
70	2.15140617039104\\
70.25	3.40494731667853\\
70.5	-1.79080808905555\\
70.75	0.625891201785\\
71	-0.458527652143349\\
71.25	1.43152096283974\\
71.5	3.11759971413476\\
71.75	3.81338101138156\\
72	3.59610904968878\\
72.25	0.572411045362506\\
72.5	3.52257091976804\\
72.75	3.69209314268053\\
73	3.24237434164968\\
73.25	0.614576015809686\\
73.5	4.08345781469286\\
73.75	4.27442526960702\\
74	1.61680661733038\\
74.25	1.32299404240832\\
74.5	3.0267368067495\\
74.75	-1.19178699036876\\
75	3.79761824688363\\
75.25	3.20438709292259\\
75.5	4.41187803158224\\
75.75	0.203139938279492\\
76	3.80537396388766\\
76.25	0.991136907143447\\
76.5	0.875375555043108\\
76.75	-1.75666457010001\\
77	-1.4305419368938\\
77.25	4.87000970525194\\
77.5	6.56969710131901\\
77.75	4.24135818288384\\
78	5.03207969061559\\
78.25	4.09826694312971\\
78.5	2.04140051321492\\
78.75	5.39524549682461\\
79	2.22526987354904\\
79.25	5.8593548893856\\
79.5	4.590371235614\\
79.75	4.01138549284034\\
80	4.19215973361231\\
80.25	3.77692771957091\\
80.5	5.29161557713853\\
80.75	5.66304313653369\\
81	5.10608899086679\\
81.25	4.95355621832329\\
81.5	4.44620725672726\\
81.75	2.79467851602883\\
82	5.88463217680704\\
82.25	5.54786496881904\\
82.5	6.26323183854869\\
82.75	4.7659095792374\\
83	5.23203468849498\\
83.25	4.79031525776205\\
83.5	5.35532852843061\\
83.75	5.4447975657875\\
84	5.33443132888783\\
84.25	6.15928275588377\\
84.5	5.56183641313974\\
84.75	5.5863122949356\\
85	-1.29124337286652\\
85.25	0.473995780099077\\
85.5	4.41485181945965\\
85.75	2.18855967270799\\
86	2.15122153248668\\
86.25	0.678276595114173\\
86.5	-0.470903841926373\\
86.75	0.616033165377825\\
87	1.43036159626689\\
87.25	1.51486175068748\\
87.5	1.97813969918178\\
87.75	-5.29809134881938\\
88	-0.614626774899694\\
88.25	-0.0570489676704993\\
88.5	1.12088590196909\\
88.75	0.80112377556838\\
89	1.39512054576365\\
89.25	2.28703363020754\\
89.5	0.777618060257984\\
89.75	0.519113396722359\\
90	-0.471659251508637\\
90.25	-2.20797952092174\\
90.5	1.69497123628495\\
90.75	0.966387159335745\\
91	0.405828177480778\\
91.25	-3.2602278647269\\
91.5	-0.192998313709685\\
91.75	2.47111063822303\\
92	0.781449593341526\\
92.25	1.3369228006547\\
92.5	0.929253036688182\\
92.75	1.07460511870429\\
93	0.867316802085805\\
93.25	1.59166445810248\\
93.5	-1.36843952216498\\
93.75	0.371018381133325\\
94	2.02410080352726\\
94.25	-1.95172420685175\\
94.5	1.78882858630225\\
94.75	0.649599428450648\\
95	0.487786352044475\\
95.25	2.12231589853963\\
95.5	-1.62674116018717\\
95.75	0.502107558183232\\
96	1.82919944051181\\
96.25	2.25290949551121\\
96.5	3.76421422652733\\
96.75	-0.0773080680677705\\
97	2.03677666605988\\
97.25	2.90135523727678\\
97.5	1.97524502525207\\
97.75	-1.59437939883718\\
98	-0.0346301023772213\\
98.25	0.980380764876027\\
98.5	-0.0281018601842709\\
98.75	-0.0626125398238138\\
99	-1.99014485184169\\
99.25	0.798143542556582\\
99.5	1.57347438727975\\
99.75	0.239666961187179\\
100	0.128504627744467\\
100.25	1.76340589268732\\
100.5	1.32355487384785\\
100.75	-0.542196391776425\\
101	0.466893319714748\\
101.25	-1.00659468820386\\
101.5	1.77721368707058\\
101.75	-2.5585982208851\\
102	0.0796509274678669\\
102.25	0.209987728795726\\
102.5	-1.85280441461379\\
102.75	-0.605647248370101\\
103	3.14383906009084\\
103.25	-0.135015917384987\\
103.5	0.399987897249318\\
103.75	-1.98247280088934\\
104	0.637170368324055\\
104.25	-2.43204863128509\\
104.5	-2.11295371972907\\
104.75	1.75119801556787\\
105	2.31408118936588\\
105.25	-0.607209423594934\\
105.5	1.07030760534813\\
105.75	0.795722022754132\\
106	3.52788765497843\\
106.25	1.82050768672059\\
106.5	2.89277141428467\\
106.75	-0.893681395139632\\
107	5.08341554686683\\
107.25	0.180263205463177\\
107.5	-0.628634986821089\\
107.75	0.892214596967207\\
108	-1.5424569127296\\
108.25	-0.749281727855465\\
108.5	-4.26052359740591\\
108.75	0.80856632681791\\
109	-1.27892475828285\\
109.25	0.866822926665375\\
109.5	2.05570200997328\\
109.75	2.8019891736559\\
110	3.92384600467652\\
110.25	-0.620176361603086\\
110.5	-0.521545181627703\\
110.75	5.21524677583416\\
111	-2.53048992886774\\
111.25	2.60495796261875\\
111.5	2.56786529100804\\
111.75	-0.728756431475041\\
112	2.67925458939612\\
112.25	-0.521355803594034\\
112.5	1.50944670726173\\
112.75	-0.567913448211552\\
113	-0.595068386040223\\
113.25	2.81658123782069\\
113.5	3.64043445012591\\
113.75	3.06392179586564\\
114	0.376447625376853\\
114.25	3.08646991470287\\
114.5	-1.03541663888407\\
114.75	-1.41186362661918\\
115	4.13575923242629\\
115.25	5.21072889726011\\
115.5	8.44328626732731\\
115.75	9.12109122359345\\
116	8.03323958954112\\
116.25	6.09754962513075\\
116.5	3.21762465613108\\
116.75	9.67461984504277\\
117	13.0496380566449\\
117.25	2.23761946784415\\
117.5	9.22887212332513\\
117.75	0.633734736085406\\
118	6.91777874286604\\
118.25	12.7132017274562\\
118.5	19.5288895246821\\
118.75	10.6522401819325\\
119	11.1692667603107\\
119.25	6.63240177571378\\
119.5	12.9958662560136\\
119.75	9.24962380546351\\
120	11.2542775766565\\
120.25	11.2587383182715\\
120.5	9.29713111634836\\
120.75	7.7848873948071\\
121	9.43780550322665\\
121.25	10.4535163625934\\
121.5	12.6676759559346\\
121.75	9.48752023346463\\
122	9.17996348376344\\
122.25	9.7922208886653\\
122.5	13.7347272843212\\
122.75	3.59311804892424\\
123	12.6394348046734\\
123.25	14.2384549761319\\
123.5	5.99671962321171\\
123.75	3.15837518233306\\
124	7.0181488260012\\
124.25	2.64208443375024\\
124.5	2.99810680445111\\
124.75	3.09618955281211\\
125	2.9849554404023\\
125.25	3.9916996272743\\
125.5	2.99020560298416\\
125.75	4.22627839224891\\
126	4.15071716918969\\
126.25	2.9930363165907\\
126.5	2.00004421298423\\
126.75	5.42231365179003\\
127	3.11402315896103\\
127.25	2.86919556595671\\
127.5	4.82158412718587\\
127.75	2.46841317437842\\
128	2.09806074642225\\
128.25	4.05163549887311\\
128.5	3.03530279878524\\
128.75	2.04657740167979\\
129	1.31181000047685\\
129.25	-0.195300868036383\\
129.5	2.77282937407511\\
129.75	1.52313770565013\\
130	1.75616080730163\\
130.25	3.01532611949994\\
130.5	2.10223198274984\\
130.75	4.68121376375498\\
131	4.15937090082249\\
131.25	6.23012314936698\\
131.5	2.0356222142267\\
131.75	3.48677190351486\\
132	4.00866515623571\\
132.25	1.99706632670798\\
132.5	4.20122048066224\\
132.75	2.94056683675388\\
133	1.47726859919743\\
133.25	5.32085665781305\\
133.5	5.22655502827864\\
133.75	4.12429075265038\\
134	3.8458511182619\\
134.25	3.96352147168365\\
134.5	2.02923330407228\\
134.75	1.33237553678258\\
135	1.94332738422527\\
135.25	2.91046688048691\\
135.5	2.71628836810382\\
135.75	2.08921982216722\\
136	2.16814453858569\\
136.25	4.00103478362771\\
136.5	2.11199271394676\\
136.75	2.27668782624784\\
137	1.90198287069325\\
137.25	3.24156876389002\\
137.5	2.38927978034161\\
137.75	3.24423325197522\\
138	2.48913593491175\\
138.25	0.743897689841737\\
138.5	0.282434666128178\\
138.75	-0.160877763461364\\
139	0.678048483700888\\
139.25	0.584484088438006\\
139.5	0.561487786118228\\
139.75	1.4111418384261\\
140	-0.428002138956375\\
140.25	-0.268381453881712\\
140.5	-0.151969565399424\\
140.75	1.22015200471885\\
141	1.41658302800894\\
141.25	1.45900211595299\\
141.5	0.795106365408696\\
141.75	1.73962558436646\\
142	1.46113415767138\\
142.25	1.30058163889384\\
142.5	0.19114805603653\\
142.75	1.45531201603017\\
143	0.890291974141499\\
143.25	0.243771948601298\\
143.5	0.143073127536863\\
143.75	0.132411434147699\\
144	1.21701286981732\\
144.25	1.68097511108546\\
144.5	0.308710291823349\\
144.75	0.490491475902457\\
145	0.320244442629244\\
145.25	1.47003852935821\\
145.5	0.177011497681414\\
145.75	-0.343506169181698\\
146	0.219237237773704\\
146.25	0.985156528979305\\
146.5	1.07712747836066\\
146.75	1.15599586550079\\
147	-0.337827843346639\\
147.25	-0.236126068310095\\
147.5	1.56121375688111\\
147.75	1.09589324542211\\
148	1.52763027155336\\
148.25	-0.347215383357813\\
148.5	0.711057905527509\\
148.75	0.812683741525744\\
149	1.37487323555767\\
149.25	1.29739995797676\\
149.5	0.380050720380093\\
149.75	-0.296827859598151\\
150	1.09995707236173\\
150.25	-0.464580975347853\\
150.5	0.744040985992266\\
150.75	0.108887116078374\\
151	0.815597124060274\\
151.25	0.0546004631698063\\
151.5	0.781638127070845\\
151.75	0.767126278813766\\
152	0.326952966328369\\
152.25	0.903256891220952\\
152.5	0.285674225334131\\
152.75	-0.710050480475016\\
153	1.54813887798118\\
153.25	-0.219518912090272\\
153.5	0.489750065670809\\
153.75	-0.148146890063821\\
154	1.41971984931826\\
154.25	0.890491523391049\\
154.5	0.0247488428970071\\
154.75	1.459044879109\\
155	-0.208406121428738\\
155.25	-0.318627205627354\\
155.5	1.20143021288236\\
155.75	0.00328739441591974\\
156	0.828848828672756\\
156.25	0.341320876551707\\
156.5	-0.392006677114217\\
156.75	0.296798371339258\\
157	1.34936255811534\\
157.25	-0.343716329221855\\
157.5	0.921210727845371\\
157.75	0.763969097760032\\
158	0.327486000789677\\
158.25	2.0906598005771\\
158.5	0.141790670136245\\
158.75	1.372357517204\\
159	3.20512918012975\\
159.25	3.01399282245053\\
159.5	3.71231718642329\\
159.75	2.47075545903577\\
160	5.43947698880263\\
160.25	2.73915752349902\\
160.5	3.34916117975709\\
160.75	3.44625799579948\\
161	5.08770157014528\\
161.25	4.07110671505243\\
161.5	1.58772701097545\\
161.75	2.87136632408562\\
162	3.780255494038\\
162.25	5.13113841999446\\
162.5	3.40132414700004\\
162.75	3.41307842895991\\
163	3.40042303099596\\
163.25	3.9709093453329\\
163.5	2.17900621432335\\
163.75	2.79015696710101\\
164	1.3457801712146\\
164.25	1.81532139007228\\
164.5	1.43659363591265\\
164.75	2.35605337923366\\
165	3.39155843819663\\
165.25	3.05791007946698\\
165.5	4.01541435583008\\
165.75	0.50167389193675\\
166	1.5815816470596\\
166.25	2.83371291441939\\
166.5	4.52430396548504\\
166.75	4.22059145862091\\
167	2.10307129262807\\
167.25	2.15419888718204\\
167.5	-0.918419626300026\\
167.75	-1.46633086386214\\
168	0.906077726413243\\
168.25	0.276409443133373\\
168.5	0.159432435388169\\
168.75	0.200064653516931\\
169	1.3033023424324\\
169.25	-0.459415753176925\\
169.5	1.24634008432648\\
169.75	2.07288458382341\\
170	1.21519234889476\\
170.25	1.61268867282271\\
170.5	-1.08963598689141\\
170.75	-1.41796474660989\\
171	0.696910034274429\\
171.25	1.49230232787\\
171.5	1.96223947989222\\
171.75	-0.0534298939089997\\
172	0.292805150952469\\
172.25	0.575427228852087\\
172.5	3.24882505497993\\
172.75	0.995073758179741\\
173	1.15081742684685\\
173.25	2.74547084894934\\
173.5	1.79883159941739\\
173.75	2.23113065354894\\
174	0.48340345994445\\
174.25	2.0308615583607\\
174.5	-0.0720122107549406\\
174.75	-0.389997779475066\\
175	1.48077178570248\\
175.25	0.122081004527026\\
175.5	-0.336079294080812\\
175.75	-0.987986608767698\\
176	-1.16782581814415\\
176.25	-1.31940590832954\\
176.5	-1.23018453351727\\
176.75	-0.893412553828838\\
177	-0.809244216955812\\
177.25	-0.472535495241917\\
177.5	-1.34147561560434\\
177.75	-1.18011091994361\\
178	-0.787424345311634\\
178.25	0.305204907474358\\
178.5	-0.824733988604801\\
178.75	-0.0171358884858677\\
179	-0.319360790208735\\
179.25	-1.20837935161966\\
179.5	1.64240762048827\\
179.75	1.45093218488306\\
180	-0.172863054308341\\
180.25	-0.666810606197195\\
180.5	-1.05795344878426\\
180.75	-1.08692107631911\\
181	-1.08418887210461\\
181.25	-0.0938026726177967\\
181.5	-1.09732848616489\\
181.75	-0.473376581052155\\
182	-0.77602113256608\\
182.25	-0.227824686795581\\
182.5	-0.807312589916526\\
182.75	-1.72462761931353\\
183	-0.183778302221159\\
183.25	-0.497800267054719\\
183.5	-0.590039432187601\\
183.75	-0.969070523317404\\
184	-1.22131115338904\\
184	7.21149955338904\\
183.75	7.37870932331741\\
183.5	8.0518242321876\\
183.25	8.91319906705472\\
183	7.37410110222116\\
182.75	8.35866281931353\\
182.5	8.02646218991653\\
182.25	8.28114908679558\\
182	7.93198513256608\\
181.75	7.17118858105216\\
181.5	7.76171528616489\\
181.25	7.8252854726178\\
181	8.55208087210461\\
180.75	9.06339307631911\\
180.5	8.40678632478426\\
180.25	7.76285260619719\\
180	8.81089385430834\\
179.75	8.94366221511694\\
179.5	8.74466437951173\\
179.25	7.61871175161966\\
179	7.60861719020873\\
178.75	8.30659868848587\\
178.5	8.9551551886048\\
178.25	8.47098989252564\\
178	8.21219034531163\\
177.75	8.89968651994361\\
177.5	7.71566481560434\\
177.25	7.63225429524192\\
177	8.31045981695581\\
176.75	8.93144335382884\\
176.5	8.69949653351727\\
176.25	8.56214510832954\\
176	8.87026461814415\\
175.75	7.9432894087677\\
175.5	7.72801009408081\\
175.25	9.15648579547297\\
175	7.95558261429752\\
174.75	9.03542097947507\\
174.5	9.45248261075494\\
174.25	9.70309044163929\\
174	8.43883014005555\\
173.75	9.25483734645106\\
173.5	8.87175640058261\\
173.25	8.70145315105066\\
173	8.12035057315315\\
172.75	9.18225504182026\\
172.5	8.02214294502007\\
172.25	8.59424877114791\\
172	8.77041364904753\\
171.75	8.115460693909\\
171.5	8.86012052010778\\
171.25	9.85769767212999\\
171	9.12917796572557\\
170.75	8.06478714660989\\
170.5	8.75470478689141\\
170.25	9.75471932717729\\
170	9.64735965110524\\
169.75	9.25599941617659\\
169.5	8.58068391567351\\
169.25	9.42671575317693\\
169	9.5707816575676\\
168.75	9.85831134648307\\
168.5	9.53519956461183\\
168.25	10.2121305568666\\
168	8.63904387358675\\
167.75	6.95084926386214\\
167.5	8.71123002630003\\
167.25	9.00238911281796\\
167	9.87052230737193\\
166.75	9.34782054137909\\
166.5	8.83057603451496\\
166.25	9.84671108558061\\
166	8.4687143529404\\
165.75	8.70242650806325\\
165.5	8.42487364416992\\
165.25	9.95744992053302\\
165	9.01353356180337\\
164.75	10.3954850207663\\
164.5	9.90459196408735\\
164.25	10.0972546099277\\
164	9.1318278287854\\
163.75	9.68468303289899\\
163.5	10.0509577856766\\
163.25	9.5306346546671\\
163	9.62397296900404\\
162.75	9.69271357104009\\
162.5	10.166739853\\
162.25	9.32767758000553\\
162	9.045280505962\\
161.75	9.88037767591438\\
161.5	10.0767849890245\\
161.25	9.58948928494757\\
161	9.68522642985472\\
160.75	9.68199800420052\\
160.5	9.49510282024291\\
160.25	9.79325847650098\\
160	9.02169501119737\\
159.75	9.79575254096422\\
159.5	9.67779881357671\\
159.25	8.75515517754947\\
159	10.5252668198703\\
158.75	9.76823608279599\\
158.5	10.0627582098638\\
158.25	8.8188961994229\\
158	9.35728879921032\\
157.75	9.32203770223997\\
157.5	9.78488807215463\\
157.25	10.1708551292219\\
157	8.85825224188466\\
156.75	9.80367242866074\\
156.5	9.68201747711421\\
156.25	9.42943392344829\\
156	9.59156997132724\\
155.75	9.55759540558408\\
155.5	8.65315658711764\\
155.25	8.45349080562736\\
155	8.75266412142874\\
154.75	9.334497920891\\
154.5	8.64966995710299\\
154.25	8.49653127660895\\
154	9.38833495068175\\
153.75	8.82681769006382\\
153.5	9.78790873432919\\
153.25	9.12298691209027\\
153	8.97751312201881\\
152.75	8.65049048047502\\
152.5	9.71257377466587\\
152.25	8.03561110877905\\
152	9.69017503367163\\
151.75	9.26308172118623\\
151.5	10.0139606729292\\
151.25	9.23936353683019\\
151	9.39584687593973\\
150.75	8.50171168392162\\
150.5	8.83558181400773\\
150.25	8.41512017534785\\
150	9.43468772763827\\
149.75	9.59435225959815\\
149.5	9.52245607961991\\
149.25	9.36064284202325\\
149	9.50510556444233\\
148.75	8.89256305847426\\
148.5	8.59058889447249\\
148.25	9.15569018335781\\
148	8.91108052844664\\
147.75	9.58618155457789\\
147.5	9.91484504311889\\
147.25	8.70995286831009\\
147	9.08573464334664\\
146.75	9.77291493449921\\
146.5	8.27552732163934\\
146.25	8.8290942710207\\
146	9.12490556222629\\
145.75	10.1771969691817\\
145.5	9.94530730231859\\
145.25	9.98679627064179\\
145	9.94741035737076\\
144.75	10.1174073240975\\
144.5	9.99510050817665\\
144.25	9.78675568891454\\
144	9.24489793018268\\
143.75	9.1947193658523\\
143.5	10.1465936724631\\
143.25	9.0633268513987\\
143	9.4851440258585\\
142.75	8.82617598396983\\
142.5	9.92790674396347\\
142.25	8.56962636110616\\
142	9.90630464232862\\
141.75	10.0256372156335\\
141.5	8.57974963459131\\
141.25	9.37794068404701\\
141	9.40872377199106\\
140.75	9.40717879528115\\
140.5	9.09375716539943\\
140.25	8.69293265388171\\
140	8.49540613895637\\
139.75	9.5097089615739\\
139.5	9.39833501388177\\
139.25	7.91018671156199\\
139	9.72413031629911\\
138.75	10.1623645634614\\
138.5	9.20521213387182\\
138.25	9.80920511015826\\
138	9.14403606508825\\
137.75	8.63350674802478\\
137.5	9.08156021965839\\
137.25	8.46453123610998\\
137	9.37146912930675\\
136.75	9.99506017375216\\
136.5	10.2239736860532\\
136.25	9.40988921637229\\
136	9.43878906141431\\
135.75	9.10336017783278\\
135.5	10.1659876318962\\
135.25	9.25298111951309\\
135	9.54819181577473\\
134.75	9.19115646321742\\
134.5	10.0339130959277\\
134.25	9.21254652831635\\
134	8.4335528817381\\
133.75	8.76189324734962\\
133.5	8.14196097172136\\
133.25	8.29695534218695\\
133	9.38020340080258\\
132.75	9.59359716324612\\
132.5	8.42307151933776\\
132.25	9.62334967329202\\
132	9.0954748437643\\
131.75	9.24294009648514\\
131.5	9.8519841857733\\
131.25	8.04519685063303\\
131	8.59091709917752\\
130.75	9.16930223624501\\
130.5	9.26006401725016\\
130.25	9.74366188050006\\
130	9.49695519269837\\
129.75	9.23947029434986\\
129.5	9.24238662592489\\
129.25	8.72849366803638\\
129	9.48953959952315\\
128.75	10.1649705983202\\
128.5	10.1917812012148\\
128.25	9.61184050112688\\
128	9.99449925357776\\
127.75	9.75799082562158\\
127.5	8.98144787281412\\
127.25	9.98991243404329\\
127	9.33330884103897\\
126.75	9.05383434820997\\
126.5	10.2914757870158\\
126.25	10.4036116834093\\
126	9.73273883081031\\
125.75	8.46024960775109\\
125.5	10.1933223970158\\
125.25	8.83994037272569\\
125	9.9386205595977\\
124.75	10.6536864471879\\
124.5	9.59206519554889\\
124.25	10.4185675662498\\
124	8.70125117399879\\
123.75	14.7155328176669\\
123.5	22.4907683767883\\
123.25	23.9139850238681\\
123	28.1154851953266\\
122.75	30.1668019510758\\
122.5	26.6399927156788\\
122.25	28.9222871113347\\
122	29.5247405162366\\
121.75	27.2055317665354\\
121.5	26.0792440440654\\
121.25	28.4606756374066\\
121	27.4577024967734\\
120.75	27.0987526051929\\
120.5	26.4674168836516\\
120.25	28.1187176817285\\
120	28.4323504233435\\
119.75	29.6321921945365\\
119.5	26.2692137439864\\
119.25	26.3430382242862\\
119	27.8526972396893\\
118.75	28.9059718180675\\
118.5	24.5729904753179\\
118.25	27.3771182725438\\
118	23.784705257134\\
117.75	28.7248913399146\\
117.5	21.6204318766749\\
117.25	25.9080205321559\\
117	26.4052019433551\\
116.75	22.1531761549572\\
116.5	23.2086793438689\\
116.25	25.2097623748693\\
116	26.8883044104589\\
115.75	27.4715847764065\\
115.5	28.5672297326727\\
115.25	29.4327671027399\\
115	29.4387367675737\\
114.75	24.1869628266192\\
114.5	28.2810838388841\\
114.25	22.4684860852971\\
114	22.4366043746231\\
113.75	25.2891702041344\\
113.5	25.0208655498741\\
113.25	24.9587227621793\\
113	26.3118923860402\\
112.75	30.4711534482116\\
112.5	27.7415052927383\\
112.25	28.343099803594\\
112	26.1844814106039\\
111.75	27.145152431475\\
111.5	29.094525908992\\
111.25	29.2266292373812\\
111	26.0207731288677\\
110.75	23.5355972241658\\
110.5	27.2913483816277\\
110.25	25.5797795616031\\
110	27.8893091953235\\
109.75	25.8096980263441\\
109.5	21.2605251900267\\
109.25	16.1400682733346\\
109	20.8478479582828\\
108.75	20.6267368731821\\
108.5	24.8994827974059\\
108.25	19.1153449278555\\
108	20.4583081127296\\
107.75	24.2928286030328\\
107.5	20.3481741868211\\
107.25	27.1139799945368\\
107	25.7273396531332\\
106.75	29.6754605951396\\
106.5	28.2568397857153\\
106.25	20.7156275132794\\
106	24.4871075450216\\
105.75	23.8136451772459\\
105.5	20.7372755946519\\
105.25	15.7746606235949\\
105	20.9121780106341\\
104.75	21.7907491844321\\
104.5	19.8976769197291\\
104.25	20.4937318312851\\
104	21.7486008316759\\
103.75	24.4180920008893\\
103.5	23.1817753027507\\
103.25	20.417303917385\\
103	22.3615721399092\\
102.75	26.3117944483701\\
102.5	18.6125356146138\\
102.25	19.9487674712043\\
102	22.4574842725321\\
101.75	12.3698814208851\\
101.5	18.7806535129294\\
101.25	21.1062858882039\\
101	19.4643818802853\\
100.75	22.5216515917764\\
100.5	20.1883883261522\\
100.25	11.7259733073127\\
100	23.9820345722555\\
99.75	19.1113002388128\\
99.5	20.1861048127203\\
99.25	21.6233236574434\\
99	18.7739600518417\\
98.75	19.5040957398238\\
98.5	11.7160530601843\\
98.25	15.638166435124\\
98	13.4626053023772\\
97.75	20.0317025988372\\
97.5	19.2047469747479\\
97.25	17.0019319627232\\
97	12.9939865339401\\
96.75	22.2587592680678\\
96.5	17.7107409734727\\
96.25	17.8476177044888\\
96	24.2112477594882\\
95.75	17.7767076418168\\
95.5	17.9102963601872\\
95.25	19.0943641014604\\
95	21.9728688479555\\
94.75	19.6272797715494\\
94.5	20.0305586136977\\
94.25	21.8371714068518\\
94	19.6739303964727\\
93.75	24.6496336188667\\
93.5	20.277246722165\\
93.25	7.47417074189752\\
93	19.1445623979142\\
92.75	15.8603220812957\\
92.5	25.1215341633118\\
92.25	18.5072083993453\\
92	15.8843576066585\\
91.75	14.411140561777\\
91.5	8.88426551370969\\
91.25	22.5450350647269\\
91	20.5152038225192\\
90.75	14.7791480406643\\
90.5	18.8132559637151\\
90.25	18.3089227209217\\
90	19.0020544515086\\
89.75	16.8872538032776\\
89.5	17.847389139742\\
89.25	14.5902575697925\\
89	21.0385506542363\\
88.75	17.8657802244316\\
88.5	13.2523212980309\\
88.25	11.8607809676705\\
88	15.5151019748997\\
87.75	16.7516833488194\\
87.5	22.3246683008182\\
87.25	20.5695422493125\\
87	23.7009256037331\\
86.75	23.2242220346222\\
86.5	13.3192670419264\\
86.25	20.9495986048858\\
86	23.7550576675133\\
85.75	20.418467527292\\
85.5	23.0857833805403\\
85.25	23.2248554199009\\
85	14.1750449728665\\
84.75	29.1226829050644\\
84.5	29.7583187868603\\
84.25	31.8899124441162\\
84	27.9844438711122\\
83.75	30.2140024342125\\
83.5	31.9345466715694\\
83.25	28.6205599422379\\
83	29.750565311505\\
82.75	26.3782856207626\\
82.5	32.1646081614513\\
82.25	29.074650231181\\
82	31.774167823193\\
81.75	24.9903214839712\\
81.5	27.6773079432727\\
81.25	29.4956437816767\\
81	28.6112262091332\\
80.75	29.7895520634663\\
80.5	28.6708596228615\\
80.25	27.3917874804291\\
80	31.6564354663877\\
79.75	26.3632497071597\\
79.5	27.269543964386\\
79.25	30.3797251106144\\
79	27.851413326451\\
78.75	30.3117945031754\\
78.5	26.8043394867851\\
78.25	25.3559682568703\\
78	28.2509555093844\\
77.75	29.4714370171162\\
77.5	33.016018098681\\
77.25	27.9361854947481\\
77	29.5115384488938\\
76.75	25.8889397701\\
76.5	23.6912196449569\\
76.25	28.8546942928565\\
76	26.7470212361123\\
75.75	23.2277752617205\\
75.5	25.1368771684178\\
75.25	24.8874081070774\\
75	27.6684169531164\\
74.75	27.5975773903688\\
74.5	24.8728423932505\\
74.25	21.7197611575917\\
74	24.5252685826696\\
73.75	27.148769930393\\
73.5	27.6642573853071\\
73.25	23.4777071841903\\
73	29.0943808583503\\
72.75	27.0837868573195\\
72.5	22.992544280232\\
72.25	26.5922801546375\\
72	27.9368461503112\\
71.75	22.8406541886184\\
71.5	27.3256354858652\\
71.25	26.2953342371603\\
71	22.8820188521434\\
70.75	21.381851998215\\
70.5	21.8724672890555\\
70.25	24.5004078833215\\
70	24.351557029609\\
69.75	22.9519958607914\\
69.5	24.1979754375358\\
69.25	24.6015964710703\\
69	28.5571728632047\\
68.75	28.1239833479051\\
68.5	22.1965793438973\\
68.25	28.5918842823127\\
68	25.3320091587301\\
67.75	27.7499061543012\\
67.5	22.1059014299134\\
67.25	24.2686036724535\\
67	26.4137117230138\\
66.75	23.8565728052051\\
66.5	26.5314517494542\\
66.25	27.4281182502598\\
66	25.5794505135685\\
65.75	25.3299138766365\\
65.5	26.7258348346769\\
65.25	26.3036482135228\\
65	23.1959079715773\\
64.75	26.0415675736818\\
64.5	20.9877532433826\\
64.25	21.1280819745619\\
64	20.2180002412734\\
63.75	19.9824221392479\\
63.5	13.4175491311432\\
63.25	9.00252331490784\\
63	9.66322218409109\\
62.75	8.86351108284251\\
62.5	8.63820506098678\\
62.25	9.23236854984049\\
62	9.34135369022351\\
61.75	8.4031844888852\\
61.5	9.33295360153282\\
61.25	9.47057854311809\\
61	7.04005377940587\\
60.75	8.38395901704738\\
60.5	8.2699018328403\\
60.25	8.6323073997724\\
60	9.24712325222541\\
59.75	9.79649395148901\\
59.5	9.64279644126641\\
59.25	8.66665452104312\\
59	9.87461022149965\\
58.75	8.48546072920286\\
58.5	9.28151881384189\\
58.25	8.63302704080439\\
58	9.14581454419636\\
57.75	9.17314897965392\\
57.5	8.93744796866711\\
57.25	9.21083287678652\\
57	8.68620497816894\\
56.75	8.54848882442441\\
56.5	8.69396261846839\\
56.25	10.6869879865901\\
56	9.51601603258039\\
55.75	8.97899299669911\\
55.5	9.5976004117364\\
55.25	8.11786313886212\\
55	7.93768749153364\\
54.75	9.28457956674446\\
54.5	9.4146160238575\\
54.25	9.22465137699903\\
54	8.81544182700661\\
53.75	8.64287363177799\\
53.5	8.87137302449289\\
53.25	9.90763317035272\\
53	10.0093011227625\\
52.75	8.49520866035425\\
52.5	8.86670396790388\\
52.25	9.16903853698393\\
52	9.52792311046992\\
51.75	8.90914421547321\\
51.5	8.45699578304306\\
51.25	8.71098809848758\\
51	8.97681507207055\\
50.75	9.05889100190967\\
50.5	8.59381774604529\\
50.25	9.30188306153224\\
50	9.73052104246346\\
49.75	8.72293242015369\\
49.5	9.05062593383126\\
49.25	7.30488125577085\\
49	8.49238730845174\\
48.75	7.8078076192149\\
48.5	8.3419173798447\\
48.25	9.0137727702286\\
48	8.62870157726491\\
47.75	9.2498237962137\\
47.5	9.08645892237258\\
47.25	8.69409565476086\\
47	8.88465142188529\\
46.75	7.39144527531635\\
46.5	9.8832071179583\\
46.25	8.43466376465512\\
46	8.54289201774399\\
45.75	7.79645035376899\\
45.5	6.90812625136898\\
45.25	8.67163178023251\\
45	8.30782042977096\\
44.75	8.03359727693181\\
44.5	9.22865617454589\\
44.25	8.9761168012343\\
44	8.44461249567119\\
43.75	9.15865318255097\\
43.5	9.2346140347875\\
43.25	7.95919174604783\\
43	8.8858721835197\\
42.75	8.92142859344621\\
42.5	8.21309259953966\\
42.25	9.19454555487147\\
42	8.60872105982099\\
41.75	8.32153292123683\\
41.5	8.54948762922833\\
41.25	9.40776501327003\\
41	7.99678652667183\\
40.75	8.15429714966127\\
40.5	8.26809031863666\\
40.25	8.72189800065519\\
40	8.61483701839063\\
39.75	8.39164672551206\\
39.5	6.30368238891733\\
39.25	8.95522305812334\\
39	8.71974779996867\\
38.75	9.18102088987425\\
38.5	8.07138761332025\\
38.25	8.97193317425297\\
38	8.30286948084465\\
37.75	9.03161134166901\\
37.5	8.99491058113447\\
37.25	8.32127039976568\\
37	8.67444762061835\\
36.75	7.02392891648435\\
36.5	8.88971060154282\\
36.25	9.4946463309313\\
36	7.98720020777687\\
35.75	8.5265959980016\\
35.5	7.96967649324981\\
35.25	8.9105841940461\\
35	8.3326601132288\\
34.75	8.48744508733315\\
34.5	7.89073334697237\\
34.25	8.35434355892325\\
34	8.29968659630326\\
33.75	8.98636741051039\\
33.5	8.59944665090124\\
33.25	7.60273428491592\\
33	8.52683404734919\\
32.75	8.36403990547869\\
32.5	8.92724292683699\\
32.25	8.04277017122655\\
32	8.81679456117029\\
31.75	8.2349373789376\\
31.5	7.89641375124605\\
31.25	8.70202215898665\\
31	9.23632166351561\\
30.75	8.71967895850393\\
30.5	9.62328931948117\\
30.25	9.0461839700081\\
30	8.95834072670183\\
29.75	9.38886495914989\\
29.5	8.4374163654789\\
29.25	8.56105085705475\\
29	7.71122278003935\\
28.75	9.63059258742268\\
28.5	7.50282412451993\\
28.25	8.93992895705596\\
28	7.83530208419238\\
27.75	8.50324728126499\\
27.5	9.16922815903717\\
27.25	9.16406560987995\\
27	8.18331039889802\\
26.75	8.09255944717684\\
26.5	8.26167673846238\\
26.25	9.29671835959218\\
26	7.96930100901278\\
25.75	7.89308224998398\\
25.5	8.17547534796305\\
25.25	9.17698704349696\\
25	10.2134862250261\\
24.75	10.0095703854015\\
24.5	10.4020138492654\\
24.25	8.01627811934059\\
24	9.78431059623692\\
23.75	9.800925706976\\
23.5	9.79104576632353\\
23.25	10.034591168281\\
23	9.98093749743075\\
22.75	9.09950566614675\\
22.5	9.73170662296953\\
22.25	8.12187519870309\\
22	7.81859305477813\\
21.75	10.1434606412223\\
21.5	10.3315046024179\\
21.25	9.63745608818173\\
21	9.12993448882777\\
20.75	9.89825752160461\\
20.5	9.61583599598321\\
20.25	8.63970272780311\\
20	8.26623158840686\\
19.75	9.01277130556\\
19.5	9.47629803914541\\
19.25	9.36728580755096\\
19	9.94712276013189\\
18.75	9.13694917368913\\
18.5	9.69707669821028\\
18.25	9.41198634851502\\
18	9.23565701180042\\
17.75	9.17243496099764\\
17.5	9.22227575804114\\
17.25	9.63220415432912\\
17	9.95159331134969\\
16.75	9.34046792967233\\
16.5	9.78270690543275\\
16.25	9.46741496681683\\
16	9.95713601901844\\
15.75	9.53310171659278\\
15.5	9.85183769991533\\
15.25	7.74406196538622\\
15	9.3437123157468\\
14.75	10.0736928208497\\
14.5	9.21835180380118\\
14.25	9.96213883377778\\
14	9.87029288775255\\
13.75	9.29543330398298\\
13.5	9.90109071612887\\
13.25	9.00165585653715\\
13	9.84190701256779\\
12.75	9.20503852839084\\
12.5	8.60822737868006\\
12.25	9.32185102109923\\
12	8.74908752493256\\
11.75	9.1115020939039\\
11.5	10.1081277642913\\
11.25	9.62185975962181\\
11	10.1135928491926\\
10.75	8.72922778213573\\
10.5	9.64869143193661\\
10.25	9.57735119030983\\
10	9.9193125100231\\
9.75	8.68055652291212\\
9.5	9.33829123757552\\
9.25	9.98953174909301\\
9	9.32905708997875\\
8.75	9.17224269359521\\
8.5	9.17506823175584\\
8.25	9.03222807683521\\
8	9.69746172629118\\
7.75	8.54482135045947\\
7.5	9.27539831441315\\
7.25	10.3960363905427\\
7	9.35196406629878\\
6.75	9.9093053214689\\
6.5	9.4163098823316\\
6.25	9.37181816464\\
6	9.48549887071794\\
5.75	10.1246032923614\\
5.5	8.52473982905124\\
5.25	9.10492576415891\\
5	8.46555854264021\\
4.75	9.16353851461849\\
4.5	8.92930345417802\\
4.25	9.08252205839914\\
4	9.03749710152998\\
3.75	9.20354844287298\\
3.5	9.03894932381717\\
3.25	9.20130086447204\\
3	10.0637070803567\\
2.75	8.56079200117327\\
2.5	8.82194180611972\\
2.25	9.38051311064986\\
2	9.23231761572329\\
1.75	9.35478270299225\\
1.5	10.6749130443496\\
1.25	9.52116753484021\\
1	9.97313147734033\\
0.75	10.0005705922822\\
0.5	9.67109405282251\\
0.25	9.85705482116125\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	5.3913652\\
0.5	5.255058\\
0.75	5.785656\\
1	5.567072\\
1.25	5.39509\\
1.5	6.2398272\\
1.75	5.0935928\\
2	7.497446\\
2.25	6.72769\\
2.5	6.446406\\
2.75	6.778816\\
3	7.208698\\
3.25	6.323886\\
3.5	6.593186\\
3.75	6.977918\\
4	6.732888\\
4.25	7.15416\\
4.5	7.6758\\
4.75	6.617698\\
5	6.771906\\
5.25	7.50508\\
5.5	6.708576\\
5.75	6.669088\\
6	7.351718\\
6.25	7.403014\\
6.5	7.250118\\
6.75	7.014418\\
7	7.202056\\
7.25	6.58937\\
7.5	6.470432\\
7.75	6.622516\\
8	5.883454\\
8.25	6.102716\\
8.5	5.661926\\
8.75	6.581886\\
9	6.194262\\
9.25	5.959099\\
9.5	6.443592\\
9.75	5.634792\\
10	6.10051\\
10.25	5.750726\\
10.5	5.911092\\
10.75	5.874114\\
11	5.8432514\\
11.25	5.3180234\\
11.5	5.6208714\\
11.75	5.2906754\\
12	4.7659414\\
12.25	5.3396094\\
12.5	6.009526\\
12.75	6.135758\\
13	5.7298034\\
13.25	5.4363132\\
13.5	5.2072972\\
13.75	5.0478272\\
14	5.6830032\\
14.25	5.954214\\
14.5	5.5102532\\
14.75	6.0679752\\
15	5.3643012\\
15.25	4.48093\\
15.5	5.9568932\\
15.75	4.9482832\\
16	5.9023472\\
16.25	5.7110872\\
16.5	5.8160252\\
16.75	5.3588452\\
17	5.9404132\\
17.25	5.6813332\\
17.5	5.1614612\\
17.75	5.4125252\\
18	5.1858632\\
18.25	4.9860692\\
18.5	5.4323292\\
18.75	5.5467632\\
19	5.4912652\\
19.25	5.5888872\\
19.5	5.7060172\\
19.75	5.68252\\
20	5.926302\\
20.25	5.817404\\
20.5	5.1995592\\
20.75	5.9301072\\
21	5.4463732\\
21.25	5.4640912\\
21.5	6.2383372\\
21.75	6.0443152\\
22	5.268406\\
22.25	6.819864\\
22.5	6.804842\\
22.75	4.9696952\\
23	5.9383272\\
23.25	5.8693392\\
23.5	5.5489092\\
23.75	5.8883172\\
24	5.7819592\\
24.25	4.6443192\\
24.5	6.2921552\\
24.75	5.9552592\\
25	5.8398672\\
25.25	4.3351112\\
25.5	3.4884876\\
25.75	3.9173012\\
26	4.4675732\\
26.25	4.7465692\\
26.5	4.50599\\
26.75	7.073668\\
27	6.255592\\
27.25	6.061378\\
27.5	6.232\\
27.75	6.708056\\
28	6.504834\\
28.25	6.085522\\
28.5	6.590902\\
28.75	5.9008916\\
29	5.800376\\
29.25	5.876342\\
29.5	5.670978\\
29.75	5.741\\
30	5.972108\\
30.25	5.419936\\
30.5	5.5200754\\
30.75	6.923222\\
31	6.93357\\
31.25	6.517866\\
31.5	6.206952\\
31.75	5.746084\\
32	5.39193\\
32.25	6.037246\\
32.5	5.1514576\\
32.75	4.3693374\\
33	4.7809274\\
33.25	4.1612714\\
33.5	4.2128054\\
33.75	4.7965334\\
34	4.0984074\\
34.25	4.7006874\\
34.5	4.1499674\\
34.75	3.9809554\\
35	6.210006\\
35.25	5.702746\\
35.5	5.522824\\
35.75	5.777728\\
36	6.049818\\
36.25	5.654242\\
36.5	5.47916\\
36.75	5.208204\\
37	5.5056\\
37.25	5.875216\\
37.5	6.282966\\
37.75	5.739324\\
38	7.130724\\
38.25	5.54094\\
38.5	4.1701974\\
38.75	5.3518994\\
39	4.5197034\\
39.25	4.4247894\\
39.5	3.0875174\\
39.75	4.4692652\\
40	4.0450332\\
40.25	5.0751112\\
40.5	4.2001032\\
40.75	4.5286692\\
41	4.4026532\\
41.25	4.8596392\\
41.5	5.482018\\
41.75	4.8937952\\
42	4.45436\\
42.25	4.3760852\\
42.5	4.0500632\\
42.75	4.4420732\\
43	3.9847086\\
43.25	4.6456472\\
43.5	4.8936232\\
43.75	4.9513812\\
44	4.7177112\\
44.25	5.0990672\\
44.5	5.1988952\\
44.75	4.2950792\\
45	4.5075712\\
45.25	4.9356992\\
45.5	3.1666306\\
45.75	4.1327492\\
46	6.207444\\
46.25	6.101562\\
46.5	6.104\\
46.75	4.840144\\
47	5.2647678\\
47.25	4.5674956\\
47.5	5.3834152\\
47.75	5.2414632\\
48	4.8599392\\
48.25	5.3418612\\
48.5	4.5886132\\
48.75	4.5928892\\
49	4.4372872\\
49.25	3.9422792\\
49.5	5.2353672\\
49.75	5.0639512\\
50	5.6465172\\
50.25	5.1692452\\
50.5	5.1239772\\
50.75	4.9414992\\
51	5.3941372\\
51.25	4.3385932\\
51.5	4.3456212\\
51.75	5.30577\\
52	5.5187592\\
52.25	5.2822432\\
52.5	5.1780812\\
52.75	4.6725892\\
53	6.0719252\\
53.25	5.8215512\\
53.5	4.8028692\\
53.75	4.1358172\\
54	4.865428\\
54.25	5.4158982\\
54.5	6.593936\\
54.75	5.5106082\\
55	4.803036\\
55.25	4.5785292\\
55.5	5.6339214\\
55.75	5.2260614\\
56	5.0763274\\
56.25	6.4111774\\
56.5	4.9483694\\
56.75	4.6091434\\
57	4.9349834\\
57.25	5.3094454\\
57.5	4.3351708\\
57.75	5.0050574\\
58	4.8109274\\
58.25	4.7904674\\
58.5	5.3842854\\
58.75	4.2393794\\
59	5.7099594\\
59.25	4.0345094\\
59.5	5.5994314\\
59.75	5.8039434\\
60	5.1682694\\
60.25	4.3922394\\
60.5	3.792696\\
60.75	4.3807234\\
61	4.0419974\\
61.25	5.4891974\\
61.5	5.2258534\\
61.75	3.7491222\\
62	5.2353234\\
62.25	5.1520854\\
62.5	4.0260608\\
62.75	4.9159654\\
63	4.92565\\
63.25	4.9761694\\
63.5	7.0446338\\
63.75	9.95735\\
64	11.5821376\\
64.25	11.6617176\\
64.5	11.3623776\\
64.75	15.1656776\\
65	11.965186\\
65.25	14.1464536\\
65.5	15.2664976\\
65.75	14.0869576\\
66	14.5833176\\
66.25	14.9935716\\
66.5	15.3219376\\
66.75	13.3449836\\
67	11.1672616\\
67.25	13.2640776\\
67.5	9.7048576\\
67.75	15.9032376\\
68	13.9863976\\
68.25	16.9862576\\
68.5	10.8532916\\
68.75	16.0916576\\
69	15.9325376\\
69.25	14.0594576\\
69.5	13.3404776\\
69.75	11.3902916\\
70	13.2514816\\
70.25	13.9526776\\
70.5	10.0408296\\
70.75	11.0038716\\
71	11.2117456\\
71.25	13.8634276\\
71.5	15.2216176\\
71.75	13.3270176\\
72	15.7664776\\
72.25	13.5823456\\
72.5	13.2575576\\
72.75	15.38794\\
73	16.1683776\\
73.25	12.0461416\\
73.5	15.8738576\\
73.75	15.7115976\\
74	13.0710376\\
74.25	11.5213776\\
74.5	13.9497896\\
74.75	13.2028952\\
75	15.7330176\\
75.25	14.0458976\\
75.5	14.7743776\\
75.75	11.7154576\\
76	15.2761976\\
76.25	14.9229156\\
76.5	12.2832976\\
76.75	12.0661376\\
77	14.040498256\\
77.25	16.4030976\\
77.5	19.7928576\\
77.75	16.8563976\\
78	16.6415176\\
78.25	14.7271176\\
78.5	14.42287\\
78.75	17.85352\\
79	15.0383416\\
79.25	18.11954\\
79.5	15.9299576\\
79.75	15.1873176\\
80	17.9242976\\
80.25	15.5843576\\
80.5	16.9812376\\
80.75	17.7262976\\
81	16.8586576\\
81.25	17.2246\\
81.5	16.0617576\\
81.75	13.8925\\
82	18.8294\\
82.25	17.3112576\\
82.5	19.21392\\
82.75	15.5720976\\
83	17.4913\\
83.25	16.7054376\\
83.5	18.6449376\\
83.75	17.8294\\
84	16.6594376\\
84.25	19.0245976\\
84.5	17.6600776\\
84.75	17.3544976\\
85	6.4419008\\
85.25	11.8494256\\
85.5	13.7503176\\
85.75	11.3035136\\
86	12.9531396\\
86.25	10.8139376\\
86.5	6.4241816\\
86.75	11.9201276\\
87	12.5656436\\
87.25	11.042202\\
87.5	12.151404\\
87.75	5.726796\\
88	7.4502376\\
88.25	5.901866\\
88.5	7.1866036\\
88.75	9.333452\\
89	11.2168356\\
89.25	8.4386456\\
89.5	9.3125036\\
89.75	8.7031836\\
90	9.2651976\\
90.25	8.0504716\\
90.5	10.2541136\\
90.75	7.8727676\\
91	10.460516\\
91.25	9.6424036\\
91.5	4.3456336\\
91.75	8.4411256\\
92	8.3329036\\
92.25	9.9220656\\
92.5	13.0253936\\
92.75	8.4674636\\
93	10.0059396\\
93.25	4.5329176\\
93.5	9.4544036\\
93.75	12.510326\\
94	10.8490156\\
94.25	9.9427236\\
94.5	10.9096936\\
94.75	10.1384396\\
95	11.2303276\\
95.25	10.60834\\
95.5	8.1417776\\
95.75	9.1394076\\
96	13.0202236\\
96.25	10.0502636\\
96.5	10.7374776\\
96.75	11.0907256\\
97	7.5153816\\
97.25	9.9516436\\
97.5	10.589996\\
97.75	9.2186616\\
98	6.7139876\\
98.25	8.3092736\\
98.5	5.8439756\\
98.75	9.7207416\\
99	8.3919076\\
99.25	11.2107336\\
99.5	10.8797896\\
99.75	9.6754836\\
100	12.0552696\\
100.25	6.7446896\\
100.5	10.7559716\\
100.75	10.9897276\\
101	9.9656376\\
101.25	10.0498456\\
101.5	10.2789336\\
101.75	4.9056416\\
102	11.2685676\\
102.25	10.0793776\\
102.5	8.3798656\\
102.75	12.8530736\\
103	12.7527056\\
103.25	10.141144\\
103.5	11.7908816\\
103.75	11.2178096\\
104	11.1928856\\
104.25	9.0308416\\
104.5	8.8923616\\
104.75	11.7709736\\
105	11.6131296\\
105.25	7.5837256\\
105.5	10.9037916\\
105.75	12.3046836\\
106	14.0074976\\
106.25	11.2680676\\
106.5	15.5748056\\
106.75	14.3908896\\
107	15.4053776\\
107.25	13.6471216\\
107.5	9.8597696\\
107.75	12.5925216\\
108	9.4579256\\
108.25	9.1830316\\
108.5	10.3194796\\
108.75	10.7176516\\
109	9.7844616\\
109.25	8.5034456\\
109.5	11.6581136\\
109.75	14.3058436\\
110	15.9065776\\
110.25	12.4798016\\
110.5	13.3849016\\
110.75	14.375422\\
111	11.7451416\\
111.25	15.9157936\\
111.5	15.8311956\\
111.75	13.208198\\
112	14.431868\\
112.25	13.910872\\
112.5	14.625476\\
112.75	14.95162\\
113	12.858412\\
113.25	13.887652\\
113.5	14.33065\\
113.75	14.176546\\
114	11.406526\\
114.25	12.777478\\
114.5	13.6228336\\
114.75	11.3875496\\
115	16.787248\\
115.25	17.321748\\
115.5	18.505258\\
115.75	18.296338\\
116	17.460772\\
116.25	15.653656\\
116.5	13.213152\\
116.75	15.913898\\
117	19.72742\\
117.25	14.07282\\
117.5	15.424652\\
117.75	14.679313038\\
118	15.351242\\
118.25	20.04516\\
118.5	22.05094\\
118.75	19.779106\\
119	19.510982\\
119.25	16.48772\\
119.5	19.63254\\
119.75	19.440908\\
120	19.843314\\
120.25	19.688728\\
120.5	17.882274\\
120.75	17.44182\\
121	18.447754\\
121.25	19.457096\\
121.5	19.37346\\
121.75	18.346526\\
122	19.352352\\
122.25	19.357254\\
122.5	20.18736\\
122.75	16.87996\\
123	20.37746\\
123.25	19.07622\\
123.5	14.243744\\
123.75	8.936954\\
124	7.8597\\
124.25	6.530326\\
124.5	6.295086\\
124.75	6.874938\\
125	6.461788\\
125.25	6.41582\\
125.5	6.591764\\
125.75	6.343264\\
126	6.941728\\
126.25	6.698324\\
126.5	6.14576\\
126.75	7.238074\\
127	6.223666\\
127.25	6.429554\\
127.5	6.901516\\
127.75	6.113202\\
128	6.04628\\
128.25	6.831738\\
128.5	6.613542\\
128.75	6.105774\\
129	5.4006748\\
129.25	4.2665964\\
129.5	6.007608\\
129.75	5.381304\\
130	5.626558\\
130.25	6.379494\\
130.5	5.681148\\
130.75	6.925258\\
131	6.375144\\
131.25	7.13766\\
131.5	5.9438032\\
131.75	6.364856\\
132	6.55207\\
132.25	5.810208\\
132.5	6.312146\\
132.75	6.267082\\
133	5.428736\\
133.25	6.808906\\
133.5	6.684258\\
133.75	6.443092\\
134	6.139702\\
134.25	6.588034\\
134.5	6.0315732\\
134.75	5.261766\\
135	5.7457596\\
135.25	6.081724\\
135.5	6.441138\\
135.75	5.59629\\
136	5.8034668\\
136.25	6.705462\\
136.5	6.1679832\\
136.75	6.135874\\
137	5.636726\\
137.25	5.85305\\
137.5	5.73542\\
137.75	5.93887\\
138	5.816586\\
138.25	5.2765514\\
138.5	4.7438234\\
138.75	5.0007434\\
139	5.2010894\\
139.25	4.2473354\\
139.5	4.9799114\\
139.75	5.4604254\\
140	4.033702\\
140.25	4.2122756\\
140.5	4.4708938\\
140.75	5.3136654\\
141	5.4126534\\
141.25	5.4184714\\
141.5	4.687428\\
141.75	5.8826314\\
142	5.6837194\\
142.25	4.935104\\
142.5	5.0595274\\
142.75	5.140744\\
143	5.187718\\
143.25	4.6535494\\
143.5	5.1448334\\
143.75	4.6635654\\
144	5.2309554\\
144.25	5.7338654\\
144.5	5.1519054\\
144.75	5.3039494\\
145	5.1338274\\
145.25	5.7284174\\
145.5	5.0611594\\
145.75	4.9168454\\
146	4.6720714\\
146.25	4.9071254\\
146.5	4.6763274\\
146.75	5.4644554\\
147	4.3739534\\
147.25	4.2369134\\
147.5	5.7380294\\
147.75	5.3410374\\
148	5.2193554\\
148.25	4.4042374\\
148.5	4.6508234\\
148.75	4.8526234\\
149	5.4399894\\
149.25	5.3290214\\
149.5	4.9512534\\
149.75	4.6487622\\
150	5.2673224\\
150.25	3.9752696\\
150.5	4.7898114\\
150.75	4.3052994\\
151	5.105722\\
151.25	4.646982\\
151.5	5.3977994\\
151.75	5.015104\\
152	5.008564\\
152.25	4.469434\\
152.5	4.999124\\
152.75	3.97022\\
153	5.262826\\
153.25	4.451734\\
153.5	5.1388294\\
153.75	4.3393354\\
154	5.4040274\\
154.25	4.6935114\\
154.5	4.3372094\\
154.75	5.3967714\\
155	4.272129\\
155.25	4.0674318\\
155.5	4.9272934\\
155.75	4.7804414\\
156	5.2102094\\
156.25	4.8853774\\
156.5	4.6450054\\
156.75	5.0502354\\
157	5.1038074\\
157.25	4.9135694\\
157.5	5.3530494\\
157.75	5.0430034\\
158	4.8423874\\
158.25	5.454778\\
158.5	5.10227444\\
158.75	5.5702968\\
159	6.865198\\
159.25	5.884574\\
159.5	6.695058\\
159.75	6.133254\\
160	7.230586\\
160.25	6.266208\\
160.5	6.422132\\
160.75	6.564128\\
161	7.386464\\
161.25	6.830298\\
161.5	5.832256\\
161.75	6.375872\\
162	6.412768\\
162.25	7.229408\\
162.5	6.784032\\
162.75	6.552896\\
163	6.512198\\
163.25	6.750772\\
163.5	6.114982\\
163.75	6.23742\\
164	5.238804\\
164.25	5.956288\\
164.5	5.6705928\\
164.75	6.3757692\\
165	6.202546\\
165.25	6.50768\\
165.5	6.220144\\
165.75	4.6020502\\
166	5.025148\\
166.25	6.340212\\
166.5	6.67744\\
166.75	6.784206\\
167	5.9867968\\
167.25	5.578294\\
167.5	3.8964052\\
167.75	2.7422592\\
168	4.7725608\\
168.25	5.24427\\
168.5	4.847316\\
168.75	5.029188\\
169	5.437042\\
169.25	4.48365\\
169.5	4.913512\\
169.75	5.664442\\
170	5.431276\\
170.25	5.683704\\
170.5	3.8325344\\
170.75	3.3234112\\
171	4.913044\\
171.25	5.675\\
171.5	5.41118\\
171.75	4.0310154\\
172	4.5316094\\
172.25	4.584838\\
172.5	5.635484\\
172.75	5.0886644\\
173	4.635584\\
173.25	5.723462\\
173.5	5.335294\\
173.75	5.742984\\
174	4.4611168\\
174.25	5.866976\\
174.5	4.6902352\\
174.75	4.3227116\\
175	4.7181772\\
175.25	4.6392834\\
175.5	3.6959654\\
175.75	3.4776514\\
176	3.8512194\\
176.25	3.6213696\\
176.5	3.734656\\
176.75	4.0190154\\
177	3.7506078\\
177.25	3.5798594\\
177.5	3.1870946\\
177.75	3.8597878\\
178	3.712383\\
178.25	4.3880974\\
178.5	4.0652106\\
178.75	4.1447314\\
179	3.6446282\\
179.25	3.2051662\\
179.5	5.193536\\
179.75	5.1972972\\
180	4.3190154\\
180.25	3.548021\\
180.5	3.674416438\\
180.75	3.988236\\
181	3.733946\\
181.25	3.8657414\\
181.5	3.3321934\\
181.75	3.348906\\
182	3.577982\\
182.25	4.0266622\\
182.5	3.6095748\\
182.75	3.3170176\\
183	3.5951614\\
183.25	4.2076994\\
183.5	3.7308924\\
183.75	3.2048194\\
184	2.9950942\\
};
% \addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	5.47735973333333\\
% 0.5	5.4997878\\
% 0.75	5.47884824\\
% 1	5.64854064\\
% 1.25	5.6162476\\
% 1.5	5.9586056\\
% 1.75	6.1907292\\
% 2	6.4009924\\
% 2.25	6.50879016\\
% 2.5	6.9318112\\
% 2.75	6.6970992\\
% 3	6.6701984\\
% 3.25	6.7765008\\
% 3.5	6.7673152\\
% 3.75	6.7564076\\
% 4	7.0267904\\
% 4.25	7.0316928\\
% 4.5	6.9904904\\
% 4.75	7.1449288\\
% 5	7.055812\\
% 5.25	6.8544696\\
% 5.5	7.0012736\\
% 5.75	7.1274952\\
% 6	7.0765028\\
% 6.25	7.1376712\\
% 6.5	7.2442648\\
% 6.75	7.0917952\\
% 7	6.9052788\\
% 7.25	6.7797584\\
% 7.5	6.5535656\\
% 7.75	6.3336976\\
% 8	6.1482088\\
% 8.25	6.1704996\\
% 8.5	6.0848488\\
% 8.75	6.0999778\\
% 9	6.168153\\
% 9.25	6.1627262\\
% 9.5	6.066451\\
% 9.75	5.9777438\\
% 10	5.9681424\\
% 10.25	5.8542468\\
% 10.5	5.89593868\\
% 10.75	5.73944136\\
% 11	5.71347044\\
% 11.25	5.58938712\\
% 11.5	5.3677526\\
% 11.75	5.2670242\\
% 12	5.40532472\\
% 12.25	5.50830204\\
% 12.5	5.59612764\\
% 12.75	5.730202\\
% 13	5.70373956\\
% 13.25	5.5113998\\
% 13.5	5.42084884\\
% 13.75	5.46573096\\
% 14	5.48051896\\
% 14.25	5.65265456\\
% 14.5	5.71594936\\
% 14.75	5.47553472\\
% 15	5.47607056\\
% 15.25	5.36367656\\
% 15.5	5.33055096\\
% 15.75	5.39990816\\
% 16	5.6669272\\
% 16.25	5.5473176\\
% 16.5	5.7457436\\
% 16.75	5.7015408\\
% 17	5.5916156\\
% 17.25	5.5109156\\
% 17.5	5.4763192\\
% 17.75	5.2854504\\
% 18	5.2356496\\
% 18.25	5.31271\\
% 18.5	5.328458\\
% 18.75	5.4090628\\
% 19	5.5530524\\
% 19.25	5.60309056\\
% 19.5	5.67899832\\
% 19.75	5.74422608\\
% 20	5.66636048\\
% 20.25	5.71117848\\
% 20.5	5.66394912\\
% 20.75	5.57150696\\
% 21	5.6556936\\
% 21.25	5.8246448\\
% 21.5	5.69230456\\
% 21.75	5.96700272\\
% 22	6.23515288\\
% 22.25	5.98142448\\
% 22.5	5.96022688\\
% 22.75	6.08041352\\
% 23	5.82622256\\
% 23.25	5.6429176\\
% 23.5	5.8053704\\
% 23.75	5.5465688\\
% 24	5.631132\\
% 24.25	5.712402\\
% 24.5	5.702712\\
% 24.75	5.4133424\\
% 25	5.18217608\\
% 25.25	4.70720528\\
% 25.5	4.40966808\\
% 25.75	4.19100848\\
% 26	4.22518424\\
% 26.25	4.94222032\\
% 26.5	5.40987848\\
% 26.75	5.72863944\\
% 27	6.0257256\\
% 27.25	6.4661388\\
% 27.5	6.352372\\
% 27.75	6.318358\\
% 28	6.4242628\\
% 28.25	6.35804112\\
% 28.5	6.17650512\\
% 28.75	6.05080672\\
% 29	5.96789792\\
% 29.25	5.79791752\\
% 29.5	5.8121608\\
% 29.75	5.7360728\\
% 30	5.66481948\\
% 30.25	5.91526828\\
% 30.5	6.15378228\\
% 30.75	6.26293388\\
% 31	6.42033708\\
% 31.25	6.4655388\\
% 31.5	6.1592804\\
% 31.75	5.9800156\\
% 32	5.70673392\\
% 32.25	5.339211\\
% 32.5	5.14617968\\
% 32.75	4.90004796\\
% 33	4.53515984\\
% 33.25	4.464175\\
% 33.5	4.409989\\
% 33.75	4.393941\\
% 34	4.3916802\\
% 34.25	4.3453102\\
% 34.5	4.62800472\\
% 34.75	4.94887244\\
% 35	5.11329976\\
% 35.25	5.43885188\\
% 35.5	5.8526244\\
% 35.75	5.7414716\\
% 36	5.6967544\\
% 36.25	5.6338304\\
% 36.5	5.5794048\\
% 36.75	5.5444844\\
% 37	5.6702292\\
% 37.25	5.722262\\
% 37.5	6.106766\\
% 37.75	6.113834\\
% 38	5.77283028\\
% 38.25	5.58661696\\
% 38.5	5.34269284\\
% 38.75	4.80150592\\
% 39	4.3108214\\
% 39.25	4.37063496\\
% 39.5	4.10926172\\
% 39.75	4.22034328\\
% 40	4.17540604\\
% 40.25	4.4636364\\
% 40.5	4.450314\\
% 40.75	4.6132352\\
% 41	4.69461656\\
% 41.25	4.83335496\\
% 41.5	4.81849312\\
% 41.75	4.81317952\\
% 42	4.65126432\\
% 42.25	4.44327536\\
% 42.5	4.26145804\\
% 42.75	4.29971548\\
% 43	4.40322308\\
% 43.25	4.58348668\\
% 43.5	4.63861428\\
% 43.75	4.861486\\
% 44	4.9721356\\
% 44.25	4.8524268\\
% 44.5	4.7636648\\
% 44.75	4.8072624\\
% 45	4.42077508\\
% 45.25	4.20754588\\
% 45.5	4.59001884\\
% 45.75	4.908817\\
% 46	5.14247716\\
% 46.25	5.47717984\\
% 46.5	5.70358356\\
% 46.75	5.37559388\\
% 47	5.23196452\\
% 47.25	5.05945716\\
% 47.5	5.0634162\\
% 47.75	5.07883488\\
% 48	5.0830584\\
% 48.25	4.9249532\\
% 48.5	4.764118\\
% 48.75	4.580586\\
% 49	4.5592872\\
% 49.25	4.6543548\\
% 49.5	4.8650804\\
% 49.75	5.011472\\
% 50	5.2478116\\
% 50.25	5.189038\\
% 50.5	5.2550752\\
% 50.75	4.9934904\\
% 51	4.8287656\\
% 51.25	4.86512416\\
% 51.5	4.98057616\\
% 51.75	4.95819736\\
% 52	5.12609496\\
% 52.25	5.19148856\\
% 52.5	5.3447196\\
% 52.75	5.405278\\
% 53	5.3094032\\
% 53.25	5.1009504\\
% 53.5	5.13951816\\
% 53.75	5.00831276\\
% 54	5.16278972\\
% 54.25	5.30433752\\
% 54.5	5.43778128\\
% 54.75	5.38040152\\
% 55	5.42400616\\
% 55.25	5.15043124\\
% 55.5	5.06357508\\
% 55.75	5.38520336\\
% 56	5.4591714\\
% 56.25	5.2542158\\
% 56.5	5.1960002\\
% 56.75	5.2426238\\
% 57	4.82742248\\
% 57.25	4.83876008\\
% 57.5	4.87911688\\
% 57.75	4.85021368\\
% 58	4.86518168\\
% 58.25	4.8460234\\
% 58.5	4.9870038\\
% 58.75	4.8317202\\
% 59	4.993513\\
% 59.25	5.0774446\\
% 59.5	5.2632226\\
% 59.75	4.9996786\\
% 60	4.95131592\\
% 60.25	4.70757432\\
% 60.5	4.35518512\\
% 60.75	4.41937072\\
% 61	4.58609352\\
% 61.25	4.57737876\\
% 61.5	4.74829876\\
% 61.75	4.97031636\\
% 62	4.67768904\\
% 62.25	4.61571144\\
% 62.5	4.851017\\
% 62.75	4.7991862\\
% 63	5.17769588\\
% 63.25	6.36395372\\
% 63.5	7.69718816\\
% 63.75	9.04440168\\
% 64	10.32164332\\
% 64.25	11.94585208\\
% 64.5	12.34741928\\
% 64.75	12.86028248\\
% 65	13.58123848\\
% 65.25	14.12615448\\
% 65.5	14.00968248\\
% 65.75	14.6153596\\
% 66	14.8504564\\
% 66.25	14.4661536\\
% 66.5	13.8822144\\
% 66.75	13.6183664\\
% 67	12.5606236\\
% 67.25	12.6768836\\
% 67.5	12.8051664\\
% 67.75	13.9689656\\
% 68	13.4868084\\
% 68.25	14.7641684\\
% 68.5	14.7700284\\
% 68.75	14.7846404\\
% 69	14.0554844\\
% 69.25	14.1628844\\
% 69.5	13.5948492\\
% 69.75	13.1988772\\
% 70	12.3951516\\
% 70.25	11.9278304\\
% 70.5	11.8921212\\
% 70.75	12.0145104\\
% 71	12.2682984\\
% 71.25	12.925536\\
% 71.5	13.8780572\\
% 71.75	14.3521772\\
% 72	14.2310032\\
% 72.25	14.26426768\\
% 72.5	14.83253968\\
% 72.75	14.08847248\\
% 73	14.54677488\\
% 73.25	15.03758288\\
% 73.5	14.5742024\\
% 73.75	13.6448024\\
% 74	14.025532\\
% 74.25	13.49133952\\
% 74.5	13.49562352\\
% 74.75	13.69059552\\
% 75	14.34119552\\
% 75.25	13.89432912\\
% 75.5	14.3089896\\
% 75.75	14.1469692\\
% 76	13.7944492\\
% 76.25	13.2528012\\
% 76.5	13.7178093312\\
% 76.75	13.9431893312\\
% 77	14.9171777312\\
% 77.25	15.8317977312\\
% 77.5	16.7468737312\\
% 77.75	16.8841976\\
% 78	16.48815208\\
% 78.25	16.10028456\\
% 78.5	15.73667336\\
% 78.75	16.03227784\\
% 79	16.27284584\\
% 79.25	16.42573536\\
% 79.5	16.43989088\\
% 79.75	16.54909408\\
% 80	16.3214336\\
% 80.25	16.6807016\\
% 80.5	17.0149696\\
% 80.75	16.87503008\\
% 81	16.97051008\\
% 81.25	16.35276256\\
% 81.5	16.57338304\\
% 81.75	16.66390304\\
% 82	17.06176704\\
% 82.25	16.96383504\\
% 82.5	17.68359504\\
% 82.75	17.25880256\\
% 83	17.52553856\\
% 83.25	17.24863456\\
% 83.5	17.46610256\\
% 83.75	17.77276208\\
% 84	17.96369008\\
% 84.25	17.70560208\\
% 84.5	15.42810224\\
% 84.75	14.46609984\\
% 85	13.41124384\\
% 85.25	12.13993104\\
% 85.5	11.25965944\\
% 85.75	12.1340668\\
% 86	11.049018\\
% 86.25	10.68298\\
% 86.5	10.935406\\
% 86.75	10.55321848\\
% 87	10.82071176\\
% 87.25	10.68123464\\
% 87.5	9.78725664\\
% 87.75	8.45450112\\
% 88	7.68338144\\
% 88.25	7.11979104\\
% 88.5	8.21779896\\
% 88.75	8.41548056\\
% 89	9.09760808\\
% 89.25	9.40092408\\
% 89.5	9.3872732\\
% 89.75	8.7540004\\
% 90	9.117094\\
% 90.25	8.8291468\\
% 90.5	9.18061328\\
% 90.75	9.25605448\\
% 91	8.51508688\\
% 91.25	8.15248928\\
% 91.5	8.24451648\\
% 91.75	8.1368264\\
% 92	8.8134244\\
% 92.25	9.6377904\\
% 92.5	9.9507532\\
% 92.75	9.190756\\
% 93	9.0972236\\
% 93.25	8.99421008\\
% 93.5	9.47052048\\
% 93.75	9.45787728\\
% 94	10.73323248\\
% 94.25	10.87003968\\
% 94.5	10.61404\\
% 94.75	10.56590488\\
% 95	10.20571568\\
% 95.25	9.85165848\\
% 95.5	10.42801528\\
% 95.75	10.19200248\\
% 96	10.21783\\
% 96.25	10.8076196\\
% 96.5	10.4828144\\
% 96.75	9.8690984\\
% 97	9.97704488\\
% 97.25	9.67328168\\
% 97.5	8.79793408\\
% 97.75	8.95671248\\
% 98	8.13517888\\
% 98.25	7.961328\\
% 98.5	7.7959772\\
% 98.75	8.6953264\\
% 99	9.2094296\\
% 99.25	9.9757312\\
% 99.5	10.4426368\\
% 99.75	10.1131932\\
% 100	10.0222408\\
% 100.25	10.0442284\\
% 100.5	10.1022592\\
% 100.75	9.7011744\\
% 101	10.4080232\\
% 101.25	9.2379572\\
% 101.5	9.2937252\\
% 101.75	9.3164732\\
% 102	8.9824772\\
% 102.25	9.4973052\\
% 102.5	11.066718\\
% 102.75	10.84123328\\
% 103	11.18353408\\
% 103.25	11.75112288\\
% 103.5	11.41908528\\
% 103.75	10.67471248\\
% 104	10.424956\\
% 104.25	10.4209744\\
% 104.5	10.5000384\\
% 104.75	9.7782064\\
% 105	10.1527964\\
% 105.25	10.8352608\\
% 105.5	11.2825656\\
% 105.75	11.2135532\\
% 106	12.8117692\\
% 106.25	13.5091888\\
% 106.5	14.1293276\\
% 106.75	14.0572524\\
% 107	13.7755928\\
% 107.25	13.179136\\
% 107.5	12.1925432\\
% 107.75	10.948074\\
% 108	10.2825456\\
% 108.25	10.454122\\
% 108.5	9.89251\\
% 108.75	9.701614\\
% 109	10.1966304\\
% 109.25	10.9939032\\
% 109.5	12.0316884\\
% 109.75	12.5707564\\
% 110	13.5470476\\
% 110.25	14.09050928\\
% 110.5	13.57836888\\
% 110.75	13.58021208\\
% 111	14.25049088\\
% 111.25	14.21515016\\
% 111.5	14.22643936\\
% 111.75	14.65958544\\
% 112	14.40152192\\
% 112.25	14.2256068\\
% 112.5	14.1556496\\
% 112.75	14.0468064\\
% 113	14.130762\\
% 113.25	14.040976\\
% 113.5	13.3319572\\
% 113.75	13.3157704\\
% 114	13.26280672\\
% 114.25	12.67418664\\
% 114.5	13.19632704\\
% 114.75	14.37937144\\
% 115	15.52492744\\
% 115.25	16.45962832\\
% 115.5	17.6742728\\
% 115.75	17.4475544\\
% 116	16.6258352\\
% 116.25	16.1075632\\
% 116.5	16.3937796\\
% 116.75	15.7161892\\
% 117	15.6703884\\
% 117.25	15.9636206076\\
% 117.5	15.8510894076\\
% 117.75	15.9146374076\\
% 118	17.5102614076\\
% 118.25	18.3811522076\\
% 118.5	19.347486\\
% 118.75	19.5747816\\
% 119	19.4922576\\
% 119.25	18.9702512\\
% 119.5	18.9830928\\
% 119.75	19.018642\\
% 120	19.2975528\\
% 120.25	18.8594088\\
% 120.5	18.660778\\
% 120.75	18.5835344\\
% 121	18.5204808\\
% 121.25	18.6133312\\
% 121.5	18.9954376\\
% 121.75	19.1773376\\
% 122	19.3233904\\
% 122.25	18.8246904\\
% 122.5	19.2308772\\
% 122.75	19.1756508\\
% 123	18.1529488\\
% 123.25	15.9028676\\
% 123.5	14.0988156\\
% 123.75	11.3293888\\
% 124	8.773162\\
% 124.25	7.2994008\\
% 124.5	6.8043676\\
% 124.75	6.5155916\\
% 125	6.5278792\\
% 125.25	6.5375148\\
% 125.5	6.5508728\\
% 125.75	6.59818\\
% 126	6.544168\\
% 126.25	6.67343\\
% 126.5	6.6495104\\
% 126.75	6.5470756\\
% 127	6.587714\\
% 127.25	6.5812024\\
% 127.5	6.3428436\\
% 127.75	6.464458\\
% 128	6.5012556\\
% 128.25	6.3421072\\
% 128.5	6.19960176\\
% 128.75	5.84366504\\
% 129	5.67883904\\
% 129.25	5.43239144\\
% 129.5	5.33654824\\
% 129.75	5.53231208\\
% 130	5.8152224\\
% 130.25	5.9987524\\
% 130.5	6.1975204\\
% 130.75	6.4997408\\
% 131	6.41260264\\
% 131.25	6.54934424\\
% 131.5	6.47470664\\
% 131.75	6.36171944\\
% 132	6.19661664\\
% 132.25	6.2612724\\
% 132.5	6.0740484\\
% 132.75	6.1254156\\
% 133	6.3002256\\
% 133.25	6.3264148\\
% 133.5	6.3009388\\
% 133.75	6.5327984\\
% 134	6.37733184\\
% 134.25	6.09283344\\
% 134.5	5.95336696\\
% 134.75	5.94177136\\
% 135	5.91239216\\
% 135.25	5.82533552\\
% 135.5	5.93367568\\
% 135.75	6.12561616\\
% 136	6.142868\\
% 136.25	6.0818152\\
% 136.5	6.0899024\\
% 136.75	6.09981904\\
% 137	5.90581064\\
% 137.25	5.859988\\
% 137.5	5.7961304\\
% 137.75	5.72409548\\
% 138	5.50225016\\
% 138.25	5.35531484\\
% 138.5	5.20775872\\
% 138.75	4.8939086\\
% 139	4.8345806\\
% 139.25	4.977901\\
% 139.5	4.78449272\\
% 139.75	4.58672996\\
% 140	4.63144164\\
% 140.25	4.69819244\\
% 140.5	4.68863804\\
% 140.75	4.96559192\\
% 141	5.0606224\\
% 141.25	5.34296992\\
% 141.5	5.41698072\\
% 141.75	5.32147084\\
% 142	5.24968204\\
% 142.25	5.34034524\\
% 142.5	5.20136256\\
% 142.75	4.99532856\\
% 143	5.03727444\\
% 143.25	4.95808204\\
% 143.5	4.97612432\\
% 143.75	5.0853538\\
% 144	5.185025\\
% 144.25	5.2168482\\
% 144.5	5.3109006\\
% 144.75	5.410393\\
% 145	5.2758518\\
% 145.25	5.2288398\\
% 145.5	5.1024642\\
% 145.75	5.0571238\\
% 146	4.8467058\\
% 146.25	4.927365\\
% 146.5	4.8187866\\
% 146.75	4.731755\\
% 147	4.8979358\\
% 147.25	5.0308778\\
% 147.5	4.9818578\\
% 147.75	4.9879146\\
% 148	5.0706966\\
% 148.25	4.8936154\\
% 148.5	4.9134058\\
% 148.75	4.935339\\
% 149	5.0447422\\
% 149.25	5.04432996\\
% 149.5	5.12726976\\
% 149.75	4.8343258\\
% 150	4.7264838\\
% 150.25	4.597293\\
% 150.5	4.68868496\\
% 150.75	4.56461688\\
% 151	4.84912284\\
% 151.25	4.89418136\\
% 151.5	5.03483428\\
% 151.75	4.90757668\\
% 152	4.97800508\\
% 152.25	4.6924892\\
% 152.5	4.7420336\\
% 152.75	4.6306676\\
% 153	4.76454668\\
% 153.25	4.63258896\\
% 153.5	4.91935044\\
% 153.75	4.80548752\\
% 154	4.7825826\\
% 154.25	4.834171\\
% 154.5	4.82072972\\
% 154.75	4.5534106\\
% 155	4.600167\\
% 155.25	4.6888134\\
% 155.5	4.651501\\
% 155.75	4.77415068\\
% 156	4.8896654\\
% 156.25	4.9142538\\
% 156.5	4.978927\\
% 156.75	4.919599\\
% 157	5.0131334\\
% 157.25	5.092733\\
% 157.5	5.0511634\\
% 157.75	5.12135752\\
% 158	5.159098528\\
% 158.25	5.202548008\\
% 158.5	5.566986928\\
% 158.75	5.775424248\\
% 159	6.023480248\\
% 159.25	6.22967616\\
% 159.5	6.561734\\
% 159.75	6.441936\\
% 160	6.5494476\\
% 160.25	6.5232616\\
% 160.5	6.7739036\\
% 160.75	6.693846\\
% 161	6.6070556\\
% 161.25	6.5978036\\
% 161.5	6.5675316\\
% 161.75	6.5361204\\
% 162	6.5268672\\
% 162.25	6.6709952\\
% 162.5	6.6982604\\
% 162.75	6.7658612\\
% 163	6.542976\\
% 163.25	6.4336536\\
% 163.5	6.1708352\\
% 163.75	6.0596532\\
% 164	5.84361736\\
% 164.25	5.8957748\\
% 164.5	5.8888\\
% 164.75	6.1425752\\
% 165	6.1953464\\
% 165.25	5.98163788\\
% 165.5	5.71151364\\
% 165.75	5.73904684\\
% 166	5.77299884\\
% 166.25	5.88581124\\
% 166.5	6.16276056\\
% 166.75	6.27338976\\
% 167	5.7846284\\
% 167.25	4.99759224\\
% 167.5	4.5952632\\
% 167.75	4.44675784\\
% 168	4.30056224\\
% 168.25	4.5271188\\
% 168.5	5.06607536\\
% 168.75	5.0082932\\
% 169	4.9421416\\
% 169.25	5.1055668\\
% 169.5	5.1859844\\
% 169.75	5.2353168\\
% 170	5.10509368\\
% 170.25	4.78707352\\
% 170.5	4.63679392\\
% 170.75	4.68553872\\
% 171	4.63103392\\
% 171.25	4.67073012\\
% 171.5	4.91236976\\
% 171.75	4.84672856\\
% 172	4.83882536\\
% 172.25	4.77432224\\
% 172.5	4.89523596\\
% 172.75	5.13360648\\
% 173	5.28369768\\
% 173.25	5.30519768\\
% 173.5	5.17968816\\
% 173.75	5.42596656\\
% 174	5.2193212\\
% 174.25	5.01680472\\
% 174.5	4.81184336\\
% 174.75	4.84747668\\
% 175	4.41327456\\
% 175.25	4.1707578\\
% 175.5	4.07645936\\
% 175.75	3.85709784\\
% 176	3.67617236\\
% 176.25	3.74078236\\
% 176.5	3.79537364\\
% 176.75	3.74110164\\
% 177	3.65424664\\
% 177.25	3.679273\\
% 177.5	3.61794652\\
% 177.75	3.74544444\\
% 178	3.84251468\\
% 178.25	4.03404204\\
% 178.5	3.99101012\\
% 178.75	3.88956676\\
% 179	4.05065448\\
% 179.25	4.2770718\\
% 179.5	4.3119286\\
% 179.75	4.29260716\\
% 180	4.3864572076\\
% 180.25	4.1453972076\\
% 180.5	3.8527269676\\
% 180.75	3.7620721676\\
% 181	3.7189066476\\
% 181.25	3.65380456\\
% 181.5	3.57175376\\
% 181.75	3.630297\\
% 182	3.57906368\\
% 182.25	3.57602852\\
% 182.5	3.6252796\\
% 182.75	3.75122308\\
% 183	3.69206912\\
% 183.25	3.61111804\\
% 183.5	3.54673336\\
% 183.75	3.53462635\\
% 184	3.31026866666667\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/colosseum-stairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=15,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.7,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	11.7510749422711\\
0.5	11.6355030550072\\
0.75	12.0220962995161\\
1	11.9036008679877\\
1.25	11.788936718902\\
1.5	12.0737654296099\\
1.75	11.8487163063896\\
2	12.0041828756313\\
2.25	11.7991994858023\\
2.5	10.8848766583859\\
2.75	11.933600077645\\
3	11.8783247021221\\
3.25	11.890307776505\\
3.5	11.8054675168648\\
3.75	11.9974059380015\\
4	11.8657792327516\\
4.25	11.8711865415315\\
4.5	11.908549501704\\
4.75	10.9551961656391\\
5	11.9333506804191\\
5.25	11.803010079218\\
5.5	11.9461969576158\\
5.75	11.9002026638112\\
6	11.8889101532376\\
6.25	11.9301525702774\\
6.5	11.9493239727857\\
6.75	11.8983257438115\\
7	11.8452684475144\\
7.25	11.8961573642447\\
7.5	11.7540704670025\\
7.75	11.9646842424126\\
8	11.75496184183\\
8.25	11.8718408099893\\
8.5	11.9647015358275\\
8.75	12.0412618076168\\
9	12.0792163843837\\
9.25	11.8512883510316\\
9.5	11.8687464215098\\
9.75	11.8618790213115\\
10	11.9623156167783\\
10.25	11.8573489686685\\
10.5	11.4586313943069\\
10.75	11.8983708669673\\
11	11.8440568164762\\
11.25	11.8846955180971\\
11.5	10.7731708089936\\
11.75	11.8510501541857\\
12	11.8610942337974\\
12.25	11.8982031953963\\
12.5	11.8198708521161\\
12.75	11.9681693503519\\
13	12.0428450819153\\
13.25	11.8329389256823\\
13.5	12.0049759602743\\
13.75	11.8500559542945\\
14	12.006000189081\\
14.25	11.7526677601952\\
14.5	11.7872442576053\\
14.75	11.9045000177609\\
15	11.9808104285946\\
15.25	11.9172830137719\\
15.5	11.7769414734352\\
15.75	11.9701231129046\\
16	11.8142922310926\\
16.25	11.9160293316647\\
16.5	11.8212380437154\\
16.75	11.8177209179568\\
17	11.9425337665538\\
17.25	11.8494796531472\\
17.5	11.856422467961\\
17.75	11.7930316266021\\
18	11.9840128051773\\
18.25	11.8461871007257\\
18.5	11.8197930236411\\
18.75	11.9334331305614\\
19	11.7983923672295\\
19.25	11.9457940565675\\
19.5	11.8835592166339\\
19.75	11.9814025320853\\
20	11.8927008899162\\
20.25	11.9143151593668\\
20.5	11.929261807386\\
20.75	11.89109410398\\
21	11.9306211698632\\
21.25	11.8717784534453\\
21.5	11.8928674056499\\
21.75	11.8538000328271\\
22	11.9679168902413\\
22.25	11.874828448834\\
22.5	11.8081960422092\\
22.75	11.9905716957809\\
23	11.8220196372963\\
23.25	11.9591366164431\\
23.5	11.8966840131157\\
23.75	11.8860333590804\\
24	11.8119258780688\\
24.25	11.916159489501\\
24.5	11.9163566956172\\
24.75	11.7836332973482\\
25	11.9638594388058\\
25.25	11.8439654332017\\
25.5	11.9921771059521\\
25.75	11.8894557725642\\
26	11.9820911278732\\
26.25	11.9094235561732\\
26.5	11.8251405364337\\
26.75	11.9500009392161\\
27	11.8246273181051\\
27.25	11.9810872329606\\
27.5	11.9103078008031\\
27.75	11.9779783904471\\
28	11.7936722748016\\
28.25	11.9029744820074\\
28.5	11.8422128602562\\
28.75	11.788302581873\\
29	11.9926023922731\\
29.25	11.8444931839118\\
29.5	12.0521674563305\\
29.75	11.8618790213115\\
30	11.9602043754786\\
30.25	11.8041093139738\\
30.5	11.927074429563\\
30.75	11.9080671369092\\
31	11.8721613437611\\
31.25	11.9893757812262\\
31.5	11.8017978919772\\
31.75	11.9443824862435\\
32	11.7922291469357\\
32.25	11.8299905108391\\
32.5	11.936891835654\\
32.75	11.7900923202081\\
33	12.1051834658826\\
33.25	11.823716425219\\
33.5	11.8590008894966\\
33.75	11.7967857327437\\
34	11.9952033350274\\
34.25	11.8793532355196\\
34.5	11.7849934243941\\
34.75	11.9255985619101\\
35	11.8440829750341\\
35.25	11.9465801831104\\
35.5	11.8175330413357\\
35.75	11.9070577859362\\
36	11.8904072696843\\
36.25	11.8641431982201\\
36.5	11.4626785245169\\
36.75	11.8873446344781\\
37	11.8858910303442\\
37.25	11.8210312925798\\
37.5	11.8977822532007\\
37.75	11.7951964236769\\
38	11.8215394000909\\
38.25	11.8296141297886\\
38.5	11.8405167569292\\
38.75	12.0142709401009\\
39	11.8387718140111\\
39.25	11.9763327555564\\
39.5	11.7174451215163\\
39.75	11.9611113858074\\
40	11.8490915086186\\
40.25	11.9107636785363\\
40.5	11.8939310500618\\
40.75	11.9722595210726\\
41	11.8631895058861\\
41.25	11.8344160658172\\
41.5	11.8692302838058\\
41.75	11.8282985951943\\
42	11.9570224137148\\
42.25	11.903757564453\\
42.5	11.9672166005952\\
42.75	11.9363968327829\\
43	11.9007049226497\\
43.25	11.9774584199195\\
43.5	11.7997658738536\\
43.75	11.9499031218314\\
44	11.8830757441905\\
44.25	11.9231196711896\\
44.5	11.8882723978435\\
44.75	12.0245226977779\\
45	11.8591565131557\\
45.25	11.896375418333\\
45.5	11.9360716833048\\
45.75	11.7571962371017\\
46	11.9632080098861\\
46.25	11.9063211225536\\
46.5	11.8048311774963\\
46.75	11.8957667815868\\
47	11.9227901400792\\
47.25	12.0003019961655\\
47.5	11.8543994529079\\
47.75	11.9329080412597\\
48	11.8458655590817\\
48.25	11.9725913892555\\
48.5	11.993913141005\\
48.75	11.8195471946067\\
49	11.9626578014505\\
49.25	11.9702969488828\\
49.5	11.8978728864094\\
49.75	11.9916586293197\\
50	12.053489715554\\
50.25	11.6206351041558\\
50.5	11.888871770996\\
50.75	11.9194306525811\\
51	11.7347837821264\\
51.25	11.9800397692807\\
51.5	11.8051391723625\\
51.75	12.021077157546\\
52	11.9004855792462\\
52.25	11.8937999850328\\
52.5	11.8702221080141\\
52.75	11.7541003469884\\
53	11.9179025088262\\
53.25	11.7311164788345\\
53.5	11.8573492352083\\
53.75	11.7539620886342\\
54	11.601508527713\\
54.25	11.825404925964\\
54.5	11.7935611033563\\
54.75	10.7382390711444\\
55	11.8592307464474\\
55.25	12.0755473005885\\
55.5	11.8673413082218\\
55.75	11.9447037751055\\
56	11.776613712894\\
56.25	11.9278658819324\\
56.5	11.8507105815018\\
56.75	11.7654706360568\\
57	11.6471817910601\\
57.25	11.6321413566928\\
57.5	11.8798657282902\\
57.75	11.9588940529136\\
58	11.8741276038309\\
58.25	11.8703772382558\\
58.5	11.9644426541731\\
58.75	11.9452838254324\\
59	11.7583676265401\\
59.25	11.9302495739319\\
59.5	11.8370787938125\\
59.75	11.982042042942\\
60	11.7908155710203\\
60.25	11.894612858958\\
60.5	11.8849192511762\\
60.75	11.973040979017\\
61	11.8681872567787\\
61.25	11.9240385259875\\
61.5	11.9041581954525\\
61.75	11.8887941135734\\
62	11.4134634021318\\
62.25	11.8674077558523\\
62.5	11.8530665920489\\
62.75	12.0512157179151\\
63	11.8928417564609\\
63.25	11.8558867785406\\
63.5	11.3677591725947\\
63.75	9.18193052188938\\
64	8.42236756943078\\
64.25	8.4626766046353\\
64.5	7.19808911662213\\
64.75	7.08162885862265\\
65	7.19369973473581\\
65.25	6.90145497576711\\
65.5	6.99765727174791\\
65.75	7.09606310448478\\
66	7.12805745496379\\
66.25	7.09523270364221\\
66.5	7.05425820869874\\
66.75	7.17296870562323\\
67	7.23386953411018\\
67.25	7.15315575724264\\
67.5	7.22564955637915\\
67.75	7.24382026076472\\
68	6.46190533738365\\
68.25	7.32837434996913\\
68.5	7.13903355624772\\
68.75	6.989837654879\\
69	7.25958715033661\\
69.25	7.26729662412871\\
69.5	7.14316805922673\\
69.75	7.17396665040707\\
70	7.08886543265076\\
70.25	7.19605683917365\\
70.5	7.09061820451667\\
70.75	7.23676782417909\\
71	7.22065704214339\\
71.25	7.02281696661605\\
71.5	7.13287316717517\\
71.75	7.11505369949807\\
72	7.0870540757243\\
72.25	7.09384269931932\\
72.5	7.12879300889358\\
72.75	7.23579733289568\\
73	7.17794892572737\\
73.25	6.84438366360779\\
73.5	7.16204731798249\\
73.75	7.01453985995091\\
74	7.17401983771166\\
74.25	7.08629149664426\\
74.5	7.1009044391903\\
74.75	7.09772652603525\\
75	7.21842653902957\\
75.25	7.09613974352706\\
75.5	6.45793315190805\\
75.75	7.16326856257361\\
76	7.25007725172661\\
76.25	7.02482619585408\\
76.5	7.11144384936246\\
76.75	7.22121036699185\\
77	7.15514261949593\\
77.25	7.20258210529012\\
77.5	7.31298481871735\\
77.75	6.96377840278143\\
78	7.1364286439397\\
78.25	7.06598556532387\\
78.5	7.07936341021958\\
78.75	6.99151056433413\\
79	7.16803874750063\\
79.25	7.02024981364528\\
79.5	7.13893770132732\\
79.75	7.17562987735315\\
80	7.106921755939\\
80.25	7.0886898070457\\
80.5	7.06817058870575\\
80.75	7.22308882620548\\
81	7.06054781480998\\
81.25	7.20569272826549\\
81.5	7.03141689457748\\
81.75	7.21314673453947\\
82	7.13129640743536\\
82.25	7.03032163814505\\
82.5	7.11245414994447\\
82.75	7.19674718945979\\
83	6.98166017709911\\
83.25	7.30511845190126\\
83.5	7.1372431541635\\
83.75	7.22431277011334\\
84	7.07738726407408\\
84.25	7.01909532651975\\
84.5	6.73107552310439\\
84.75	7.13831734265891\\
85	7.26673520076467\\
85.25	7.04562301595242\\
85.5	7.14006991639202\\
85.75	7.04733834932624\\
86	7.06720415710814\\
86.25	7.15041638500985\\
86.5	7.18011971638567\\
86.75	7.17126751540362\\
87	7.10111422139437\\
87.25	7.04269748751558\\
87.5	7.18263259753747\\
87.75	7.13943598718131\\
88	7.00488078246852\\
88.25	7.2020274487466\\
88.5	7.13171526660007\\
88.75	7.19122358517514\\
89	7.16200841305813\\
89.25	7.26073680224137\\
89.5	7.20842020395797\\
89.75	7.12570199916938\\
90	7.21464741616791\\
90.25	7.20615626555645\\
90.5	7.09090934241139\\
90.75	7.24078539517469\\
91	7.05607990233545\\
91.25	7.08251369692832\\
91.5	7.1459864339742\\
91.75	6.97432379178936\\
92	7.03875258852848\\
92.25	7.10571051298823\\
92.5	7.02165620157278\\
92.75	7.03917720183496\\
93	7.07829369378716\\
93.25	7.19931611811521\\
93.5	7.18720763309623\\
93.75	7.26553342349384\\
94	7.09404111755662\\
94.25	7.18022849895954\\
94.5	7.07994067697921\\
94.75	7.08139776492659\\
95	7.21785905332198\\
95.25	7.16701861843992\\
95.5	7.08178234213022\\
95.75	7.09066445458347\\
96	7.09035411717447\\
96.25	6.90836281494664\\
96.5	7.10320893947006\\
96.75	7.1237316729044\\
97	7.06053526062679\\
97.25	7.2308042662189\\
97.5	7.07368510547308\\
97.75	7.12569970328627\\
98	7.11957082443445\\
98.25	7.17501419272505\\
98.5	7.02826505793645\\
98.75	7.24430019402642\\
99	6.91972559156735\\
99.25	7.08028509959778\\
99.5	7.11170738992911\\
99.75	7.17544717573666\\
100	7.05680304382004\\
100.25	7.04933691490535\\
100.5	6.90062977222234\\
100.75	7.29519224671474\\
101	7.13131516800457\\
101.25	7.05273347734505\\
101.5	7.03177865943917\\
101.75	7.15372837291962\\
102	7.1580098238267\\
102.25	7.03260701781747\\
102.5	7.0322480587442\\
102.75	7.12689910210392\\
103	7.08398133795121\\
103.25	7.31480271579683\\
103.5	7.16634722341244\\
103.75	7.09445949697101\\
104	6.99440885050394\\
104.25	7.09256052226105\\
104.5	7.40354948630039\\
104.75	7.2007747490649\\
105	7.13261521463428\\
105.25	7.06207699569514\\
105.5	6.55714067244049\\
105.75	7.25569427291025\\
106	7.09597658469568\\
106.25	7.07782135638328\\
106.5	6.96539576736496\\
106.75	7.09636933297551\\
107	6.9974847178472\\
107.25	7.1519276787801\\
107.5	7.06873649752947\\
107.75	7.07055240944028\\
108	7.02336720668958\\
108.25	7.03864081465131\\
108.5	7.16427225784504\\
108.75	7.29578635854853\\
109	7.13864171412279\\
109.25	7.08340061309835\\
109.5	7.1043388983104\\
109.75	7.08463173762758\\
110	7.38476186948982\\
110.25	7.08747864252903\\
110.5	7.09503067069526\\
110.75	7.21310736288739\\
111	7.18206047669351\\
111.25	7.14591405672117\\
111.5	7.16988504145429\\
111.75	7.12345636950709\\
112	7.13550117506167\\
112.25	6.98205930099071\\
112.5	7.25231073347714\\
112.75	7.10569491231476\\
113	7.17675101970448\\
113.25	6.97632808357738\\
113.5	7.13194881019566\\
113.75	6.40177275384411\\
114	7.08088552371315\\
114.25	7.11692696031492\\
114.5	7.00709601407757\\
114.75	7.09782046420719\\
115	7.12140831687377\\
115.25	6.79927594210245\\
115.5	7.00390330232006\\
115.75	7.1269909904112\\
116	7.10244064429408\\
116.25	7.22887259206745\\
116.5	7.34699480125344\\
116.75	7.16178774625609\\
117	7.15017569408105\\
117.25	6.85097271160448\\
117.5	7.22272794465118\\
117.75	7.18954528589267\\
118	7.28163119392283\\
118.25	7.03264338404728\\
118.5	7.15930379018096\\
118.75	7.18798116813582\\
119	6.91455399425903\\
119.25	7.23516816472404\\
119.5	7.08380852407451\\
119.75	7.16999676369253\\
120	7.1094283425284\\
120.25	7.04871500776113\\
120.5	7.21469514567975\\
120.75	7.07534259809447\\
121	7.17513745302106\\
121.25	7.21532142835471\\
121.5	7.07937804720101\\
121.75	7.31588687285869\\
122	7.17798732082547\\
122.25	7.14427502799934\\
122.5	7.14829845492846\\
122.75	7.21411543036089\\
123	7.27165275419237\\
123.25	7.05160517248828\\
123.5	7.12101140372696\\
123.75	5.09438528948282\\
124	4.53309041881818\\
124.25	4.59834256227167\\
124.5	3.66358177271528\\
124.75	3.54080617031283\\
125	3.49478433968825\\
125.25	3.58377742525373\\
125.5	3.5805785274573\\
125.75	3.56894775640252\\
126	3.55263775571289\\
126.25	3.62870326019497\\
126.5	3.54118099280309\\
126.75	3.59350849892527\\
127	3.55900775544191\\
127.25	3.6209128161563\\
127.5	3.56118622813024\\
127.75	3.5826884403478\\
128	3.5853543658623\\
128.25	3.62832250204883\\
128.5	3.5708935167067\\
128.75	3.57979702617324\\
129	3.6100930832652\\
129.25	3.52664226157813\\
129.5	3.49042705990215\\
129.75	3.57801833545564\\
130	3.58046851150911\\
130.25	3.50667074825276\\
130.5	3.55432469320458\\
130.75	3.61535947404587\\
131	3.53056189441193\\
131.25	3.58989041213917\\
131.5	3.47919521621959\\
131.75	3.51004089508309\\
132	3.37586510024711\\
132.25	3.58271678241258\\
132.5	3.56748972302679\\
132.75	3.50691779606992\\
133	3.63990361996143\\
133.25	3.60236618094449\\
133.5	3.61546522750261\\
133.75	3.64568093116596\\
134	3.52360482236512\\
134.25	3.53720597148567\\
134.5	3.51234361442173\\
134.75	3.56188736565867\\
135	3.5751311919509\\
135.25	3.5138042308596\\
135.5	3.51886841003983\\
135.75	3.25096749901538\\
136	3.49786063368808\\
136.25	3.56953151852494\\
136.5	3.64122736309191\\
136.75	3.56900830960684\\
137	3.56128987445277\\
137.25	3.59765107431844\\
137.5	3.64043997119633\\
137.75	3.48687254707839\\
138	3.60201886498205\\
138.25	3.53075590558874\\
138.5	3.53296139505376\\
138.75	3.52611530724823\\
139	3.51529124068109\\
139.25	3.57744495597595\\
139.5	3.5302122963051\\
139.75	3.53916448903716\\
140	3.53445649238494\\
140.25	3.56953151852494\\
140.5	3.5108615955215\\
140.75	3.50074166982243\\
141	3.57614283161994\\
141.25	3.72665656989338\\
141.5	3.53338909829325\\
141.75	3.50337208655502\\
142	3.60807457200447\\
142.25	3.54292858330692\\
142.5	3.6167979107067\\
142.75	3.56848665475438\\
143	3.55241754611486\\
143.25	3.58828016801769\\
143.5	3.54381400590167\\
143.75	3.60469940191459\\
144	3.60096172520384\\
144.25	3.47541720459655\\
144.5	3.52173396402381\\
144.75	3.59399889595881\\
145	3.67802741795153\\
145.25	3.58623495755537\\
145.5	3.5883597286467\\
145.75	3.20613109831706\\
146	3.60824769279489\\
146.25	3.6561008806127\\
146.5	3.67358493502387\\
146.75	3.50180869539657\\
147	3.52859492270798\\
147.25	3.60564305818485\\
147.5	3.57149092117869\\
147.75	3.62449278301184\\
148	3.55999150894739\\
148.25	3.5426012655077\\
148.5	3.59023088175808\\
148.75	3.58461471194947\\
149	3.47911627472432\\
149.25	3.55713767718217\\
149.5	3.6596653167295\\
149.75	3.25074208363126\\
150	3.51382533941599\\
150.25	3.5970561345984\\
150.5	3.62766329313471\\
150.75	3.59815963967922\\
151	3.51847642453564\\
151.25	3.62532564725451\\
151.5	3.55134678383921\\
151.75	3.57745167151058\\
152	3.51332334436561\\
152.25	3.53291800340904\\
152.5	3.43752402394258\\
152.75	3.58879897972291\\
153	3.63635513205276\\
153.25	3.53983415836506\\
153.5	3.5610437145428\\
153.75	3.5882833951935\\
154	3.46030954422188\\
154.25	3.5039256881326\\
154.5	3.5222108062235\\
154.75	3.57505228746883\\
155	3.50933034370761\\
155.25	3.5778241521406\\
155.5	3.54624802024562\\
155.75	3.58887415950387\\
156	3.57316186916559\\
156.25	3.578204007764\\
156.5	3.50159043361697\\
156.75	3.53447653657978\\
157	3.66843120326236\\
157.25	3.53465588033107\\
157.5	3.58139400991674\\
157.75	3.5462694650385\\
158	3.55396145052351\\
158.25	3.65852954049377\\
158.5	3.49716200734941\\
158.75	3.61287106780164\\
159	3.55678088161416\\
159.25	3.63022103895813\\
159.5	3.5626089282488\\
159.75	3.57186379092317\\
160	3.52576009411497\\
160.25	3.6410549371543\\
160.5	3.5834409934151\\
160.75	3.59704950582271\\
161	3.26297600451064\\
161.25	3.4980249238248\\
161.5	3.55533731071279\\
161.75	3.51405891906957\\
162	3.65764327028339\\
162.25	3.60298347708839\\
162.5	3.57648535615822\\
162.75	3.57779532488986\\
163	3.59214123719394\\
163.25	3.58171862942073\\
163.5	3.56362007971375\\
163.75	3.62857671643159\\
164	3.50021537208387\\
164.25	3.5028769047535\\
164.5	3.60891785228452\\
164.75	3.51953925555618\\
165	3.5304179766823\\
165.25	3.63560808640976\\
165.5	3.63631344648328\\
165.75	3.5719093636424\\
166	3.57102703131487\\
166.25	3.6764309941537\\
166.5	3.59019117541264\\
166.75	3.47316429767588\\
167	3.4729567928251\\
167.25	3.54896660970684\\
167.5	3.55884038773794\\
167.75	3.52375194692907\\
168	3.48157681607335\\
168.25	3.58189783437883\\
168.5	3.56935375617039\\
168.75	3.61898697252113\\
169	3.62055267012144\\
169.25	3.57143837039034\\
169.5	3.61889300412091\\
169.75	3.63568962805391\\
170	3.59468277192905\\
170.25	3.59219645824086\\
170.5	3.52483398676668\\
170.75	3.6672787849071\\
171	3.55658747993239\\
171.25	3.53927687327258\\
171.5	3.55409363859218\\
171.75	3.58104915935655\\
172	3.51566999682402\\
172.25	3.54386936256728\\
172.5	3.57313934377381\\
172.75	3.5314898371031\\
173	3.56938927553689\\
173.25	3.58626464449358\\
173.5	3.52469101740259\\
173.75	3.69339600416287\\
174	3.63572317429968\\
174.25	3.62674624533775\\
174.5	3.67754002937992\\
174.75	3.5747766744952\\
175	3.52442360961714\\
175.25	3.58794965998564\\
175.5	3.56315166713189\\
175.75	3.45545343393515\\
176	3.60982714073505\\
176.25	3.47735249817949\\
176.5	3.55281635473314\\
176.75	3.60885263353064\\
177	3.56943194812695\\
177.25	3.56886388982482\\
177.5	3.56239001021541\\
177.75	3.66993153488219\\
178	3.51680466838023\\
178.25	3.5833564713503\\
178.5	3.50075165585181\\
178.75	3.57914385785424\\
179	3.42134884478213\\
179.25	3.54326799755247\\
179.5	3.54469938936609\\
179.75	3.57751905815887\\
180	3.61133847258616\\
180.25	3.61509284136961\\
180.5	3.59804198053109\\
180.75	3.60196391473921\\
181	3.58171947377513\\
181.25	3.24508713976541\\
181.5	3.53711578086254\\
181.75	3.53512318726569\\
182	3.64525183807469\\
182.25	3.70199995626625\\
182.5	3.52222922259885\\
182.75	3.57677047246203\\
183	3.51285765678892\\
183.25	3.59791898169633\\
183.5	3.58990957207626\\
183.75	3.57247226056773\\
184	3.41065703040123\\
184	4.08620296959877\\
183.75	4.05419973943227\\
183.5	4.20683442792374\\
183.25	4.04469301830367\\
183	4.07791434321108\\
182.75	4.08726552753797\\
182.5	4.07270277740115\\
182.25	4.00660404373374\\
182	4.31519616192531\\
181.75	3.97631281273431\\
181.5	4.04211221913746\\
181.25	4.22436486023459\\
181	3.87745252622487\\
180.75	3.95668408526079\\
180.5	3.77957801946891\\
180.25	3.93115515863039\\
180	4.04540152741384\\
179.75	3.95894494184113\\
179.5	4.13048061063391\\
179.25	4.06600000244753\\
179	4.23381515521787\\
178.75	4.14489614214576\\
178.5	4.15152434414819\\
178.25	4.0610475286497\\
178	4.16002333161977\\
177.75	4.12740046511781\\
177.5	4.02480598978459\\
177.25	4.09002811017518\\
177	4.04213605187305\\
176.75	4.12210736646936\\
176.5	3.99272764526686\\
176.25	4.30831150182051\\
176	3.99802085926495\\
175.75	3.99585856606485\\
175.5	3.99694833286811\\
175.25	4.06701434001436\\
175	4.03944039038286\\
174.75	3.9244273255048\\
174.5	4.11081197062008\\
174.25	3.81773775466225\\
174	3.93625682570032\\
173.75	3.97319599583713\\
173.5	4.11158098259741\\
173.25	4.15483135550642\\
173	3.86700272446311\\
172.75	4.0528781628969\\
172.5	4.10536065622619\\
172.25	4.31322663743272\\
172	4.00396200317598\\
171.75	4.03729484064345\\
171.5	4.05241836140782\\
171.25	3.95095112672742\\
171	4.12647252006761\\
170.75	3.98649721509291\\
170.5	4.27289401323332\\
170.25	3.99187954175914\\
170	4.03033722807095\\
169.75	3.99803037194609\\
169.5	3.91160699587909\\
169.25	4.09170162960966\\
169	4.00979932987856\\
168.75	4.08852502747887\\
168.5	4.05757824382961\\
168.25	3.89088216562117\\
168	4.12647918392665\\
167.75	4.03174805307093\\
167.5	3.90393161226205\\
167.25	3.98784939029316\\
167	4.2115192071749\\
166.75	4.01579170232412\\
166.5	4.17686482458736\\
166.25	3.8111690058463\\
166	4.15871696868513\\
165.75	3.9887346363576\\
165.5	4.11923855351672\\
165.25	4.21465991359024\\
165	4.0696260233177\\
164.75	4.05880474444382\\
164.5	3.90902214771548\\
164.25	4.1912550952465\\
164	3.99054862791613\\
163.75	4.05133928356841\\
163.5	4.06576392028625\\
163.25	3.88954537057927\\
163	3.95327876280606\\
162.75	4.07490067511014\\
162.5	4.04846664384178\\
162.25	3.98931252291161\\
162	3.94015272971661\\
161.75	4.03774908093043\\
161.5	4.16529068928721\\
161.25	4.1727670761752\\
161	4.19018399548936\\
160.75	4.00009849417729\\
160.5	3.8193950065849\\
160.25	4.0262770628457\\
160	4.17739590588504\\
159.75	3.91300420907683\\
159.5	3.9647430717512\\
159.25	3.92883096104187\\
159	4.08366311838584\\
158.75	3.98778893219836\\
158.5	4.11186199265059\\
158.25	3.92534245950623\\
158	4.01969454947649\\
157.75	3.9595185349615\\
157.5	3.99442599008326\\
157.25	4.14658011966893\\
157	3.89411679673764\\
156.75	4.07143546342022\\
156.5	4.10685356638303\\
156.25	4.094779992236\\
156	3.9774621308344\\
155.75	3.92466584049613\\
155.5	4.10321597975438\\
155.25	3.8806958478594\\
155	3.96219765629239\\
154.75	4.12913571253117\\
154.5	4.0295851937765\\
154.25	4.0767943118674\\
154	4.06934645577812\\
153.75	4.3907166048065\\
153.5	4.0421202854572\\
153.25	4.22107384163494\\
153	3.88175286794724\\
152.75	3.89928902027709\\
152.5	4.36085197605742\\
152.25	4.11371799659096\\
152	4.21018865563439\\
151.75	4.12988432848942\\
151.5	3.93866121616079\\
151.25	3.88138235274549\\
151	4.05484757546436\\
150.75	4.03834836032078\\
150.5	3.96417270686529\\
150.25	4.0139918654016\\
150	4.18042666058401\\
149.75	4.06577391636874\\
149.5	4.1630226832705\\
149.25	3.96142632281783\\
149	4.09980772527568\\
148.75	4.12133328805053\\
148.5	4.07707311824192\\
148.25	4.0062787344923\\
148	4.09736449105261\\
147.75	3.90302721698816\\
147.5	4.00747307882131\\
147.25	4.00643694181515\\
147	3.98036907729202\\
146.75	4.18012730460343\\
146.5	4.04165106497612\\
146.25	4.0222111193873\\
146	4.02169630720511\\
145.75	4.08298890168294\\
145.5	4.0389202713533\\
145.25	4.03962504244463\\
145	3.92768458204847\\
144.75	3.99015310404119\\
144.5	3.95761003597619\\
144.25	4.35295079540345\\
144	3.84658627479616\\
143.75	3.91987659808541\\
143.5	3.92777799409833\\
143.25	3.92317183198231\\
143	4.01847445388514\\
142.75	4.03080134524562\\
142.5	4.0486300892933\\
142.25	3.94594341669307\\
142	3.97687742799553\\
141.75	4.01561591344498\\
141.5	4.03239090170675\\
141.25	3.95237943010662\\
141	3.87594916838006\\
140.75	4.15089433017757\\
140.5	4.1005744044785\\
140.25	3.94344448147505\\
140	3.95313150761506\\
139.75	4.05760751096284\\
139.5	4.1948917036949\\
139.25	3.93839504402405\\
139	4.06296475931891\\
138.75	4.07738869275177\\
138.5	4.00429460494624\\
138.25	4.01728409441126\\
138	4.00402113501795\\
137.75	4.16396345292161\\
137.5	4.06298802880367\\
137.25	3.91772492568157\\
137	4.16136212554723\\
136.75	4.04947569039316\\
136.5	3.99700463690809\\
136.25	3.94344448147505\\
136	3.99578336631192\\
135.75	3.98684450098462\\
135.5	4.05031958996017\\
135.25	4.0903197691404\\
135	4.0340848080491\\
134.75	3.90803263434133\\
134.5	4.05242038557827\\
134.25	4.14265402851433\\
134	4.13727117763488\\
133.75	3.92311106883404\\
133.5	3.8997227724974\\
133.25	3.98335781905551\\
133	3.77776838003857\\
132.75	4.15314220393008\\
132.5	4.09085427697321\\
132.25	3.89005521758742\\
132	4.29903489975289\\
131.75	4.06075110491691\\
131.5	4.38812478378041\\
131.25	4.01078958786083\\
131	4.24875410558807\\
130.75	3.88732852595413\\
130.5	3.92839530679542\\
130.25	4.10492125174724\\
130	3.86514748849089\\
129.75	3.81278966454436\\
129.5	4.04240094009785\\
129.25	4.05346573842187\\
129	4.0014749167348\\
128.75	4.04473897382676\\
128.5	3.9642464832933\\
128.25	4.02812549795117\\
128	3.9166696341377\\
127.75	3.9205675596522\\
127.5	4.24012977186976\\
127.25	3.8978311838437\\
127	4.10510824455809\\
126.75	3.86060350107473\\
126.5	3.98350700719691\\
126.25	4.06152873980503\\
126	3.95011424428711\\
125.75	4.01600424359748\\
125.5	4.1903694725427\\
125.25	4.03310257474627\\
125	4.29699966031175\\
124.75	3.99893382968716\\
124.5	5.65749422728472\\
124.25	9.01511743772833\\
124	8.77059758118182\\
123.75	8.98170671051718\\
123.5	7.66386859627304\\
123.25	8.56689882751172\\
123	8.17804724580763\\
122.75	7.9197485696391\\
122.5	7.92117754507154\\
122.25	7.98589297200066\\
122	7.98197667917453\\
121.75	8.04335712714131\\
121.5	7.99991395279899\\
121.25	8.04571857164529\\
121	7.78693854697894\\
120.75	7.98034940190553\\
120.5	7.59126485432025\\
120.25	8.20481699223888\\
120	8.0431196574716\\
119.75	8.12107123630747\\
119.5	7.79349947592548\\
119.25	7.66295583527596\\
119	8.20173000574097\\
118.75	8.02656683186418\\
118.5	7.87419620981904\\
118.25	8.08645261595272\\
118	8.28484480607717\\
117.75	7.88562271410733\\
117.5	7.74632405534882\\
117.25	8.61443128839553\\
117	7.96386030591895\\
116.75	7.94184025374391\\
116.5	8.07272519874656\\
116.25	7.93642740793255\\
116	7.85595935570592\\
115.75	7.9307290095888\\
115.5	8.08210469767994\\
115.25	7.74308405789755\\
115	8.13891168312623\\
114.75	7.94728353579281\\
114.5	8.07844798592243\\
114.25	7.74155703968508\\
114	7.88787047628685\\
113.75	8.10839924615589\\
113.5	7.69277518980434\\
113.25	8.26625991642262\\
113	7.98508098029552\\
112.75	7.79199308768524\\
112.5	7.90129326652286\\
112.25	8.15344469900929\\
112	7.88928682493833\\
111.75	7.93999963049291\\
111.5	7.74082695854571\\
111.25	8.09607794327883\\
111	7.89434352330649\\
110.75	7.72835263711261\\
110.5	8.18606132930473\\
110.25	7.78697735747097\\
110	7.78627813051018\\
109.75	8.17514826237242\\
109.5	7.8762931016896\\
109.25	7.88975538690165\\
109	7.85098628587721\\
108.75	7.94342964145147\\
108.5	7.89699174215496\\
108.25	8.11815518534869\\
108	8.01887679331042\\
107.75	7.92371959055972\\
107.5	7.90262350247054\\
107.25	7.9561803212199\\
107	8.2224192821528\\
106.75	7.96765066702449\\
106.5	8.53198023263504\\
106.25	7.90384664361672\\
106	8.11179141530432\\
105.75	7.75609772708975\\
105.5	8.01465532755951\\
105.25	8.21101100430486\\
105	7.79041278536572\\
104.75	7.8216412509351\\
104.5	7.82078251369961\\
104.25	8.53904747773895\\
104	8.13049514949606\\
103.75	7.990464503029\\
103.5	7.71648077658756\\
103.25	7.95232528420317\\
103	8.21230266204879\\
102.75	7.82417289789608\\
102.5	8.0436439412558\\
102.25	7.99106898218253\\
102	8.0040781761733\\
101.75	7.92455562708038\\
101.5	8.02313334056083\\
101.25	8.04180252265495\\
101	7.68762083199543\\
100.75	7.83850775328525\\
100.5	8.33921422777766\\
100.25	7.91101508509465\\
100	8.41849695617996\\
99.75	7.90136482426334\\
99.5	7.87557661007089\\
99.25	8.55726290040222\\
99	8.47213440843264\\
98.75	7.68133580597358\\
98.5	7.89504294206356\\
98.25	8.29335780727495\\
98	8.21494117556555\\
97.75	7.62846829671373\\
97.5	7.91773889452692\\
97.25	8.1458317337811\\
97	8.07666873937321\\
96.75	8.14230832709559\\
96.5	7.85952306052994\\
96.25	7.72589718505336\\
96	8.08599788282553\\
95.75	8.02466754541653\\
95.5	8.19094565786978\\
95.25	8.03880538156008\\
95	8.08830094667802\\
94.75	7.98309023507342\\
94.5	7.93533532302079\\
94.25	8.24830350104046\\
94	7.66073088244338\\
93.75	7.88403457650616\\
93.5	7.87441236690377\\
93.25	7.80691988188479\\
93	7.93703830621285\\
92.75	8.02525479816504\\
92.5	8.14837179842722\\
92.25	7.80754548701177\\
92	7.78951541147152\\
91.75	8.24173620821064\\
91.5	7.8525135660258\\
91.25	7.89928630307168\\
91	8.14058809766455\\
90.75	7.81025860482531\\
90.5	8.0704986575886\\
90.25	7.76846373444355\\
90	7.74765658383209\\
89.75	7.90791800083062\\
89.5	7.83024779604203\\
89.25	7.87996719775863\\
89	7.83461958694187\\
88.75	8.04980841482486\\
88.5	7.72554473339993\\
88.25	7.7605325512534\\
88	8.14787121753148\\
87.75	7.82398801281869\\
87.5	8.13375140246253\\
87.25	8.21845851248442\\
87	7.74207377860563\\
86.75	8.01430848459638\\
86.5	7.81280828361433\\
86.25	7.85703961499015\\
86	8.09009984289186\\
85.75	8.20584965067376\\
85.5	7.76404208360799\\
85.25	8.23322498404758\\
85	7.70203279923533\\
84.75	7.89855865734109\\
84.5	7.91131247689562\\
84.25	8.18972067348025\\
84	8.17330073592592\\
83.75	7.84616322988666\\
83.5	8.02108084583651\\
83.25	7.87862554809874\\
83	8.96311582290089\\
82.75	7.77708081054021\\
82.5	8.13863385005553\\
82.25	8.64999836185495\\
82	7.93549159256464\\
81.75	7.63538126546053\\
81.5	8.06051110542253\\
81.25	7.72355127173451\\
81	7.99085618519002\\
80.75	8.03600717379452\\
80.5	7.84256141129425\\
80.25	8.2548901929543\\
80	7.644358244061\\
79.75	7.92399012264684\\
79.5	7.95844629867268\\
79.25	8.21593418635472\\
79	8.08640525249937\\
78.75	8.05317343566587\\
78.5	8.58256458978042\\
78.25	7.91251043467613\\
78	7.6889433560603\\
77.75	8.17960959721856\\
77.5	7.87623918128265\\
77.25	7.82099389470988\\
77	7.98670938050407\\
76.75	8.08416963300815\\
76.5	8.15913215063754\\
76.25	8.12147780414592\\
76	7.94588674827339\\
75.75	8.01789143742639\\
75.5	8.31119484809195\\
75.25	7.91910025647294\\
75	8.07837746097043\\
74.75	7.94203747396475\\
74.5	7.7298555608097\\
74.25	7.91558850335574\\
74	7.72680416228834\\
73.75	8.10744814004909\\
73.5	7.9384086820175\\
73.25	8.89416833639221\\
73	7.98343907427263\\
72.75	8.03067466710432\\
72.5	7.67716299110642\\
72.25	7.92376930068068\\
72	7.7519499242757\\
71.75	7.93132630050193\\
71.5	7.85358683282483\\
71.25	8.56291503338395\\
71	7.97753895785661\\
70.75	7.73152817582092\\
70.5	7.93027779548333\\
70.25	7.69521516082635\\
70	7.98130656734924\\
69.75	7.78320934959293\\
69.5	7.75513594077327\\
69.25	7.99626337587129\\
69	7.72982484966339\\
68.75	8.26096234512099\\
68.5	8.08409844375228\\
68.25	7.77588565003087\\
68	8.09651066261635\\
67.75	7.75567173923528\\
67.5	8.15545844362085\\
67.25	7.76906824275736\\
67	8.05727046588982\\
66.75	7.72183929437677\\
66.5	7.95765379130126\\
66.25	7.7542312963578\\
66	7.86521454503621\\
65.75	8.15740489551522\\
65.5	8.25114272825209\\
65.25	8.03433302423288\\
65	7.76319226526418\\
64.75	8.21367914137736\\
64.5	9.71646288337787\\
64.25	14.0528433953647\\
64	14.0042924305692\\
63.75	13.5409854781106\\
63.5	12.6376008274053\\
63.25	12.5769132214594\\
63	12.3714782435391\\
62.75	12.4107442820849\\
62.5	12.5111734079511\\
62.25	12.6653522441477\\
62	12.7019765978682\\
61.75	12.3679658864266\\
61.5	12.4938018045475\\
61.25	12.5537214740125\\
61	12.4182527432213\\
60.75	12.343639020983\\
60.5	12.4912407488238\\
60.25	12.415067141042\\
60	12.5547844289797\\
59.75	12.474557957058\\
59.5	12.4078412061875\\
59.25	12.3253904260681\\
59	12.7389923734599\\
58.75	12.4705961745676\\
58.5	12.4063173458269\\
58.25	12.4514627617442\\
58	12.5116323961691\\
57.75	12.8552659470864\\
57.5	12.3578142717098\\
57.25	12.5391386433072\\
57	12.4583782089399\\
56.75	13.3469693639432\\
56.5	12.7594094184982\\
56.25	12.2911741180676\\
56	12.642906287106\\
55.75	12.4294162248945\\
55.5	12.5742986917782\\
55.25	12.2869326994115\\
55	12.6202492535526\\
54.75	12.9650009288556\\
54.5	12.6313988966437\\
54.25	12.575395074036\\
54	13.353811472287\\
53.75	12.7358379113658\\
53.5	12.4492507647917\\
53.25	13.0854435211655\\
53	12.5130174911738\\
52.75	12.6743796530116\\
52.5	12.4490578919859\\
52.25	12.4318000149672\\
52	12.3523144207538\\
51.75	12.488162842454\\
51.5	12.5297408276375\\
51.25	12.3823602307193\\
51	12.7088962178736\\
50.75	12.3604493474189\\
50.5	12.551168229004\\
50.25	13.1731248958442\\
50	12.380430284446\\
49.75	12.3249013706804\\
49.5	12.4628071135906\\
49.25	12.4215830511172\\
49	12.3513821985495\\
48.75	12.5654528053933\\
48.5	12.494006858995\\
48.25	12.3530886107445\\
48	12.3875744409183\\
47.75	12.8096119587403\\
47.5	12.5898405470921\\
47.25	12.4316580038345\\
47	12.4696898599208\\
46.75	12.7245932184132\\
46.5	12.5782488225037\\
46.25	12.4163588774464\\
46	12.2925119901139\\
45.75	13.0269237628983\\
45.5	12.5136483166952\\
45.25	12.621744581667\\
45	12.4887634868443\\
44.75	12.4605573022221\\
44.5	12.3317276021565\\
44.25	12.3326803288104\\
44	12.6643242558095\\
43.75	12.4136968781686\\
43.5	12.5503941261464\\
43.25	12.2202615800805\\
43	12.4841350773503\\
42.75	12.2870431672171\\
42.5	12.5620633994048\\
42.25	12.251522435547\\
42	12.4076575862852\\
41.75	12.4643414048057\\
41.5	12.5110897161942\\
41.25	12.6254239341828\\
41	12.5732104941139\\
40.75	12.3119004789274\\
40.5	12.5537489499382\\
40.25	12.3817563214637\\
40	12.2604284913814\\
39.75	12.6098486141926\\
39.5	12.7047948784837\\
39.25	12.2287872444436\\
39	12.9484681859889\\
38.75	12.4917290598991\\
38.5	12.4017232430708\\
38.25	12.6676258702114\\
38	12.7445405999091\\
37.75	12.5709235763231\\
37.5	12.4127777467993\\
37.25	12.5687287074202\\
37	12.6825089696558\\
36.75	12.4492553655219\\
36.5	12.6775214754831\\
36.25	12.5566568017799\\
36	12.6645927303157\\
35.75	12.4096622140638\\
35.5	12.3677469586643\\
35.25	12.4192598168896\\
35	12.6009970249659\\
34.75	12.4200814380899\\
34.5	12.6752865756059\\
34.25	12.4930467644804\\
34	12.5361966649726\\
33.75	12.5490542672563\\
33.5	12.4893991105034\\
33.25	12.564003574781\\
33	12.4326965341174\\
32.75	12.7621876797919\\
32.5	12.362068164346\\
32.25	12.5911294891609\\
32	12.4867308530643\\
31.75	12.5796575137565\\
31.5	12.7272421080228\\
31.25	12.6314642187738\\
31	12.6066786562389\\
30.75	12.5344928630908\\
30.5	12.420805570437\\
30.25	12.5383306860262\\
30	12.4112356245214\\
29.75	12.4314809786885\\
29.5	12.4257125436695\\
29.25	12.5428268160882\\
29	12.4450376077269\\
28.75	12.921777418127\\
28.5	12.5339071397438\\
28.25	12.6620255179926\\
28	12.4980477251984\\
27.75	12.4583816095529\\
27.5	12.6056921991969\\
27.25	12.5423127670394\\
27	12.6384526818949\\
26.75	12.4860390607839\\
26.5	12.7000594635663\\
26.25	12.6011764438268\\
26	12.5491088721268\\
25.75	12.5935442274358\\
25.5	12.3840228940479\\
25.25	12.5470745667983\\
25	12.3034605611942\\
24.75	12.6939667026518\\
24.5	12.3734033043828\\
24.25	12.432360510499\\
24	12.6784341219312\\
23.75	12.6512466409196\\
23.5	12.6563559868843\\
23.25	12.3656233835569\\
23	12.6447403627037\\
22.75	12.3524683042191\\
22.5	12.6366439577908\\
22.25	12.927371551166\\
22	12.5192031097587\\
21.75	12.5530799671729\\
21.5	12.4836925943501\\
21.25	12.4962215465547\\
21	12.5600188301368\\
20.75	12.66406589602\\
20.5	12.512298192614\\
20.25	12.3946448406332\\
20	12.3603391100838\\
19.75	12.4992374679147\\
19.5	12.4613607833661\\
19.25	12.3991259434325\\
19	12.6644876327704\\
18.75	12.4794868694386\\
18.5	12.6022069763589\\
18.25	12.3122128992743\\
18	12.4539871948227\\
17.75	12.5731683733979\\
17.5	12.447017532039\\
17.25	12.5251203468527\\
17	12.5088662334462\\
16.75	12.6506390820432\\
16.5	12.5688019562846\\
16.25	12.5042906683353\\
16	12.6761877689074\\
15.75	12.4030768870954\\
15.5	12.6074585265648\\
15.25	12.5216369862281\\
15	12.5340695714054\\
14.75	12.6726199822391\\
14.5	12.7827557423947\\
14.25	12.4382522398048\\
14	12.513079810919\\
13.75	12.6228240457055\\
13.5	12.2355840397257\\
13.25	12.5747410743177\\
13	12.2342749180847\\
12.75	12.4929106496481\\
12.5	12.5000491478839\\
12.25	12.5737968046037\\
12	12.8462257662026\\
11.75	12.7297898458143\\
11.5	13.0190691910064\\
11.25	12.7892244819029\\
11	12.4877431835238\\
10.75	12.4740691330327\\
10.5	12.8211686056931\\
10.25	12.5784910313315\\
10	12.4727643832217\\
9.75	12.4314809786885\\
9.5	12.5122135784902\\
9.25	12.4899116489684\\
9	12.5055036156163\\
8.75	12.5834181923832\\
8.5	12.4434984641725\\
8.25	12.5257191900107\\
8	12.59111815817\\
7.75	12.3411957575874\\
7.5	12.6351695329975\\
7.25	12.6804026357553\\
7	12.6763715524856\\
6.75	12.3743542561885\\
6.5	12.4792760272143\\
6.25	12.4643674297226\\
6	12.5495698467624\\
5.75	12.4289973361888\\
5.5	12.4682030423842\\
5.25	12.598669920782\\
5	12.5942493195809\\
4.75	12.6802038343609\\
4.5	12.597570498296\\
4.25	12.5428534584685\\
4	12.5721407672484\\
3.75	12.6390740619985\\
3.5	12.4734524831352\\
3.25	12.710652223495\\
3	13.4581552978779\\
2.75	12.351639922355\\
2.5	12.9390833416141\\
2.25	12.7548405141977\\
2	12.5048171243687\\
1.75	12.6444836936104\\
1.5	12.4914345703901\\
1.25	12.656583281098\\
1	12.3739591320123\\
0.75	12.5395837004839\\
0.5	12.5740569449928\\
0.25	12.4757250577289\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	12.1134\\
% 0.5	12.10478\\
% 0.75	12.28084\\
% 1	12.13878\\
% 1.25	12.22276\\
% 1.5	12.2826\\
% 1.75	12.2466\\
% 2	12.2545\\
% 2.25	12.27702\\
% 2.5	11.91198\\
% 2.75	12.14262\\
% 3	12.66824\\
% 3.25	12.30048\\
% 3.5	12.13946\\
% 3.75	12.31824\\
% 4	12.21896\\
% 4.25	12.20702\\
% 4.5	12.25306\\
% 4.75	11.8177\\
% 5	12.2638\\
% 5.25	12.20084\\
% 5.5	12.2072\\
% 5.75	12.1646\\
% 6	12.21924\\
% 6.25	12.19726\\
% 6.5	12.2143\\
% 6.75	12.13634\\
% 7	12.26082\\
% 7.25	12.28828\\
% 7.5	12.19462\\
% 7.75	12.15294\\
% 8	12.17304\\
% 8.25	12.19878\\
% 8.5	12.2041\\
% 8.75	12.31234\\
% 9	12.29236\\
% 9.25	12.1706\\
% 9.5	12.19048\\
% 9.75	12.14668\\
% 10	12.21754\\
% 10.25	12.21792\\
% 10.5	12.1399\\
% 10.75	12.18622\\
% 11	12.1659\\
% 11.25	12.33696\\
% 11.5	11.89612\\
% 11.75	12.29042\\
% 12	12.35366\\
% 12.25	12.236\\
% 12.5	12.15996\\
% 12.75	12.23054\\
% 13	12.13856\\
% 13.25	12.20384\\
% 13.5	12.12028\\
% 13.75	12.23644\\
% 14	12.25954\\
% 14.25	12.09546\\
% 14.5	12.285\\
% 14.75	12.28856\\
% 15	12.25744\\
% 15.25	12.21946\\
% 15.5	12.1922\\
% 15.75	12.1866\\
% 16	12.24524\\
% 16.25	12.21016\\
% 16.5	12.19502\\
% 16.75	12.23418\\
% 17	12.2257\\
% 17.25	12.1873\\
% 17.5	12.15172\\
% 17.75	12.1831\\
% 18	12.219\\
% 18.25	12.0792\\
% 18.5	12.211\\
% 18.75	12.20646\\
% 19	12.23144\\
% 19.25	12.17246\\
% 19.5	12.17246\\
% 19.75	12.24032\\
% 20	12.12652\\
% 20.25	12.15448\\
% 20.5	12.22078\\
% 20.75	12.27758\\
% 21	12.24532\\
% 21.25	12.184\\
% 21.5	12.18828\\
% 21.75	12.20344\\
% 22	12.24356\\
% 22.25	12.4011\\
% 22.5	12.22242\\
% 22.75	12.17152\\
% 23	12.23338\\
% 23.25	12.16238\\
% 23.5	12.27652\\
% 23.75	12.26864\\
% 24	12.24518\\
% 24.25	12.17426\\
% 24.5	12.14488\\
% 24.75	12.2388\\
% 25	12.13366\\
% 25.25	12.19552\\
% 25.5	12.1881\\
% 25.75	12.2415\\
% 26	12.2656\\
% 26.25	12.2553\\
% 26.5	12.2626\\
% 26.75	12.21802\\
% 27	12.23154\\
% 27.25	12.2617\\
% 27.5	12.258\\
% 27.75	12.21818\\
% 28	12.14586\\
% 28.25	12.2825\\
% 28.5	12.18806\\
% 28.75	12.35504\\
% 29	12.21882\\
% 29.25	12.19366\\
% 29.5	12.23894\\
% 29.75	12.14668\\
% 30	12.18572\\
% 30.25	12.17122\\
% 30.5	12.17394\\
% 30.75	12.22128\\
% 31	12.23942\\
% 31.25	12.31042\\
% 31.5	12.26452\\
% 31.75	12.26202\\
% 32	12.13948\\
% 32.25	12.21056\\
% 32.5	12.14948\\
% 32.75	12.27614\\
% 33	12.26894\\
% 33.25	12.19386\\
% 33.5	12.1742\\
% 33.75	12.17292\\
% 34	12.2657\\
% 34.25	12.1862\\
% 34.5	12.23014\\
% 34.75	12.17284\\
% 35	12.22254\\
% 35.25	12.18292\\
% 35.5	12.09264\\
% 35.75	12.15836\\
% 36	12.2775\\
% 36.25	12.2104\\
% 36.5	12.0701\\
% 36.75	12.1683\\
% 37	12.2842\\
% 37.25	12.19488\\
% 37.5	12.15528\\
% 37.75	12.18306\\
% 38	12.28304\\
% 38.25	12.24862\\
% 38.5	12.12112\\
% 38.75	12.253\\
% 39	12.39362\\
% 39.25	12.10256\\
% 39.5	12.21112\\
% 39.75	12.28548\\
% 40	12.05476\\
% 40.25	12.14626\\
% 40.5	12.22384\\
% 40.75	12.14208\\
% 41	12.2182\\
% 41.25	12.22992\\
% 41.5	12.19016\\
% 41.75	12.14632\\
% 42	12.18234\\
% 42.25	12.07764\\
% 42.5	12.26464\\
% 42.75	12.11172\\
% 43	12.19242\\
% 43.25	12.09886\\
% 43.5	12.17508\\
% 43.75	12.1818\\
% 44	12.2737\\
% 44.25	12.1279\\
% 44.5	12.11\\
% 44.75	12.24254\\
% 45	12.17396\\
% 45.25	12.25906\\
% 45.5	12.22486\\
% 45.75	12.39206\\
% 46	12.12786\\
% 46.25	12.16134\\
% 46.5	12.19154\\
% 46.75	12.31018\\
% 47	12.19624\\
% 47.25	12.21598\\
% 47.5	12.22212\\
% 47.75	12.37126\\
% 48	12.11672\\
% 48.25	12.16284\\
% 48.5	12.24396\\
% 48.75	12.1925\\
% 49	12.15702\\
% 49.25	12.19594\\
% 49.5	12.18034\\
% 49.75	12.15828\\
% 50	12.21696\\
% 50.25	12.39688\\
% 50.5	12.22002\\
% 50.75	12.13994\\
% 51	12.22184\\
% 51.25	12.1812\\
% 51.5	12.16744\\
% 51.75	12.25462\\
% 52	12.1264\\
% 52.25	12.1628\\
% 52.5	12.15964\\
% 52.75	12.21424\\
% 53	12.21546\\
% 53.25	12.40828\\
% 53.5	12.1533\\
% 53.75	12.2449\\
% 54	12.47766\\
% 54.25	12.2004\\
% 54.5	12.21248\\
% 54.75	11.85162\\
% 55	12.23974\\
% 55.25	12.18124\\
% 55.5	12.22082\\
% 55.75	12.18706\\
% 56	12.20976\\
% 56.25	12.10952\\
% 56.5	12.30506\\
% 56.75	12.55622\\
% 57	12.05278\\
% 57.25	12.08564\\
% 57.5	12.11884\\
% 57.75	12.40708\\
% 58	12.19288\\
% 58.25	12.16092\\
% 58.5	12.18538\\
% 58.75	12.20794\\
% 59	12.24868\\
% 59.25	12.12782\\
% 59.5	12.12246\\
% 59.75	12.2283\\
% 60	12.1728\\
% 60.25	12.15484\\
% 60.5	12.18808\\
% 60.75	12.15834\\
% 61	12.14322\\
% 61.25	12.23888\\
% 61.5	12.19898\\
% 61.75	12.12838\\
% 62	12.05772\\
% 62.25	12.26638\\
% 62.5	12.18212\\
% 62.75	12.23098\\
% 63	12.13216\\
% 63.25	12.2164\\
% 63.5	12.00268\\
% 63.75	11.361458\\
% 64	11.21333\\
% 64.25	11.25776\\
% 64.5	8.457276\\
% 64.75	7.647654\\
% 65	7.478446\\
% 65.25	7.467894\\
% 65.5	7.6244\\
% 65.75	7.626734\\
% 66	7.496636\\
% 66.25	7.424732\\
% 66.5	7.505956\\
% 66.75	7.447404\\
% 67	7.64557\\
% 67.25	7.461112\\
% 67.5	7.690554\\
% 67.75	7.499746\\
% 68	7.279208\\
% 68.25	7.55213\\
% 68.5	7.611566\\
% 68.75	7.6254\\
% 69	7.494706\\
% 69.25	7.63178\\
% 69.5	7.449152\\
% 69.75	7.478588\\
% 70	7.535086\\
% 70.25	7.445636\\
% 70.5	7.510448\\
% 70.75	7.484148\\
% 71	7.599098\\
% 71.25	7.792866\\
% 71.5	7.49323\\
% 71.75	7.52319\\
% 72	7.419502\\
% 72.25	7.508806\\
% 72.5	7.402978\\
% 72.75	7.633236\\
% 73	7.580694\\
% 73.25	7.869276\\
% 73.5	7.550228\\
% 73.75	7.560994\\
% 74	7.450412\\
% 74.25	7.50094\\
% 74.5	7.41538\\
% 74.75	7.519882\\
% 75	7.648402\\
% 75.25	7.50762\\
% 75.5	7.384564\\
% 75.75	7.59058\\
% 76	7.597982\\
% 76.25	7.573152\\
% 76.5	7.635288\\
% 76.75	7.65269\\
% 77	7.570926\\
% 77.25	7.511788\\
% 77.5	7.594612\\
% 77.75	7.571694\\
% 78	7.412686\\
% 78.25	7.489248\\
% 78.5	7.830964\\
% 78.75	7.522342\\
% 79	7.627222\\
% 79.25	7.618092\\
% 79.5	7.548692\\
% 79.75	7.54981\\
% 80	7.37564\\
% 80.25	7.67179\\
% 80.5	7.455366\\
% 80.75	7.629548\\
% 81	7.525702\\
% 81.25	7.464622\\
% 81.5	7.545964\\
% 81.75	7.424264\\
% 82	7.533394\\
% 82.25	7.84016\\
% 82.5	7.625544\\
% 82.75	7.486914\\
% 83	7.972388\\
% 83.25	7.591872\\
% 83.5	7.579162\\
% 83.75	7.535238\\
% 84	7.625344\\
% 84.25	7.604408\\
% 84.5	7.321194\\
% 84.75	7.518438\\
% 85	7.484384\\
% 85.25	7.639424\\
% 85.5	7.452056\\
% 85.75	7.626594\\
% 86	7.578652\\
% 86.25	7.503728\\
% 86.5	7.496464\\
% 86.75	7.592788\\
% 87	7.421594\\
% 87.25	7.630578\\
% 87.5	7.658192\\
% 87.75	7.481712\\
% 88	7.576376\\
% 88.25	7.48128\\
% 88.5	7.42863\\
% 88.75	7.620516\\
% 89	7.498314\\
% 89.25	7.570352\\
% 89.5	7.519334\\
% 89.75	7.51681\\
% 90	7.481152\\
% 90.25	7.48731\\
% 90.5	7.580704\\
% 90.75	7.525522\\
% 91	7.598334\\
% 91.25	7.4909\\
% 91.5	7.49925\\
% 91.75	7.60803\\
% 92	7.414134\\
% 92.25	7.456628\\
% 92.5	7.585014\\
% 92.75	7.532216\\
% 93	7.507666\\
% 93.25	7.503118\\
% 93.5	7.53081\\
% 93.75	7.574784\\
% 94	7.377386\\
% 94.25	7.714266\\
% 94.5	7.507638\\
% 94.75	7.532244\\
% 95	7.65308\\
% 95.25	7.602912\\
% 95.5	7.636364\\
% 95.75	7.557666\\
% 96	7.588176\\
% 96.25	7.31713\\
% 96.5	7.481366\\
% 96.75	7.63302\\
% 97	7.568602\\
% 97.25	7.688318\\
% 97.5	7.495712\\
% 97.75	7.377084\\
% 98	7.667256\\
% 98.25	7.734186\\
% 98.5	7.461654\\
% 98.75	7.462818\\
% 99	7.69593\\
% 99.25	7.818774\\
% 99.5	7.493642\\
% 99.75	7.538406\\
% 100	7.73765\\
% 100.25	7.480176\\
% 100.5	7.619922\\
% 100.75	7.56685\\
% 101	7.409468\\
% 101.25	7.547268\\
% 101.5	7.527456\\
% 101.75	7.539142\\
% 102	7.581044\\
% 102.25	7.511838\\
% 102.5	7.537946\\
% 102.75	7.475536\\
% 103	7.648142\\
% 103.25	7.633564\\
% 103.5	7.441414\\
% 103.75	7.542462\\
% 104	7.562452\\
% 104.25	7.815804\\
% 104.5	7.612166\\
% 104.75	7.511208\\
% 105	7.461514\\
% 105.25	7.636544\\
% 105.5	7.285898\\
% 105.75	7.505896\\
% 106	7.603884\\
% 106.25	7.490834\\
% 106.5	7.748688\\
% 106.75	7.53201\\
% 107	7.609952\\
% 107.25	7.554054\\
% 107.5	7.48568\\
% 107.75	7.497136\\
% 108	7.521122\\
% 108.25	7.578398\\
% 108.5	7.530632\\
% 108.75	7.619608\\
% 109	7.494814\\
% 109.25	7.486578\\
% 109.5	7.490316\\
% 109.75	7.62989\\
% 110	7.58552\\
% 110.25	7.437228\\
% 110.5	7.640546\\
% 110.75	7.47073\\
% 111	7.538202\\
% 111.25	7.620996\\
% 111.5	7.455356\\
% 111.75	7.531728\\
% 112	7.512394\\
% 112.25	7.567752\\
% 112.5	7.576802\\
% 112.75	7.448844\\
% 113	7.580916\\
% 113.25	7.621294\\
% 113.5	7.412362\\
% 113.75	7.255086\\
% 114	7.484378\\
% 114.25	7.429242\\
% 114.5	7.542772\\
% 114.75	7.522552\\
% 115	7.63016\\
% 115.25	7.27118\\
% 115.5	7.543004\\
% 115.75	7.52886\\
% 116	7.4792\\
% 116.25	7.58265\\
% 116.5	7.70986\\
% 116.75	7.551814\\
% 117	7.557018\\
% 117.25	7.732702\\
% 117.5	7.484526\\
% 117.75	7.537584\\
% 118	7.783238\\
% 118.25	7.559548\\
% 118.5	7.51675\\
% 118.75	7.607274\\
% 119	7.558142\\
% 119.25	7.449062\\
% 119.5	7.438654\\
% 119.75	7.645534\\
% 120	7.576274\\
% 120.25	7.626766\\
% 120.5	7.40298\\
% 120.75	7.527846\\
% 121	7.481038\\
% 121.25	7.63052\\
% 121.5	7.539646\\
% 121.75	7.679622\\
% 122	7.579982\\
% 122.25	7.565084\\
% 122.5	7.534738\\
% 122.75	7.566932\\
% 123	7.72485\\
% 123.25	7.809252\\
% 123.5	7.39244\\
% 123.75	7.038046\\
% 124	6.651844\\
% 124.25	6.80673\\
% 124.5	4.660538\\
% 124.75	3.76987\\
% 125	3.895892\\
% 125.25	3.80844\\
% 125.5	3.885474\\
% 125.75	3.792476\\
% 126	3.751376\\
% 126.25	3.845116\\
% 126.5	3.762344\\
% 126.75	3.727056\\
% 127	3.832058\\
% 127.25	3.759372\\
% 127.5	3.900658\\
% 127.75	3.751628\\
% 128	3.751012\\
% 128.25	3.828224\\
% 128.5	3.76757\\
% 128.75	3.812268\\
% 129	3.805784\\
% 129.25	3.790054\\
% 129.5	3.766414\\
% 129.75	3.695404\\
% 130	3.722808\\
% 130.25	3.805796\\
% 130.5	3.74136\\
% 130.75	3.751344\\
% 131	3.889658\\
% 131.25	3.80034\\
% 131.5	3.93366\\
% 131.75	3.785396\\
% 132	3.83745\\
% 132.25	3.736386\\
% 132.5	3.829172\\
% 132.75	3.83003\\
% 133	3.708836\\
% 133.25	3.792862\\
% 133.5	3.757594\\
% 133.75	3.784396\\
% 134	3.830438\\
% 134.25	3.83993\\
% 134.5	3.782382\\
% 134.75	3.73496\\
% 135	3.804608\\
% 135.25	3.802062\\
% 135.5	3.784594\\
% 135.75	3.618906\\
% 136	3.746822\\
% 136.25	3.756488\\
% 136.5	3.819116\\
% 136.75	3.809242\\
% 137	3.861326\\
% 137.25	3.757688\\
% 137.5	3.851714\\
% 137.75	3.825418\\
% 138	3.80302\\
% 138.25	3.77402\\
% 138.5	3.768628\\
% 138.75	3.801752\\
% 139	3.789128\\
% 139.25	3.75792\\
% 139.5	3.862552\\
% 139.75	3.798386\\
% 140	3.743794\\
% 140.25	3.756488\\
% 140.5	3.805718\\
% 140.75	3.825818\\
% 141	3.726046\\
% 141.25	3.839518\\
% 141.5	3.78289\\
% 141.75	3.759494\\
% 142	3.792476\\
% 142.25	3.744436\\
% 142.5	3.832714\\
% 142.75	3.799644\\
% 143	3.785446\\
% 143.25	3.755726\\
% 143.5	3.735796\\
% 143.75	3.762288\\
% 144	3.723774\\
% 144.25	3.914184\\
% 144.5	3.739672\\
% 144.75	3.792076\\
% 145	3.802856\\
% 145.25	3.81293\\
% 145.5	3.81364\\
% 145.75	3.64456\\
% 146	3.814972\\
% 146.25	3.839156\\
% 146.5	3.857618\\
% 146.75	3.840968\\
% 147	3.754482\\
% 147.25	3.80604\\
% 147.5	3.789482\\
% 147.75	3.76376\\
% 148	3.828678\\
% 148.25	3.77444\\
% 148.5	3.833652\\
% 148.75	3.852974\\
% 149	3.789462\\
% 149.25	3.759282\\
% 149.5	3.911344\\
% 149.75	3.658258\\
% 150	3.847126\\
% 150.25	3.805524\\
% 150.5	3.795918\\
% 150.75	3.818254\\
% 151	3.786662\\
% 151.25	3.753354\\
% 151.5	3.745004\\
% 151.75	3.853668\\
% 152	3.861756\\
% 152.25	3.823318\\
% 152.5	3.899188\\
% 152.75	3.744044\\
% 153	3.759054\\
% 153.25	3.880454\\
% 153.5	3.801582\\
% 153.75	3.9895\\
% 154	3.764828\\
% 154.25	3.79036\\
% 154.5	3.775898\\
% 154.75	3.852094\\
% 155	3.735764\\
% 155.25	3.72926\\
% 155.5	3.824732\\
% 155.75	3.75677\\
% 156	3.775312\\
% 156.25	3.836492\\
% 156.5	3.804222\\
% 156.75	3.802956\\
% 157	3.781274\\
% 157.25	3.840618\\
% 157.5	3.78791\\
% 157.75	3.752894\\
% 158	3.786828\\
% 158.25	3.791936\\
% 158.5	3.804512\\
% 158.75	3.80033\\
% 159	3.820222\\
% 159.25	3.779526\\
% 159.5	3.763676\\
% 159.75	3.742434\\
% 160	3.851578\\
% 160.25	3.833666\\
% 160.5	3.701418\\
% 160.75	3.798574\\
% 161	3.72658\\
% 161.25	3.835396\\
% 161.5	3.860314\\
% 161.75	3.775904\\
% 162	3.798898\\
% 162.25	3.796148\\
% 162.5	3.812476\\
% 162.75	3.826348\\
% 163	3.77271\\
% 163.25	3.735632\\
% 163.5	3.814692\\
% 163.75	3.839958\\
% 164	3.745382\\
% 164.25	3.847066\\
% 164.5	3.75897\\
% 164.75	3.789172\\
% 165	3.800022\\
% 165.25	3.925134\\
% 165.5	3.877776\\
% 165.75	3.780322\\
% 166	3.864872\\
% 166.25	3.7438\\
% 166.5	3.883528\\
% 166.75	3.744478\\
% 167	3.842238\\
% 167.25	3.768408\\
% 167.5	3.731386\\
% 167.75	3.77775\\
% 168	3.804028\\
% 168.25	3.73639\\
% 168.5	3.813466\\
% 168.75	3.853756\\
% 169	3.815176\\
% 169.25	3.83157\\
% 169.5	3.76525\\
% 169.75	3.81686\\
% 170	3.81251\\
% 170.25	3.792038\\
% 170.5	3.898864\\
% 170.75	3.826888\\
% 171	3.84153\\
% 171.25	3.745114\\
% 171.5	3.803256\\
% 171.75	3.809172\\
% 172	3.759816\\
% 172.25	3.928548\\
% 172.5	3.83925\\
% 172.75	3.792184\\
% 173	3.718196\\
% 173.25	3.870548\\
% 173.5	3.818136\\
% 173.75	3.833296\\
% 174	3.78599\\
% 174.25	3.722242\\
% 174.5	3.894176\\
% 174.75	3.749602\\
% 175	3.781932\\
% 175.25	3.827482\\
% 175.5	3.78005\\
% 175.75	3.725656\\
% 176	3.803924\\
% 176.25	3.892832\\
% 176.5	3.772772\\
% 176.75	3.86548\\
% 177	3.805784\\
% 177.25	3.829446\\
% 177.5	3.793598\\
% 177.75	3.898666\\
% 178	3.838414\\
% 178.25	3.822202\\
% 178.5	3.826138\\
% 178.75	3.86202\\
% 179	3.827582\\
% 179.25	3.804634\\
% 179.5	3.83759\\
% 179.75	3.768232\\
% 180	3.82837\\
% 180.25	3.773124\\
% 180.5	3.68881\\
% 180.75	3.779324\\
% 181	3.729586\\
% 181.25	3.734726\\
% 181.5	3.789614\\
% 181.75	3.755718\\
% 182	3.980224\\
% 182.25	3.854302\\
% 182.5	3.797466\\
% 182.75	3.832018\\
% 183	3.795386\\
% 183.25	3.821306\\
% 183.5	3.898372\\
% 183.75	3.813336\\
% 184	3.74843\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	12.16634\\
0.5	12.15945\\
0.75	12.172112\\
1	12.205952\\
1.25	12.234316\\
1.5	12.229048\\
1.75	12.256696\\
2	12.19454\\
2.25	12.166544\\
2.5	12.250872\\
2.75	12.260068\\
3	12.232556\\
3.25	12.313808\\
3.5	12.329076\\
3.75	12.236832\\
4	12.227348\\
4.25	12.162996\\
4.5	12.152108\\
4.75	12.148484\\
5	12.14852\\
5.25	12.130828\\
5.5	12.211136\\
5.75	12.197828\\
6	12.20052\\
6.25	12.186348\\
6.5	12.205592\\
6.75	12.2194\\
7	12.218872\\
7.25	12.2066\\
7.5	12.21394\\
7.75	12.201532\\
8	12.184696\\
8.25	12.20824\\
8.5	12.236124\\
8.75	12.235636\\
9	12.233976\\
9.25	12.222492\\
9.5	12.203532\\
9.75	12.188644\\
10	12.182504\\
10.25	12.181652\\
10.5	12.185496\\
10.75	12.20938\\
11	12.14502\\
11.25	12.175124\\
11.5	12.208612\\
11.75	12.222632\\
12	12.187232\\
12.25	12.254116\\
12.5	12.223744\\
12.75	12.19378\\
13	12.170636\\
13.25	12.185932\\
13.5	12.191732\\
13.75	12.183112\\
14	12.199344\\
14.25	12.233\\
14.5	12.2372\\
14.75	12.229184\\
15	12.248532\\
15.25	12.228852\\
15.5	12.220188\\
15.75	12.210732\\
16	12.205844\\
16.25	12.21424\\
16.5	12.22206\\
16.75	12.210472\\
17	12.198784\\
17.25	12.1964\\
17.5	12.193364\\
17.75	12.164064\\
18	12.168804\\
18.25	12.179752\\
18.5	12.18942\\
18.75	12.180112\\
19	12.198764\\
19.25	12.204628\\
19.5	12.18864\\
19.75	12.173248\\
20	12.182912\\
20.25	12.203936\\
20.5	12.204936\\
20.75	12.216432\\
21	12.223192\\
21.25	12.219724\\
21.5	12.21292\\
21.75	12.244076\\
22	12.25176\\
22.25	12.248408\\
22.5	12.254396\\
22.75	12.23816\\
23	12.213244\\
23.25	12.222488\\
23.5	12.23722\\
23.75	12.225396\\
24	12.221896\\
24.25	12.214352\\
24.5	12.187356\\
24.75	12.177424\\
25	12.180192\\
25.25	12.199516\\
25.5	12.204876\\
25.75	12.229204\\
26	12.24262\\
26.25	12.248604\\
26.5	12.246612\\
26.75	12.245832\\
27	12.246372\\
27.25	12.237488\\
27.5	12.223056\\
27.75	12.233248\\
28	12.21852\\
28.25	12.237928\\
28.5	12.238056\\
28.75	12.247616\\
29	12.238904\\
29.25	12.230628\\
29.5	12.196764\\
29.75	12.187244\\
30	12.1833\\
30.25	12.179768\\
30.5	12.198316\\
30.75	12.223256\\
31	12.241916\\
31.25	12.259532\\
31.5	12.243172\\
31.75	12.2374\\
32	12.205212\\
32.25	12.207536\\
32.5	12.20892\\
32.75	12.219796\\
33	12.212524\\
33.25	12.217212\\
33.5	12.215124\\
33.75	12.198576\\
34	12.205832\\
34.25	12.20556\\
34.5	12.215484\\
34.75	12.198928\\
35	12.180216\\
35.25	12.16586\\
35.5	12.186792\\
35.75	12.184364\\
36	12.1618\\
36.25	12.176932\\
36.5	12.2021\\
36.75	12.185576\\
37	12.174552\\
37.25	12.197144\\
37.5	12.220092\\
37.75	12.212976\\
38	12.198224\\
38.25	12.217768\\
38.5	12.25988\\
38.75	12.223784\\
39	12.216284\\
39.25	12.249156\\
39.5	12.209508\\
39.75	12.160036\\
40	12.184292\\
40.25	12.170484\\
40.5	12.157028\\
40.75	12.19206\\
41	12.20084\\
41.25	12.185336\\
41.5	12.193388\\
41.75	12.165276\\
42	12.17222\\
42.25	12.156532\\
42.5	12.165752\\
42.75	12.149056\\
43	12.168544\\
43.25	12.151976\\
43.5	12.184372\\
43.75	12.171468\\
44	12.173696\\
44.25	12.187188\\
44.5	12.18562\\
44.75	12.182692\\
45	12.202084\\
45.25	12.258496\\
45.5	12.23556\\
45.75	12.233036\\
46	12.219532\\
46.25	12.236596\\
46.5	12.197432\\
46.75	12.215056\\
47	12.227212\\
47.25	12.263156\\
47.5	12.224464\\
47.75	12.217784\\
48	12.22338\\
48.25	12.217456\\
48.5	12.174608\\
48.75	12.190452\\
49	12.193952\\
49.25	12.176816\\
49.5	12.181708\\
49.75	12.22968\\
50	12.234496\\
50.25	12.226416\\
50.5	12.239128\\
50.75	12.231976\\
51	12.186088\\
51.25	12.193008\\
51.5	12.1903\\
51.75	12.178492\\
52	12.17418\\
52.25	12.18354\\
52.5	12.175708\\
52.75	12.232084\\
53	12.230184\\
53.25	12.247236\\
53.5	12.29992\\
53.75	12.296908\\
54	12.257748\\
54.25	12.197412\\
54.5	12.19638\\
54.75	12.137096\\
55	12.14118\\
55.25	12.136096\\
55.5	12.207724\\
55.75	12.18168\\
56	12.206444\\
56.25	12.273524\\
56.5	12.246668\\
56.75	12.221844\\
57	12.223708\\
57.25	12.244112\\
57.5	12.171444\\
57.75	12.193072\\
58	12.21302\\
58.25	12.23084\\
58.5	12.19916\\
58.75	12.186148\\
59	12.178456\\
59.25	12.18704\\
59.5	12.180012\\
59.75	12.161244\\
60	12.173296\\
60.25	12.180472\\
60.5	12.163456\\
60.75	12.176672\\
61	12.1855\\
61.25	12.17356\\
61.5	12.153436\\
61.75	12.178068\\
62	12.166716\\
62.25	12.173116\\
62.5	12.173872\\
62.75	12.205608\\
63	12.152868\\
63.25	11.9887356\\
63.5	11.7852056\\
63.75	11.6103256\\
64	10.8585008\\
64.25	9.9874956\\
64.5	9.2108932\\
64.75	8.461806\\
65	7.735134\\
65.25	7.5690256\\
65.5	7.538822\\
65.75	7.5280792\\
66	7.5356916\\
66.25	7.5002924\\
66.5	7.5040596\\
66.75	7.4969548\\
67	7.5501192\\
67.25	7.5488772\\
67.5	7.515238\\
67.75	7.49655\\
68	7.5266408\\
68.25	7.51361\\
68.5	7.512602\\
68.75	7.5831164\\
69	7.5625208\\
69.25	7.5359252\\
69.5	7.5178624\\
69.75	7.5080484\\
70	7.483782\\
70.25	7.4907812\\
70.5	7.5148832\\
70.75	7.5664392\\
71	7.575958\\
71.25	7.5785064\\
71.5	7.5655772\\
71.75	7.5475188\\
72	7.4695412\\
72.25	7.4975424\\
72.5	7.5090432\\
72.75	7.598998\\
73	7.6072824\\
73.25	7.6388856\\
73.5	7.6023208\\
73.75	7.58637\\
74	7.4955908\\
74.25	7.4895216\\
74.5	7.5070032\\
74.75	7.5184448\\
75	7.4951696\\
75.25	7.5302096\\
75.5	7.5458296\\
75.75	7.5307796\\
76	7.5563132\\
76.25	7.6099384\\
76.5	7.6060076\\
76.75	7.5887688\\
77	7.5930608\\
77.25	7.580342\\
77.5	7.5323412\\
77.75	7.5160056\\
78	7.5798408\\
78.25	7.5653868\\
78.5	7.5764924\\
78.75	7.6175736\\
79	7.6294624\\
79.25	7.5732316\\
79.5	7.5438912\\
79.75	7.5528048\\
80	7.5202596\\
80.25	7.5364308\\
80.5	7.5316092\\
80.75	7.5494056\\
81	7.5242404\\
81.25	7.51802\\
81.5	7.4987892\\
81.75	7.5616808\\
82	7.5938652\\
82.25	7.5820552\\
82.5	7.69168\\
82.75	7.7033756\\
83	7.651176\\
83.25	7.6331148\\
83.5	7.6608008\\
83.75	7.5872048\\
84	7.5330692\\
84.25	7.5209244\\
84.5	7.5107536\\
84.75	7.5135696\\
85	7.4830992\\
85.25	7.5441792\\
85.5	7.556222\\
85.75	7.5600908\\
86	7.5314988\\
86.25	7.5596452\\
86.5	7.5186452\\
86.75	7.5290304\\
87	7.5599232\\
87.25	7.5569728\\
87.5	7.5536904\\
87.75	7.5656276\\
88	7.525238\\
88.25	7.5177028\\
88.5	7.5210232\\
88.75	7.5198184\\
89	7.5274292\\
89.25	7.5450652\\
89.5	7.5171924\\
89.75	7.5149916\\
90	7.517062\\
90.25	7.5182996\\
90.5	7.5346044\\
90.75	7.536554\\
91	7.538942\\
91.25	7.5444072\\
91.5	7.5221296\\
91.75	7.4937884\\
92	7.5126112\\
92.25	7.5192044\\
92.5	7.4991316\\
92.75	7.5169284\\
93	7.5317648\\
93.25	7.5297188\\
93.5	7.4987528\\
93.75	7.5400728\\
94	7.5409768\\
94.25	7.5412636\\
94.5	7.5569228\\
94.75	7.602028\\
95	7.5864476\\
95.25	7.5964532\\
95.5	7.6076396\\
95.75	7.5404496\\
96	7.5161404\\
96.25	7.5154716\\
96.5	7.5176588\\
96.75	7.5376872\\
97	7.5734036\\
97.25	7.5525472\\
97.5	7.5593944\\
97.75	7.5925112\\
98	7.5471784\\
98.25	7.5405996\\
98.5	7.6043688\\
98.75	7.6346724\\
99	7.5865636\\
99.25	7.601914\\
99.5	7.6568804\\
99.75	7.6137296\\
100	7.5739592\\
100.25	7.5886008\\
100.5	7.5628132\\
100.75	7.5247368\\
101	7.5341928\\
101.25	7.5180368\\
101.5	7.5208756\\
101.75	7.5413496\\
102	7.5394852\\
102.25	7.5291012\\
102.5	7.5509012\\
102.75	7.5614052\\
103	7.5473204\\
103.25	7.5482236\\
103.5	7.5656068\\
103.75	7.5991392\\
104	7.5948596\\
104.25	7.6088184\\
104.5	7.5926288\\
104.75	7.6074472\\
105	7.501466\\
105.25	7.480212\\
105.5	7.4987472\\
105.75	7.5046112\\
106	7.52704\\
106.25	7.5762624\\
106.5	7.5970736\\
106.75	7.5871076\\
107	7.5860768\\
107.25	7.5357664\\
107.5	7.5335888\\
107.75	7.527278\\
108	7.5225936\\
108.25	7.5493792\\
108.5	7.5489148\\
108.75	7.542006\\
109	7.5243896\\
109.25	7.5442412\\
109.5	7.5374236\\
109.75	7.5259064\\
110	7.5567\\
110.25	7.5527828\\
110.5	7.5344452\\
110.75	7.5415404\\
111	7.545166\\
111.25	7.5234024\\
111.5	7.5317352\\
111.75	7.5376452\\
112	7.5288064\\
112.25	7.527504\\
112.5	7.5373416\\
112.75	7.5591216\\
113	7.5280436\\
113.25	7.4637004\\
113.5	7.4708072\\
113.75	7.4404724\\
114	7.424768\\
114.25	7.446806\\
114.5	7.5218208\\
114.75	7.4791812\\
115	7.5019336\\
115.25	7.4991512\\
115.5	7.4904808\\
115.75	7.4809788\\
116	7.5687148\\
116.25	7.5704768\\
116.5	7.5761084\\
116.75	7.6268088\\
117	7.607184\\
117.25	7.5727288\\
117.5	7.6190136\\
117.75	7.6195196\\
118	7.5763292\\
118.25	7.6008788\\
118.5	7.6049904\\
118.75	7.5381552\\
119	7.5139764\\
119.25	7.5397332\\
119.5	7.5335332\\
119.75	7.547258\\
120	7.5380416\\
120.25	7.55588\\
120.5	7.5229808\\
120.75	7.53383\\
121	7.516406\\
121.25	7.5717344\\
121.5	7.5821616\\
121.75	7.5989708\\
122	7.5798144\\
122.25	7.5852716\\
122.5	7.5943172\\
122.75	7.6401712\\
123	7.6056424\\
123.25	7.506304\\
123.5	7.3232864\\
123.75	7.1396624\\
124	6.5099196\\
124.25	5.7854056\\
124.5	5.1569748\\
124.75	4.588294\\
125	4.0040428\\
125.25	3.8304304\\
125.5	3.8267316\\
125.75	3.8165764\\
126	3.8073572\\
126.25	3.7756736\\
126.5	3.78359\\
126.75	3.7851892\\
127	3.7962976\\
127.25	3.7941544\\
127.5	3.7989456\\
127.75	3.7981788\\
128	3.7998184\\
128.25	3.7821404\\
128.5	3.7929716\\
128.75	3.80078\\
129	3.788418\\
129.25	3.7739848\\
129.5	3.7560928\\
129.75	3.7560952\\
130	3.7463564\\
130.25	3.7433424\\
130.5	3.7821932\\
130.75	3.7976996\\
131	3.8232724\\
131.25	3.8320796\\
131.5	3.8493008\\
131.75	3.8186464\\
132	3.8244128\\
132.25	3.8036868\\
132.5	3.7883748\\
132.75	3.7794572\\
133	3.7836988\\
133.25	3.7747436\\
133.5	3.7748252\\
133.75	3.801044\\
134	3.798948\\
134.25	3.7944212\\
134.5	3.7984636\\
134.75	3.7927884\\
135	3.7817212\\
135.25	3.749026\\
135.5	3.7513984\\
135.75	3.7417744\\
136	3.7451852\\
136.25	3.7501148\\
136.5	3.7985988\\
136.75	3.800772\\
137	3.8198172\\
137.25	3.8210776\\
137.5	3.8198332\\
137.75	3.802372\\
138	3.80456\\
138.25	3.7945676\\
138.5	3.7873096\\
138.75	3.7782896\\
139	3.795996\\
139.25	3.8019476\\
139.5	3.790356\\
139.75	3.783828\\
140	3.7933876\\
140.25	3.7860408\\
140.5	3.7715728\\
140.75	3.7907176\\
141	3.795998\\
141.25	3.7867532\\
141.5	3.7800848\\
141.75	3.7837628\\
142	3.782402\\
142.25	3.7857528\\
142.5	3.7909432\\
142.75	3.7835932\\
143	3.7818652\\
143.25	3.76778\\
143.5	3.752606\\
143.75	3.7783536\\
144	3.7751428\\
144.25	3.7863988\\
144.5	3.7945124\\
144.75	3.8123436\\
145	3.7922348\\
145.25	3.7732124\\
145.5	3.7777916\\
145.75	3.7850516\\
146	3.7939892\\
146.25	3.7994548\\
146.5	3.8214392\\
146.75	3.8196528\\
147	3.809718\\
147.25	3.7909464\\
147.5	3.7884884\\
147.75	3.79248\\
148	3.7980024\\
148.25	3.8107008\\
148.5	3.8158412\\
148.75	3.801962\\
149	3.8293428\\
149.25	3.794264\\
149.5	3.7930944\\
149.75	3.7963068\\
150	3.803634\\
150.25	3.785016\\
150.5	3.8106968\\
150.75	3.7919424\\
151	3.7798384\\
151.25	3.7913884\\
151.5	3.8000888\\
151.75	3.80742\\
152	3.8365868\\
152.25	3.8363948\\
152.5	3.817472\\
152.75	3.8212116\\
153	3.8168644\\
153.25	3.8349268\\
153.5	3.8390836\\
153.75	3.8453448\\
154	3.8244336\\
154.25	3.834536\\
154.5	3.7837888\\
154.75	3.7766752\\
155	3.7835496\\
155.25	3.779724\\
155.5	3.7643676\\
155.75	3.7845132\\
156	3.7995056\\
156.25	3.7951504\\
156.5	3.8000512\\
156.75	3.8131124\\
157	3.803396\\
157.25	3.7931304\\
157.5	3.7899048\\
157.75	3.7920372\\
158	3.784816\\
158.25	3.7873\\
158.5	3.8007656\\
158.75	3.7993052\\
159	3.7936532\\
159.25	3.7812376\\
159.5	3.7914872\\
159.75	3.794176\\
160	3.7785544\\
160.25	3.785534\\
160.5	3.7823632\\
160.75	3.7791268\\
161	3.7844564\\
161.25	3.7993536\\
161.5	3.7994184\\
161.75	3.813332\\
162	3.808748\\
162.25	3.8019548\\
162.5	3.801316\\
162.75	3.7886628\\
163	3.7923716\\
163.25	3.797868\\
163.5	3.7816748\\
163.75	3.796546\\
164	3.8012136\\
164.25	3.7961096\\
164.5	3.7881224\\
164.75	3.8240728\\
165	3.8302148\\
165.25	3.8344852\\
165.5	3.8496252\\
165.75	3.8383808\\
166	3.8300596\\
166.25	3.8034\\
166.5	3.8157832\\
166.75	3.7964904\\
167	3.7940076\\
167.25	3.772852\\
167.5	3.784762\\
167.75	3.7635924\\
168	3.772604\\
168.25	3.797078\\
168.5	3.8045632\\
168.75	3.8100716\\
169	3.8158436\\
169.25	3.8165224\\
169.5	3.8082732\\
169.75	3.8036456\\
170	3.8171044\\
170.25	3.829432\\
170.5	3.834366\\
170.75	3.8208868\\
171	3.8231304\\
171.25	3.805192\\
171.5	3.7917776\\
171.75	3.8091812\\
172	3.8280084\\
172.25	3.825794\\
172.5	3.8075988\\
172.75	3.8297452\\
173	3.8076628\\
173.25	3.806472\\
173.5	3.8052332\\
173.75	3.8060424\\
174	3.810768\\
174.25	3.7970612\\
174.5	3.7867884\\
174.75	3.7950868\\
175	3.8066484\\
175.25	3.7729444\\
175.5	3.7838088\\
175.75	3.8059888\\
176	3.7950468\\
176.25	3.8121328\\
176.5	3.8281584\\
176.75	3.8332628\\
177	3.813416\\
177.25	3.8385948\\
177.5	3.8331816\\
177.75	3.8364652\\
178	3.8358036\\
178.25	3.849488\\
178.5	3.8352712\\
178.75	3.8285152\\
179	3.8315928\\
179.25	3.8200116\\
179.5	3.8132816\\
179.75	3.80239\\
180	3.7792252\\
180.25	3.767572\\
180.5	3.7598428\\
180.75	3.741114\\
181	3.744412\\
181.25	3.7577936\\
181.5	3.7979736\\
181.75	3.8229168\\
182	3.8354648\\
182.25	3.8439456\\
182.5	3.8518792\\
182.75	3.8200956\\
183	3.8289096\\
183.25	3.8320836\\
183.5	3.815366\\
183.75	3.820361\\
184	3.820046\\
};
\addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	3.70528957149011\\
0.5	3.80816220097578\\
0.75	3.60550877124\\
1	3.84538783771429\\
1.25	3.87941410413002\\
1.5	3.91476105789798\\
1.75	3.84578310438105\\
2	3.48124538303348\\
2.25	3.81271380021605\\
2.5	3.78674526967585\\
2.75	3.85867248973357\\
3	3.64434130849363\\
3.25	3.89852908153282\\
3.5	3.70755949024993\\
3.75	3.74472567077327\\
4	3.80787034762734\\
4.25	3.78041712813617\\
4.5	3.65777231632099\\
4.75	3.63322507597968\\
5	3.54434885781878\\
5.25	3.90384619819768\\
5.5	3.68506602442598\\
5.75	3.67471503314288\\
6	3.77278624045724\\
6.25	3.6917164981897\\
6.5	3.79038071820579\\
6.75	3.72245409119297\\
7	3.80607883077995\\
7.25	3.86985825910548\\
7.5	3.72456859501601\\
7.75	3.69542059191822\\
8	3.83832078320302\\
8.25	3.69419688852563\\
8.5	3.49979553442008\\
8.75	3.72353489080345\\
9	3.72798790304055\\
9.25	3.67587254228806\\
9.5	3.73669372487402\\
9.75	3.7915223064515\\
10	3.82490077635252\\
10.25	3.86563244394152\\
10.5	3.48724893562215\\
10.75	3.86446276042328\\
11	3.54621534282529\\
11.25	3.81008774954542\\
11.5	3.73846035757229\\
11.75	3.94876335426559\\
12	3.76113507781381\\
12.25	3.89218591568848\\
12.5	3.68970957878662\\
12.75	3.77397966721429\\
13	3.68071607457162\\
13.25	3.78201703488613\\
13.5	3.70251035931226\\
13.75	3.95630437088924\\
14	3.62014718646694\\
14.25	3.64570412362225\\
14.5	3.85432081152961\\
14.75	3.88200759649197\\
15	3.56690820106273\\
15.25	3.6989729808501\\
15.5	3.76379094544291\\
15.75	3.74254802610503\\
16	3.67664922885334\\
16.25	3.79046424912393\\
16.5	3.87651302997233\\
16.75	3.89749762139987\\
17	3.65602850286702\\
17.25	3.68394771877058\\
17.5	3.54255949521854\\
17.75	3.88931574704073\\
18	3.88098840028476\\
18.25	3.86154438832021\\
18.5	3.52363384942508\\
18.75	3.67458099864712\\
19	3.78975399658139\\
19.25	3.83743253154588\\
19.5	3.59501386764169\\
19.75	3.84109356211469\\
20	3.62168104501438\\
20.25	3.80869864452515\\
20.5	3.79400416675991\\
20.75	3.77836944698499\\
21	3.5686201680499\\
21.25	3.6380591071491\\
21.5	3.81125756253249\\
21.75	3.89280129311163\\
22	3.72707565204516\\
22.25	3.70381622039825\\
22.5	3.93134270060483\\
22.75	3.74615990734608\\
23	3.76702151461534\\
23.25	3.79016489235849\\
23.5	3.94235742341638\\
23.75	3.53641768763374\\
24	3.79399924859274\\
24.25	3.62986277960433\\
24.5	3.75460791561433\\
24.75	3.70770406547843\\
25	3.55201146518118\\
25.25	3.61492426698286\\
25.5	3.79286871775524\\
25.75	3.81662647835592\\
26	3.81845212587703\\
26.25	3.93568855687648\\
26.5	3.73829468971801\\
26.75	3.69341636816964\\
27	3.75848714312216\\
27.25	3.5913844180077\\
27.5	3.68378172574929\\
27.75	3.68741375080738\\
28	3.73108022663777\\
28.25	3.92657895307648\\
28.5	3.88359534204917\\
28.75	3.6058318466952\\
29	3.85687229262775\\
29.25	3.6069884821092\\
29.5	3.79597513993327\\
29.75	3.7105672294878\\
30	3.81940475475102\\
30.25	3.50902401514115\\
30.5	3.76489559310821\\
30.75	3.70509095838937\\
31	3.85787468977387\\
31.25	3.89445239528109\\
31.5	3.80284127742882\\
31.75	3.76526875792354\\
32	3.52310752119699\\
32.25	3.57938946520155\\
32.5	3.78591955739301\\
32.75	3.60445120987116\\
33	3.51573767938284\\
33.25	3.81920433003835\\
33.5	3.66639665740235\\
33.75	3.79589634989635\\
34	3.71728565902148\\
34.25	3.75200501016687\\
34.5	3.82673347400622\\
34.75	3.70258907549752\\
35	3.53061998332771\\
35.25	3.71872714571975\\
35.5	3.68838895602481\\
35.75	3.72539299574818\\
36	3.72209136255898\\
36.25	3.54446961989163\\
36.5	3.58573154599375\\
36.75	3.74210007554962\\
37	3.74633019871681\\
37.25	3.69878431804395\\
37.5	3.76978204122859\\
37.75	3.87575136207313\\
38	3.95500974401174\\
38.25	3.86148382756332\\
38.5	3.7876235424513\\
38.75	3.82948097991738\\
39	3.80626420278315\\
39.25	3.69440370624523\\
39.5	3.74916544423421\\
39.75	3.96175524052215\\
40	3.69096275474576\\
40.25	3.81063673500983\\
40.5	3.43978217476756\\
40.75	3.62298859890493\\
41	3.88112622762305\\
41.25	3.92004735129098\\
41.5	3.8569301515659\\
41.75	3.77287237658408\\
42	3.82939133450411\\
42.25	3.66100069867147\\
42.5	3.89801859063033\\
42.75	3.63544551978948\\
43	3.59042631616165\\
43.25	3.64406131746095\\
43.5	3.72821834584967\\
43.75	3.77760444763834\\
44	3.87522941258172\\
44.25	3.64512059956706\\
44.5	3.61258724127105\\
44.75	3.66004608316624\\
45	3.72983107390026\\
45.25	3.76602064037863\\
45.5	3.79134035275293\\
45.75	3.83020952954709\\
46	3.79954383783558\\
46.25	3.83739507323445\\
46.5	3.53608799938232\\
46.75	3.83886038289984\\
47	3.75295838654441\\
47.25	3.57193717183396\\
47.5	3.74670983029173\\
47.75	3.66020023816831\\
48	3.58844069264926\\
48.25	3.77173211867806\\
48.5	3.85659645024042\\
48.75	3.72563622612206\\
49	3.78588314426889\\
49.25	3.73250527823928\\
49.5	3.79136194612727\\
49.75	3.59778320456359\\
50	3.7484982194847\\
50.25	3.60374562167531\\
50.5	3.86499699454622\\
50.75	3.61843810860393\\
51	3.73487694183274\\
51.25	3.51110497692256\\
51.5	3.82161092956665\\
51.75	3.94929587370844\\
52	3.73911588682003\\
52.25	3.78236932152651\\
52.5	3.87911160305419\\
52.75	3.57699730124363\\
53	3.82278010315021\\
53.25	3.8378826431111\\
53.5	3.89319072872358\\
53.75	3.87913271123269\\
54	3.64724025087992\\
54.25	3.85520160517537\\
54.5	3.90470311049184\\
54.75	3.79429169023323\\
55	3.86999962057796\\
55.25	3.64227786961635\\
55.5	3.8801273625108\\
55.75	3.85308764833751\\
56	3.89583083113309\\
56.25	3.61638199713508\\
56.5	3.68509499476134\\
56.75	3.62109811211639\\
57	3.81169616587112\\
57.25	3.76491768025469\\
57.5	3.64476412077159\\
57.75	3.37324701502982\\
58	3.83618842105233\\
58.25	3.6188602964592\\
58.5	3.81280025482817\\
58.75	3.69481545870631\\
59	3.62386902171306\\
59.25	3.75645534170942\\
59.5	3.50482056161372\\
59.75	3.79514871155423\\
60	3.74142745998463\\
60.25	3.81452870480649\\
60.5	3.33982239599059\\
60.75	3.67928671159089\\
61	3.82225823772866\\
61.25	3.59268748313671\\
61.5	3.72671673679031\\
61.75	3.7180794692519\\
62	3.59232403270708\\
62.25	3.78980500987353\\
62.5	3.5197081642916\\
62.75	3.57535747320512\\
63	3.60250388027515\\
63.25	3.68339439564863\\
63.5	3.82794109708731\\
63.75	2.57851372328915\\
64	2.19421889178367\\
64.25	2.12218348321447\\
64.5	6.08149199223365\\
64.75	8.18398573075521\\
65	8.00110706101311\\
65.25	7.86214012423935\\
65.5	8.19725324555227\\
65.75	8.40693273437462\\
66	8.39170119997015\\
66.25	7.89380159986786\\
66.5	8.29218778216782\\
66.75	8.37333492934948\\
67	8.18690926465306\\
67.25	8.29540174786152\\
67.5	8.34277421011987\\
67.75	8.11132826507286\\
68	8.01739012056631\\
68.25	8.16128998787375\\
68.5	8.32058247961666\\
68.75	8.06094708822042\\
69	8.33707044899973\\
69.25	8.40415503472784\\
69.5	8.02412216788405\\
69.75	7.69479571283934\\
70	7.62593904260222\\
70.25	7.9739526283762\\
70.5	7.24529679958089\\
70.75	8.30494793027349\\
71	7.99505260622814\\
71.25	8.29835872761513\\
71.5	7.84255626526741\\
71.75	8.27740570573462\\
72	7.83694297055993\\
72.25	7.89583008246418\\
72.5	7.98232711375289\\
72.75	8.24794628996937\\
73	8.37833307811251\\
73.25	7.98533932358407\\
73.5	7.88431752608127\\
73.75	8.47032634811083\\
74	7.60029737575372\\
74.25	7.76494865416125\\
74.5	8.30949171885458\\
74.75	8.0378499090187\\
75	8.32119656378914\\
75.25	8.2275691378237\\
75.5	8.37323961152629\\
75.75	7.8871142914809\\
76	8.01900457061572\\
76.25	8.23134139126811\\
76.5	8.43068940909373\\
76.75	8.21453544247828\\
77	7.63462594475436\\
77.25	8.29174635859545\\
77.5	8.38307999756993\\
77.75	8.10446711230634\\
78	8.30428745739364\\
78.25	8.30599009914703\\
78.5	8.52691218745899\\
78.75	8.20172468881327\\
79	8.46467777567784\\
79.25	8.32457039876187\\
79.5	8.31157236290505\\
79.75	8.30393078138374\\
80	8.19089735837864\\
80.25	8.39000287923844\\
80.5	7.98075642586178\\
80.75	8.04634080695963\\
81	8.01753616593288\\
81.25	8.23356960757442\\
81.5	8.18144013825564\\
81.75	8.49892744019472\\
82	8.4600992014462\\
82.25	8.31766084117201\\
82.5	8.34454570383837\\
82.75	8.22974185495953\\
83	8.44661480876769\\
83.25	8.3920819311587\\
83.5	7.64279436675308\\
83.75	8.26017400745432\\
84	7.98204464516467\\
84.25	8.53654214763439\\
84.5	8.06761122827264\\
84.75	8.44419375076806\\
85	8.13814919616497\\
85.25	8.07552984303567\\
85.5	8.33895082193646\\
85.75	8.34602212689911\\
86	8.14146585627063\\
86.25	7.90422086559487\\
86.5	8.27799532082826\\
86.75	7.87470343070812\\
87	8.23472814886676\\
87.25	8.29565210790077\\
87.5	7.09498994615933\\
87.75	8.02383680596087\\
88	7.64765328655417\\
88.25	8.33419669695159\\
88.5	7.78441779856336\\
88.75	7.34605043342179\\
89	8.40911561707199\\
89.25	8.12557672929494\\
89.5	8.23405237414154\\
89.75	8.36073085253251\\
90	8.16480014551443\\
90.25	8.22829858435649\\
90.5	8.05798439232024\\
90.75	8.24268044041352\\
91	8.55506603874433\\
91.25	8.33866144271158\\
91.5	8.01795692240034\\
91.75	8.40199489973008\\
92	8.14155515632797\\
92.25	8.37135172881393\\
92.5	8.4531576401881\\
92.75	8.09203464976042\\
93	8.17484096934005\\
93.25	7.94470552136959\\
93.5	8.40217788172932\\
93.75	8.32208086818592\\
94	8.01228126466494\\
94.25	7.92972038703705\\
94.5	7.84694462686818\\
94.75	7.97912000128032\\
95	8.40338787839448\\
95.25	8.1402682383479\\
95.5	8.36998337001082\\
95.75	8.31221036669836\\
96	7.64641972468122\\
96.25	8.24515912088805\\
96.5	7.70054483797495\\
96.75	8.37169498954745\\
97	8.33085134183193\\
97.25	8.4654600341338\\
97.5	7.56308456795434\\
97.75	8.18040557629813\\
98	7.91906395086218\\
98.25	8.29357090067372\\
98.5	8.21523942185053\\
98.75	8.25922734871699\\
99	8.42269942808783\\
99.25	8.13734040111109\\
99.5	8.19399440796732\\
99.75	7.80851958132177\\
100	7.5671872731339\\
100.25	8.3003697650501\\
100.5	8.15557001720012\\
100.75	7.99355629903112\\
101	8.28041865395801\\
101.25	7.98521200798351\\
101.5	7.86111628336163\\
101.75	8.20873359753127\\
102	8.41598777511526\\
102.25	8.18769214568784\\
102.5	8.50340140813618\\
102.75	8.2428071001364\\
103	7.83707083833853\\
103.25	8.30602255005341\\
103.5	8.24172698969182\\
103.75	8.28547554717675\\
104	8.24357444031002\\
104.25	8.13792287397573\\
104.5	7.61888906430267\\
104.75	7.58959530857554\\
105	8.21035621888481\\
105.25	7.9751227506595\\
105.5	8.3230980338029\\
105.75	8.27449699322422\\
106	7.70454691889808\\
106.25	8.22687586480964\\
106.5	8.45213157061731\\
106.75	7.93374877448621\\
107	8.16172283737412\\
107.25	8.18237839026511\\
107.5	8.35147493775557\\
107.75	7.68519030712261\\
108	8.08756976635779\\
108.25	8.33103513422021\\
108.5	8.29729995465036\\
108.75	8.322121791358\\
109	7.92771881238888\\
109.25	7.5657931003926\\
109.5	8.01668955199449\\
109.75	8.32113621823711\\
110	7.61607180257357\\
110.25	8.02292787094414\\
110.5	7.67436605413506\\
110.75	8.03428094838786\\
111	8.40036025305191\\
111.25	8.05574637577826\\
111.5	8.13944630988065\\
111.75	8.14729099724599\\
112	8.02011776186034\\
112.25	8.24753865787719\\
112.5	7.96371932038195\\
112.75	7.3148091093969\\
113	8.32316443523835\\
113.25	8.30646072381076\\
113.5	7.97131814555252\\
113.75	8.08301142845033\\
114	7.99805043626895\\
114.25	7.92157983416451\\
114.5	8.40208364551313\\
114.75	7.88775297863221\\
115	8.27020885011834\\
115.25	7.91178505597504\\
115.5	8.37492667875101\\
115.75	8.2996380247041\\
116	7.95890759269393\\
116.25	7.95525308051734\\
116.5	7.97870605057952\\
116.75	8.34438697223361\\
117	8.32194702999582\\
117.25	8.35246878173531\\
117.5	8.17929979600136\\
117.75	7.83979006246361\\
118	8.33271769523188\\
118.25	8.28999479550079\\
118.5	8.39512810081581\\
118.75	8.47505021276985\\
119	8.31702652253875\\
119.25	7.98835985589244\\
119.5	7.48319006748224\\
119.75	8.30276163793823\\
120	8.25198870400083\\
120.25	8.49111712505107\\
120.5	7.79878493865999\\
120.75	7.39298694298627\\
121	8.20246734057688\\
121.25	8.37935280631657\\
121.5	8.32800372735207\\
121.75	8.40497351483004\\
122	8.27188853326111\\
122.25	8.19541421949263\\
122.5	8.03592993706816\\
122.75	8.25829930103859\\
123	7.93870310995925\\
123.25	8.24914479582976\\
123.5	7.65343599079065\\
123.75	7.41633377653688\\
124	7.53149014675532\\
124.25	7.02323924129658\\
124.5	10.7907689903494\\
124.75	12.7262979306523\\
125	12.6463981883891\\
125.25	11.7164971312789\\
125.5	12.5981803899924\\
125.75	11.8969908921361\\
126	12.3487399463019\\
126.25	12.4397684935174\\
126.5	12.5360259581041\\
126.75	12.3819894555652\\
127	12.6459913296079\\
127.25	12.5401121076463\\
127.5	12.7626915163991\\
127.75	12.7419514040223\\
128	12.6977071643585\\
128.25	12.5976288242651\\
128.5	12.49843556975\\
128.75	12.7034424781244\\
129	12.6749718586022\\
129.25	12.5860938088552\\
129.5	12.6589704587722\\
129.75	12.1344281889938\\
130	11.6614092148229\\
130.25	12.3714590420126\\
130.5	12.7275608695463\\
130.75	12.4147526399333\\
131	12.3730442402052\\
131.25	12.3213257951352\\
131.5	12.372125055846\\
131.75	11.9894883041512\\
132	11.985573592001\\
132.25	12.5920053712066\\
132.5	12.5902776426588\\
132.75	12.0306750685345\\
133	12.0831862992978\\
133.25	11.7841621815173\\
133.5	12.6110405808771\\
133.75	12.2840512990976\\
134	12.5181168072705\\
134.25	12.0114756689728\\
134.5	12.6264874900589\\
134.75	12.7928456188175\\
135	12.5516973346537\\
135.25	12.4909490662706\\
135.5	12.0969711556486\\
135.75	11.9162958254801\\
136	12.6938862959728\\
136.25	12.7351880377136\\
136.5	12.7821975696216\\
136.75	12.5528741443543\\
137	12.1987868931652\\
137.25	12.6392394119277\\
137.5	12.7881034206397\\
137.75	12.6509448219636\\
138	12.5324895158656\\
138.25	12.7891674439757\\
138.5	12.7067595334977\\
138.75	12.6227638697459\\
139	12.7868660490062\\
139.25	12.5286620884739\\
139.5	11.7391431733692\\
139.75	12.6026947873547\\
140	11.8771579394225\\
140.25	12.5942903175983\\
140.5	12.0386924792794\\
140.75	12.6545103720779\\
141	12.6610277736838\\
141.25	12.5972318947123\\
141.5	12.8276802227411\\
141.75	12.5539511749559\\
142	12.6098458735932\\
142.25	12.3265912782425\\
142.5	12.6140783605746\\
142.75	12.5947936215142\\
143	11.9002219335329\\
143.25	12.311810568316\\
143.5	12.2879668717432\\
143.75	12.5937734245755\\
144	12.6487029303584\\
144.25	12.5349385774163\\
144.5	12.7147940462508\\
144.75	12.7499888288419\\
145	12.5880356646765\\
145.25	12.6170308968585\\
145.5	12.9359394166403\\
145.75	12.6019690028406\\
146	12.5153922227918\\
146.25	12.8207114132715\\
146.5	12.7870357559931\\
146.75	11.9745178254471\\
147	12.5428061004926\\
147.25	12.0657310209244\\
147.5	12.5020084569161\\
147.75	12.2410954530227\\
148	12.8980366147408\\
148.25	12.7517103272026\\
148.5	12.6463927971591\\
148.75	12.7260312311433\\
149	11.8218618351115\\
149.25	11.3757573885239\\
149.5	12.6395240892405\\
149.75	12.6721024948629\\
150	12.6401523347054\\
150.25	12.6481122411605\\
150.5	11.9705749182648\\
150.75	12.7893815670109\\
151	12.4938302528598\\
151.25	12.3195093094332\\
151.5	11.9130035879841\\
151.75	12.4654638062436\\
152	11.7111374768856\\
152.25	12.5192475364907\\
152.5	12.807143203126\\
152.75	12.5289625947284\\
153	12.5845779713815\\
153.25	12.5701190916351\\
153.5	12.4172983589383\\
153.75	12.1042018003414\\
154	12.763904929518\\
154.25	11.932574314644\\
154.5	12.7440938987701\\
154.75	11.3562468102542\\
155	12.6025848928688\\
155.25	12.54645948864\\
155.5	12.6445234083336\\
155.75	12.3743679360873\\
156	12.6875012447281\\
156.25	12.3214113773795\\
156.5	11.9513382673116\\
156.75	12.843611317904\\
157	12.6562616910288\\
157.25	12.8568315548447\\
157.5	12.744039428255\\
157.75	12.6748522007098\\
158	11.1103258486235\\
158.25	12.5972339006785\\
158.5	12.6684593323897\\
158.75	12.7904129011449\\
159	11.3925390035991\\
159.25	12.5956863517544\\
159.5	11.5560016348188\\
159.75	12.5647446433248\\
160	12.7644084598757\\
160.25	11.8320095581016\\
160.5	12.3055845173596\\
160.75	12.6239956855572\\
161	12.8022671639577\\
161.25	12.3633878750261\\
161.5	12.7996257409643\\
161.75	12.6591238049859\\
162	12.7632846195234\\
162.25	12.6866278728736\\
162.5	12.5262978099329\\
162.75	12.6429490536996\\
163	12.7799212653748\\
163.25	12.6076158128645\\
163.5	11.2664120132785\\
163.75	12.7364430461943\\
164	12.501998299438\\
164.25	11.7977949741541\\
164.5	12.2108607124867\\
164.75	12.3645296980835\\
165	11.9746313409415\\
165.25	12.1430385740966\\
165.5	11.5759402170858\\
165.75	12.8936848556042\\
166	12.9879369353421\\
166.25	12.506789121872\\
166.5	11.8558861029021\\
166.75	12.6135321214167\\
167	12.2048586527172\\
167.25	12.6251563621366\\
167.5	12.8653303698609\\
167.75	12.4601348333318\\
168	12.8918841282404\\
168.25	12.527119083026\\
168.5	12.6598596636815\\
168.75	12.0211875448373\\
169	12.5497391213037\\
169.25	12.5185579607732\\
169.5	12.0050741247976\\
169.75	11.9957608185898\\
170	12.5486047864658\\
170.25	11.4349402547893\\
170.5	12.1126208500497\\
170.75	12.6223471866489\\
171	12.1095677281722\\
171.25	12.5710852944066\\
171.5	12.79534378746\\
171.75	12.6848512401808\\
172	11.7017033139935\\
172.25	12.6562845399258\\
172.5	12.2496549115488\\
172.75	12.3640955997031\\
173	12.4501899587606\\
173.25	12.6375928234739\\
173.5	11.695099730485\\
173.75	12.5317104558085\\
174	12.5421368979812\\
174.25	12.5088341184649\\
174.5	12.3805898366096\\
174.75	12.5369410254767\\
175	12.8719557108431\\
175.25	12.4027779342546\\
175.5	12.0311501719432\\
175.75	12.0784702472889\\
176	12.7351936738799\\
176.25	12.6098648310762\\
176.5	11.8227534855466\\
176.75	12.2793511396775\\
177	12.540075739638\\
177.25	12.3665767087645\\
177.5	12.7544436465769\\
177.75	13.0919393017518\\
178	12.7538374865753\\
178.25	12.3850704590774\\
178.5	12.8771435549015\\
178.75	13.0916003867755\\
179	12.4118215726429\\
179.25	12.9519446174428\\
179.5	12.6747549772616\\
179.75	12.8917558043168\\
180	11.7519233636985\\
180.25	12.6731173480449\\
180.5	11.413864961106\\
180.75	12.8717382993631\\
181	12.5299786035324\\
181.25	12.8223747418767\\
181.5	12.6754153937798\\
181.75	12.8040139422964\\
182	12.7177441207381\\
182.25	12.55026733607\\
182.5	12.6077147729122\\
182.75	12.6418299186731\\
183	12.7671619318197\\
183.25	12.7818056972846\\
183.5	12.836613397918\\
183.75	12.8358469229993\\
184	11.1129888676203\\
184	13.3579711323797\\
183.75	13.1423530770007\\
183.5	13.301386602082\\
183.25	13.6360343027154\\
183	13.3002780681803\\
182.75	13.3110500813269\\
182.5	13.2286052270878\\
182.25	13.53993266393\\
182	13.4472958792619\\
181.75	13.2440660577036\\
181.5	13.0492646062202\\
181.25	13.3135052581233\\
181	13.5601013964676\\
180.75	13.2417017006369\\
180.5	13.5165750388941\\
180.25	13.2538426519551\\
180	13.1454366363015\\
179.75	13.1072041956832\\
179.5	13.4669650227384\\
179.25	13.2568553825572\\
179	13.4452184273571\\
178.75	13.3025596132245\\
178.5	13.1916964450985\\
178.25	13.3824495409226\\
178	13.2688025134248\\
177.75	13.3266606982482\\
177.5	13.2007563534231\\
177.25	13.2907032912355\\
177	13.502644260362\\
176.75	14.3052888603225\\
176.5	13.7373665144534\\
176.25	13.0130551689238\\
176	13.2196063261201\\
175.75	14.1702097527111\\
175.5	13.2974498280568\\
175.25	13.7479820657454\\
175	13.2436842891569\\
174.75	13.3376189745233\\
174.5	13.7615701633904\\
174.25	13.3242458815351\\
174	13.2710231020188\\
173.75	13.4884095441915\\
173.5	13.892820269515\\
173.25	13.3390471765261\\
173	14.1985300412394\\
172.75	13.6689844002969\\
172.5	14.4601450884512\\
172.25	13.2240754600742\\
172	13.4448566860065\\
171.75	13.1515087598192\\
171.5	13.22453621254\\
171.25	13.1485947055934\\
171	13.3941122718278\\
170.75	14.5880928133511\\
170.5	13.6551391499503\\
170.25	14.2686597452107\\
170	13.3580352135342\\
169.75	13.2325591814102\\
169.5	13.1191658752024\\
169.25	13.2573220392268\\
169	13.1700608786963\\
168.75	13.4496924551627\\
168.5	13.2226603363185\\
168.25	12.935600916974\\
168	13.7446758717596\\
167.75	13.3974651666682\\
167.5	13.2469896301391\\
167.25	13.5355236378634\\
167	13.6176213472828\\
166.75	13.2462278785833\\
166.5	13.6224738970979\\
166.25	13.0023308781281\\
166	13.2675030646579\\
165.75	13.2919551443958\\
165.5	13.5803397829143\\
165.25	13.4748014259034\\
165	14.7030886590585\\
164.75	13.2303903019165\\
164.5	14.3724592875133\\
164.25	13.6936850258459\\
164	13.007961700562\\
163.75	13.1955169538057\\
163.5	13.6673879867215\\
163.25	13.6026241871355\\
163	13.3572787346252\\
162.75	13.2136109463005\\
162.5	13.4606221900671\\
162.25	12.9873321271264\\
162	13.0727553804766\\
161.75	13.2230361950141\\
161.5	13.6180142590357\\
161.25	14.1392121249739\\
161	13.2199328360423\\
160.75	13.2120443144428\\
160.5	13.5667354826404\\
160.25	13.3129504418985\\
160	13.3283915401243\\
159.75	13.2065753566752\\
159.5	13.5125183651812\\
159.25	13.2175136482456\\
159	13.1265409964009\\
158.75	13.2529470988551\\
158.5	13.2599006676103\\
158.25	13.3326460993215\\
158	13.4552741513765\\
157.75	13.3949477992902\\
157.5	13.278480571745\\
157.25	13.9424884451553\\
157	13.3865783089712\\
156.75	13.153108682096\\
156.5	13.5453817326884\\
156.25	13.4521886226205\\
156	13.2387387552719\\
155.75	13.9930720639127\\
155.5	13.9365165916664\\
155.25	13.03294051136\\
155	13.1168151071312\\
154.75	14.6250731897458\\
154.5	13.0713461012299\\
154.25	13.172705685356\\
154	13.098095070482\\
153.75	13.2768381996586\\
153.5	14.0501016410617\\
153.25	13.3591209083649\\
153	13.0211020286185\\
152.75	14.2690774052716\\
152.5	13.376416796874\\
152.25	13.2967124635093\\
152	14.1991025231144\\
151.75	13.1748961937564\\
151.5	13.1521564120159\\
151.25	14.2023706905668\\
151	13.3450897471401\\
150.75	13.2100184329891\\
150.5	13.1456650817352\\
150.25	13.1050077588395\\
150	13.5629276652946\\
149.75	13.0022175051371\\
149.5	13.2202359107595\\
149.25	13.7750026114761\\
149	13.6724181648885\\
148.75	13.2494487688567\\
148.5	13.2827672028409\\
148.25	13.3201296727974\\
148	13.2617633852592\\
147.75	13.7946245469773\\
147.5	13.4339915430839\\
147.25	13.6011889790756\\
147	13.7281138995074\\
146.75	13.1776421745529\\
146.5	13.4442042440069\\
146.25	13.1318085867285\\
146	13.3656477772082\\
145.75	13.0584309971594\\
145.5	13.7389405833597\\
145.25	13.3384491031415\\
145	13.5574843353235\\
144.75	12.9691711711581\\
144.5	13.4693259537492\\
144.25	13.9819414225837\\
144	13.3739370696416\\
143.75	12.9916665754245\\
143.5	13.1301931282568\\
143.25	13.144269431684\\
143	13.5054580664671\\
142.75	13.2652463784858\\
142.5	13.5012416394254\\
142.25	13.8808087217575\\
142	13.8212741264068\\
141.75	13.0957288250441\\
141.5	13.2412397772589\\
141.25	13.0760081052877\\
141	13.3612122263162\\
140.75	13.2046496279221\\
140.5	13.3153075207206\\
140.25	13.2883896824017\\
140	12.9949620605775\\
139.75	13.2738652126453\\
139.5	13.7175768266308\\
139.25	13.2147779115261\\
139	13.1892539509938\\
138.75	13.3793561302541\\
138.5	13.1783604665023\\
138.25	13.6032325560243\\
138	13.1895104841344\\
137.75	13.7004951780364\\
137.5	13.1178565793603\\
137.25	13.0332405880723\\
137	13.0856931068348\\
136.75	13.4452458556457\\
136.5	13.2193624303784\\
136.25	13.4704919622864\\
136	13.2355937040272\\
135.75	13.4023441745199\\
135.5	13.6686688443514\\
135.25	13.3198509337294\\
135	13.1001026653463\\
134.75	12.9759143811825\\
134.5	13.0727125099411\\
134.25	13.1305643310272\\
134	13.2120431927295\\
133.75	14.5558687009024\\
133.5	14.2005994191229\\
133.25	13.1831178184827\\
133	14.2913737007022\\
132.75	13.1909649314655\\
132.5	13.1553623573412\\
132.25	13.4670746287934\\
132	13.204026407999\\
131.75	13.4338716958488\\
131.5	13.324794944154\\
131.25	13.2543942048648\\
131	14.7737157597948\\
130.75	13.5862873600667\\
130.5	12.9478791304537\\
130.25	13.2604609579874\\
130	13.0892707851771\\
129.75	14.2864518110062\\
129.5	13.2963895412278\\
129.25	13.3206261911448\\
129	13.0413081413978\\
128.75	13.0159175218756\\
128.5	13.19468443025\\
128.25	13.1946511757349\\
128	13.7921728356415\\
127.75	13.2593285959777\\
127.5	13.0967084836009\\
127.25	12.8996878923537\\
127	13.169448670392\\
126.75	13.4756505444348\\
126.5	13.3447740418959\\
126.25	13.3013115064826\\
126	12.9618600536981\\
125.75	13.3600891078639\\
125.5	13.2847396100076\\
125.25	13.4098228687211\\
125	13.1194818116109\\
124.75	13.1122620693477\\
124.5	13.3246710096506\\
124.25	11.7245527587034\\
124	12.0976298532447\\
123.75	11.1597422234631\\
123.5	8.84063200920935\\
123.25	8.58953920417024\\
123	10.2901328900408\\
122.75	8.64950869896141\\
122.5	8.72765806293184\\
122.25	9.46520178050737\\
122	8.79808346673889\\
121.75	8.67097048516996\\
121.5	8.61014027264793\\
121.25	8.61255519368343\\
121	8.63464865942312\\
120.75	9.73717705701373\\
120.5	8.42417906134001\\
120.25	8.71606687494893\\
120	8.75007929599917\\
119.75	8.70289436206177\\
119.5	9.50161793251776\\
119.25	9.39124814410756\\
119	8.92448147746125\\
118.75	8.64796178723014\\
118.5	8.51254789918419\\
118.25	8.78229720449921\\
118	8.86868630476812\\
117.75	9.09828193753639\\
117.5	9.17056020399864\\
117.25	8.79059121826469\\
117	8.58599297000418\\
116.75	8.51276902776639\\
116.5	8.78048194942048\\
116.25	9.58931491948265\\
116	8.80943240730607\\
115.75	8.9645659752959\\
115.5	8.81604932124899\\
115.25	9.54757494402495\\
115	8.73531514988166\\
114.75	9.00273502136779\\
114.5	8.72417635448687\\
114.25	9.61973216583548\\
114	8.63892556373105\\
113.75	8.50109657154967\\
113.5	9.38472585444748\\
113.25	8.78648327618924\\
113	8.71615156476165\\
112.75	8.7744348906031\\
112.5	8.77494467961805\\
112.25	8.79509334212281\\
112	8.74686223813966\\
111.75	9.59212500275401\\
111.5	8.63096969011935\\
111.25	9.57284962422173\\
111	8.48727174694809\\
110.75	9.40573105161214\\
110.5	8.89139394586494\\
110.25	8.69283212905586\\
110	9.49858419742643\\
109.75	8.78203178176289\\
109.5	8.68839844800551\\
109.25	9.4006748996074\\
109	8.51826918761112\\
108.75	8.65293020864199\\
108.5	8.64118404534963\\
108.25	8.69452886577979\\
108	10.2103302336422\\
107.75	9.61798169287739\\
107.5	8.59980506224443\\
107.25	8.79024960973489\\
107	8.69358116262588\\
106.75	8.94856722551379\\
106.5	8.70784842938269\\
106.25	8.64748413519036\\
106	9.10727308110192\\
105.75	8.54548300677578\\
105.5	8.7024019661971\\
105.25	9.0222012493405\\
105	9.04547978111519\\
104.75	9.87361669142446\\
104.5	9.65890293569733\\
104.25	8.87936912602427\\
104	8.64405755968999\\
103.75	8.61894845282325\\
103.5	8.53132901030818\\
103.25	8.59866944994659\\
103	8.90594516166147\\
102.75	8.5473168998636\\
102.5	8.74339059186381\\
102.25	9.19701185431216\\
102	8.65962022488474\\
101.75	9.35835840246873\\
101.5	9.57053571663837\\
101.25	9.7605119920165\\
101	8.60748134604199\\
100.75	8.73332770096888\\
100.5	9.54047398279988\\
100.25	9.52710623494989\\
100	9.0317527268661\\
99.75	8.84511641867823\\
99.5	8.68981759203268\\
99.25	9.59098759888891\\
99	8.88544057191217\\
98.75	8.59163265128301\\
98.5	9.79975657814948\\
98.25	8.81318509932628\\
98	9.84638004913782\\
97.75	8.60944642370188\\
97.5	9.06745943204566\\
97.25	8.6746119658662\\
97	8.64081265816806\\
96.75	8.68095301045255\\
96.5	8.94473516202506\\
96.25	8.54123687911194\\
96	9.65281627531878\\
95.75	8.65958963330164\\
95.5	8.71943262998918\\
95.25	10.1778317616521\\
95	8.75625612160552\\
94.75	9.62949999871968\\
94.5	8.61007937313182\\
94.25	8.58535161296295\\
94	9.16441473533506\\
93.75	8.61565913181408\\
93.5	8.74060611827068\\
93.25	9.28204247863041\\
93	9.61257503065995\\
92.75	9.30404135023958\\
92.5	8.7679703598119\\
92.25	8.61697227118607\\
92	8.68744484367203\\
91.75	8.74648510026992\\
91.5	9.43885107759967\\
91.25	8.78759855728842\\
91	8.77272196125567\\
90.75	8.78778355958649\\
90.5	9.17753560767976\\
90.25	8.62264941564351\\
90	9.54951185448557\\
89.75	8.69842114746749\\
89.5	8.67057162585846\\
89.25	8.73177927070506\\
89	8.58259238292801\\
88.75	8.87815356657821\\
88.5	9.12541020143664\\
88.25	8.57347930304841\\
88	8.80087871344583\\
87.75	9.38611119403913\\
87.5	9.70974205384067\\
87.25	9.27662789209923\\
87	8.62229585113324\\
86.75	8.88746456929188\\
86.5	8.60970067917174\\
86.25	9.61671513440513\\
86	8.78063014372937\\
85.75	9.6495658731009\\
85.5	8.76740117806353\\
85.25	8.96560215696433\\
85	8.70271080383503\\
84.75	8.75719024923194\\
84.5	9.91744877172736\\
84.25	8.70734185236561\\
84	9.52547935483533\\
83.75	8.54680599254567\\
83.5	8.81881763324692\\
83.25	8.5827700688413\\
83	8.78040919123231\\
82.75	8.79169814504047\\
82.5	8.64398229616163\\
82.25	8.72443115882799\\
82	8.76374079855381\\
81.75	9.98261655980528\\
81.5	9.53079186174436\\
81.25	8.75780639242558\\
81	8.69815583406712\\
80.75	9.42375919304037\\
80.5	9.05844757413822\\
80.25	8.77018112076156\\
80	8.76695464162136\\
79.75	8.76571721861626\\
79.5	8.62670363709495\\
79.25	9.56498160123813\\
79	8.72875822432216\\
78.75	8.68536731118673\\
78.5	8.750423812541\\
78.25	8.68571790085297\\
78	8.67056454260636\\
77.75	8.76802488769366\\
77.5	8.55479200243007\\
77.25	8.59567764140455\\
77	8.78885805524564\\
76.75	8.68955255752172\\
76.5	8.89206259090627\\
76.25	8.67294660873189\\
76	8.82855142938427\\
75.75	8.6515817085191\\
75.5	8.69972438847372\\
75.25	8.6437428621763\\
75	8.61715143621086\\
74.75	9.5369860909813\\
74.5	8.86681228114542\\
74.25	9.71187134583875\\
74	9.51547862424628\\
73.75	8.65282165188917\\
73.5	8.84900647391873\\
73.25	8.88435667641593\\
73	8.71108692188749\\
72.75	8.80841771003063\\
72.5	8.5614288862471\\
72.25	9.68658991753583\\
72	8.74128902944006\\
71.75	9.07297029426538\\
71.5	8.77211173473259\\
71.25	8.68691327238487\\
71	9.57867939377186\\
70.75	8.71709606972651\\
70.5	9.55515520041911\\
70.25	9.4344913716238\\
70	9.73269295739778\\
69.75	8.80434428716067\\
69.5	8.83804583211595\\
69.25	8.60434896527216\\
69	8.68158955100027\\
68.75	9.56420491177958\\
68.5	8.68507752038334\\
68.25	8.55530601212625\\
68	9.73305787943369\\
67.75	9.15431573492714\\
67.5	8.81747378988013\\
67.25	8.69326225213848\\
67	8.87439873534694\\
66.75	8.74655707065052\\
66.5	8.69952421783218\\
66.25	8.77131040013214\\
66	8.74790280002985\\
65.75	8.63204326562538\\
65.5	8.87653875444772\\
65.25	8.54409187576065\\
65	8.81992493898689\\
64.75	9.64004226924479\\
64.5	8.67207200776635\\
64.25	7.36609651678553\\
64	7.44289710821633\\
63.75	7.05235427671085\\
63.5	4.09187490291269\\
63.25	4.19344560435137\\
63	4.06504011972485\\
62.75	4.12707452679488\\
62.5	4.5649718357084\\
62.25	4.10589899012647\\
62	4.10601596729292\\
61.75	4.0029805307481\\
61.5	4.45022326320969\\
61.25	4.44276451686329\\
61	4.10172576227134\\
60.75	3.95590128840911\\
60.5	4.65961360400941\\
60.25	4.09149129519351\\
60	4.06006854001537\\
59.75	4.05491128844577\\
59.5	4.55254743838628\\
59.25	3.94624465829058\\
59	4.13317497828694\\
58.75	4.45744054129369\\
58.5	4.03119174517183\\
58.25	4.5226917035408\\
58	4.04496357894767\\
57.75	4.08470498497018\\
57.5	4.1919118792284\\
57.25	4.03603831974531\\
57	3.94010783412888\\
56.75	4.06514988788361\\
56.5	4.04822900523866\\
56.25	4.46980600286492\\
56	4.14560116886691\\
55.75	4.04637235166249\\
55.5	4.0439046374892\\
55.25	4.45455413038365\\
55	4.11587637942204\\
54.75	4.27008030976677\\
54.5	4.19180488950816\\
54.25	4.12469039482464\\
54	3.95108374912008\\
53.75	4.14389528876731\\
53.5	4.40676527127642\\
53.25	4.1803413568889\\
53	3.99673189684979\\
52.75	4.56963869875637\\
52.5	3.98353239694581\\
52.25	3.99396267847348\\
52	4.06179211317997\\
51.75	4.06756412629156\\
51.5	4.06570507043335\\
51.25	4.43557102307744\\
51	4.20376705816726\\
50.75	4.40516989139607\\
50.5	4.07151900545378\\
50.25	4.47081437832469\\
50	4.04031778051529\\
49.75	4.46219679543641\\
49.5	4.49721005387272\\
49.25	3.96393072176072\\
49	4.11337685573111\\
48.75	3.97928777387794\\
48.5	4.02479954975958\\
48.25	4.01693588132194\\
48	4.15905130735074\\
47.75	4.48130776183169\\
47.5	4.61528216970827\\
47.25	4.06454682816604\\
47	4.01152961345559\\
46.75	4.66905161710016\\
46.5	4.19336000061768\\
46.25	4.13578892676556\\
46	4.06300016216441\\
45.75	4.03884247045291\\
45.5	4.04090364724707\\
45.25	4.09267135962137\\
45	3.98545292609974\\
44.75	4.57354991683376\\
44.5	4.31276475872895\\
44.25	4.04700340043294\\
44	4.14745458741828\\
43.75	4.38179555236166\\
43.5	4.15458565415033\\
43.25	3.86971468253905\\
43	4.32965368383835\\
42.75	4.31975848021052\\
42.5	3.99561340936967\\
42.25	4.43613930132853\\
42	4.24264066549589\\
41.75	3.91744362341592\\
41.5	4.0426258484341\\
41.25	4.12133664870902\\
41	4.13538577237695\\
40.75	4.28129540109507\\
40.5	4.54207782523244\\
40.25	3.97822726499017\\
40	3.97482524525424\\
39.75	4.08555275947785\\
39.5	4.11935055576579\\
39.25	4.13744429375477\\
39	4.07522779721685\\
38.75	4.03321102008262\\
38.5	3.9458244575487\\
38.25	4.16105217243668\\
38	4.20891425598826\\
37.75	4.04838063792687\\
37.5	4.11106995877141\\
37.25	4.12297568195605\\
37	4.49856180128319\\
36.75	4.00373192445038\\
36.5	4.11177245400625\\
36.25	4.22099038010837\\
36	4.53513663744102\\
35.75	4.12501100425182\\
35.5	4.26670704397519\\
35.25	4.14403285428025\\
35	4.55618801667229\\
34.75	4.04475892450248\\
34.5	4.14299452599379\\
34.25	4.51870298983313\\
34	4.16973434097852\\
33.75	4.14223565010365\\
33.5	4.07948734259765\\
33.25	4.09293566996165\\
33	4.66273032061716\\
32.75	4.42389279012884\\
32.5	4.06428844260699\\
32.25	4.64053053479845\\
32	4.06730447880301\\
31.75	4.46097124207646\\
31.5	4.16417872257118\\
31.25	4.07266360471891\\
31	4.16441331022613\\
30.75	4.59502104161063\\
30.5	4.13475640689179\\
30.25	4.54017998485885\\
30	4.10662724524898\\
29.75	3.9694367705122\\
29.5	4.09315286006673\\
29.25	4.0234995178908\\
29	4.09213170737225\\
28.75	4.4615561533048\\
28.5	4.06506465795083\\
28.25	4.15764104692352\\
28	4.04139977336223\\
27.75	4.45972224919262\\
27.5	4.28411427425071\\
27.25	4.0699635819923\\
27	4.06082885687784\\
26.75	4.66196763183036\\
26.5	4.23025731028199\\
26.25	4.05056744312352\\
26	4.13000787412297\\
25.75	4.11357352164408\\
25.5	4.08181528224476\\
25.25	4.81595973301714\\
25	4.11683653481882\\
24.75	4.40759593452157\\
24.5	4.12047208438567\\
24.25	4.43647722039567\\
24	4.22873275140726\\
23.75	4.10391031236626\\
23.5	4.06157457658362\\
23.25	4.09698710764151\\
23	4.08122248538466\\
22.75	4.13469609265392\\
22.5	4.68923329939517\\
22.25	3.92705577960174\\
22	4.14996034795484\\
21.75	4.09301870688837\\
21.5	4.08805443746751\\
21.25	4.2013768928509\\
21	4.1969838319501\\
20.75	4.55726255301501\\
20.5	4.02560783324009\\
20.25	4.06628135547485\\
20	4.35247895498562\\
19.75	4.00941043788531\\
19.5	4.11951013235831\\
19.25	4.03162346845412\\
19	4.14716200341861\\
18.75	4.10958300135288\\
18.5	4.34439815057492\\
18.25	4.4018636116798\\
18	4.11691959971524\\
17.75	4.13336825295927\\
17.5	4.55457650478146\\
17.25	4.15022028122942\\
17	4.16492349713298\\
16.75	4.02658637860013\\
16.5	4.07821897002767\\
16.25	4.01671175087607\\
16	4.13855477114666\\
15.75	4.22125997389496\\
15.5	4.51439705455709\\
15.25	4.0859230191499\\
15	4.66910379893727\\
14.75	4.14679640350803\\
14.5	4.11289518847039\\
14.25	4.12421187637775\\
14	4.52604481353306\\
13.75	4.09090762911076\\
13.5	4.46840564068774\\
13.25	4.09311096511387\\
13	4.78856392542838\\
12.75	4.00269633278571\\
12.5	4.05592642121337\\
12.25	4.02577808431152\\
12	3.98440492218619\\
11.75	4.33123664573441\\
11.5	4.02148364242771\\
11.25	4.17563225045458\\
11	4.09907665717471\\
10.75	4.07832123957672\\
10.5	4.04429906437785\\
10.25	4.06442355605848\\
10	3.99456322364748\\
9.75	4.0891856935485\\
9.5	4.77275027512598\\
9.25	4.52224745771194\\
9	4.14283209695945\\
8.75	4.37370510919655\\
8.5	4.67738846557992\\
8.25	4.55064711147437\\
8	4.09178321679698\\
7.75	4.00338340808178\\
7.5	4.84784740498399\\
7.25	4.24025374089452\\
7	4.23967316922005\\
6.75	4.09128190880703\\
6.5	4.17076328179421\\
6.25	4.4924275018103\\
6	4.19393775954276\\
5.75	4.00545696685712\\
5.5	4.89973797557402\\
5.25	4.07560980180232\\
5	4.54778314218122\\
4.75	4.34068692402032\\
4.5	4.15165168367901\\
4.25	4.05794287186383\\
4	4.12277365237266\\
3.75	4.17314232922673\\
3.5	4.49375650975007\\
3.25	4.17937891846718\\
3	4.38489069150637\\
2.75	4.04093551026643\\
2.5	4.74174273032415\\
2.25	4.21673019978395\\
2	4.49985061696652\\
1.75	4.00462089561895\\
1.5	4.10145894210202\\
1.25	4.05068989586998\\
1	4.10342016228571\\
0.75	4.52400722876\\
0.5	4.14064179902422\\
0.25	4.02389042850989\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	3.86459\\
0.5	3.974402\\
0.75	4.064758\\
1	3.974404\\
1.25	3.965052\\
1.5	4.00811\\
1.75	3.925202\\
2	3.990548\\
2.25	4.014722\\
2.5	4.264244\\
2.75	3.949804\\
3	4.014616\\
3.25	4.038954\\
3.5	4.100658\\
3.75	3.958934\\
4	3.965322\\
4.25	3.91918\\
4.5	3.904712\\
4.75	3.986956\\
5	4.046066\\
5.25	3.989728\\
5.5	4.292402\\
5.75	3.840086\\
6	3.983362\\
6.25	4.092072\\
6.5	3.980572\\
6.75	3.906868\\
7	4.022876\\
7.25	4.055056\\
7.5	4.286208\\
7.75	3.849402\\
8	3.965052\\
8.25	4.122422\\
8.5	4.088592\\
8.75	4.04862\\
9	3.93541\\
9.25	4.09906\\
9.5	4.254722\\
9.75	3.940354\\
10	3.909732\\
10.25	3.965028\\
10.5	3.765774\\
10.75	3.971392\\
11	3.822646\\
11.25	3.99286\\
11.5	3.879972\\
11.75	4.14\\
12	3.87277\\
12.25	3.958982\\
12.5	3.872818\\
12.75	3.888338\\
13	4.23464\\
13.25	3.937564\\
13.5	4.085458\\
13.75	4.023606\\
14	4.073096\\
14.25	3.884958\\
14.5	3.983608\\
14.75	4.014402\\
15	4.118006\\
15.25	3.892448\\
15.5	4.139094\\
15.75	3.981904\\
16	3.907602\\
16.25	3.903588\\
16.5	3.977366\\
16.75	3.962042\\
17	3.910476\\
17.25	3.917084\\
17.5	4.048568\\
17.75	4.011342\\
18	3.998954\\
18.25	4.131704\\
18.5	3.934016\\
18.75	3.892082\\
19	3.968458\\
19.25	3.934528\\
19.5	3.857262\\
19.75	3.925252\\
20	3.98708\\
20.25	3.93749\\
20.5	3.909806\\
20.75	4.167816\\
21	3.882802\\
21.25	3.919718\\
21.5	3.949656\\
21.75	3.99291\\
22	3.938518\\
22.25	3.815436\\
22.5	4.310288\\
22.75	3.940428\\
23	3.924122\\
23.25	3.943576\\
23.5	4.001966\\
23.75	3.820164\\
24	4.011366\\
24.25	4.03317\\
24.5	3.93754\\
24.75	4.05765\\
25	3.834424\\
25.25	4.215442\\
25.5	3.937342\\
25.75	3.9651\\
26	3.97423\\
26.25	3.993128\\
26.5	3.984276\\
26.75	4.177692\\
27	3.909658\\
27.25	3.830674\\
27.5	3.983948\\
27.75	4.073568\\
28	3.88624\\
28.25	4.04211\\
28.5	3.97433\\
28.75	4.033694\\
29	3.974502\\
29.25	3.815244\\
29.5	3.944564\\
29.75	3.840002\\
30	3.963016\\
30.25	4.024602\\
30.5	3.949826\\
30.75	4.150056\\
31	4.011144\\
31.25	3.983558\\
31.5	3.98351\\
31.75	4.11312\\
32	3.795206\\
32.25	4.10996\\
32.5	3.925104\\
32.75	4.014172\\
33	4.089234\\
33.25	3.95607\\
33.5	3.872942\\
33.75	3.969066\\
34	3.94351\\
34.25	4.135354\\
34.5	3.984864\\
34.75	3.873674\\
35	4.043404\\
35.25	3.93138\\
35.5	3.977548\\
35.75	3.925202\\
36	4.128614\\
36.25	3.88273\\
36.5	3.848752\\
36.75	3.872916\\
37	4.122446\\
37.25	3.91088\\
37.5	3.940426\\
37.75	3.962066\\
38	4.081962\\
38.25	4.011268\\
38.5	3.866724\\
38.75	3.931346\\
39	3.940746\\
39.25	3.915924\\
39.5	3.934258\\
39.75	4.023654\\
40	3.832894\\
40.25	3.894432\\
40.5	3.99093\\
40.75	3.952142\\
41	4.008256\\
41.25	4.020692\\
41.5	3.949778\\
41.75	3.845158\\
42	4.036016\\
42.25	4.04857\\
42.5	3.946816\\
42.75	3.977602\\
43	3.96004\\
43.25	3.756888\\
43.5	3.941402\\
43.75	4.0797\\
44	4.011342\\
44.25	3.846062\\
44.5	3.962676\\
44.75	4.116798\\
45	3.857642\\
45.25	3.929346\\
45.5	3.916122\\
45.75	3.934526\\
46	3.931272\\
46.25	3.986592\\
46.5	3.864724\\
46.75	4.253956\\
47	3.882244\\
47.25	3.818242\\
47.5	4.180996\\
47.75	4.070754\\
48	3.873746\\
48.25	3.894334\\
48.5	3.940698\\
48.75	3.852462\\
49	3.94963\\
49.25	3.848218\\
49.5	4.144286\\
49.75	4.02999\\
50	3.894408\\
50.25	4.03728\\
50.5	3.968258\\
50.75	4.011804\\
51	3.969322\\
51.25	3.973338\\
51.5	3.943658\\
51.75	4.00843\\
52	3.900454\\
52.25	3.888166\\
52.5	3.931322\\
52.75	4.073318\\
53	3.909756\\
53.25	4.009112\\
53.5	4.149978\\
53.75	4.011514\\
54	3.799162\\
54.25	3.989946\\
54.5	4.048254\\
54.75	4.032186\\
55	3.992938\\
55.25	4.048416\\
55.5	3.962016\\
55.75	3.94973\\
56	4.020716\\
56.25	4.043094\\
56.5	3.866662\\
56.75	3.843124\\
57	3.875902\\
57.25	3.900478\\
57.5	3.918338\\
57.75	3.728976\\
58	3.940576\\
58.25	4.070776\\
58.5	3.921996\\
58.75	4.076128\\
59	3.878522\\
59.25	3.85135\\
59.5	4.028684\\
59.75	3.92503\\
60	3.900748\\
60.25	3.95301\\
60.5	3.999718\\
60.75	3.817594\\
61	3.961992\\
61.25	4.017726\\
61.5	4.08847\\
61.75	3.86053\\
62	3.84917\\
62.25	3.947852\\
62.5	4.04234\\
62.75	3.851216\\
63	3.833772\\
63.25	3.93842\\
63.5	3.959908\\
63.75	4.815434\\
64	4.818558\\
64.25	4.74414\\
64.5	7.376782\\
64.75	8.912014\\
65	8.410516\\
65.25	8.203116\\
65.5	8.536896\\
65.75	8.519488\\
66	8.569802\\
66.25	8.332556\\
66.5	8.495856\\
66.75	8.559946\\
67	8.530654\\
67.25	8.494332\\
67.5	8.580124\\
67.75	8.632822\\
68	8.875224\\
68.25	8.358298\\
68.5	8.50283\\
68.75	8.812576\\
69	8.50933\\
69.25	8.504252\\
69.5	8.431084\\
69.75	8.24957\\
70	8.679316\\
70.25	8.704222\\
70.5	8.400226\\
70.75	8.511022\\
71	8.786866\\
71.25	8.492636\\
71.5	8.307334\\
71.75	8.675188\\
72	8.289116\\
72.25	8.79121\\
72.5	8.271878\\
72.75	8.528182\\
73	8.54471\\
73.25	8.434848\\
73.5	8.366662\\
73.75	8.561574\\
74	8.557888\\
74.25	8.73841\\
74.5	8.588152\\
74.75	8.787418\\
75	8.469174\\
75.25	8.435656\\
75.5	8.536482\\
75.75	8.269348\\
76	8.423778\\
76.25	8.452144\\
76.5	8.661376\\
76.75	8.452044\\
77	8.211742\\
77.25	8.443712\\
77.5	8.468936\\
77.75	8.436246\\
78	8.487426\\
78.25	8.495854\\
78.5	8.638668\\
78.75	8.443546\\
79	8.596718\\
79.25	8.944776\\
79.5	8.469138\\
79.75	8.534824\\
80	8.478926\\
80.25	8.580092\\
80.5	8.519602\\
80.75	8.73505\\
81	8.357846\\
81.25	8.495688\\
81.5	8.856116\\
81.75	9.240772\\
82	8.61192\\
82.25	8.521046\\
82.5	8.494264\\
82.75	8.51072\\
83	8.613512\\
83.25	8.487426\\
83.5	8.230806\\
83.75	8.40349\\
84	8.753762\\
84.25	8.621942\\
84.5	8.99253\\
84.75	8.600692\\
85	8.42043\\
85.25	8.520566\\
85.5	8.553176\\
85.75	8.997794\\
86	8.461048\\
86.25	8.760468\\
86.5	8.443848\\
86.75	8.381084\\
87	8.428512\\
87.25	8.78614\\
87.5	8.402366\\
87.75	8.704974\\
88	8.224266\\
88.25	8.453838\\
88.5	8.454914\\
88.75	8.112102\\
89	8.495854\\
89.25	8.428678\\
89.5	8.452312\\
89.75	8.529576\\
90	8.857156\\
90.25	8.425474\\
90.5	8.61776\\
90.75	8.515232\\
91	8.663894\\
91.25	8.56313\\
91.5	8.728404\\
91.75	8.57424\\
92	8.4145\\
92.25	8.494162\\
92.5	8.610564\\
92.75	8.698038\\
93	8.893708\\
93.25	8.613374\\
93.5	8.571392\\
93.75	8.46887\\
94	8.588348\\
94.25	8.257536\\
94.5	8.228512\\
94.75	8.80431\\
95	8.579822\\
95.25	9.15905\\
95.5	8.544708\\
95.75	8.4859\\
96	8.649618\\
96.25	8.393198\\
96.5	8.32264\\
96.75	8.526324\\
97	8.485832\\
97.25	8.570036\\
97.5	8.315272\\
97.75	8.394926\\
98	8.882722\\
98.25	8.553378\\
98.5	9.007498\\
98.75	8.42543\\
99	8.65407\\
99.25	8.864164\\
99.5	8.441906\\
99.75	8.326818\\
100	8.29947\\
100.25	8.913738\\
100.5	8.848022\\
100.75	8.363442\\
101	8.44395\\
101.25	8.872862\\
101.5	8.715826\\
101.75	8.783546\\
102	8.537804\\
102.25	8.692352\\
102.5	8.623396\\
102.75	8.395062\\
103	8.371508\\
103.25	8.452346\\
103.5	8.386528\\
103.75	8.452212\\
104	8.443816\\
104.25	8.508646\\
104.5	8.638896\\
104.75	8.731606\\
105	8.627918\\
105.25	8.498662\\
105.5	8.51275\\
105.75	8.40999\\
106	8.40591\\
106.25	8.43718\\
106.5	8.57999\\
106.75	8.441158\\
107	8.427652\\
107.25	8.486314\\
107.5	8.47564\\
107.75	8.651586\\
108	9.14895\\
108.25	8.512782\\
108.5	8.469242\\
108.75	8.487526\\
109	8.222994\\
109.25	8.483234\\
109.5	8.352544\\
109.75	8.551584\\
110	8.557328\\
110.25	8.35788\\
110.5	8.28288\\
110.75	8.720006\\
111	8.443816\\
111.25	8.814298\\
111.5	8.385208\\
111.75	8.869708\\
112	8.38349\\
112.25	8.521316\\
112.5	8.369332\\
112.75	8.044622\\
113	8.519658\\
113.25	8.546472\\
113.5	8.678022\\
113.75	8.292054\\
114	8.318488\\
114.25	8.770656\\
114.5	8.56313\\
114.75	8.445244\\
115	8.502762\\
115.25	8.72968\\
115.5	8.595488\\
115.75	8.632102\\
116	8.38417\\
116.25	8.772284\\
116.5	8.379594\\
116.75	8.428578\\
117	8.45397\\
117.25	8.57153\\
117.5	8.67493\\
117.75	8.469036\\
118	8.600702\\
118.25	8.536146\\
118.5	8.453838\\
118.75	8.561506\\
119	8.620754\\
119.25	8.689804\\
119.5	8.492404\\
119.75	8.502828\\
120	8.501034\\
120.25	8.603592\\
120.5	8.111482\\
120.75	8.565082\\
121	8.418558\\
121.25	8.495954\\
121.5	8.469072\\
121.75	8.537972\\
122	8.534986\\
122.25	8.830308\\
122.5	8.381794\\
122.75	8.453904\\
123	9.114418\\
123.25	8.419342\\
123.5	8.247034\\
123.75	9.288038\\
124	9.81456\\
124.25	9.373896\\
124.5	12.05772\\
124.75	12.91928\\
125	12.88294\\
125.25	12.56316\\
125.5	12.94146\\
125.75	12.62854\\
126	12.6553\\
126.25	12.87054\\
126.5	12.9404\\
126.75	12.92882\\
127	12.90772\\
127.25	12.7199\\
127.5	12.9297\\
127.75	13.00064\\
128	13.24494\\
128.25	12.89614\\
128.5	12.84656\\
128.75	12.85968\\
129	12.85814\\
129.25	12.95336\\
129.5	12.97768\\
129.75	13.21044\\
130	12.37534\\
130.25	12.81596\\
130.5	12.83772\\
130.75	13.00052\\
131	13.57338\\
131.25	12.78786\\
131.5	12.84846\\
131.75	12.71168\\
132	12.5948\\
132.25	13.02954\\
132.5	12.87282\\
132.75	12.61082\\
133	13.18728\\
133.25	12.48364\\
133.5	13.40582\\
133.75	13.41996\\
134	12.86508\\
134.25	12.57102\\
134.5	12.8496\\
134.75	12.88438\\
135	12.8259\\
135.25	12.9054\\
135.5	12.88282\\
135.75	12.65932\\
136	12.96474\\
136.25	13.10284\\
136.5	13.00078\\
136.75	12.99906\\
137	12.64224\\
137.25	12.83624\\
137.5	12.95298\\
137.75	13.17572\\
138	12.861\\
138.25	13.1962\\
138.5	12.94256\\
138.75	13.00106\\
139	12.98806\\
139.25	12.87172\\
139.5	12.72836\\
139.75	12.93828\\
140	12.43606\\
140.25	12.94134\\
140.5	12.677\\
140.75	12.92958\\
141	13.01112\\
141.25	12.83662\\
141.5	13.03446\\
141.75	12.82484\\
142	13.21556\\
142.25	13.1037\\
142.5	13.05766\\
142.75	12.93002\\
143	12.70284\\
143.25	12.72804\\
143.5	12.70908\\
143.75	12.79272\\
144	13.01132\\
144.25	13.25844\\
144.5	13.09206\\
144.75	12.85958\\
145	13.07276\\
145.25	12.97774\\
145.5	13.33744\\
145.75	12.8302\\
146	12.94052\\
146.25	12.97626\\
146.5	13.11562\\
146.75	12.57608\\
147	13.13546\\
147.25	12.83346\\
147.5	12.968\\
147.75	13.01786\\
148	13.0799\\
148.25	13.03592\\
148.5	12.96458\\
148.75	12.98774\\
149	12.74714\\
149.25	12.57538\\
149.5	12.92988\\
149.75	12.83716\\
150	13.10154\\
150.25	12.87656\\
150.5	12.55812\\
150.75	12.9997\\
151	12.91946\\
151.25	13.26094\\
151.5	12.53258\\
151.75	12.82018\\
152	12.95512\\
152.25	12.90798\\
152.5	13.09178\\
152.75	13.39902\\
153	12.80284\\
153.25	12.96462\\
153.5	13.2337\\
153.75	12.69052\\
154	12.931\\
154.25	12.55264\\
154.5	12.90772\\
154.75	12.99066\\
155	12.8597\\
155.25	12.7897\\
155.5	13.29052\\
155.75	13.18372\\
156	12.96312\\
156.25	12.8868\\
156.5	12.74836\\
156.75	12.99836\\
157	13.02142\\
157.25	13.39966\\
157.5	13.01126\\
157.75	13.0349\\
158	12.2828\\
158.25	12.96494\\
158.5	12.96418\\
158.75	13.02168\\
159	12.25954\\
159.25	12.9066\\
159.5	12.53426\\
159.75	12.88566\\
160	13.0464\\
160.25	12.57248\\
160.5	12.93616\\
160.75	12.91802\\
161	13.0111\\
161.25	13.2513\\
161.5	13.20882\\
161.75	12.94108\\
162	12.91802\\
162.25	12.83698\\
162.5	12.99346\\
162.75	12.92828\\
163	13.0686\\
163.25	13.10512\\
163.5	12.4669\\
163.75	12.96598\\
164	12.75498\\
164.25	12.74574\\
164.5	13.29166\\
164.75	12.79746\\
165	13.33886\\
165.25	12.80892\\
165.5	12.57814\\
165.75	13.09282\\
166	13.12772\\
166.25	12.75456\\
166.5	12.73918\\
166.75	12.92988\\
167	12.91124\\
167.25	13.08034\\
167.5	13.05616\\
167.75	12.9288\\
168	13.31828\\
168.25	12.73136\\
168.5	12.94126\\
168.75	12.73544\\
169	12.8599\\
169.25	12.88794\\
169.5	12.56212\\
169.75	12.61416\\
170	12.95332\\
170.25	12.8518\\
170.5	12.88388\\
170.75	13.60522\\
171	12.75184\\
171.25	12.85984\\
171.5	13.00994\\
171.75	12.91818\\
172	12.57328\\
172.25	12.94018\\
172.5	13.3549\\
172.75	13.01654\\
173	13.32436\\
173.25	12.98832\\
173.5	12.79396\\
173.75	13.01006\\
174	12.90658\\
174.25	12.91654\\
174.5	13.07108\\
174.75	12.93728\\
175	13.05782\\
175.25	13.07538\\
175.5	12.6643\\
175.75	13.12434\\
176	12.9774\\
176.25	12.81146\\
176.5	12.78006\\
176.75	13.29232\\
177	13.02136\\
177.25	12.82864\\
177.5	12.9776\\
177.75	13.2093\\
178	13.01132\\
178.25	12.88376\\
178.5	13.03442\\
178.75	13.19708\\
179	12.92852\\
179.25	13.1044\\
179.5	13.07086\\
179.75	12.99948\\
180	12.44868\\
180.25	12.96348\\
180.5	12.46522\\
180.75	13.05672\\
181	13.04504\\
181.25	13.06794\\
181.5	12.86234\\
181.75	13.02404\\
182	13.08252\\
182.25	13.0451\\
182.5	12.91816\\
182.75	12.97644\\
183	13.03372\\
183.25	13.20892\\
183.5	13.069\\
183.75	12.9891\\
184	12.23548\\
};
\addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	3.96791666666667\\
% 0.5	3.9695385\\
% 0.75	3.9686412\\
% 1	3.9973452\\
% 1.25	3.9875052\\
% 1.5	3.9726632\\
% 1.75	3.9807268\\
% 2	4.0405652\\
% 2.25	4.028904\\
% 2.5	4.0467868\\
% 2.75	4.056468\\
% 3	4.0736552\\
% 3.25	4.0125932\\
% 3.5	4.0156968\\
% 3.75	3.9966096\\
% 4	3.9697612\\
% 4.25	3.9470208\\
% 4.5	3.9644472\\
% 4.75	3.9693284\\
% 5	4.0439728\\
% 5.25	4.0310476\\
% 5.5	4.0303288\\
% 5.75	4.03953\\
% 6	4.0376988\\
% 6.25	3.960592\\
% 6.5	3.99715\\
% 6.75	4.0114888\\
% 7	4.050316\\
% 7.25	4.024082\\
% 7.5	4.0357188\\
% 7.75	4.055628\\
% 8	4.0623352\\
% 8.25	4.0148176\\
% 8.5	4.0320192\\
% 8.75	4.0588208\\
% 9	4.0852808\\
% 9.25	4.0556332\\
% 9.5	4.0278556\\
% 9.75	4.0337792\\
% 10	3.967122\\
% 10.25	3.910456\\
% 10.5	3.8869144\\
% 10.75	3.90354\\
% 11	3.8865288\\
% 11.25	3.961374\\
% 11.5	3.9416496\\
% 11.75	3.9689168\\
% 12	3.9449084\\
% 12.25	3.9465816\\
% 12.5	3.9655096\\
% 12.75	3.9784684\\
% 13	4.0037636\\
% 13.25	4.0339212\\
% 13.5	4.0708728\\
% 13.75	4.0009364\\
% 14	4.0101452\\
% 14.25	3.995934\\
% 14.5	4.014814\\
% 14.75	3.9786844\\
% 15	4.0295116\\
% 15.25	4.0291708\\
% 15.5	4.0078108\\
% 15.75	3.9649272\\
% 16	3.9819108\\
% 16.25	3.9465004\\
% 16.5	3.9322148\\
% 16.75	3.9341112\\
% 17	3.9631072\\
% 17.25	3.9699024\\
% 17.5	3.9772848\\
% 17.75	4.0215304\\
% 18	4.0249168\\
% 18.25	3.9936196\\
% 18.5	3.9850428\\
% 18.75	3.9721576\\
% 19	3.9172692\\
% 19.25	3.9155164\\
% 19.5	3.934516\\
% 19.75	3.9283224\\
% 20	3.923378\\
% 20.25	3.9854888\\
% 20.5	3.9769988\\
% 20.75	3.9635264\\
% 21	3.9659596\\
% 21.25	3.9825804\\
% 21.5	3.9367208\\
% 21.75	3.9232476\\
% 22	4.0013616\\
% 22.25	3.999516\\
% 22.5	3.9857584\\
% 22.75	3.98677\\
% 23	4.024076\\
% 23.25	3.9260512\\
% 23.5	3.9402388\\
% 23.75	3.9620484\\
% 24	3.9608412\\
% 24.25	3.971978\\
% 24.5	3.97483\\
% 24.75	4.0156452\\
% 25	3.9964796\\
% 25.25	4.0019916\\
% 25.5	3.9853076\\
% 25.75	4.0170484\\
% 26	3.9708152\\
% 26.25	4.0188852\\
% 26.5	4.0077968\\
% 26.75	3.9790856\\
% 27	3.9772496\\
% 27.25	3.995108\\
% 27.5	3.9368176\\
% 27.75	3.963308\\
% 28	3.9920392\\
% 28.25	4.0019884\\
% 28.5	3.9821752\\
% 28.75	3.967976\\
% 29	3.9484668\\
% 29.25	3.9216012\\
% 29.5	3.9074656\\
% 29.75	3.9174856\\
% 30	3.944402\\
% 30.25	3.9855004\\
% 30.5	4.0197288\\
% 30.75	4.0238372\\
% 31	4.0156188\\
% 31.25	4.0482776\\
% 31.5	3.9773076\\
% 31.75	3.9970708\\
% 32	3.98538\\
% 32.25	3.9915124\\
% 32.5	3.9867352\\
% 32.75	4.018908\\
% 33	3.9715044\\
% 33.25	3.9802968\\
% 33.5	3.9661644\\
% 33.75	3.9753884\\
% 34	3.9811472\\
% 34.25	3.9812936\\
% 34.5	3.9961612\\
% 34.75	3.9937352\\
% 35	3.962174\\
% 35.25	3.9502416\\
% 35.5	4.0012296\\
% 35.75	3.9690948\\
% 36	3.9525692\\
% 36.25	3.9316428\\
% 36.5	3.9710916\\
% 36.75	3.9275448\\
% 37	3.939084\\
% 37.25	3.9617468\\
% 37.5	4.003556\\
% 37.75	3.9813204\\
% 38	3.9724892\\
% 38.25	3.9706732\\
% 38.5	3.9664092\\
% 38.75	3.9332016\\
% 39	3.9177996\\
% 39.25	3.9491856\\
% 39.5	3.9294952\\
% 39.75	3.9202324\\
% 40	3.9352336\\
% 40.25	3.9388104\\
% 40.5	3.9357308\\
% 40.75	3.9732904\\
% 41	3.9843596\\
% 41.25	3.9552052\\
% 41.5	3.97198\\
% 41.75	3.9800428\\
% 42	3.9652676\\
% 42.25	3.9708324\\
% 42.5	3.9938088\\
% 42.75	3.9379832\\
% 43	3.9165496\\
% 43.25	3.9431264\\
% 43.5	3.9498744\\
% 43.75	3.9270788\\
% 44	3.9682364\\
% 44.25	4.0033156\\
% 44.5	3.958904\\
% 44.75	3.9425048\\
% 45	3.9565168\\
% 45.25	3.9508868\\
% 45.5	3.9137816\\
% 45.75	3.9395716\\
% 46	3.9266472\\
% 46.25	3.994214\\
% 46.5	3.9837576\\
% 46.75	3.9611516\\
% 47	4.0000324\\
% 47.25	4.0412384\\
% 47.5	3.9651964\\
% 47.75	3.9676144\\
% 48	3.9921056\\
% 48.25	3.9263988\\
% 48.5	3.902174\\
% 48.75	3.8970684\\
% 49	3.9470588\\
% 49.25	3.9649172\\
% 49.5	3.9733064\\
% 49.75	3.9908364\\
% 50	4.0148444\\
% 50.25	3.988348\\
% 50.5	3.9762144\\
% 50.75	3.9920004\\
% 51	3.973276\\
% 51.25	3.9813104\\
% 51.5	3.9590404\\
% 51.75	3.9428092\\
% 52	3.934406\\
% 52.25	3.960338\\
% 52.5	3.9406032\\
% 52.75	3.9623348\\
% 53	4.0146972\\
% 53.25	4.0307356\\
% 53.5	3.9759044\\
% 53.75	3.9919424\\
% 54	3.9997708\\
% 54.25	3.9762124\\
% 54.5	3.9724972\\
% 54.75	4.022348\\
% 55	4.016762\\
% 55.25	3.9970572\\
% 55.5	3.9947632\\
% 55.75	4.0047944\\
% 56	3.9684436\\
% 56.25	3.9446652\\
% 56.5	3.9298996\\
% 56.75	3.905852\\
% 57	3.8809008\\
% 57.25	3.8533636\\
% 57.5	3.872854\\
% 57.75	3.9118288\\
% 58	3.9161324\\
% 58.25	3.9476904\\
% 58.5	3.9775996\\
% 58.75	3.9597544\\
% 59	3.951336\\
% 59.25	3.9519428\\
% 59.5	3.9168668\\
% 59.75	3.9317644\\
% 60	3.961438\\
% 60.25	3.91922\\
% 60.5	3.9266124\\
% 60.75	3.950008\\
% 61	3.9771\\
% 61.25	3.9492624\\
% 61.5	3.9555776\\
% 61.75	3.9527496\\
% 62	3.9576724\\
% 62.25	3.9102216\\
% 62.5	3.90487\\
% 62.75	3.92272\\
% 63	3.9251312\\
% 63.25	4.07975\\
% 63.5	4.2732184\\
% 63.75	4.455292\\
% 64	5.1429644\\
% 64.25	6.1333856\\
% 64.5	6.852402\\
% 64.75	7.5293136\\
% 65	8.2878648\\
% 65.25	8.516406\\
% 65.5	8.4479636\\
% 65.75	8.4323716\\
% 66	8.4909196\\
% 66.25	8.4955296\\
% 66.5	8.4977628\\
% 66.75	8.4826688\\
% 67	8.5321824\\
% 67.25	8.5595756\\
% 67.5	8.6226312\\
% 67.75	8.58816\\
% 68	8.5898596\\
% 68.25	8.63635\\
% 68.5	8.6116516\\
% 68.75	8.5374572\\
% 69	8.5520144\\
% 69.25	8.5013624\\
% 69.5	8.4747104\\
% 69.75	8.5136888\\
% 70	8.4928836\\
% 70.25	8.5088712\\
% 70.5	8.6163304\\
% 70.75	8.5789944\\
% 71	8.4996168\\
% 71.25	8.5546092\\
% 71.5	8.510228\\
% 71.75	8.5110968\\
% 72	8.4669452\\
% 72.25	8.5111148\\
% 72.5	8.4850192\\
% 72.75	8.5141656\\
% 73	8.429256\\
% 73.25	8.4871952\\
% 73.5	8.4931364\\
% 73.75	8.5318764\\
% 74	8.5625372\\
% 74.25	8.6466884\\
% 74.5	8.6282084\\
% 74.75	8.603762\\
% 75	8.5633764\\
% 75.25	8.4996156\\
% 75.5	8.4268876\\
% 75.75	8.4234816\\
% 76	8.4686256\\
% 76.25	8.451738\\
% 76.5	8.4402168\\
% 76.75	8.4442036\\
% 77	8.447562\\
% 77.25	8.402536\\
% 77.5	8.4096124\\
% 77.75	8.4664348\\
% 78	8.505426\\
% 78.25	8.500348\\
% 78.5	8.5324424\\
% 78.75	8.6239124\\
% 79	8.6185692\\
% 79.25	8.5978004\\
% 79.5	8.6048764\\
% 79.75	8.6015512\\
% 80	8.5165164\\
% 80.25	8.5696988\\
% 80.5	8.5343032\\
% 80.75	8.5376556\\
% 81	8.5928604\\
% 81.25	8.7370944\\
% 81.5	8.7124684\\
% 81.75	8.7451084\\
% 82	8.7448236\\
% 82.25	8.6757444\\
% 82.5	8.5502924\\
% 82.75	8.5253936\\
% 83	8.4673456\\
% 83.25	8.4491908\\
% 83.5	8.4977992\\
% 83.75	8.4994852\\
% 84	8.600506\\
% 84.25	8.6744832\\
% 84.5	8.6778712\\
% 84.75	8.631232\\
% 85	8.6174788\\
% 85.25	8.6185316\\
% 85.5	8.5906028\\
% 85.75	8.6586104\\
% 86	8.6432668\\
% 86.25	8.6088484\\
% 86.5	8.494992\\
% 86.75	8.5600104\\
% 87	8.48839\\
% 87.25	8.5406152\\
% 87.5	8.5092516\\
% 87.75	8.5143168\\
% 88	8.4480716\\
% 88.25	8.3900188\\
% 88.5	8.3481948\\
% 88.75	8.3890772\\
% 89	8.388772\\
% 89.25	8.4037044\\
% 89.5	8.5527152\\
% 89.75	8.5386392\\
% 90	8.5764556\\
% 90.25	8.5890396\\
% 90.5	8.6159032\\
% 90.75	8.557098\\
% 91	8.617684\\
% 91.25	8.60898\\
% 91.5	8.5888336\\
% 91.75	8.5548872\\
% 92	8.564374\\
% 92.25	8.5583008\\
% 92.5	8.6221944\\
% 92.75	8.6619692\\
% 93	8.6774152\\
% 93.25	8.6490764\\
% 93.5	8.6271384\\
% 93.75	8.499904\\
% 94	8.4229316\\
% 94.25	8.4695152\\
% 94.5	8.4917056\\
% 94.75	8.605846\\
% 95	8.6632804\\
% 95.25	8.714758\\
% 95.5	8.6838196\\
% 95.75	8.6464948\\
% 96	8.4792128\\
% 96.25	8.475536\\
% 96.5	8.4755224\\
% 96.75	8.459606\\
% 97	8.4440208\\
% 97.25	8.458478\\
% 97.5	8.5297576\\
% 97.75	8.5432668\\
% 98	8.6307592\\
% 98.25	8.6527908\\
% 98.5	8.7046196\\
% 98.75	8.700908\\
% 99	8.6786136\\
% 99.25	8.5424776\\
% 99.5	8.5172856\\
% 99.75	8.5692192\\
% 100	8.5659908\\
% 100.25	8.550298\\
% 100.5	8.5737244\\
% 100.75	8.6884028\\
% 101	8.6488204\\
% 101.25	8.6359252\\
% 101.5	8.6707976\\
% 101.75	8.720478\\
% 102	8.6705848\\
% 102.25	8.606432\\
% 102.5	8.5240244\\
% 102.75	8.5069328\\
% 103	8.445768\\
% 103.25	8.4115312\\
% 103.5	8.421282\\
% 103.75	8.4487096\\
% 104	8.4860196\\
% 104.25	8.5550352\\
% 104.5	8.5901764\\
% 104.75	8.6011456\\
% 105	8.6019664\\
% 105.25	8.5561852\\
% 105.5	8.491046\\
% 105.75	8.4528984\\
% 106	8.469164\\
% 106.25	8.4548456\\
% 106.5	8.458378\\
% 106.75	8.4744588\\
% 107	8.4821508\\
% 107.25	8.49647\\
% 107.5	8.6380284\\
% 107.75	8.6550544\\
% 108	8.65164\\
% 108.25	8.6540172\\
% 108.5	8.5682988\\
% 108.75	8.4351556\\
% 109	8.403108\\
% 109.25	8.4195764\\
% 109.5	8.4335368\\
% 109.75	8.460514\\
% 110	8.4204432\\
% 110.25	8.4939356\\
% 110.5	8.472382\\
% 110.75	8.523776\\
% 111	8.5292416\\
% 111.25	8.6466072\\
% 111.5	8.579304\\
% 111.75	8.594804\\
% 112	8.5058108\\
% 112.25	8.4376936\\
% 112.5	8.3676836\\
% 112.75	8.40028\\
% 113	8.4316212\\
% 113.25	8.4161656\\
% 113.5	8.4709388\\
% 113.75	8.5211384\\
% 114	8.52447\\
% 114.25	8.4779144\\
% 114.5	8.520056\\
% 114.75	8.6022944\\
% 115	8.5672608\\
% 115.25	8.5810552\\
% 115.5	8.5688404\\
% 115.75	8.6227448\\
% 116	8.5527276\\
% 116.25	8.5193456\\
% 116.5	8.4837192\\
% 116.75	8.5211912\\
% 117	8.5017204\\
% 117.25	8.5196088\\
% 117.5	8.5540336\\
% 117.75	8.5704688\\
% 118	8.5469304\\
% 118.25	8.5242456\\
% 118.5	8.5545892\\
% 118.75	8.5724096\\
% 119	8.5636612\\
% 119.25	8.5734592\\
% 119.5	8.5613648\\
% 119.75	8.5579324\\
% 120	8.442268\\
% 120.25	8.4568036\\
% 120.5	8.4399496\\
% 120.75	8.4389336\\
% 121	8.4120296\\
% 121.25	8.4973276\\
% 121.5	8.4913084\\
% 121.75	8.5736584\\
% 122	8.5508264\\
% 122.25	8.5477928\\
% 122.5	8.663082\\
% 122.75	8.6399532\\
% 123	8.5232984\\
% 123.25	8.7045472\\
% 123.5	8.9766784\\
% 123.75	9.028574\\
% 124	9.7562496\\
% 124.25	10.6906988\\
% 124.5	11.4096792\\
% 124.75	11.9593992\\
% 125	12.672912\\
% 125.25	12.787076\\
% 125.5	12.73428\\
% 125.75	12.7318\\
% 126	12.807248\\
% 126.25	12.80472\\
% 126.5	12.860556\\
% 126.75	12.873476\\
% 127	12.885308\\
% 127.25	12.897356\\
% 127.5	12.96058\\
% 127.75	12.958264\\
% 128	12.983596\\
% 128.25	12.969592\\
% 128.5	12.941092\\
% 128.75	12.882776\\
% 129	12.899084\\
% 129.25	12.97186\\
% 129.5	12.874992\\
% 129.75	12.866556\\
% 130	12.843428\\
% 130.25	12.847996\\
% 130.5	12.920584\\
% 130.75	13.003088\\
% 131	13.009588\\
% 131.25	12.98438\\
% 131.5	12.903236\\
% 131.75	12.794468\\
% 132	12.81146\\
% 132.25	12.763932\\
% 132.5	12.859052\\
% 132.75	12.83682\\
% 133	12.912076\\
% 133.25	13.021504\\
% 133.5	13.072356\\
% 133.75	12.949104\\
% 134	13.022296\\
% 134.25	12.918008\\
% 134.5	12.799196\\
% 134.75	12.80726\\
% 135	12.86962\\
% 135.25	12.831564\\
% 135.5	12.847636\\
% 135.75	12.903024\\
% 136	12.9221\\
% 136.25	12.945348\\
% 136.5	12.941932\\
% 136.75	12.916232\\
% 137	12.88626\\
% 137.25	12.921248\\
% 137.5	12.893636\\
% 137.75	13.004428\\
% 138	13.025692\\
% 138.25	13.035308\\
% 138.5	12.997776\\
% 138.75	12.99992\\
% 139	12.906352\\
% 139.25	12.905496\\
% 139.5	12.792496\\
% 139.75	12.783152\\
% 140	12.744208\\
% 140.25	12.784452\\
% 140.5	12.79902\\
% 140.75	12.879132\\
% 141	12.897756\\
% 141.25	12.927324\\
% 141.5	12.98452\\
% 141.75	13.003036\\
% 142	13.047244\\
% 142.25	13.026356\\
% 142.5	13.001956\\
% 142.75	12.904452\\
% 143	12.825528\\
% 143.25	12.77254\\
% 143.5	12.7888\\
% 143.75	12.89992\\
% 144	12.972724\\
% 144.25	13.002824\\
% 144.5	13.058832\\
% 144.75	13.052116\\
% 145	13.067916\\
% 145.25	13.015544\\
% 145.5	13.031732\\
% 145.75	13.012432\\
% 146	13.040008\\
% 146.25	12.887736\\
% 146.5	12.948788\\
% 146.75	12.927376\\
% 147	12.925724\\
% 147.25	12.906172\\
% 147.5	13.006936\\
% 147.75	12.987028\\
% 148	13.013252\\
% 148.25	13.0172\\
% 148.5	12.963056\\
% 148.75	12.862152\\
% 149	12.840944\\
% 149.25	12.81546\\
% 149.5	12.83822\\
% 149.75	12.864104\\
% 150	12.860652\\
% 150.25	12.874616\\
% 150.5	12.891076\\
% 150.75	12.922956\\
% 151	12.85416\\
% 151.25	12.906572\\
% 151.5	12.897656\\
% 151.75	12.89536\\
% 152	12.861528\\
% 152.25	13.034816\\
% 152.5	13.031348\\
% 152.75	13.033248\\
% 153	13.098392\\
% 153.25	13.01814\\
% 153.5	12.924536\\
% 153.75	12.874496\\
% 154	12.863116\\
% 154.25	12.814508\\
% 154.5	12.848344\\
% 154.75	12.820084\\
% 155	12.96766\\
% 155.25	13.02286\\
% 155.5	13.017352\\
% 155.75	13.022772\\
% 156	13.014504\\
% 156.25	12.956072\\
% 156.5	12.923612\\
% 156.75	13.01092\\
% 157	13.035812\\
% 157.25	13.09312\\
% 157.5	12.950008\\
% 157.75	12.938712\\
% 158	12.851616\\
% 158.25	12.8537\\
% 158.5	12.698628\\
% 158.75	12.823388\\
% 159	12.737252\\
% 159.25	12.721548\\
% 159.5	12.726492\\
% 159.75	12.78908\\
% 160	12.794992\\
% 160.25	12.871744\\
% 160.5	12.896832\\
% 160.75	12.937812\\
% 161	13.06508\\
% 161.25	13.066064\\
% 161.5	13.066064\\
% 161.75	13.03124\\
% 162	12.979672\\
% 162.25	12.923564\\
% 162.5	12.949068\\
% 162.75	12.986488\\
% 163	12.912472\\
% 163.25	12.906976\\
% 163.5	12.872316\\
% 163.75	12.807744\\
% 164	12.845052\\
% 164.25	12.911164\\
% 164.5	12.98574\\
% 164.75	12.996528\\
% 165	12.963008\\
% 165.25	12.92324\\
% 165.5	12.989292\\
% 165.75	12.872432\\
% 166	12.858484\\
% 166.25	12.928832\\
% 166.5	12.892516\\
% 166.75	12.88304\\
% 167	12.94336\\
% 167.25	12.981284\\
% 167.5	13.058964\\
% 167.75	13.022988\\
% 168	12.995172\\
% 168.25	12.931028\\
% 168.5	12.917248\\
% 168.75	12.83118\\
% 169	12.797332\\
% 169.25	12.731912\\
% 169.5	12.775488\\
% 169.75	12.773868\\
% 170	12.773056\\
% 170.25	12.981676\\
% 170.5	13.009212\\
% 170.75	12.990516\\
% 171	13.022144\\
% 171.25	13.029004\\
% 171.5	12.822616\\
% 171.75	12.860284\\
% 172	12.959296\\
% 172.25	12.960616\\
% 172.5	13.041852\\
% 172.75	13.12486\\
% 173	13.095616\\
% 173.25	13.026648\\
% 173.5	13.004656\\
% 173.75	12.923092\\
% 174	12.939644\\
% 174.25	12.968308\\
% 174.5	12.97786\\
% 174.75	13.01162\\
% 175	12.961172\\
% 175.25	12.971824\\
% 175.5	12.979848\\
% 175.75	12.930576\\
% 176	12.871512\\
% 176.25	12.997116\\
% 176.5	12.97652\\
% 176.75	12.946768\\
% 177	12.979996\\
% 177.25	13.065844\\
% 177.5	13.009644\\
% 177.75	12.982124\\
% 178	13.02328\\
% 178.25	13.067176\\
% 178.5	13.01102\\
% 178.75	13.029636\\
% 179	13.067056\\
% 179.25	13.060068\\
% 179.5	12.910388\\
% 179.75	12.91738\\
% 180	12.789544\\
% 180.25	12.786716\\
% 180.5	12.795828\\
% 180.75	12.91968\\
% 181	12.899452\\
% 181.25	13.011216\\
% 181.5	13.016376\\
% 181.75	13.016388\\
% 182	12.986432\\
% 182.25	13.009252\\
% 182.5	13.011188\\
% 182.75	13.036468\\
% 183	13.041248\\
% 183.25	13.055436\\
% 183.5	12.907244\\
% 183.75	12.875625\\
% 184	12.7645266666667\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/colosseum-v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=15,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.7,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	3.026224854686\\
0.5	3.04806120568164\\
0.75	2.98932782369898\\
1	3.04132931208026\\
1.25	7.28201445125131\\
1.5	12.1205813956512\\
1.75	11.9758943828064\\
2	12.0950081911381\\
2.25	12.0734833638019\\
2.5	12.0583084370732\\
2.75	12.040289670104\\
3	11.8841731326068\\
3.25	12.1422098325665\\
3.5	12.0502302553739\\
3.75	12.3025965112774\\
4	12.0375514452298\\
4.25	12.0569020069673\\
4.5	12.1254507495632\\
4.75	12.0564801269378\\
5	12.0568638661803\\
5.25	12.0553229887672\\
5.5	12.1338555081085\\
5.75	11.9235631785073\\
6	10.7568627530834\\
6.25	12.1221852282787\\
6.5	11.9771233878946\\
6.75	12.1013563182121\\
7	12.0579059255093\\
7.25	12.1624947304788\\
7.5	12.1554527224746\\
7.75	12.1331420002338\\
8	12.049087643148\\
8.25	12.1711159809661\\
8.5	12.082058495077\\
8.75	12.0147483711363\\
9	12.0898023749055\\
9.25	12.0698146298745\\
9.5	12.1237975946221\\
9.75	12.0556787609742\\
10	12.0962827351963\\
10.25	12.1227770154461\\
10.5	11.9327331725844\\
10.75	12.2871028979543\\
11	12.1427678252038\\
11.25	12.177392539475\\
11.5	11.9664873971357\\
11.75	12.1269851599711\\
12	11.797872293968\\
12.25	12.1046416050393\\
12.5	12.1048427235077\\
12.75	12.0749845974093\\
13	12.0086139854826\\
13.25	11.2099340986447\\
13.5	12.0598236111003\\
13.75	12.0294891081872\\
14	11.9599388681401\\
14.25	12.0980960131509\\
14.5	11.9354032321109\\
14.75	12.2424769629155\\
15	12.2161689830644\\
15.25	12.3130963950135\\
15.5	11.2803850893222\\
15.75	12.2746567884726\\
16	11.9442706226323\\
16.25	11.9603374914759\\
16.5	12.2213618012085\\
16.75	11.9360377882355\\
17	12.0744189047074\\
17.25	11.9916541085712\\
17.5	12.074144339279\\
17.75	12.0527890660601\\
18	12.0783151826528\\
18.25	12.0266363102291\\
18.5	11.7007649857803\\
18.75	12.0143292994877\\
19	11.9592340249356\\
19.25	12.1564255126124\\
19.5	12.0618901560183\\
19.75	12.1830204163919\\
20	11.925720782462\\
20.25	12.050385725146\\
20.5	12.2885318818259\\
20.75	12.0050789642662\\
21	12.1747754020011\\
21.25	12.0052470997826\\
21.5	12.0921963215566\\
21.75	12.0361332295412\\
22	12.0977831973187\\
22.25	11.9732688651314\\
22.5	11.9234168225331\\
22.75	12.11387893717\\
23	11.9639798908356\\
23.25	12.1035478820691\\
23.5	12.1024787623086\\
23.75	12.2750993435517\\
24	11.9747796799841\\
24.25	11.9602607369419\\
24.5	12.0453198993653\\
24.75	11.9611877415153\\
25	12.073392328706\\
25.25	12.012429554584\\
25.5	12.0298002600246\\
25.75	11.9914305046839\\
26	12.10882181846\\
26.25	12.0294844785154\\
26.5	11.958598794904\\
26.75	12.0697153493716\\
27	12.0000889532908\\
27.25	12.1513606329631\\
27.5	12.0293462476665\\
27.75	12.0757501746517\\
28	12.1154021309536\\
28.25	12.1603849988439\\
28.5	12.1310286112992\\
28.75	12.0393894063364\\
29	12.1675010136068\\
29.25	11.9942410273474\\
29.5	12.1192860862307\\
29.75	12.1287940590935\\
30	11.98059096007\\
30.25	12.1052670802041\\
30.5	12.0227407381078\\
30.75	12.12357295519\\
31	12.0231887997547\\
31.25	12.13667715071\\
31.5	11.9482760111752\\
31.75	12.1343666233182\\
32	12.0035030638405\\
32.25	12.1055566359536\\
32.5	12.2255603162107\\
32.75	11.9781776373597\\
33	12.0413949563424\\
33.25	12.1211158925641\\
33.5	12.1432242757383\\
33.75	11.9883630827111\\
34	12.0564973434614\\
34.25	11.9655920656781\\
34.5	12.0251123748996\\
34.75	12.2956420556875\\
35	12.0277495538801\\
35.25	12.0628438758997\\
35.5	11.9074327592073\\
35.75	12.0964309969775\\
36	12.0368088553966\\
36.25	12.0649271263816\\
36.5	12.086774705117\\
36.75	12.0796398882814\\
37	12.1148866842702\\
37.25	12.0348401699205\\
37.5	12.2378648712884\\
37.75	12.0423248141973\\
38	12.0677660276459\\
38.25	12.0417929486732\\
38.5	12.0326546597986\\
38.75	12.0129497627239\\
39	11.8167147853628\\
39.25	12.0597743082779\\
39.5	11.2726309559295\\
39.75	12.1105215660636\\
40	12.0476098169867\\
40.25	12.036909605402\\
40.5	12.0265906040469\\
40.75	12.2168077931939\\
41	12.0341396898452\\
41.25	12.018040820889\\
41.5	12.048794218523\\
41.75	12.0232285907669\\
42	12.0931852658417\\
42.25	12.1069521322054\\
42.5	11.7126500778881\\
42.75	12.0976050701262\\
43	11.9601638710549\\
43.25	12.0818527393474\\
43.5	12.0154913452089\\
43.75	12.1729917775077\\
44	11.9475360200542\\
44.25	12.0213165869546\\
44.5	12.0400081511691\\
44.75	11.9725540755069\\
45	12.1337143251511\\
45.25	12.0703028005439\\
45.5	11.9507866743732\\
45.75	12.0832267589358\\
46	12.0385814909603\\
46.25	11.9887264675395\\
46.5	11.8027179690976\\
46.75	12.055005912633\\
47	12.0424402340604\\
47.25	12.0953046303416\\
47.5	11.9766725113351\\
47.75	12.1549557594656\\
48	11.9233701042395\\
48.25	12.3662151533586\\
48.5	12.1112991100841\\
48.75	12.0462435148753\\
49	11.8405754360328\\
49.25	12.0466367973421\\
49.5	12.103331046273\\
49.75	11.8042501480724\\
50	12.1409368934674\\
50.25	11.9597176940501\\
50.5	11.9789370786612\\
50.75	12.0826625398666\\
51	12.0100243938592\\
51.25	12.0887104754728\\
51.5	11.7864519622505\\
51.75	12.0910286675774\\
52	11.9845700375761\\
52.25	12.2118721680802\\
52.5	12.018573467392\\
52.75	11.9682986954408\\
53	11.8025402528706\\
53.25	12.1275664558421\\
53.5	12.1368036799165\\
53.75	11.8443465096085\\
54	12.0280695116271\\
54.25	11.9494014976634\\
54.5	12.1233678128032\\
54.75	11.8571912572204\\
55	11.6858955614152\\
55.25	12.1405602122569\\
55.5	11.7113932166641\\
55.75	12.0969503440431\\
56	11.9733685871522\\
56.25	12.1979075858168\\
56.5	12.0593590574163\\
56.75	12.0433878140649\\
57	12.0376347862893\\
57.25	12.0470853107778\\
57.5	12.2533581663299\\
57.75	11.8258984782121\\
58	12.0444994978129\\
58.25	12.0313928068888\\
58.5	12.0300876491839\\
58.75	12.058944569935\\
59	11.9373063690672\\
59.25	12.12507478631\\
59.5	10.9246771049688\\
59.75	12.1532549371982\\
60	11.7045261611901\\
60.25	12.0212856060513\\
60.5	12.0281556829703\\
60.75	11.682863562781\\
61	12.1642402659615\\
61.25	10.9699034965871\\
61.5	12.0758477095427\\
61.75	12.1066355304807\\
62	12.155007892699\\
62.25	11.8431273458201\\
62.5	11.9993430547256\\
62.75	12.075757553601\\
63	12.1265786439052\\
63.25	12.0305584296603\\
63.5	12.0158224181297\\
63.75	6.85446235728152\\
64	3.63121005961455\\
64.25	2.30976090326646\\
64.5	2.98339505946914\\
64.75	3.64678274744862\\
65	3.78076087514166\\
65.25	3.69562765879456\\
65.5	3.70947694616869\\
65.75	3.68049575837306\\
66	3.59248448323174\\
66.25	3.69748152680415\\
66.5	3.72437706908363\\
66.75	3.73592779115593\\
67	3.61603055810806\\
67.25	3.70922151083243\\
67.5	3.64301564241673\\
67.75	3.70123753215592\\
68	3.63197579007675\\
68.25	3.45746106303576\\
68.5	3.75394962883621\\
68.75	3.72684743197345\\
69	3.63071481889856\\
69.25	3.59695502494308\\
69.5	3.66581475582311\\
69.75	3.68583580298339\\
70	3.67571746116728\\
70.25	3.67617415101076\\
70.5	3.59528885731165\\
70.75	3.39218292273017\\
71	3.69911710179776\\
71.25	3.70580952719081\\
71.5	3.74767846250362\\
71.75	3.7000722870259\\
72	3.65798729826361\\
72.25	3.7039230657656\\
72.5	3.66306573587196\\
72.75	3.75908649843283\\
73	3.61644246037292\\
73.25	3.66032191885505\\
73.5	3.68263131797094\\
73.75	3.6499166718702\\
74	3.68584013910785\\
74.25	3.65331309298685\\
74.5	3.60909745605575\\
74.75	3.80891182248468\\
75	3.6808891595184\\
75.25	3.65549827732739\\
75.5	3.59742135976318\\
75.75	3.6779772266856\\
76	3.66493021847791\\
76.25	3.67817113309415\\
76.5	3.71606140644712\\
76.75	3.6297430624369\\
77	3.68990599618824\\
77.25	3.67124290524764\\
77.5	3.68381140607195\\
77.75	3.68685009872228\\
78	3.65834177761811\\
78.25	3.62475464949483\\
78.5	3.67569625819085\\
78.75	3.83531324297777\\
79	3.70054659045945\\
79.25	3.66006345175796\\
79.5	3.64608545491918\\
79.75	3.70151701522967\\
80	3.75813612184073\\
80.25	3.71009488199765\\
80.5	3.73696316933112\\
80.75	3.45439866566089\\
81	3.64751453313222\\
81.25	3.79466799057789\\
81.5	3.61978550069652\\
81.75	3.65982125370547\\
82	3.74384185882695\\
82.25	3.6720901459932\\
82.5	3.68410965533859\\
82.75	3.83585352950139\\
83	3.62315906001163\\
83.25	3.69469696752755\\
83.5	3.63893458380967\\
83.75	3.82711112874762\\
84	3.60668233271542\\
84.25	3.67273407783897\\
84.5	3.64462916246951\\
84.75	3.71291684320812\\
85	3.61917282794519\\
85.25	3.58320473745029\\
85.5	3.70899641687585\\
85.75	3.700123925766\\
86	3.66953416883572\\
86.25	3.12794157035392\\
86.5	3.7416437500344\\
86.75	3.68488132964424\\
87	3.76823024613042\\
87.25	3.67496119758833\\
87.5	3.74364364787058\\
87.75	3.72535272386094\\
88	3.67540672205186\\
88.25	3.66616925569108\\
88.5	3.66853496541621\\
88.75	3.71147304821409\\
89	3.70805417893793\\
89.25	3.6879245226349\\
89.5	3.60377913533136\\
89.75	3.69251114535062\\
90	3.66856691385729\\
90.25	3.76668018192576\\
90.5	3.40533681939464\\
90.75	3.69641917002914\\
91	3.626421222843\\
91.25	3.64053719544042\\
91.5	3.78028175047739\\
91.75	3.7265968669376\\
92	3.58514233593392\\
92.25	3.67968715477524\\
92.5	3.68415797589707\\
92.75	3.61142448759108\\
93	3.72656276165283\\
93.25	3.61432701216399\\
93.5	3.68656559474678\\
93.75	3.64514827058823\\
94	3.60656473450401\\
94.25	3.63936909950506\\
94.5	3.3464936017271\\
94.75	3.70728841765597\\
95	3.64738492385107\\
95.25	3.84528148004137\\
95.5	3.36406220363436\\
95.75	3.69289961309479\\
96	3.85584777138062\\
96.25	3.65196490850988\\
96.5	3.34190525037293\\
96.75	3.65632725240737\\
97	3.64342220498917\\
97.25	3.78904866958614\\
97.5	3.69104934359561\\
97.75	3.6586893981936\\
98	3.66659675282164\\
98.25	3.70510181836717\\
98.5	3.65021016489957\\
98.75	3.63799993655944\\
99	3.58719883148934\\
99.25	3.7578614249819\\
99.5	3.62390367828399\\
99.75	3.7349875442509\\
100	3.76506630726456\\
100.25	3.6471711403266\\
100.5	3.32305447248219\\
100.75	3.5808835315888\\
101	3.6690157619817\\
101.25	3.620564814386\\
101.5	3.68366112026313\\
101.75	3.65653828664759\\
102	3.59930279389988\\
102.25	3.66214698161167\\
102.5	3.74382464440242\\
102.75	3.62289779385261\\
103	3.58709231435663\\
103.25	3.71967277686602\\
103.5	3.70725188171626\\
103.75	3.67835821620281\\
104	3.64871001310162\\
104.25	3.6694504275262\\
104.5	3.62909104030626\\
104.75	3.68945463831599\\
105	3.77336170935696\\
105.25	3.67019437136655\\
105.5	3.64519761608678\\
105.75	3.59969812711396\\
106	3.71996893462159\\
106.25	3.67997291036889\\
106.5	3.79184305489602\\
106.75	3.69032772671531\\
107	3.38247504742868\\
107.25	3.69645972742168\\
107.5	3.7340457492249\\
107.75	3.60632951984152\\
108	3.63338715072513\\
108.25	3.64787646709584\\
108.5	3.69104936434609\\
108.75	3.62261298934372\\
109	3.56929473999065\\
109.25	3.57761828657597\\
109.5	3.69921671973927\\
109.75	3.54972657969683\\
110	3.80829464593763\\
110.25	3.59039491691647\\
110.5	3.63457519406987\\
110.75	3.67507693751061\\
111	3.63005775609993\\
111.25	3.72485775896291\\
111.5	3.60184836242011\\
111.75	3.31688483260367\\
112	3.67180177605744\\
112.25	3.6986323911566\\
112.5	3.67286044005013\\
112.75	3.59381777646052\\
113	3.67212765126344\\
113.25	3.73695508930705\\
113.5	3.69540160879478\\
113.75	3.72071840933653\\
114	3.76989226625461\\
114.25	3.63259960951781\\
114.5	3.6334014133027\\
114.75	3.79917666681917\\
115	3.56444125054632\\
115.25	3.71820369905516\\
115.5	3.6616119020654\\
115.75	3.68606211306011\\
116	3.5922477798104\\
116.25	3.69286943795599\\
116.5	3.6421535181961\\
116.75	3.71683532800789\\
117	3.68006990601884\\
117.25	3.63921522418144\\
117.5	3.63006966026172\\
117.75	3.70187680995898\\
118	3.62456680547587\\
118.25	3.76487128906209\\
118.5	3.62521058107603\\
118.75	3.76677276530485\\
119	3.62676977386129\\
119.25	3.67375724021677\\
119.5	3.64444788394757\\
119.75	3.72411288403028\\
120	3.58771347750984\\
120.25	3.59880611483723\\
120.5	3.63217877704198\\
120.75	3.70823630825854\\
121	3.69754550072784\\
121.25	3.70160411781322\\
121.5	3.64229817691364\\
121.75	3.74419083359377\\
122	3.58199187436929\\
122.25	3.68815952721302\\
122.5	3.64804152753728\\
122.75	3.64775779692316\\
123	3.65709527965652\\
123.25	3.67970809197859\\
123.5	3.67459894918866\\
123.75	3.72402369938233\\
124	2.19925577874328\\
124.25	3.1835145839292\\
124.5	10.2932261508024\\
124.75	11.917872913344\\
125	12.1046733632622\\
125.25	12.0306856263953\\
125.5	12.201455841335\\
125.75	12.0171163560186\\
126	12.0026817421827\\
126.25	11.7226175432684\\
126.5	12.0272981581601\\
126.75	12.0250781775984\\
127	11.9704612086582\\
127.25	12.1968000859868\\
127.5	12.0343875330589\\
127.75	11.0344431753275\\
128	11.8854712835501\\
128.25	11.9692963420476\\
128.5	12.1510085453903\\
128.75	12.0376279613763\\
129	11.7845076408115\\
129.25	12.0636489825023\\
129.5	12.1817721246611\\
129.75	12.016297098502\\
130	12.0144733708138\\
130.25	12.0631328746534\\
130.5	11.9311210155313\\
130.75	12.0591391698172\\
131	11.9783271475943\\
131.25	12.0032664316255\\
131.5	11.9523256023914\\
131.75	12.1444445923376\\
132	11.9988181425525\\
132.25	11.9912816273379\\
132.5	12.1224040406349\\
132.75	11.9178931782074\\
133	12.0866199519519\\
133.25	11.9449395725125\\
133.5	12.2092537683895\\
133.75	12.0173064905849\\
134	12.1902843913596\\
134.25	12.1062488395371\\
134.5	11.9476873587985\\
134.75	12.041434667884\\
135	12.0805244496675\\
135.25	12.0860358725537\\
135.5	11.7879775852562\\
135.75	12.2062985543571\\
136	12.1461386956469\\
136.25	12.012086586506\\
136.5	12.0626936120308\\
136.75	12.0422895073785\\
137	12.0467482005634\\
137.25	11.9827963608135\\
137.5	11.9593785066737\\
137.75	12.0385282253326\\
138	11.9701770795566\\
138.25	11.6727131136509\\
138.5	11.9586060400443\\
138.75	12.0992283023723\\
139	12.0116585314494\\
139.25	12.204075136781\\
139.5	10.6385897282514\\
139.75	11.8157246139456\\
140	11.9939023170272\\
140.25	12.0121842501587\\
140.5	12.0805304710428\\
140.75	11.9722413331541\\
141	11.8211967940835\\
141.25	12.0892969309519\\
141.5	11.7930386152551\\
141.75	12.116187016316\\
142	11.7833547069774\\
142.25	12.0701827264005\\
142.5	12.1113899882267\\
142.75	12.1570181262721\\
143	11.0372088838621\\
143.25	12.0667108115289\\
143.5	12.0272486341082\\
143.75	12.220335551528\\
144	11.9685959707054\\
144.25	12.1894464731899\\
144.5	12.1016659499376\\
144.75	12.0534689200313\\
145	11.7337465586913\\
145.25	11.9911081586372\\
145.5	11.9843921064926\\
145.75	11.9913290095251\\
146	12.0251283549287\\
146.25	12.1233506147835\\
146.5	12.0161609645156\\
146.75	12.0962466201716\\
147	11.9828722302648\\
147.25	12.0832482213915\\
147.5	11.9275618355911\\
147.75	11.9739173531034\\
148	11.8996822124346\\
148.25	12.1139552382978\\
148.5	11.9935844690679\\
148.75	12.0222197820927\\
149	12.2445526201873\\
149.25	12.0342381122216\\
149.5	12.0771405525754\\
149.75	12.1559791592118\\
150	11.9620904309687\\
150.25	12.0423630185509\\
150.5	12.0084843047025\\
150.75	12.1289644832731\\
151	11.7773428672759\\
151.25	12.2808223172573\\
151.5	12.0218449549811\\
151.75	12.0441897202834\\
152	12.0162928510062\\
152.25	11.9536719216608\\
152.5	12.0997679352278\\
152.75	12.0274480405722\\
153	12.1007404441647\\
153.25	12.0162795882172\\
153.5	12.2233374121908\\
153.75	11.9854616325985\\
154	11.9449503237355\\
154.25	12.2052928610529\\
154.5	11.9416694113131\\
154.75	12.0881163223652\\
155	11.9780576892383\\
155.25	12.1714891130734\\
155.5	11.9768258468295\\
155.75	12.0616454478986\\
156	12.0918638271906\\
156.25	12.0619924518467\\
156.5	11.8581175622382\\
156.75	12.0252482155241\\
157	12.0307210475816\\
157.25	10.6882741867897\\
157.5	11.8470618781746\\
157.75	12.0017154484388\\
158	11.8301963008624\\
158.25	12.0653361045267\\
158.5	11.9279088269419\\
158.75	12.035704011908\\
159	12.0567199184082\\
159.25	12.108093454954\\
159.5	12.0338579281458\\
159.75	12.2553112063002\\
160	11.8781754445103\\
160.25	12.1301272926234\\
160.5	12.061926084254\\
160.75	11.9829419665562\\
161	11.6659032886498\\
161.25	11.9866075467671\\
161.5	12.0817742582186\\
161.75	12.0237297482902\\
162	12.1115578116258\\
162.25	12.0283059650661\\
162.5	11.9698124360131\\
162.75	12.165260823664\\
163	11.994550801803\\
163.25	12.0758900121184\\
163.5	11.9635414344267\\
163.75	12.1402152241907\\
164	12.0033914910613\\
164.25	12.1443917124861\\
164.5	12.1081231265506\\
164.75	11.9929565527201\\
165	12.1830059228136\\
165.25	12.024342519206\\
165.5	12.0893928507265\\
165.75	12.042949089675\\
166	11.9705766977179\\
166.25	12.0676271386178\\
166.5	12.0098929760398\\
166.75	12.1011939389412\\
167	11.8583477164866\\
167.25	12.1044920382105\\
167.5	12.1154091083387\\
167.75	12.0003824198132\\
168	11.9158765234607\\
168.25	12.0405281252044\\
168.5	12.1445012708661\\
168.75	12.1058697096896\\
169	12.080752316086\\
169.25	11.0606152432555\\
169.5	12.0805724689923\\
169.75	12.0090766739616\\
170	12.0923731168504\\
170.25	12.0927200930377\\
170.5	12.0956826111547\\
170.75	12.1606593550831\\
171	11.9367994279092\\
171.25	12.3128160226338\\
171.5	12.0006354095865\\
171.75	12.1995226409905\\
172	12.0848349780141\\
172.25	11.9269825838751\\
172.5	12.0370898460148\\
172.75	12.0813078274227\\
173	12.0486746369768\\
173.25	11.92849371982\\
173.5	12.0350383534401\\
173.75	11.9671701716071\\
174	12.1474919919708\\
174.25	12.0787873318615\\
174.5	11.8166340358481\\
174.75	12.1238275913403\\
175	11.971218650561\\
175.25	12.1188727892625\\
175.5	12.1026974741799\\
175.75	12.2375194514258\\
176	12.0063866779873\\
176.25	11.9872505448637\\
176.5	12.0542239173008\\
176.75	12.0434283474777\\
177	11.9860793111409\\
177.25	12.052163799839\\
177.5	11.1337660113529\\
177.75	12.0330802921579\\
178	12.054452091819\\
178.25	11.9913510475448\\
178.5	11.9536718919299\\
178.75	11.9291983716051\\
179	11.9727530419993\\
179.25	12.0844867060385\\
179.5	11.961414967643\\
179.75	12.1018127708115\\
180	11.9784671821191\\
180.25	12.0507929921703\\
180.5	12.0360600475428\\
180.75	12.0603542200967\\
181	12.0293403958268\\
181.25	12.0316151971897\\
181.5	12.2512412286131\\
181.75	11.8010793548453\\
182	12.1380055808948\\
182.25	12.0389785711862\\
182.5	11.9889303221096\\
182.75	12.0654901955865\\
183	11.9591712621934\\
183.25	12.1429266129093\\
183.5	11.9652705255166\\
183.75	12.1201758801353\\
184	11.9374085353377\\
184	12.3851914646623\\
183.75	12.6583841198647\\
183.5	12.3972094744834\\
183.25	12.7329933870907\\
183	12.4183887378066\\
182.75	12.7153098044135\\
182.5	12.5305096778904\\
182.25	12.4211814288138\\
182	12.7051144191052\\
181.75	12.6506806451547\\
181.5	12.5414787713869\\
181.25	12.5555448028103\\
181	12.6213396041732\\
180.75	12.4859257799033\\
180.5	12.6033799524572\\
180.25	12.5959270078297\\
180	13.4631728178809\\
179.75	12.5369872291885\\
179.5	12.568745032357\\
179.25	12.5699532939615\\
179	12.5497269580007\\
178.75	12.9120816283949\\
178.5	12.6282881080701\\
178.25	12.4081289524552\\
178	12.503867908181\\
177.75	12.4113597078421\\
177.5	12.8803539886471\\
177.25	12.480396200161\\
177	12.4645606888591\\
176.75	12.8202516525223\\
176.5	12.5098560826992\\
176.25	12.5681894551363\\
176	12.4448133220127\\
175.75	12.7302805485742\\
175.5	12.4826225258201\\
175.25	12.7693672107375\\
175	13.059421349439\\
174.75	12.6089324086597\\
174.5	13.2060459641519\\
174.25	12.4082126681385\\
174	12.9147480080292\\
173.75	12.3743098283929\\
173.5	12.5812816465599\\
173.25	12.50122628018\\
173	12.6382853630232\\
172.75	12.5630921725773\\
172.5	12.5389101539852\\
172.25	12.9924174161249\\
172	12.3755650219859\\
171.75	12.6047573590095\\
171.5	12.4928845904135\\
171.25	12.5662639773662\\
171	12.6104805720908\\
170.75	12.5771806449169\\
170.5	12.4699973888453\\
170.25	12.6653999069623\\
170	12.7497068831496\\
169.75	12.3912433260384\\
169.5	13.1610275310077\\
169.25	12.8969047567445\\
169	12.633167683914\\
168.75	12.5256902903104\\
168.5	12.7405787291339\\
168.25	12.5656718747956\\
168	12.5786434765393\\
167.75	12.5632175801868\\
167.5	12.5029108916613\\
167.25	12.5303079617895\\
167	13.1504922835134\\
166.75	12.3720860610588\\
166.5	12.7392670239602\\
166.25	12.3680528613822\\
166	12.7228633022821\\
165.75	12.606410910325\\
165.5	12.5765671492735\\
165.25	12.466017480794\\
165	12.6356340771864\\
164.75	12.5730034472799\\
164.5	12.6139568734494\\
164.25	12.6181682875139\\
164	12.5978085089387\\
163.75	12.6321447758093\\
163.5	12.6393785655733\\
163.25	12.7058299878816\\
163	12.433289198197\\
162.75	12.447659176336\\
162.5	12.5973875639869\\
162.25	12.6137340349339\\
162	12.6226021883742\\
161.75	12.4546702517098\\
161.5	12.6905057417814\\
161.25	12.5005524532329\\
161	13.3056567113502\\
160.75	12.7588180334438\\
160.5	12.597713915746\\
160.25	12.6862327073766\\
160	12.3612245554897\\
159.75	12.4652487936998\\
159.5	12.4677020718542\\
159.25	12.654466545046\\
159	12.5168800815918\\
158.75	13.267815988092\\
158.5	12.5235711730581\\
158.25	12.6667438954733\\
158	13.3901636991376\\
157.75	12.5487245515612\\
157.5	13.2722581218254\\
157.25	13.2255258132103\\
157	12.5740789524184\\
156.75	12.4611517844759\\
156.5	13.0785224377618\\
156.25	12.7195275481533\\
156	12.4088961728094\\
155.75	13.1399145521014\\
155.5	12.4598141531705\\
155.25	12.7131108869266\\
155	12.7161423107617\\
154.75	12.6250436776348\\
154.5	12.5888505886869\\
154.25	12.4882271389471\\
154	12.6666496762645\\
153.75	12.5586583674015\\
153.5	12.6901025878092\\
153.25	12.3832804117828\\
153	12.6217795558353\\
152.75	12.5587519594278\\
152.5	12.5731520647722\\
152.25	12.6176480783392\\
152	12.6370271489938\\
151.75	13.0919702797166\\
151.5	12.5910750450189\\
151.25	12.5897376827427\\
151	13.4487371327241\\
150.75	12.5637555167269\\
150.5	12.7912756952975\\
150.25	12.5169969814491\\
150	12.7946695690313\\
149.75	12.6026208407882\\
149.5	12.6732994474246\\
149.25	12.5112418877784\\
149	12.6076073798127\\
148.75	12.4795802179073\\
148.5	12.6770155309321\\
148.25	12.5006047617022\\
148	12.4707177875654\\
147.75	12.7960426468966\\
147.5	12.6081181644089\\
147.25	12.7040317786085\\
147	12.6842477697352\\
146.75	12.5883133798284\\
146.5	12.6572390354844\\
146.25	12.4286893852165\\
146	12.9219116450713\\
145.75	12.5118309904749\\
145.5	12.9044078935074\\
145.25	12.6517718413628\\
145	13.2929734413087\\
144.75	12.5104910799687\\
144.5	12.4886940500624\\
144.25	12.5334735268101\\
144	12.3949640292946\\
143.75	12.520184448472\\
143.5	12.6628313658918\\
143.25	12.6194491884711\\
143	12.9805511161379\\
142.75	12.6409418737279\\
142.5	12.8437300117733\\
142.25	12.4220572735995\\
142	13.4590852930226\\
141.75	12.353092983684\\
141.5	13.2812013847448\\
141.25	12.4819030690481\\
141	12.9840432059165\\
140.75	12.5982386668459\\
140.5	12.6106295289572\\
140.25	12.4816557498413\\
140	12.6961776829728\\
139.75	13.3325553860544\\
139.5	12.9944502717486\\
139.25	12.610644863219\\
139	12.5407414685506\\
138.75	12.6643716976277\\
138.5	12.6490339599557\\
138.25	12.8665668863491\\
138	12.9410229204434\\
137.75	12.4752317746674\\
137.5	13.1363414933263\\
137.25	12.4975636391865\\
137	12.5606517994366\\
136.75	12.4257504926215\\
136.5	12.5933063879692\\
136.25	12.642593413494\\
136	12.5783013043531\\
135.75	12.6970214456429\\
135.5	12.9026224147438\\
135.25	12.7348041274463\\
135	12.4503155503325\\
134.75	12.661565332116\\
134.5	12.6195526412015\\
134.25	12.5665511604629\\
134	12.6243956086404\\
133.75	12.4762535094151\\
133.5	12.6367462316105\\
133.25	12.6373004274875\\
133	12.4171400480481\\
132.75	12.6347068217926\\
132.5	12.4471559593651\\
132.25	12.8043183726621\\
132	12.7085818574475\\
131.75	12.7497154076624\\
131.5	12.5847543976085\\
131.25	12.6112535683745\\
131	12.3998728524057\\
130.75	12.5291408301828\\
130.5	12.6306389844687\\
130.25	12.6028271253466\\
130	12.5320466291861\\
129.75	12.474222901498\\
129.5	12.4561478753389\\
129.25	12.4579110174977\\
129	13.1671723591885\\
128.75	12.5225320386237\\
128.5	12.5188714546097\\
128.25	12.5294236579524\\
128	13.0917687164499\\
127.75	13.0705568246725\\
127.5	12.5418924669411\\
127.25	12.5757599140132\\
127	12.5988987913418\\
126.75	12.7813218224016\\
126.5	13.0860618418399\\
126.25	12.6804624567316\\
126	12.7062782578173\\
125.75	12.5613636439814\\
125.5	12.328064158665\\
125.25	12.4919543736047\\
125	12.6660066367378\\
124.75	12.660407086656\\
124.5	13.4823138491976\\
124.25	13.6164854160708\\
124	11.0619842212567\\
123.75	4.18920430061767\\
123.5	4.10373705081134\\
123.25	3.99589190802141\\
123	4.05515272034348\\
122.75	4.16656220307684\\
122.5	4.06737447246272\\
122.25	4.06979247278698\\
122	4.20651212563071\\
121.75	3.98414516640623\\
121.5	4.08408982308636\\
121.25	4.07675588218678\\
121	4.13723049927216\\
120.75	4.08994369174146\\
120.5	4.09088122295802\\
120.25	4.06451388516277\\
120	4.13584252249016\\
119.75	4.10452311596972\\
119.5	3.98162011605243\\
119.25	4.02682275978323\\
119	4.00505822613871\\
118.75	3.91461123469515\\
118.5	4.10644941892397\\
118.25	3.88842471093791\\
118	4.11855319452413\\
117.75	4.09717519004102\\
117.5	4.06429033973828\\
117.25	4.06944077581856\\
117	4.08170609398116\\
116.75	4.12901667199211\\
116.5	4.0312064818039\\
116.25	3.99338656204401\\
116	4.1356122201896\\
115.75	4.08571388693989\\
115.5	4.0342200979346\\
115.25	4.04736030094484\\
115	4.27762274945368\\
114.75	3.97028333318083\\
114.5	4.0843825866973\\
114.25	3.99680039048219\\
114	3.96175173374539\\
113.75	4.15670559066347\\
113.5	4.01425839120522\\
113.25	3.99805691069295\\
113	3.93098434873656\\
112.75	3.91481022353948\\
112.5	4.03898355994987\\
112.25	4.1731356088434\\
112	4.02572222394256\\
111.75	4.28193516739633\\
111.5	4.12457963757989\\
111.25	3.98253824103709\\
111	4.00780224390007\\
110.75	4.01548306248939\\
110.5	4.35811680593013\\
110.25	4.25946908308353\\
110	4.10190135406237\\
109.75	4.21932142030317\\
109.5	3.95883128026073\\
109.25	4.12347771342403\\
109	4.16761326000935\\
108.75	4.16287101065628\\
108.5	3.95502663565391\\
108.25	3.98553553290416\\
108	4.10666884927487\\
107.75	4.20143448015848\\
107.5	4.02582625077509\\
107.25	4.06624427257832\\
107	4.04121295257132\\
106.75	4.02554827328469\\
106.5	4.18757694510398\\
106.25	3.94358308963111\\
106	3.94499906537841\\
105.75	4.26394187288604\\
105.5	4.03725838391321\\
105.25	4.07678162863345\\
105	4.02805829064304\\
104.75	4.02882536168401\\
104.5	3.96398895969374\\
104.25	4.0776455724738\\
104	3.92867398689838\\
103.75	4.18717778379719\\
103.5	3.94061611828374\\
103.25	4.03689522313398\\
103	4.19385968564337\\
102.75	4.02636620614739\\
102.5	3.93718735559758\\
102.25	4.03750101838833\\
102	4.17030920610012\\
101.75	4.10520571335242\\
101.5	3.96707887973687\\
101.25	4.074307185614\\
101	4.0497242380183\\
100.75	4.1302324684112\\
100.5	4.06914952751781\\
100.25	4.1179368596734\\
100	4.12087369273544\\
99.75	4.1621004557491\\
99.5	4.06927232171601\\
99.25	4.0083505750181\\
99	4.02512516851066\\
98.75	4.19400406344056\\
98.5	3.97202183510043\\
98.25	4.25355418163284\\
98	4.12239524717836\\
97.75	4.0446666018064\\
97.5	3.98980665640439\\
97.25	4.15753933041386\\
97	4.04006979501083\\
96.75	4.23161674759263\\
96.5	4.28264674962707\\
96.25	3.95257509149012\\
96	3.99960422861938\\
95.75	4.09706838690521\\
95.5	4.27516579636564\\
95.25	4.32938651995863\\
95	4.11279507614893\\
94.75	4.27051558234403\\
94.5	4.1709383982729\\
94.25	4.11857890049494\\
94	4.22973526549599\\
93.75	4.02498372941177\\
93.5	4.04688240525322\\
93.25	4.03930498783601\\
93	4.16404923834717\\
92.75	4.17216751240892\\
92.5	3.98635802410293\\
92.25	3.90684484522476\\
92	4.08823766406608\\
91.75	4.0199471330624\\
91.5	3.96764224952261\\
91.25	4.08575480455958\\
91	4.001414777157\\
90.75	3.97363682997086\\
90.5	4.06905518060536\\
90.25	4.07955181807424\\
90	4.06785708614271\\
89.75	3.97560885464938\\
89.5	3.95463686466864\\
89.25	4.0307634773651\\
89	4.00020582106207\\
88.75	3.93104695178591\\
88.5	4.07251303458379\\
88.25	4.04513474430892\\
88	4.05341727794814\\
87.75	4.05789127613906\\
87.5	4.08456435212942\\
87.25	4.14994680241167\\
87	4.03737375386958\\
86.75	3.92162267035576\\
86.5	3.9425642499656\\
86.25	4.16008242964608\\
86	4.17310183116428\\
85.75	4.036444074234\\
85.5	4.19276758312415\\
85.25	4.14655926254971\\
85	4.08511117205481\\
84.75	4.03048315679188\\
84.5	4.16346283753049\\
84.25	3.99400192216103\\
84	4.00869366728458\\
83.75	4.08266087125238\\
83.5	4.01240141619033\\
83.25	3.97481503247245\\
83	4.11654493998837\\
82.75	4.07451847049861\\
82.5	4.02327834466141\\
82.25	4.1413218540068\\
82	3.93101414117305\\
81.75	3.92833474629453\\
81.5	4.19706649930348\\
81.25	4.00868400942212\\
81	4.04208146686778\\
80.75	4.13665333433911\\
80.5	4.07681683066888\\
80.25	3.99783711800235\\
80	3.94998787815927\\
79.75	4.28452298477033\\
79.5	4.09830254508082\\
79.25	3.93560054824204\\
79	4.10143740954056\\
78.75	4.12380275702223\\
78.5	4.08917574180915\\
78.25	4.10228935050517\\
78	4.08193422238189\\
77.75	3.99568990127772\\
77.5	4.08783259392805\\
77.25	4.09221309475236\\
77	4.10679400381176\\
76.75	4.0878649375631\\
76.5	3.98835859355288\\
76.25	4.06453686690585\\
76	4.08671378152209\\
75.75	4.1367347733144\\
75.5	3.93884264023682\\
75.25	4.08769772267261\\
75	4.1339868404816\\
74.75	4.03937217751532\\
74.5	4.07047454394425\\
74.25	4.07254690701315\\
74	4.08890786089215\\
73.75	4.0385913281298\\
73.5	4.09056068202906\\
73.25	4.07292208114495\\
73	4.23401753962708\\
72.75	4.11775750156716\\
72.5	3.95007426412804\\
72.25	4.04778893423441\\
72	4.01875270173639\\
71.75	3.9526117129741\\
71.5	4.05876153749638\\
71.25	4.16045447280919\\
71	4.27361489820224\\
70.75	4.13435707726982\\
70.5	4.06780314268835\\
70.25	4.05597384898924\\
70	4.08377053883272\\
69.75	3.99387619701661\\
69.5	4.13751724417689\\
69.25	3.96690897505692\\
69	4.16927318110144\\
68.75	4.20425656802655\\
68.5	4.15921437116379\\
68.25	4.08855093696424\\
68	4.11308420992325\\
67.75	4.20731846784408\\
67.5	3.98585635758327\\
67.25	4.13787448916757\\
67	4.13413744189194\\
66.75	4.14652020884407\\
66.5	3.98673893091637\\
66.25	4.12692647319585\\
66	4.25620751676826\\
65.75	4.11145224162694\\
65.5	4.16821905383131\\
65.25	4.08645634120544\\
65	3.81372312485834\\
64.75	4.18254525255138\\
64.5	5.82546494053086\\
64.25	13.2263630967335\\
64	14.6350059403854\\
63.75	15.2176216427185\\
63.5	12.6204975818703\\
63.25	12.5589615703397\\
63	12.3447013560948\\
62.75	12.660882446399\\
62.5	12.9664569452744\\
62.25	12.5481126541799\\
62	12.763712107301\\
61.75	12.6042044695193\\
61.5	12.7021522904573\\
61.25	12.7915365034129\\
61	12.6503597340385\\
60.75	13.229936437219\\
60.5	12.6994043170297\\
60.25	12.6904343939487\\
60	13.0284738388099\\
59.75	12.8531850628018\\
59.5	13.0200028950311\\
59.25	12.66732521369\\
59	12.5684136309327\\
58.75	12.642255430065\\
58.5	12.6654723508161\\
58.25	12.7170471931112\\
58	12.6439805021871\\
57.75	13.2007415217879\\
57.5	12.6972418336701\\
57.25	12.5407146892222\\
57	12.5223652137107\\
56.75	12.7020921859351\\
56.5	12.3244009425837\\
56.25	12.6827724141832\\
56	12.6338314128478\\
55.75	12.7037296559569\\
55.5	12.9490067833359\\
55.25	12.7901197877431\\
55	13.3983844385848\\
54.75	12.8192887427796\\
54.5	12.6039921871968\\
54.25	12.6852385023366\\
54	12.4598104883729\\
53.75	13.2742934903915\\
53.5	12.7753563200835\\
53.25	12.4558335441579\\
53	12.7694597471294\\
52.75	12.7444213045592\\
52.5	12.663866532608\\
52.25	12.6159278319198\\
52	12.7255499624239\\
51.75	13.1005713324226\\
51.5	12.8520280377495\\
51.25	12.6173295245272\\
51	12.8424956061408\\
50.75	12.4654174601334\\
50.5	12.7045029213388\\
50.25	12.6248823059499\\
50	12.8184631065325\\
49.75	13.1518298519276\\
49.5	12.682068953727\\
49.25	12.7520832026579\\
49	13.4097045639672\\
48.75	12.6220764851247\\
48.5	12.6183808899159\\
48.25	12.9173848466414\\
48	12.5858298957605\\
47.75	12.6331242405344\\
47.5	12.4665674886649\\
47.25	12.7616553696584\\
47	12.6808797659396\\
46.75	12.826394087367\\
46.5	13.1458020309024\\
46.25	12.5663535324605\\
46	12.8000585090397\\
45.75	12.5599332410642\\
45.5	13.3893733256268\\
45.25	12.6511371994561\\
45	12.6954856748489\\
44.75	12.5631659244931\\
44.5	12.7605118488309\\
44.25	12.6337234130454\\
44	12.7023839799458\\
43.75	12.6202882224923\\
43.5	12.5625486547911\\
43.25	12.7347472606526\\
43	12.7158761289451\\
42.75	12.5975949298738\\
42.5	12.8269499221119\\
42.25	12.6636878677946\\
42	12.9588947341583\\
41.75	12.6931714092331\\
41.5	13.217045781477\\
41.25	12.521999179111\\
41	12.5783003101548\\
40.75	12.6649122068061\\
40.5	12.5204493959531\\
40.25	12.667410394598\\
40	12.5863901830133\\
39.75	12.7044784339364\\
39.5	13.0253290440705\\
39.25	12.6043456917221\\
39	13.3282052146372\\
38.75	12.7080102372761\\
38.5	12.7601453402014\\
38.25	12.4307670513268\\
38	12.8709139723541\\
37.75	12.6617151858027\\
37.5	12.7092551287116\\
37.25	12.4954798300795\\
37	12.5553533157298\\
36.75	12.9068801117186\\
36.5	12.504385294883\\
36.25	12.7385928736184\\
36	12.6510311446034\\
35.75	12.7205290030225\\
35.5	12.7009272407926\\
35.25	12.8087161241003\\
35	12.5793304461199\\
34.75	12.7570779443125\\
34.5	12.5503276251004\\
34.25	12.5046479343219\\
34	12.8106226565386\\
33.75	12.4818369172889\\
33.5	12.7448557242617\\
33.25	12.6697241074359\\
33	12.8120450436576\\
32.75	12.7489823626403\\
32.5	12.7739196837893\\
32.25	12.8162833640464\\
32	12.7118169361595\\
31.75	12.8885933766818\\
31.5	12.6622039888248\\
31.25	12.77480284929\\
31	12.6009312002453\\
30.75	12.68958704481\\
30.5	12.7071392618922\\
30.25	12.6180129197959\\
30	13.38616903993\\
29.75	12.6269259409065\\
29.5	12.8591539137693\\
29.25	12.6999989726526\\
29	12.4426989863932\\
28.75	12.7280905936636\\
28.5	12.4985713887008\\
28.25	12.7280950011561\\
28	12.3173578690464\\
27.75	12.8847698253483\\
27.5	12.6601737523335\\
27.25	12.6075993670369\\
27	12.4610310467092\\
26.75	12.6314046506284\\
26.5	12.701321205096\\
26.25	12.6015555214846\\
26	12.76237818154\\
25.75	12.7202094953161\\
25.5	12.7773597399754\\
25.25	12.683850445416\\
25	12.601967671294\\
24.75	12.7278922584847\\
24.5	12.4777601006347\\
24.25	12.8505792630581\\
24	12.4558203200159\\
23.75	12.7554206564483\\
23.5	12.5084412376914\\
23.25	12.5420121179309\\
23	12.6218201091644\\
22.75	12.63640106283\\
22.5	12.7031431774669\\
22.25	12.7843711348686\\
22	12.5450168026813\\
21.75	12.5771867704588\\
21.5	12.7232036784434\\
21.25	12.5593129002174\\
21	12.5905845979989\\
20.75	12.6799210357338\\
20.5	12.5728681181741\\
20.25	12.710094274854\\
20	12.756959217538\\
19.75	12.8050595836081\\
19.5	12.6101498439817\\
19.25	12.7115744873876\\
19	12.6046059750644\\
18.75	12.7069907005123\\
18.5	13.3599150142197\\
18.25	12.5355236897709\\
18	12.7966048173472\\
17.75	12.5367709339399\\
17.5	12.6795756607209\\
17.25	12.6673858914288\\
17	12.6228610952926\\
16.75	12.4877622117645\\
16.5	12.6767981987915\\
16.25	12.7847025085241\\
16	12.7098893773677\\
15.75	12.7445032115274\\
15.5	12.8446549106778\\
15.25	12.8049036049865\\
15	12.8941510169356\\
14.75	12.9051230370845\\
14.5	12.7095567678891\\
14.25	12.7105039868491\\
14	12.9603811318599\\
13.75	12.6297908918128\\
13.5	12.6720963888997\\
13.25	12.8261059013553\\
13	12.9130660145174\\
12.75	12.7024154025907\\
12.5	12.5213172764923\\
12.25	12.8998383949607\\
12	12.656767706032\\
11.75	12.6802148400289\\
11.5	13.0125926028643\\
11.25	12.738287460525\\
11	12.6469521747962\\
10.75	12.7172971020458\\
10.5	12.8425068274156\\
10.25	12.6662629845539\\
10	12.7355172648037\\
9.75	12.7666412390258\\
9.5	13.0352024053779\\
9.25	12.7693053701255\\
9	12.8225176250945\\
8.75	12.7070116288637\\
8.5	12.754741504923\\
8.25	12.6660440190339\\
8	12.579912356852\\
7.75	12.7575779997662\\
7.5	12.6460672775254\\
7.25	12.7000252695212\\
7	12.7409740744907\\
6.75	12.7045236817879\\
6.5	12.8969966121054\\
6.25	12.6453347717213\\
6	13.4397772469166\\
5.75	12.6991968214927\\
5.5	12.7841044918915\\
5.25	12.8073970112328\\
5	12.9049761338197\\
4.75	12.8454798730622\\
4.5	12.6734692504368\\
4.25	12.7430579930327\\
4	12.6988485547702\\
3.75	12.6982834887226\\
3.5	12.8126897446261\\
3.25	12.6720301674335\\
3	12.5087468673932\\
2.75	12.837150329896\\
2.5	12.8009315629268\\
2.25	12.5630766361981\\
2	12.7412718088619\\
1.75	12.7164656171936\\
1.5	12.7788986043488\\
1.25	14.5154295487487\\
1	16.8487620919197\\
0.75	16.583792176301\\
0.5	16.9294987943184\\
0.25	16.788615145314\\
}--cycle;
% \addlegendentry{Slice 0 Movemean}

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	9.90742\\
% 0.5	9.98878\\
% 0.75	9.78656\\
% 1	9.945045702\\
% 1.25	10.898722\\
% 1.5	12.44974\\
% 1.75	12.34618\\
% 2	12.41814\\
% 2.25	12.31828\\
% 2.5	12.42962\\
% 2.75	12.43872\\
% 3	12.19646\\
% 3.25	12.40712\\
% 3.5	12.43146\\
% 3.75	12.50044\\
% 4	12.3682\\
% 4.25	12.39998\\
% 4.5	12.39946\\
% 4.75	12.45098\\
% 5	12.48092\\
% 5.25	12.43136\\
% 5.5	12.45898\\
% 5.75	12.31138\\
% 6	12.09832\\
% 6.25	12.38376\\
% 6.5	12.43706\\
% 6.75	12.40294\\
% 7	12.39944\\
% 7.25	12.43126\\
% 7.5	12.40076\\
% 7.75	12.44536\\
% 8	12.3145\\
% 8.25	12.41858\\
% 8.5	12.4184\\
% 8.75	12.36088\\
% 9	12.45616\\
% 9.25	12.41956\\
% 9.5	12.5795\\
% 9.75	12.41116\\
% 10	12.4159\\
% 10.25	12.39452\\
% 10.5	12.38762\\
% 10.75	12.5022\\
% 11	12.39486\\
% 11.25	12.45784\\
% 11.5	12.48954\\
% 11.75	12.4036\\
% 12	12.22732\\
% 12.25	12.50224\\
% 12.5	12.31308\\
% 12.75	12.3887\\
% 13	12.46084\\
% 13.25	12.01802\\
% 13.5	12.36596\\
% 13.75	12.32964\\
% 14	12.46016\\
% 14.25	12.4043\\
% 14.5	12.32248\\
% 14.75	12.5738\\
% 15	12.55516\\
% 15.25	12.559\\
% 15.5	12.06252\\
% 15.75	12.50958\\
% 16	12.32708\\
% 16.25	12.37252\\
% 16.5	12.44908\\
% 16.75	12.2119\\
% 17	12.34864\\
% 17.25	12.32952\\
% 17.5	12.37686\\
% 17.75	12.29478\\
% 18	12.43746\\
% 18.25	12.28108\\
% 18.5	12.53034\\
% 18.75	12.36066\\
% 19	12.28192\\
% 19.25	12.434\\
% 19.5	12.33602\\
% 19.75	12.49404\\
% 20	12.34134\\
% 20.25	12.38024\\
% 20.5	12.4307\\
% 20.75	12.3425\\
% 21	12.38268\\
% 21.25	12.28228\\
% 21.5	12.4077\\
% 21.75	12.30666\\
% 22	12.3214\\
% 22.25	12.37882\\
% 22.5	12.31328\\
% 22.75	12.37514\\
% 23	12.2929\\
% 23.25	12.32278\\
% 23.5	12.30546\\
% 23.75	12.51526\\
% 24	12.2153\\
% 24.25	12.40542\\
% 24.5	12.26154\\
% 24.75	12.34454\\
% 25	12.33768\\
% 25.25	12.34814\\
% 25.5	12.40358\\
% 25.75	12.35582\\
% 26	12.4356\\
% 26.25	12.31552\\
% 26.5	12.32996\\
% 26.75	12.35056\\
% 27	12.23056\\
% 27.25	12.37948\\
% 27.5	12.34476\\
% 27.75	12.48026\\
% 28	12.21638\\
% 28.25	12.44424\\
% 28.5	12.3148\\
% 28.75	12.38374\\
% 29	12.3051\\
% 29.25	12.34712\\
% 29.5	12.48922\\
% 29.75	12.37786\\
% 30	12.68338\\
% 30.25	12.36164\\
% 30.5	12.36494\\
% 30.75	12.40658\\
% 31	12.31206\\
% 31.25	12.45574\\
% 31.5	12.30524\\
% 31.75	12.51148\\
% 32	12.35766\\
% 32.25	12.46092\\
% 32.5	12.49974\\
% 32.75	12.36358\\
% 33	12.42672\\
% 33.25	12.39542\\
% 33.5	12.44404\\
% 33.75	12.2351\\
% 34	12.43356\\
% 34.25	12.23512\\
% 34.5	12.28772\\
% 34.75	12.52636\\
% 35	12.30354\\
% 35.25	12.43578\\
% 35.5	12.30418\\
% 35.75	12.40848\\
% 36	12.34392\\
% 36.25	12.40176\\
% 36.5	12.29558\\
% 36.75	12.49326\\
% 37	12.33512\\
% 37.25	12.26516\\
% 37.5	12.47356\\
% 37.75	12.35202\\
% 38	12.46934\\
% 38.25	12.23628\\
% 38.5	12.3964\\
% 38.75	12.36048\\
% 39	12.57246\\
% 39.25	12.33206\\
% 39.5	12.14898\\
% 39.75	12.4075\\
% 40	12.317\\
% 40.25	12.35216\\
% 40.5	12.27352\\
% 40.75	12.44086\\
% 41	12.30622\\
% 41.25	12.27002\\
% 41.5	12.63292\\
% 41.75	12.3582\\
% 42	12.52604\\
% 42.25	12.38532\\
% 42.5	12.2698\\
% 42.75	12.3476\\
% 43	12.33802\\
% 43.25	12.4083\\
% 43.5	12.28902\\
% 43.75	12.39664\\
% 44	12.32496\\
% 44.25	12.32752\\
% 44.5	12.40026\\
% 44.75	12.26786\\
% 45	12.4146\\
% 45.25	12.36072\\
% 45.5	12.67008\\
% 45.75	12.32158\\
% 46	12.41932\\
% 46.25	12.27754\\
% 46.5	12.47426\\
% 46.75	12.4407\\
% 47	12.36166\\
% 47.25	12.42848\\
% 47.5	12.22162\\
% 47.75	12.39404\\
% 48	12.2546\\
% 48.25	12.6418\\
% 48.5	12.36484\\
% 48.75	12.33416\\
% 49	12.62514\\
% 49.25	12.39936\\
% 49.5	12.3927\\
% 49.75	12.47804\\
% 50	12.4797\\
% 50.25	12.2923\\
% 50.5	12.34172\\
% 50.75	12.27404\\
% 51	12.42626\\
% 51.25	12.35302\\
% 51.5	12.31924\\
% 51.75	12.5958\\
% 52	12.35506\\
% 52.25	12.4139\\
% 52.5	12.34122\\
% 52.75	12.35636\\
% 53	12.286\\
% 53.25	12.2917\\
% 53.5	12.45608\\
% 53.75	12.55932\\
% 54	12.24394\\
% 54.25	12.31732\\
% 54.5	12.36368\\
% 54.75	12.33824\\
% 55	12.54214\\
% 55.25	12.46534\\
% 55.5	12.3302\\
% 55.75	12.40034\\
% 56	12.3036\\
% 56.25	12.44034\\
% 56.5	12.19188\\
% 56.75	12.37274\\
% 57	12.28\\
% 57.25	12.2939\\
% 57.5	12.4753\\
% 57.75	12.51332\\
% 58	12.34424\\
% 58.25	12.37422\\
% 58.5	12.34778\\
% 58.75	12.3506\\
% 59	12.25286\\
% 59.25	12.3962\\
% 59.5	11.97234\\
% 59.75	12.50322\\
% 60	12.3665\\
% 60.25	12.35586\\
% 60.5	12.36378\\
% 60.75	12.4564\\
% 61	12.4073\\
% 61.25	11.88072\\
% 61.5	12.389\\
% 61.75	12.35542\\
% 62	12.45936\\
% 62.25	12.19562\\
% 62.5	12.4829\\
% 62.75	12.36832\\
% 63	12.23564\\
% 63.25	12.29476\\
% 63.5	12.31816\\
% 63.75	11.036042\\
% 64	9.133108\\
% 64.25	7.768062\\
% 64.5	4.40443\\
% 64.75	3.914664\\
% 65	3.797242\\
% 65.25	3.891042\\
% 65.5	3.938848\\
% 65.75	3.895974\\
% 66	3.924346\\
% 66.25	3.912204\\
% 66.5	3.855558\\
% 66.75	3.941224\\
% 67	3.875084\\
% 67.25	3.923548\\
% 67.5	3.814436\\
% 67.75	3.954278\\
% 68	3.87253\\
% 68.25	3.773006\\
% 68.5	3.956582\\
% 68.75	3.965552\\
% 69	3.899994\\
% 69.25	3.781932\\
% 69.5	3.901666\\
% 69.75	3.839856\\
% 70	3.879744\\
% 70.25	3.866074\\
% 70.5	3.831546\\
% 70.75	3.76327\\
% 71	3.986366\\
% 71.25	3.933132\\
% 71.5	3.90322\\
% 71.75	3.826342\\
% 72	3.83837\\
% 72.25	3.875856\\
% 72.5	3.80657\\
% 72.75	3.938422\\
% 73	3.92523\\
% 73.25	3.866622\\
% 73.5	3.886596\\
% 73.75	3.844254\\
% 74	3.887374\\
% 74.25	3.86293\\
% 74.5	3.839786\\
% 74.75	3.924142\\
% 75	3.907438\\
% 75.25	3.871598\\
% 75.5	3.768132\\
% 75.75	3.907356\\
% 76	3.875822\\
% 76.25	3.871354\\
% 76.5	3.85221\\
% 76.75	3.858804\\
% 77	3.89835\\
% 77.25	3.881728\\
% 77.5	3.885822\\
% 77.75	3.84127\\
% 78	3.870138\\
% 78.25	3.863522\\
% 78.5	3.882436\\
% 78.75	3.979558\\
% 79	3.900992\\
% 79.25	3.797832\\
% 79.5	3.872194\\
% 79.75	3.99302\\
% 80	3.854062\\
% 80.25	3.853966\\
% 80.5	3.90689\\
% 80.75	3.795526\\
% 81	3.844798\\
% 81.25	3.901676\\
% 81.5	3.908426\\
% 81.75	3.794078\\
% 82	3.837428\\
% 82.25	3.906706\\
% 82.5	3.853694\\
% 82.75	3.955186\\
% 83	3.869852\\
% 83.25	3.834756\\
% 83.5	3.825668\\
% 83.75	3.954886\\
% 84	3.807688\\
% 84.25	3.833368\\
% 84.5	3.904046\\
% 84.75	3.8717\\
% 85	3.852142\\
% 85.25	3.864882\\
% 85.5	3.950882\\
% 85.75	3.868284\\
% 86	3.921318\\
% 86.25	3.644012\\
% 86.5	3.842104\\
% 86.75	3.803252\\
% 87	3.902802\\
% 87.25	3.912454\\
% 87.5	3.914104\\
% 87.75	3.891622\\
% 88	3.864412\\
% 88.25	3.855652\\
% 88.5	3.870524\\
% 88.75	3.82126\\
% 89	3.85413\\
% 89.25	3.859344\\
% 89.5	3.779208\\
% 89.75	3.83406\\
% 90	3.868212\\
% 90.25	3.923116\\
% 90.5	3.737196\\
% 90.75	3.835028\\
% 91	3.813918\\
% 91.25	3.863146\\
% 91.5	3.873962\\
% 91.75	3.873272\\
% 92	3.83669\\
% 92.25	3.793266\\
% 92.5	3.835258\\
% 92.75	3.891796\\
% 93	3.945306\\
% 93.25	3.826816\\
% 93.5	3.866724\\
% 93.75	3.835066\\
% 94	3.91815\\
% 94.25	3.878974\\
% 94.5	3.758716\\
% 94.75	3.988902\\
% 95	3.88009\\
% 95.25	4.087334\\
% 95.5	3.819614\\
% 95.75	3.894984\\
% 96	3.927726\\
% 96.25	3.80227\\
% 96.5	3.812276\\
% 96.75	3.943972\\
% 97	3.841746\\
% 97.25	3.973294\\
% 97.5	3.840428\\
% 97.75	3.851678\\
% 98	3.894496\\
% 98.25	3.979328\\
% 98.5	3.811116\\
% 98.75	3.916002\\
% 99	3.806162\\
% 99.25	3.883106\\
% 99.5	3.846588\\
% 99.75	3.948544\\
% 100	3.94297\\
% 100.25	3.882554\\
% 100.5	3.696102\\
% 100.75	3.855558\\
% 101	3.85937\\
% 101.25	3.847436\\
% 101.5	3.82537\\
% 101.75	3.880872\\
% 102	3.884806\\
% 102.25	3.849824\\
% 102.5	3.840506\\
% 102.75	3.824632\\
% 103	3.890476\\
% 103.25	3.878284\\
% 103.5	3.823934\\
% 103.75	3.932768\\
% 104	3.788692\\
% 104.25	3.873548\\
% 104.5	3.79654\\
% 104.75	3.85914\\
% 105	3.90071\\
% 105.25	3.873488\\
% 105.5	3.841228\\
% 105.75	3.93182\\
% 106	3.832484\\
% 106.25	3.811778\\
% 106.5	3.98971\\
% 106.75	3.857938\\
% 107	3.711844\\
% 107.25	3.881352\\
% 107.5	3.879936\\
% 107.75	3.903882\\
% 108	3.870028\\
% 108.25	3.816706\\
% 108.5	3.823038\\
% 108.75	3.892742\\
% 109	3.868454\\
% 109.25	3.850548\\
% 109.5	3.829024\\
% 109.75	3.884524\\
% 110	3.955098\\
% 110.25	3.924932\\
% 110.5	3.996346\\
% 110.75	3.84528\\
% 111	3.81893\\
% 111.25	3.853698\\
% 111.5	3.863214\\
% 111.75	3.79941\\
% 112	3.848762\\
% 112.25	3.935884\\
% 112.5	3.855922\\
% 112.75	3.754314\\
% 113	3.801556\\
% 113.25	3.867506\\
% 113.5	3.85483\\
% 113.75	3.938712\\
% 114	3.865822\\
% 114.25	3.8147\\
% 114.5	3.858892\\
% 114.75	3.88473\\
% 115	3.921032\\
% 115.25	3.882782\\
% 115.5	3.847916\\
% 115.75	3.885888\\
% 116	3.86393\\
% 116.25	3.843128\\
% 116.5	3.83668\\
% 116.75	3.922926\\
% 117	3.880888\\
% 117.25	3.854328\\
% 117.5	3.84718\\
% 117.75	3.899526\\
% 118	3.87156\\
% 118.25	3.826648\\
% 118.5	3.86583\\
% 118.75	3.840692\\
% 119	3.815914\\
% 119.25	3.85029\\
% 119.5	3.813034\\
% 119.75	3.914318\\
% 120	3.861778\\
% 120.25	3.83166\\
% 120.5	3.86153\\
% 120.75	3.89909\\
% 121	3.917388\\
% 121.25	3.88918\\
% 121.5	3.863194\\
% 121.75	3.864168\\
% 122	3.894252\\
% 122.25	3.878976\\
% 122.5	3.857708\\
% 122.75	3.90716\\
% 123	3.856124\\
% 123.25	3.8378\\
% 123.5	3.889168\\
% 123.75	3.956614\\
% 124	6.63062\\
% 124.25	8.4\\
% 124.5	11.88777\\
% 124.75	12.28914\\
% 125	12.38534\\
% 125.25	12.26132\\
% 125.5	12.26476\\
% 125.75	12.28924\\
% 126	12.35448\\
% 126.25	12.20154\\
% 126.5	12.55668\\
% 126.75	12.4032\\
% 127	12.28468\\
% 127.25	12.38628\\
% 127.5	12.28814\\
% 127.75	12.0525\\
% 128	12.48862\\
% 128.25	12.24936\\
% 128.5	12.33494\\
% 128.75	12.28008\\
% 129	12.47584\\
% 129.25	12.26078\\
% 129.5	12.31896\\
% 129.75	12.24526\\
% 130	12.27326\\
% 130.25	12.33298\\
% 130.5	12.28088\\
% 130.75	12.29414\\
% 131	12.1891\\
% 131.25	12.30726\\
% 131.5	12.26854\\
% 131.75	12.44708\\
% 132	12.3537\\
% 132.25	12.3978\\
% 132.5	12.28478\\
% 132.75	12.2763\\
% 133	12.25188\\
% 133.25	12.29112\\
% 133.5	12.423\\
% 133.75	12.24678\\
% 134	12.40734\\
% 134.25	12.3364\\
% 134.5	12.28362\\
% 134.75	12.3515\\
% 135	12.26542\\
% 135.25	12.41042\\
% 135.5	12.3453\\
% 135.75	12.45166\\
% 136	12.36222\\
% 136.25	12.32734\\
% 136.5	12.328\\
% 136.75	12.23402\\
% 137	12.3037\\
% 137.25	12.24018\\
% 137.5	12.54786\\
% 137.75	12.25688\\
% 138	12.4556\\
% 138.25	12.26964\\
% 138.5	12.30382\\
% 138.75	12.3818\\
% 139	12.2762\\
% 139.25	12.40736\\
% 139.5	11.81652\\
% 139.75	12.57414\\
% 140	12.34504\\
% 140.25	12.24692\\
% 140.5	12.34558\\
% 140.75	12.28524\\
% 141	12.40262\\
% 141.25	12.2856\\
% 141.5	12.53712\\
% 141.75	12.23464\\
% 142	12.62122\\
% 142.25	12.24612\\
% 142.5	12.47756\\
% 142.75	12.39898\\
% 143	12.00888\\
% 143.25	12.34308\\
% 143.5	12.34504\\
% 143.75	12.37026\\
% 144	12.18178\\
% 144.25	12.36146\\
% 144.5	12.29518\\
% 144.75	12.28198\\
% 145	12.51336\\
% 145.25	12.32144\\
% 145.5	12.4444\\
% 145.75	12.25158\\
% 146	12.47352\\
% 146.25	12.27602\\
% 146.5	12.3367\\
% 146.75	12.34228\\
% 147	12.33356\\
% 147.25	12.39364\\
% 147.5	12.26784\\
% 147.75	12.38498\\
% 148	12.1852\\
% 148.25	12.30728\\
% 148.5	12.3353\\
% 148.75	12.2509\\
% 149	12.42608\\
% 149.25	12.27274\\
% 149.5	12.37522\\
% 149.75	12.3793\\
% 150	12.37838\\
% 150.25	12.27968\\
% 150.5	12.39988\\
% 150.75	12.34636\\
% 151	12.61304\\
% 151.25	12.43528\\
% 151.5	12.30646\\
% 151.75	12.56808\\
% 152	12.32666\\
% 152.25	12.28566\\
% 152.5	12.33646\\
% 152.75	12.2931\\
% 153	12.36126\\
% 153.25	12.19978\\
% 153.5	12.45672\\
% 153.75	12.27206\\
% 154	12.3058\\
% 154.25	12.34676\\
% 154.5	12.26526\\
% 154.75	12.35658\\
% 155	12.3471\\
% 155.25	12.4423\\
% 155.5	12.21832\\
% 155.75	12.60078\\
% 156	12.25038\\
% 156.25	12.39076\\
% 156.5	12.46832\\
% 156.75	12.2432\\
% 157	12.3024\\
% 157.25	11.9569\\
% 157.5	12.55966\\
% 157.75	12.27522\\
% 158	12.61018\\
% 158.25	12.36604\\
% 158.5	12.22574\\
% 158.75	12.65176\\
% 159	12.2868\\
% 159.25	12.38128\\
% 159.5	12.25078\\
% 159.75	12.36028\\
% 160	12.1197\\
% 160.25	12.40818\\
% 160.5	12.32982\\
% 160.75	12.37088\\
% 161	12.48578\\
% 161.25	12.24358\\
% 161.5	12.38614\\
% 161.75	12.2392\\
% 162	12.36708\\
% 162.25	12.32102\\
% 162.5	12.2836\\
% 162.75	12.30646\\
% 163	12.21392\\
% 163.25	12.39086\\
% 163.5	12.30146\\
% 163.75	12.38618\\
% 164	12.3006\\
% 164.25	12.38128\\
% 164.5	12.36104\\
% 164.75	12.28298\\
% 165	12.40932\\
% 165.25	12.24518\\
% 165.5	12.33298\\
% 165.75	12.32468\\
% 166	12.34672\\
% 166.25	12.21784\\
% 166.5	12.37458\\
% 166.75	12.23664\\
% 167	12.50442\\
% 167.25	12.3174\\
% 167.5	12.30916\\
% 167.75	12.2818\\
% 168	12.24726\\
% 168.25	12.3031\\
% 168.5	12.44254\\
% 168.75	12.31578\\
% 169	12.35696\\
% 169.25	11.97876\\
% 169.5	12.6208\\
% 169.75	12.20016\\
% 170	12.42104\\
% 170.25	12.37906\\
% 170.5	12.28284\\
% 170.75	12.36892\\
% 171	12.27364\\
% 171.25	12.43954\\
% 171.5	12.24676\\
% 171.75	12.40214\\
% 172	12.2302\\
% 172.25	12.4597\\
% 172.5	12.288\\
% 172.75	12.3222\\
% 173	12.34348\\
% 173.25	12.21486\\
% 173.5	12.30816\\
% 173.75	12.17074\\
% 174	12.53112\\
% 174.25	12.2435\\
% 174.5	12.51134\\
% 174.75	12.36638\\
% 175	12.51532\\
% 175.25	12.44412\\
% 175.5	12.29266\\
% 175.75	12.4839\\
% 176	12.2256\\
% 176.25	12.27772\\
% 176.5	12.28204\\
% 176.75	12.43184\\
% 177	12.22532\\
% 177.25	12.26628\\
% 177.5	12.00706\\
% 177.75	12.22222\\
% 178	12.27916\\
% 178.25	12.19974\\
% 178.5	12.29098\\
% 178.75	12.42064\\
% 179	12.26124\\
% 179.25	12.32722\\
% 179.5	12.26508\\
% 179.75	12.3194\\
% 180	12.72082\\
% 180.25	12.32336\\
% 180.5	12.31972\\
% 180.75	12.27314\\
% 181	12.32534\\
% 181.25	12.29358\\
% 181.5	12.39636\\
% 181.75	12.22588\\
% 182	12.42156\\
% 182.25	12.23008\\
% 182.5	12.25972\\
% 182.75	12.3904\\
% 183	12.18878\\
% 183.25	12.43796\\
% 183.5	12.18124\\
% 183.75	12.38928\\
% 184	12.1613\\
% };
% \addlegendentry{Slice 2 Movemean}

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	9.89425333333333\\
0.5	9.9069514255\\
0.75	10.1053055404\\
1	10.6137695404\\
1.25	11.0852495404\\
1.5	11.6115655404\\
1.75	12.0862124\\
2	12.392392\\
2.25	12.390188\\
2.5	12.360244\\
2.75	12.35804\\
3	12.380676\\
3.25	12.39484\\
3.5	12.380736\\
3.75	12.42144\\
4	12.419908\\
4.25	12.423812\\
4.5	12.419908\\
4.75	12.43254\\
5	12.44434\\
5.25	12.426724\\
5.5	12.356192\\
5.75	12.33676\\
6	12.3379\\
6.25	12.326692\\
6.5	12.344304\\
6.75	12.410892\\
7	12.414292\\
7.25	12.415952\\
7.5	12.398264\\
7.75	12.402092\\
8	12.39952\\
8.25	12.391544\\
8.5	12.393704\\
8.75	12.414716\\
9	12.4469\\
9.25	12.445452\\
9.5	12.456456\\
9.75	12.444128\\
10	12.43774\\
10.25	12.42228\\
10.5	12.41902\\
10.75	12.427408\\
11	12.446412\\
11.25	12.449608\\
11.5	12.394632\\
11.75	12.416108\\
12	12.387156\\
12.25	12.366988\\
12.5	12.378436\\
12.75	12.336576\\
13	12.30932\\
13.25	12.312632\\
13.5	12.326924\\
13.75	12.315616\\
14	12.376508\\
14.25	12.418076\\
14.5	12.46318\\
14.75	12.482948\\
15	12.414592\\
15.25	12.452012\\
15.5	12.402668\\
15.75	12.36614\\
16	12.344156\\
16.25	12.374032\\
16.5	12.341844\\
16.75	12.342332\\
17	12.3432\\
17.25	12.31234\\
17.5	12.357452\\
17.75	12.34394\\
18	12.384104\\
18.25	12.380864\\
18.5	12.378292\\
18.75	12.3776\\
19	12.388588\\
19.25	12.381328\\
19.5	12.377464\\
19.75	12.397128\\
20	12.396468\\
20.25	12.397764\\
20.5	12.375492\\
20.75	12.36368\\
21	12.369172\\
21.25	12.344364\\
21.5	12.340144\\
21.75	12.339372\\
22	12.345572\\
22.25	12.33906\\
22.5	12.336308\\
22.75	12.336584\\
23	12.321912\\
23.25	12.362308\\
23.5	12.33034\\
23.75	12.352844\\
24	12.340596\\
24.25	12.348412\\
24.5	12.312896\\
24.75	12.339464\\
25	12.339096\\
25.25	12.357952\\
25.5	12.376164\\
25.75	12.371732\\
26	12.368096\\
26.25	12.357492\\
26.5	12.33244\\
26.75	12.321216\\
27	12.327064\\
27.25	12.357124\\
27.5	12.330288\\
27.75	12.373024\\
28	12.360088\\
28.25	12.367884\\
28.5	12.332852\\
28.75	12.359\\
29	12.367996\\
29.25	12.380608\\
29.5	12.440536\\
29.75	12.451844\\
30	12.455408\\
30.25	12.43888\\
30.5	12.42572\\
30.75	12.380192\\
31	12.368912\\
31.25	12.39822\\
31.5	12.388436\\
31.75	12.418208\\
32	12.427008\\
32.25	12.438676\\
32.5	12.421724\\
32.75	12.429276\\
33	12.4259\\
33.25	12.372972\\
33.5	12.386968\\
33.75	12.348648\\
34	12.327108\\
34.25	12.343572\\
34.5	12.35726\\
34.75	12.357704\\
35	12.371516\\
35.25	12.395668\\
35.5	12.35918\\
35.75	12.378824\\
36	12.350784\\
36.25	12.3886\\
36.5	12.373928\\
36.75	12.358176\\
37	12.372536\\
37.25	12.383824\\
37.5	12.37904\\
37.75	12.359272\\
38	12.38552\\
38.25	12.362904\\
38.5	12.406992\\
38.75	12.379536\\
39	12.362076\\
39.25	12.364296\\
39.5	12.3556\\
39.75	12.31154\\
40	12.299832\\
40.25	12.358208\\
40.5	12.337952\\
40.75	12.328556\\
41	12.384708\\
41.25	12.401644\\
41.5	12.41868\\
41.75	12.4345\\
42	12.434456\\
42.25	12.377392\\
42.5	12.373356\\
42.75	12.349808\\
43	12.330548\\
43.25	12.355916\\
43.5	12.351388\\
43.75	12.349288\\
44	12.34768\\
44.25	12.343448\\
44.5	12.34704\\
44.75	12.354192\\
45	12.422704\\
45.25	12.406968\\
45.5	12.43726\\
45.75	12.409848\\
46	12.432556\\
46.25	12.38668\\
46.5	12.394696\\
46.75	12.396528\\
47	12.385344\\
47.25	12.3693\\
47.5	12.33208\\
47.75	12.388108\\
48	12.37538\\
48.25	12.397888\\
48.5	12.444108\\
48.75	12.47306\\
49	12.42324\\
49.25	12.44588\\
49.5	12.474988\\
49.75	12.40842\\
50	12.396892\\
50.25	12.37316\\
50.5	12.362804\\
50.75	12.337468\\
51	12.342856\\
51.25	12.393672\\
51.5	12.409876\\
51.75	12.407404\\
52	12.405044\\
52.25	12.412468\\
52.5	12.350508\\
52.75	12.337836\\
53	12.346272\\
53.25	12.389892\\
53.5	12.367408\\
53.75	12.373672\\
54	12.388068\\
54.25	12.3645\\
54.5	12.361064\\
54.75	12.405344\\
55	12.40792\\
55.25	12.415252\\
55.5	12.408324\\
55.75	12.387964\\
56	12.333272\\
56.25	12.34178\\
56.5	12.317712\\
56.75	12.315772\\
57	12.322764\\
57.25	12.387052\\
57.5	12.381352\\
57.75	12.400196\\
58	12.410972\\
58.25	12.386032\\
58.5	12.33394\\
58.75	12.344332\\
59	12.263956\\
59.25	12.295044\\
59.5	12.298224\\
59.75	12.318824\\
60	12.31234\\
60.25	12.409152\\
60.5	12.389968\\
60.75	12.292812\\
61	12.29944\\
61.25	12.297768\\
61.5	12.29836\\
61.75	12.256024\\
62	12.37646\\
62.25	12.372324\\
62.5	12.348368\\
62.75	12.315448\\
63	12.339956\\
63.25	12.0505844\\
63.5	11.403542\\
63.75	10.5100264\\
64	8.9319604\\
64.25	7.2512612\\
64.5	5.8035012\\
64.75	4.755088\\
65	3.9892452\\
65.25	3.887554\\
65.5	3.8894904\\
65.75	3.9124828\\
66	3.905386\\
66.25	3.9058612\\
66.5	3.9016832\\
66.75	3.9015236\\
67	3.88197\\
67.25	3.901714\\
67.5	3.8879752\\
67.75	3.8675596\\
68	3.8741664\\
68.25	3.9043896\\
68.5	3.8935328\\
68.75	3.8754132\\
69	3.9011452\\
69.25	3.8778\\
69.5	3.8606384\\
69.75	3.8538544\\
70	3.8637772\\
70.25	3.836098\\
70.5	3.8654\\
70.75	3.8760776\\
71	3.8835068\\
71.25	3.882466\\
71.5	3.897486\\
71.75	3.875384\\
72	3.8500716\\
72.25	3.857112\\
72.5	3.8768896\\
72.75	3.88254\\
73	3.884688\\
73.25	3.8922248\\
73.5	3.8820152\\
73.75	3.8695552\\
74	3.864188\\
74.25	3.8716972\\
74.5	3.884334\\
74.75	3.8811788\\
75	3.8622192\\
75.25	3.8757332\\
75.5	3.8660692\\
75.75	3.8588524\\
76	3.8549748\\
76.25	3.8731092\\
76.5	3.871308\\
76.75	3.8724892\\
77	3.8753828\\
77.25	3.8731948\\
77.5	3.8754616\\
77.75	3.868496\\
78	3.8686376\\
78.25	3.8873848\\
78.5	3.8993292\\
78.75	3.884868\\
79	3.8866024\\
79.25	3.9087192\\
79.5	3.88362\\
79.75	3.8742148\\
80	3.8960264\\
80.25	3.8806928\\
80.5	3.8510484\\
80.75	3.8605712\\
81	3.8714632\\
81.25	3.8489008\\
81.5	3.8572812\\
81.75	3.8696628\\
82	3.8600664\\
82.25	3.8694184\\
82.5	3.8845732\\
82.75	3.8840388\\
83	3.8678312\\
83.25	3.8880696\\
83.5	3.85857\\
83.75	3.8512732\\
84	3.8651312\\
84.25	3.8743376\\
84.5	3.8537888\\
84.75	3.8652276\\
85	3.8887304\\
85.25	3.881578\\
85.5	3.8915016\\
85.75	3.8498756\\
86	3.84532\\
86.25	3.815794\\
86.5	3.8226976\\
86.75	3.8209248\\
87	3.8749432\\
87.25	3.8848468\\
87.5	3.8970788\\
87.75	3.8876488\\
88	3.8792628\\
88.25	3.860694\\
88.5	3.8531956\\
88.75	3.852182\\
89	3.8368932\\
89.25	3.8296004\\
89.5	3.8389908\\
89.75	3.852788\\
90	3.8283584\\
90.25	3.8395224\\
90.5	3.835494\\
90.75	3.8344808\\
91	3.82465\\
91.25	3.8518652\\
91.5	3.8521976\\
91.75	3.8480672\\
92	3.8424896\\
92.25	3.8460564\\
92.5	3.8604632\\
92.75	3.8584884\\
93	3.87318\\
93.25	3.8731416\\
93.5	3.8784124\\
93.75	3.865146\\
94	3.851526\\
94.25	3.8759616\\
94.5	3.8849664\\
94.75	3.9188032\\
95	3.9069312\\
95.25	3.9341848\\
95.5	3.9219496\\
95.75	3.9063856\\
96	3.851374\\
96.25	3.8762456\\
96.5	3.865598\\
96.75	3.8747116\\
97	3.8823432\\
97.25	3.8902236\\
97.5	3.8803284\\
97.75	3.9078448\\
98	3.8754092\\
98.25	3.890524\\
98.5	3.8814208\\
98.75	3.8791428\\
99	3.8525948\\
99.25	3.8800804\\
99.5	3.885474\\
99.75	3.9007524\\
100	3.8633516\\
100.25	3.8651456\\
100.5	3.8473108\\
100.75	3.828204\\
101	3.8167672\\
101.25	3.8537212\\
101.5	3.8595708\\
101.75	3.8576616\\
102	3.8562756\\
102.25	3.856128\\
102.5	3.8580488\\
102.75	3.8567444\\
103	3.8515664\\
103.25	3.8700188\\
103.5	3.8628308\\
103.75	3.8594452\\
104	3.8430964\\
104.25	3.8501376\\
104.5	3.843726\\
104.75	3.8606852\\
105	3.8542212\\
105.25	3.8812772\\
105.5	3.875946\\
105.75	3.8581596\\
106	3.881404\\
106.25	3.884746\\
106.5	3.8407508\\
106.75	3.8505244\\
107	3.864156\\
107.25	3.8469904\\
107.5	3.8494084\\
107.75	3.8703808\\
108	3.858718\\
108.25	3.8612792\\
108.5	3.8541936\\
108.75	3.8502976\\
109	3.8527612\\
109.25	3.8650584\\
109.5	3.8775296\\
109.75	3.8888252\\
110	3.9179848\\
110.25	3.921236\\
110.5	3.9081172\\
110.75	3.8878372\\
111	3.8754936\\
111.25	3.8361064\\
111.5	3.8368028\\
111.75	3.8601936\\
112	3.8606384\\
112.25	3.8388584\\
112.5	3.8392876\\
112.75	3.8430364\\
113	3.8268256\\
113.25	3.8433836\\
113.5	3.8656852\\
113.75	3.868314\\
114	3.8665912\\
114.25	3.8725712\\
114.5	3.8690352\\
114.75	3.8724272\\
115	3.8790704\\
115.25	3.8844696\\
115.5	3.8803096\\
115.75	3.8647288\\
116	3.8555084\\
116.25	3.8705104\\
116.5	3.8695104\\
116.75	3.86759\\
117	3.8684004\\
117.25	3.8809696\\
117.5	3.8706964\\
117.75	3.8598484\\
118	3.8621488\\
118.25	3.8608512\\
118.5	3.8441288\\
118.75	3.8398748\\
119	3.837152\\
119.25	3.8468496\\
119.5	3.8510668\\
119.75	3.854216\\
120	3.856464\\
120.25	3.8736752\\
120.5	3.8742892\\
120.75	3.8797696\\
121	3.8860764\\
121.25	3.886604\\
121.5	3.8856364\\
121.75	3.877954\\
122	3.8716596\\
122.25	3.8804528\\
122.5	3.878844\\
122.75	3.8675536\\
123	3.869592\\
123.25	3.8893732\\
123.5	4.4340652\\
123.75	5.3428404\\
124	6.9528344\\
124.25	8.6328288\\
124.5	10.318574\\
124.75	11.444714\\
125	12.217666\\
125.25	12.29796\\
125.5	12.311028\\
125.75	12.274268\\
126	12.33334\\
126.25	12.361028\\
126.5	12.360116\\
126.75	12.366476\\
127	12.383796\\
127.25	12.28296\\
127.5	12.300044\\
127.75	12.29298\\
128	12.282712\\
128.25	12.2811\\
128.5	12.365768\\
128.75	12.3202\\
129	12.33412\\
129.25	12.316184\\
129.5	12.31482\\
129.75	12.286248\\
130	12.290268\\
130.25	12.285304\\
130.5	12.274072\\
130.75	12.280872\\
131	12.267984\\
131.25	12.301224\\
131.5	12.313136\\
131.75	12.354876\\
132	12.35038\\
132.25	12.351932\\
132.5	12.312892\\
132.75	12.300376\\
133	12.305416\\
133.25	12.297816\\
133.5	12.324024\\
133.75	12.340928\\
134	12.339428\\
134.25	12.325128\\
134.5	12.328856\\
134.75	12.329472\\
135	12.331252\\
135.25	12.36486\\
135.5	12.367004\\
135.75	12.379388\\
136	12.362904\\
136.25	12.340648\\
136.5	12.311056\\
136.75	12.286648\\
137	12.330752\\
137.25	12.316528\\
137.5	12.360844\\
137.75	12.354032\\
138	12.36676\\
138.25	12.333548\\
138.5	12.337412\\
138.75	12.327764\\
139	12.23714\\
139.25	12.291204\\
139.5	12.283852\\
139.75	12.277996\\
140	12.26564\\
140.25	12.359384\\
140.5	12.32508\\
140.75	12.313192\\
141	12.371232\\
141.25	12.349044\\
141.5	12.41624\\
141.75	12.38494\\
142	12.423332\\
142.25	12.395704\\
142.5	12.350552\\
142.75	12.294924\\
143	12.314708\\
143.25	12.293248\\
143.5	12.249808\\
143.75	12.320324\\
144	12.310744\\
144.25	12.298132\\
144.5	12.326752\\
144.75	12.354684\\
145	12.371272\\
145.25	12.362552\\
145.5	12.40086\\
145.75	12.353392\\
146	12.356444\\
146.25	12.33602\\
146.5	12.352416\\
146.75	12.33644\\
147	12.334804\\
147.25	12.34446\\
147.5	12.313044\\
147.75	12.307788\\
148	12.29612\\
148.25	12.292732\\
148.5	12.300952\\
148.75	12.31846\\
149	12.332048\\
149.25	12.340848\\
149.5	12.366344\\
149.75	12.337064\\
150	12.362492\\
150.25	12.35672\\
150.5	12.403468\\
150.75	12.414848\\
151	12.420204\\
151.25	12.453844\\
151.5	12.449904\\
151.75	12.384428\\
152	12.364664\\
152.25	12.361992\\
152.5	12.320628\\
152.75	12.295252\\
153	12.329464\\
153.25	12.316584\\
153.5	12.319124\\
153.75	12.316224\\
154	12.32932\\
154.25	12.309292\\
154.5	12.3243\\
154.75	12.3516\\
155	12.325912\\
155.25	12.393016\\
155.5	12.371776\\
155.75	12.380508\\
156	12.385712\\
156.25	12.390688\\
156.5	12.331012\\
156.75	12.272316\\
157	12.306096\\
157.25	12.267476\\
157.5	12.340872\\
157.75	12.3536\\
158	12.407368\\
158.25	12.425788\\
158.5	12.428104\\
158.75	12.382324\\
159	12.359272\\
159.25	12.38618\\
159.5	12.279768\\
159.75	12.304044\\
160	12.293752\\
160.25	12.317772\\
160.5	12.342872\\
160.75	12.367648\\
161	12.36324\\
161.25	12.345116\\
161.5	12.344356\\
161.75	12.311404\\
162	12.319408\\
162.25	12.303472\\
162.5	12.298416\\
162.75	12.303172\\
163	12.29926\\
163.25	12.319776\\
163.5	12.318604\\
163.75	12.352076\\
164	12.346112\\
164.25	12.342416\\
164.5	12.347044\\
164.75	12.33596\\
165	12.3263\\
165.25	12.319028\\
165.5	12.331776\\
165.75	12.29348\\
166	12.31936\\
166.25	12.300092\\
166.5	12.33604\\
166.75	12.330176\\
167	12.34844\\
167.25	12.329884\\
167.5	12.332008\\
167.75	12.291744\\
168	12.316772\\
168.25	12.318096\\
168.5	12.333128\\
168.75	12.279428\\
169	12.342968\\
169.25	12.294492\\
169.5	12.315544\\
169.75	12.319964\\
170	12.38078\\
170.25	12.330404\\
170.5	12.3451\\
170.75	12.3488\\
171	12.32234\\
171.25	12.3462\\
171.5	12.318456\\
171.75	12.355668\\
172	12.32536\\
172.25	12.340448\\
172.5	12.328716\\
172.75	12.325648\\
173	12.29534\\
173.25	12.271888\\
173.5	12.313672\\
173.75	12.293676\\
174	12.352972\\
174.25	12.364616\\
174.5	12.433532\\
174.75	12.416132\\
175	12.425964\\
175.25	12.420476\\
175.5	12.39232\\
175.75	12.3448\\
176	12.312384\\
176.25	12.34022\\
176.5	12.288504\\
176.75	12.29664\\
177	12.242508\\
177.25	12.230544\\
177.5	12.200008\\
177.75	12.194892\\
178	12.199832\\
178.25	12.282548\\
178.5	12.290352\\
178.75	12.299964\\
179	12.313032\\
179.25	12.318716\\
179.5	12.378752\\
179.75	12.391176\\
180	12.389676\\
180.25	12.391288\\
180.5	12.392476\\
180.75	12.307028\\
181	12.321628\\
181.25	12.30286\\
181.5	12.332544\\
181.75	12.313492\\
182	12.30672\\
182.25	12.305528\\
182.5	12.298108\\
182.75	12.301388\\
183	12.29162\\
183.25	12.317532\\
183.5	12.271712\\
183.75	12.292445\\
184	12.24394\\
};
\addlegendentry{Slice A}  % slice 0


\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	3.73157631371437\\
0.5	3.89114138148018\\
0.75	3.71562635771094\\
1	3.85924778531286\\
1.25	3.64671793813157\\
1.5	3.77953826552591\\
1.75	3.72255464591206\\
2	3.73953888771325\\
2.25	3.62839646249086\\
2.5	3.80060242230132\\
2.75	3.48170322886576\\
3	3.65544628899486\\
3.25	3.73848560382873\\
3.5	3.91052137871889\\
3.75	3.75510863083525\\
4	3.7364088777918\\
4.25	3.73725841912582\\
4.5	3.93927805491548\\
4.75	3.97853219569917\\
5	3.80432184155637\\
5.25	3.97483110414212\\
5.5	3.52181594947926\\
5.75	3.57589006753465\\
6	3.74539941773495\\
6.25	3.79461758309024\\
6.5	3.81834973148046\\
6.75	3.73520961490198\\
7	3.74052577450813\\
7.25	3.73800165270788\\
7.5	3.53182402116898\\
7.75	3.67192711059387\\
8	3.80053992515229\\
8.25	3.56611768043063\\
8.5	3.7764479542454\\
8.75	3.86770677230385\\
9	3.84605902311954\\
9.25	3.70554600368967\\
9.5	3.86899340971381\\
9.75	3.85127839923395\\
10	3.65044836352215\\
10.25	3.71267847871335\\
10.5	3.60392112161612\\
10.75	3.73268948277942\\
11	3.85708063936457\\
11.25	3.7218406964411\\
11.5	3.78119681432789\\
11.75	3.78400773509043\\
12	3.72672997921995\\
12.25	3.70192080096004\\
12.5	3.71958626389679\\
12.75	3.89176625975142\\
13	3.54141036350887\\
13.25	3.87449474251009\\
13.5	3.75515386996103\\
13.75	3.70384221671442\\
14	3.70926044648473\\
14.25	3.37633672715643\\
14.5	3.55455492234704\\
14.75	3.8967670774999\\
15	3.70320182145823\\
15.25	3.72647452017029\\
15.5	3.87100423943733\\
15.75	3.43724048548602\\
16	3.79995821975789\\
16.25	3.79029847676533\\
16.5	3.88147119741779\\
16.75	3.73483260251039\\
17	3.75767955652018\\
17.25	3.66257897585951\\
17.5	3.81184437875507\\
17.75	3.84629725018175\\
18	3.62381051772045\\
18.25	3.5199525576177\\
18.5	3.74850754787638\\
18.75	3.76191853313315\\
19	3.55659600626516\\
19.25	3.88338009601083\\
19.5	3.84664325352157\\
19.75	3.75597560621647\\
20	3.77586167014582\\
20.25	3.77389313418361\\
20.5	3.86153902601022\\
20.75	3.73578603909999\\
21	3.80742305689568\\
21.25	3.66114075094654\\
21.5	3.75141894831874\\
21.75	3.84144227811224\\
22	3.58132142198646\\
22.25	3.63338215464846\\
22.5	3.45136553018596\\
22.75	3.78308282248303\\
23	3.73287440765516\\
23.25	3.78058287361367\\
23.5	3.81285513478815\\
23.75	3.5121644186633\\
24	3.72617108387872\\
24.25	3.79561930568215\\
24.5	3.69242850465303\\
24.75	3.72490112527379\\
25	3.76660969357018\\
25.25	3.8600458376131\\
25.5	3.7397850941738\\
25.75	3.79591786273859\\
26	3.73371919654347\\
26.25	3.63147053635929\\
26.5	3.71834777830934\\
26.75	3.51371263850652\\
27	3.76703311585465\\
27.25	3.85808459563972\\
27.5	3.77093412973152\\
27.75	3.77593699768407\\
28	3.76369631487209\\
28.25	3.52152161881821\\
28.5	3.55186190002627\\
28.75	3.85931862145309\\
29	3.60330923701156\\
29.25	3.82267032312498\\
29.5	3.89131177743745\\
29.75	3.82668012511472\\
30	3.48053335275081\\
30.25	3.83226069787271\\
30.5	3.69929654052941\\
30.75	3.78675849434352\\
31	3.59153550607592\\
31.25	3.93403304985448\\
31.5	3.77517256272558\\
31.75	3.86913719076837\\
32	3.81474170574845\\
32.25	3.68904571335232\\
32.5	3.80758669702394\\
32.75	3.72926686472566\\
33	3.79440120533532\\
33.25	3.75120370494282\\
33.5	3.89065587996193\\
33.75	3.73157344239723\\
34	3.82771673111171\\
34.25	3.63657319421537\\
34.5	3.40807347502723\\
34.75	3.85192037784517\\
35	3.86119566033728\\
35.25	3.79461453228819\\
35.5	3.74701846583284\\
35.75	3.74490711744357\\
36	3.87846267384384\\
36.25	3.81304185557496\\
36.5	3.83353792018822\\
36.75	3.96532596009572\\
37	3.5989668934721\\
37.25	3.81799807740521\\
37.5	3.64132331963228\\
37.75	3.57793673990646\\
38	3.74483548778857\\
38.25	3.78672875439032\\
38.5	3.7855137939353\\
38.75	3.57208807252072\\
39	3.74512792889549\\
39.25	3.71478692892073\\
39.5	3.82166750927058\\
39.75	3.6815102693492\\
40	3.62382553562922\\
40.25	3.84132351347547\\
40.5	3.76131412764172\\
40.75	3.60658544179126\\
41	3.73455283346194\\
41.25	3.61940019195336\\
41.5	3.60555223067334\\
41.75	3.77888277307462\\
42	3.73434690086813\\
42.25	3.92350327382694\\
42.5	3.51420320755848\\
42.75	3.75339149092329\\
43	3.7178326825756\\
43.25	3.79495055934472\\
43.5	3.61418861510897\\
43.75	3.57948288199583\\
44	3.48983067225178\\
44.25	3.72223214839607\\
44.5	3.82735643103459\\
44.75	3.69316669438788\\
45	3.76746761128901\\
45.25	3.91135614541508\\
45.5	3.67522108998493\\
45.75	3.68825673034475\\
46	3.51324604311092\\
46.25	3.75904566970617\\
46.5	3.68092823188242\\
46.75	3.80146054734015\\
47	3.73534069332216\\
47.25	3.76942671058082\\
47.5	3.58036733145243\\
47.75	3.83327551375676\\
48	3.68599603225193\\
48.25	3.44762118799827\\
48.5	3.76337224953677\\
48.75	3.60789928761814\\
49	3.62347349515972\\
49.25	3.89944388146023\\
49.5	3.61736993925931\\
49.75	3.82005760978416\\
50	3.74498155915679\\
50.25	3.75072764355725\\
50.5	3.7758109184942\\
50.75	3.38128298086417\\
51	3.85970996919416\\
51.25	3.78413514681079\\
51.5	3.76266976168628\\
51.75	3.85021025380672\\
52	3.81807049047584\\
52.25	3.69491921875712\\
52.5	3.69311939086997\\
52.75	3.7141004238246\\
53	3.77953718079102\\
53.25	3.81495885222214\\
53.5	3.78793877484154\\
53.75	3.94832659154573\\
54	3.56320571103884\\
54.25	3.66137475135571\\
54.5	3.54635094183142\\
54.75	3.69233037621663\\
55	3.59228379125536\\
55.25	3.82622245572094\\
55.5	3.71604377565225\\
55.75	3.82462473070855\\
56	3.70490665051925\\
56.25	3.78488652476729\\
56.5	3.45013654581764\\
56.75	3.82511446844702\\
57	3.80568781307911\\
57.25	3.83757338000476\\
57.5	3.87227542441584\\
57.75	3.78770096717993\\
58	3.65951292897011\\
58.25	3.84660267020723\\
58.5	3.57612345253869\\
58.75	3.80114436613014\\
59	3.7229107343929\\
59.25	3.64630893894493\\
59.5	3.72128936496245\\
59.75	3.89887333735284\\
60	3.38158297195902\\
60.25	3.83978878022022\\
60.5	3.72814575461318\\
60.75	3.73842593434029\\
61	3.52871843702725\\
61.25	3.65024926819436\\
61.5	3.79584512744335\\
61.75	3.55054403998701\\
62	3.84138052956076\\
62.25	3.52631739804707\\
62.5	3.82873042053511\\
62.75	3.81486371283298\\
63	3.77873109699216\\
63.25	3.64867099490132\\
63.5	3.78955208017202\\
63.75	3.81096008028659\\
64	1.82943349134005\\
64.25	3.44371379532893\\
64.5	10.8603423567858\\
64.75	12.6129279958084\\
65	12.5768042546191\\
65.25	12.7026880448603\\
65.5	11.8174214348363\\
65.75	12.7410923705607\\
66	12.0306662449688\\
66.25	12.0608539689239\\
66.5	12.6999873095839\\
66.75	12.8058016127198\\
67	12.561881884345\\
67.25	12.8359346512098\\
67.5	12.5760975810826\\
67.75	12.7535686103604\\
68	12.6332080021353\\
68.25	12.5953097475307\\
68.5	12.8383587312632\\
68.75	12.6496356190602\\
69	12.6290938001011\\
69.25	12.4362840825439\\
69.5	12.7558510544272\\
69.75	12.7101286113242\\
70	12.3757298205058\\
70.25	11.7045976700831\\
70.5	12.5909907855994\\
70.75	12.486887887748\\
71	11.8017437906048\\
71.25	12.6473557384973\\
71.5	11.7940638671687\\
71.75	11.9805497559399\\
72	12.5192723279643\\
72.25	11.9814574611849\\
72.5	12.597877393781\\
72.75	12.6179853501132\\
73	12.5821758455956\\
73.25	12.6553813981328\\
73.5	12.6552156911542\\
73.75	11.8554695483604\\
74	12.4917417241873\\
74.25	11.7784708981447\\
74.5	12.1622106959151\\
74.75	12.2246140387538\\
75	12.8873959329008\\
75.25	12.5703842570311\\
75.5	12.0254319036951\\
75.75	11.9527403579343\\
76	12.7067047506443\\
76.25	11.4632602906515\\
76.5	12.532381100928\\
76.75	11.6444915928774\\
77	12.6302804349197\\
77.25	12.6996757090883\\
77.5	12.6772115146743\\
77.75	12.6983207360229\\
78	12.865473057209\\
78.25	12.3028665447849\\
78.5	12.0997947532879\\
78.75	12.2076208069352\\
79	12.6898911794241\\
79.25	12.5819885298368\\
79.5	12.6488637139866\\
79.75	12.7961854235437\\
80	12.8481062460257\\
80.25	12.2188067865762\\
80.5	12.6836446864612\\
80.75	12.4979323071398\\
81	12.5700289319253\\
81.25	12.7764442736615\\
81.5	12.2661162266451\\
81.75	12.2818122992128\\
82	12.5552257373921\\
82.25	11.8593154917922\\
82.5	11.6904326597774\\
82.75	12.8035497903067\\
83	12.518227225932\\
83.25	12.5404614722164\\
83.5	12.5928999988926\\
83.75	12.6849398155844\\
84	12.0863400742771\\
84.25	12.6857829296611\\
84.5	12.7491486577274\\
84.75	12.1063820633531\\
85	12.5502727777314\\
85.25	12.6787742125005\\
85.5	11.9029711281797\\
85.75	12.1495929169485\\
86	11.8512061221233\\
86.25	11.8923472687548\\
86.5	12.5696074183395\\
86.75	12.6533986413935\\
87	12.3879705219133\\
87.25	12.3667274439067\\
87.5	12.3953620339781\\
87.75	12.4226188377267\\
88	12.7646214383831\\
88.25	12.3684782901769\\
88.5	12.139594772464\\
88.75	12.4594478165807\\
89	12.7617290636718\\
89.25	12.7431925328698\\
89.5	12.7164960021363\\
89.75	12.3141121606727\\
90	12.6466943598986\\
90.25	12.8436044091211\\
90.5	12.0134147406833\\
90.75	12.6160607839202\\
91	12.5617360105605\\
91.25	12.4936972440099\\
91.5	12.7642111766336\\
91.75	11.6587845566412\\
92	12.7049143298854\\
92.25	12.6129049462639\\
92.5	12.5813465147654\\
92.75	12.2470330707579\\
93	12.2758049892279\\
93.25	12.5657730415438\\
93.5	12.4673301515342\\
93.75	11.6837777155205\\
94	12.6004495983403\\
94.25	12.6154914554082\\
94.5	12.5759602936383\\
94.75	12.1548148655367\\
95	12.6560487859273\\
95.25	11.8677135687885\\
95.5	12.7903447871873\\
95.75	12.574092742422\\
96	12.7820792413687\\
96.25	11.9935862324492\\
96.5	12.7522413878131\\
96.75	12.1217836202827\\
97	12.3863980895689\\
97.25	12.0276285012015\\
97.5	12.7401835346028\\
97.75	12.1444746256867\\
98	12.663670618997\\
98.25	12.732708049259\\
98.5	12.4874448442431\\
98.75	12.762756519383\\
99	12.3568793080626\\
99.25	12.2394061049929\\
99.5	12.6377904541265\\
99.75	11.6927391407538\\
100	12.5550187364932\\
100.25	12.605257239264\\
100.5	12.0148873761704\\
100.75	11.7711317175003\\
101	12.6098266612122\\
101.25	11.9321682512618\\
101.5	12.4004147112599\\
101.75	12.756326668138\\
102	12.5246010951064\\
102.25	12.6403198705188\\
102.5	11.6809243824153\\
102.75	11.9958205752603\\
103	12.5205012442849\\
103.25	12.6924795476586\\
103.5	12.5644910306056\\
103.75	12.6934470576284\\
104	12.2288870453407\\
104.25	12.4773089222365\\
104.5	12.6135834272284\\
104.75	12.1331589449299\\
105	12.7203424947487\\
105.25	12.703303419145\\
105.5	11.7175134476032\\
105.75	12.0381087162575\\
106	12.5947414211262\\
106.25	12.6656127973998\\
106.5	11.992836110084\\
106.75	12.7992413907095\\
107	12.6360528974363\\
107.25	12.7128037840759\\
107.5	12.6487405326164\\
107.75	12.2121578931419\\
108	12.7439376115005\\
108.25	12.3848806437136\\
108.5	12.5998086961163\\
108.75	12.5774335348928\\
109	12.4962881761484\\
109.25	12.1028671699789\\
109.5	12.3151431155184\\
109.75	12.2271154381512\\
110	12.6058085217551\\
110.25	12.6727926012921\\
110.5	12.5705943751095\\
110.75	12.5374577323277\\
111	12.4553489485301\\
111.25	12.0259812423327\\
111.5	12.6651474384509\\
111.75	12.7948325489372\\
112	12.4678085429563\\
112.25	12.9013529159893\\
112.5	11.5569705270865\\
112.75	11.7014047345915\\
113	12.2128991115604\\
113.25	12.4961670279709\\
113.5	11.4399722922124\\
113.75	12.3558599872431\\
114	12.63249676882\\
114.25	12.6043457943411\\
114.5	11.1298027568781\\
114.75	12.5229541317422\\
115	12.7646266897744\\
115.25	12.828442104824\\
115.5	12.4510879973439\\
115.75	12.46144285159\\
116	12.6151535867747\\
116.25	12.2863989497998\\
116.5	12.6632289803697\\
116.75	11.7539930828\\
117	12.2318977798107\\
117.25	11.3927291787336\\
117.5	12.3309715364344\\
117.75	12.5408725666317\\
118	11.699866406619\\
118.25	12.4400520918193\\
118.5	12.2357588320224\\
118.75	12.6183625611378\\
119	12.65982395412\\
119.25	12.6907866536238\\
119.5	12.6367368824659\\
119.75	12.1852811453825\\
120	12.4856749683537\\
120.25	12.4169774354829\\
120.5	12.5736924202039\\
120.75	12.3046730492236\\
121	12.3411793122756\\
121.25	12.709234434436\\
121.5	12.537425366981\\
121.75	12.5075656339874\\
122	12.50824725826\\
122.25	12.6318495661866\\
122.5	12.0460352955019\\
122.75	12.4537732852499\\
123	12.2271842378868\\
123.25	12.2077267114132\\
123.5	12.7935423925988\\
123.75	12.7803997071454\\
124	5.0548518906039\\
124.25	2.05548620559123\\
124.5	3.15488813103887\\
124.75	3.71478578855896\\
125	3.78870789081918\\
125.25	3.48239281434169\\
125.5	3.61254789297388\\
125.75	3.49765757840974\\
126	3.78244489172034\\
126.25	3.35797357601686\\
126.5	3.85415729666004\\
126.75	3.73133476296946\\
127	3.89655209821473\\
127.25	3.79252414273432\\
127.5	3.50614670137589\\
127.75	3.62476161788273\\
128	3.75943504659066\\
128.25	3.75932443514824\\
128.5	3.80419072827614\\
128.75	3.79780363170398\\
129	3.6663405140343\\
129.25	3.60310694300327\\
129.5	3.70581662116173\\
129.75	3.75544805650357\\
130	3.6710762491013\\
130.25	3.74238538850999\\
130.5	3.73885846716299\\
130.75	3.77932843166523\\
131	3.70653488052735\\
131.25	3.7345008500973\\
131.5	3.77345832423109\\
131.75	3.84559771692202\\
132	3.81430558102135\\
132.25	3.83905875397996\\
132.5	3.59710242322047\\
132.75	3.7376679647192\\
133	3.74455211220282\\
133.25	3.76932813679374\\
133.5	3.81127252214257\\
133.75	3.60593312401205\\
134	3.83216217306775\\
134.25	3.8106421429289\\
134.5	3.64124445892302\\
134.75	3.77599084835688\\
135	3.61929624490005\\
135.25	3.72356306809682\\
135.5	3.75866943789346\\
135.75	3.65278180903071\\
136	3.79244685715795\\
136.25	3.59786047718429\\
136.5	3.81640905581387\\
136.75	3.7054347202981\\
137	3.62548153264614\\
137.25	3.69656260744266\\
137.5	3.70199882562114\\
137.75	3.56822429912935\\
138	3.77040837020218\\
138.25	3.83605792653332\\
138.5	3.6970378530254\\
138.75	3.84544278779149\\
139	3.80303258900322\\
139.25	3.81222193638606\\
139.5	3.76613712393162\\
139.75	3.84131754675676\\
140	3.79828238923628\\
140.25	3.65022938958017\\
140.5	3.71960836416558\\
140.75	3.75359913449682\\
141	3.74206847804821\\
141.25	3.53803420978359\\
141.5	3.6683265472114\\
141.75	3.74460783961752\\
142	3.81147558657073\\
142.25	3.62886761066125\\
142.5	3.67727502180686\\
142.75	3.90832607277315\\
143	3.65829992465181\\
143.25	3.77634229494651\\
143.5	3.69210931213716\\
143.75	3.78647239019085\\
144	3.65763749129135\\
144.25	3.2496930311107\\
144.5	3.4608345482807\\
144.75	3.84397236835417\\
145	3.61584743330858\\
145.25	3.72360367098119\\
145.5	3.75665612790492\\
145.75	3.78158768974387\\
146	3.72691131627785\\
146.25	3.63763682298586\\
146.5	3.84837513480003\\
146.75	3.82116703546569\\
147	3.81788064312973\\
147.25	3.71357643857113\\
147.5	3.69999646381572\\
147.75	3.36299830664756\\
148	3.69584388555283\\
148.25	3.50860839021846\\
148.5	3.76436566853617\\
148.75	3.57471541422497\\
149	3.89720946441212\\
149.25	3.81584509914491\\
149.5	3.79414762726758\\
149.75	3.86628150683725\\
150	3.77709473536253\\
150.25	3.6359664907709\\
150.5	3.69498261698029\\
150.75	3.87581953372787\\
151	3.74880539047131\\
151.25	3.6960141062387\\
151.5	3.74344330117289\\
151.75	3.75597164794154\\
152	3.89655302834912\\
152.25	3.618804359626\\
152.5	3.49386726546746\\
152.75	3.69808112012706\\
153	3.81173586918827\\
153.25	3.69581672495233\\
153.5	3.66912753164681\\
153.75	3.5983896600674\\
154	3.52649219879586\\
154.25	3.85829601524461\\
154.5	3.78023488187986\\
154.75	3.80963603592248\\
155	3.8278007915491\\
155.25	3.91321141385219\\
155.5	3.52465574914748\\
155.75	3.78860342318372\\
156	3.77394365808029\\
156.25	3.84711367690593\\
156.5	3.43129589963325\\
156.75	3.79965671536404\\
157	3.78678901500873\\
157.25	3.5557190815\\
157.5	3.82477816232714\\
157.75	3.81450717637392\\
158	3.83258841764237\\
158.25	3.84238088001833\\
158.5	3.55235065388605\\
158.75	3.80768893770982\\
159	3.76958881112104\\
159.25	3.82680038092696\\
159.5	3.60651846089333\\
159.75	3.79401189600975\\
160	3.43210644024756\\
160.25	3.72589383897873\\
160.5	3.80284860951406\\
160.75	3.83921484502967\\
161	3.70043339300225\\
161.25	3.78094023474757\\
161.5	3.46916575820953\\
161.75	3.80405670654816\\
162	3.58268712638479\\
162.25	3.807042048\\
162.5	3.68788936791629\\
162.75	3.69451647691864\\
163	3.79772779514228\\
163.25	3.7291009272439\\
163.5	3.55596796402219\\
163.75	3.813579233253\\
164	3.82430963349693\\
164.25	3.76246041085843\\
164.5	3.61623354454395\\
164.75	3.68959334431122\\
165	3.90032568158923\\
165.25	3.70546522504908\\
165.5	3.70593604182893\\
165.75	3.87896427620232\\
166	3.68797638403471\\
166.25	3.78260887402916\\
166.5	3.667211524689\\
166.75	3.68643713054289\\
167	3.75570119121072\\
167.25	3.72316862165837\\
167.5	3.71666736193499\\
167.75	3.63669416735127\\
168	3.50674953920639\\
168.25	3.69997640165715\\
168.5	3.76413462015485\\
168.75	3.70534081298349\\
169	3.56057958079998\\
169.25	3.82731130445627\\
169.5	3.95853820085969\\
169.75	3.76221189153657\\
170	3.88818591895047\\
170.25	3.7462919380831\\
170.5	3.69670160774525\\
170.75	3.77871208919269\\
171	3.75959548918619\\
171.25	3.80422926227638\\
171.5	3.8106202615328\\
171.75	3.63353505525681\\
172	3.55741799566945\\
172.25	3.81908382196338\\
172.5	3.78140312141323\\
172.75	3.5322053499826\\
173	3.45504852816422\\
173.25	3.71105139215487\\
173.5	3.68352222560354\\
173.75	3.73336137525952\\
174	3.65892132821149\\
174.25	3.74313357218375\\
174.5	3.72327491164153\\
174.75	3.76782246830716\\
175	3.66648774623368\\
175.25	3.71931142731535\\
175.5	3.82865112203575\\
175.75	3.76186473474361\\
176	3.63720489640307\\
176.25	3.74428004234782\\
176.5	3.76712373099657\\
176.75	3.81135161349544\\
177	3.53993783438171\\
177.25	3.73018870419103\\
177.5	3.79739926354025\\
177.75	3.74019886770181\\
178	3.80127778044921\\
178.25	3.67974008159905\\
178.5	3.75950181227096\\
178.75	3.5880522795926\\
179	3.67203653826904\\
179.25	3.77709535134702\\
179.5	3.79926172977647\\
179.75	3.46878650043342\\
180	3.6899699935453\\
180.25	3.64664484002353\\
180.5	3.79448380346726\\
180.75	3.52794590711901\\
181	3.7417778721863\\
181.25	3.84472697680202\\
181.5	3.83844780248854\\
181.75	3.47784257138198\\
182	3.7511380255909\\
182.25	3.60927086556109\\
182.5	3.51322444943835\\
182.75	3.50361544791209\\
183	3.61092101929587\\
183.25	3.94445397468917\\
183.5	3.54529766198486\\
183.75	3.8151560052948\\
184	3.62482740986198\\
184	4.47206859013802\\
183.75	4.0595319947052\\
183.5	4.06390633801514\\
183.25	4.03925402531083\\
183	4.46389498070413\\
182.75	4.25694455208791\\
182.5	4.44727155056165\\
182.25	4.04873713443891\\
182	4.0703019744091\\
181.75	4.23054542861802\\
181.5	3.94653619751146\\
181.25	4.07946102319798\\
181	3.9213141278137\\
180.75	4.12881009288099\\
180.5	4.32076819653274\\
180.25	4.42321915997647\\
180	4.0283540064547\\
179.75	4.00746149956658\\
179.5	4.04348227022353\\
179.25	4.02174864865298\\
179	4.00665146173096\\
178.75	4.5662517204074\\
178.5	4.06630218772904\\
178.25	3.96352391840095\\
178	3.90752221955079\\
177.75	4.26653313229819\\
177.5	4.11461273645975\\
177.25	4.07200329580897\\
177	4.33447816561829\\
176.75	3.92284438650456\\
176.5	4.03629226900343\\
176.25	4.07633595765218\\
176	3.94789910359693\\
175.75	4.57833526525639\\
175.5	3.99688487796425\\
175.25	4.08164857268465\\
175	4.59049625376632\\
174.75	3.97620153169284\\
174.5	4.45484508835847\\
174.25	3.92744642781625\\
174	3.98803067178851\\
173.75	3.93734262474048\\
173.5	4.43794977439646\\
173.25	4.02970060784513\\
173	4.05765147183578\\
172.75	4.1406946500174\\
172.5	4.00274487858677\\
172.25	4.01554417803662\\
172	4.44486200433055\\
171.75	4.10065694474319\\
171.5	3.9645397384672\\
171.25	4.08642673772362\\
171	4.11284451081381\\
170.75	4.07385591080731\\
170.5	4.45992239225475\\
170.25	4.1082440619169\\
170	4.10653408104953\\
169.75	4.00065210846343\\
169.5	4.07958179914031\\
169.25	4.03508869554373\\
169	4.44374841920002\\
168.75	4.24583918701652\\
168.5	4.44707737984515\\
168.25	4.43068759834285\\
168	4.08974646079361\\
167.75	4.37049783264873\\
167.5	4.10231663806501\\
167.25	4.00037537834163\\
167	4.06359080878928\\
166.75	4.19756686945711\\
166.5	4.550108475311\\
166.25	3.97200312597084\\
166	4.32125161596529\\
165.75	4.02329572379768\\
165.5	4.06675995817107\\
165.25	4.48236277495092\\
165	4.05812631841077\\
164.75	4.47500665568878\\
164.5	4.61459845545605\\
164.25	4.08185158914157\\
164	3.98933436650307\\
163.75	3.977592766747\\
163.5	4.62133203597781\\
163.25	4.0546590727561\\
163	3.97128020485772\\
162.75	4.16573552308136\\
162.5	4.27353063208371\\
162.25	4.079933952\\
162	4.54527287361521\\
161.75	3.94579129345184\\
161.5	4.20764624179047\\
161.25	3.98281176525243\\
161	4.39154260699775\\
160.75	4.14238515497033\\
160.5	4.06815139048594\\
160.25	4.38493016102127\\
160	4.39561755975244\\
159.75	3.99004410399025\\
159.5	4.01889753910667\\
159.25	4.01278761907304\\
159	4.03874718887896\\
158.75	4.10508706229018\\
158.5	4.41265734611395\\
158.25	3.96431511998167\\
158	4.09125158235763\\
157.75	4.05069682362608\\
157.5	3.90043383767286\\
157.25	4.10496891849999\\
157	4.00733498499127\\
156.75	4.05176328463596\\
156.5	4.36139610036675\\
156.25	4.08389032309407\\
156	4.01472834191971\\
155.75	4.00457257681628\\
155.5	4.59350425085252\\
155.25	4.04208458614781\\
155	4.1316792084509\\
154.75	4.06435596407752\\
154.5	3.99492511812014\\
154.25	4.01270398475539\\
154	4.09219580120414\\
153.75	3.9887543399326\\
153.5	4.12450046835319\\
153.25	4.02627127504767\\
153	4.05582013081173\\
152.75	4.08246287987294\\
152.5	4.38431273453254\\
152.25	4.504355640374\\
152	4.05309497165088\\
151.75	4.18282035205846\\
151.5	4.00539669882711\\
151.25	4.5342218937613\\
151	3.95689860952869\\
150.75	3.97742046627213\\
150.5	4.12576538301971\\
150.25	4.4504815092291\\
150	4.12094526463747\\
149.75	4.08704649316275\\
149.5	3.99206837273242\\
149.25	4.07481890085509\\
149	4.03011053558788\\
148.75	4.54056058577502\\
148.5	4.09311833146383\\
148.25	3.97770360978154\\
148	4.04490011444718\\
147.75	4.22200169335244\\
147.5	4.18116753618428\\
147.25	4.38913156142887\\
147	4.07029535687027\\
146.75	4.0820529645343\\
146.5	4.06362486519997\\
146.25	4.48997917701414\\
146	4.52412468372215\\
145.75	4.03903631025613\\
145.5	4.04921587209508\\
145.25	4.17279632901881\\
145	4.06673656669142\\
144.75	3.97749563164583\\
144.5	4.0720134517193\\
144.25	4.5294149688893\\
144	3.98405050870865\\
143.75	3.98834360980915\\
143.5	4.48957068786284\\
143.25	4.34512970505349\\
143	4.00413607534819\\
142.75	4.03183792722685\\
142.5	4.59697697819314\\
142.25	4.52096838933875\\
142	4.10990841342927\\
141.75	3.99422016038248\\
141.5	3.9356174527886\\
141.25	4.49946979021641\\
141	3.87825952195179\\
140.75	4.05589686550318\\
140.5	4.02674763583442\\
140.25	4.40121461041983\\
140	4.44113361076372\\
139.75	3.91171845324324\\
139.5	3.92353887606839\\
139.25	4.04894606361394\\
139	4.10371941099678\\
138.75	4.00712521220851\\
138.5	4.3849101469746\\
138.25	4.11623007346668\\
138	4.11617962979782\\
137.75	4.24112770087065\\
137.5	4.14566117437886\\
137.25	3.92486539255734\\
137	4.17082246735386\\
136.75	4.3404612797019\\
136.5	4.07548694418613\\
136.25	4.06024352281571\\
136	4.03460914284205\\
135.75	4.07729419096929\\
135.5	4.06932256210654\\
135.25	3.97342493190318\\
135	4.05175175509995\\
134.75	4.01002115164312\\
134.5	4.49865954107698\\
134.25	4.0548898570711\\
134	4.05551382693224\\
133.75	4.03329487598795\\
133.5	4.09536747785743\\
133.25	4.08815186320626\\
133	3.88369188779718\\
132.75	4.0316080352808\\
132.5	4.09900157677953\\
132.25	4.11461324602004\\
132	4.09229041897865\\
131.75	4.04918628307798\\
131.5	4.10621767576891\\
131.25	4.2464551499027\\
131	4.26586911947265\\
130.75	4.00987956833477\\
130.5	4.10265353283701\\
130.25	4.06226261149001\\
130	4.4202677508987\\
129.75	3.99921994349643\\
129.5	4.11724737883827\\
129.25	4.09176505699673\\
129	4.0450114859657\\
128.75	3.97100436829602\\
128.5	4.04891727172386\\
128.25	4.27366756485176\\
128	4.13246095340934\\
127.75	4.38090238211728\\
127.5	4.08728929862411\\
127.25	3.98262785726568\\
127	4.12825590178527\\
126.75	4.02415723703054\\
126.5	4.11725870333996\\
126.25	4.49425042398314\\
126	4.07626710827966\\
125.75	4.64675042159026\\
125.5	4.40362410702612\\
125.25	4.08824318565831\\
125	4.11927610918082\\
124.75	4.10952221144104\\
124.5	6.02446786896113\\
124.25	14.1020457944088\\
124	15.2235961093961\\
123.75	13.2181602928546\\
123.5	13.2581376074012\\
123.25	13.2001132885868\\
123	13.5110557621132\\
122.75	13.8624667147501\\
122.5	13.2608047044981\\
122.25	13.1087504338134\\
122	13.07099274174\\
121.75	13.7824343660126\\
121.5	13.120574633019\\
121.25	13.686005565564\\
121	13.2497406877244\\
120.75	13.7488869507764\\
120.5	13.1559075797961\\
120.25	13.4117825645171\\
120	13.2390050316463\\
119.75	13.4385588546175\\
119.5	13.1528631175341\\
119.25	13.1791333463762\\
119	12.98873604588\\
118.75	12.8706774388622\\
118.5	13.3976411679776\\
118.25	13.2579079081807\\
118	13.550133593381\\
117.75	13.8029674333683\\
117.5	13.2090684635656\\
117.25	13.5643908212664\\
117	14.0400222201893\\
116.75	13.5468469172\\
116.5	12.9909310196303\\
116.25	13.9845610502002\\
116	13.5154064132253\\
115.75	13.22855714841\\
115.5	13.6725920026561\\
115.25	13.095837895176\\
115	13.4666133102256\\
114.75	13.5463658682578\\
114.5	13.7927172431219\\
114.25	13.1379742056589\\
114	13.00898323118\\
113.75	13.2729400127569\\
113.5	13.2337477077876\\
113.25	13.9643529720291\\
113	13.6473008884396\\
112.75	13.4415552654085\\
112.5	13.1956694729135\\
112.25	13.2092470840107\\
112	13.3081914570437\\
111.75	13.0756474510628\\
111.5	13.6838925615491\\
111.25	13.3034587576673\\
111	13.0850510514699\\
110.75	13.3360222676723\\
110.5	13.3316856248905\\
110.25	13.1471673987079\\
110	13.5191914782449\\
109.75	13.4796045618488\\
109.5	13.3087368844816\\
109.25	13.3030528300211\\
109	13.2798718238516\\
108.75	13.5342064651072\\
108.5	13.1615513038837\\
108.25	13.4601193562864\\
108	13.2833823884995\\
107.75	13.7088821068581\\
107.5	13.1609394673835\\
107.25	13.4823562159241\\
107	13.0005071025637\\
106.75	12.9296786092905\\
106.5	13.564723889916\\
106.25	12.9891472026002\\
106	13.0519385788738\\
105.75	13.3323312837425\\
105.5	13.2700465523968\\
105.25	13.086296580855\\
105	13.2130975052513\\
104.75	13.6196810550701\\
104.5	13.0123765727716\\
104.25	13.8314110777635\\
104	14.0345129546593\\
103.75	13.2799929423716\\
103.5	12.9194689693944\\
103.25	13.0754004523414\\
103	12.9842987557151\\
102.75	13.7094594247397\\
102.5	13.2799956175847\\
102.25	13.0004401294812\\
102	13.3766389048936\\
101.75	13.214513331862\\
101.5	14.0801452887401\\
101.25	13.9247517487382\\
101	13.5212933387878\\
100.75	13.3817482824997\\
100.5	13.1301926238296\\
100.25	13.491102760736\\
100	13.4331812635068\\
99.75	13.7190208592462\\
99.5	13.2681295458735\\
99.25	13.2042338950071\\
99	13.4279206919374\\
98.75	13.282123480617\\
98.5	13.6961551557569\\
98.25	13.341051950741\\
98	13.188369381003\\
97.75	13.2176053743133\\
97.5	13.0424964653972\\
97.25	13.7105714987985\\
97	14.0054019104311\\
96.75	13.4462163797173\\
96.5	13.0556786121869\\
96.25	13.2464937675508\\
96	13.0797607586313\\
95.75	13.861307257578\\
95.5	13.9238552128127\\
95.25	13.5523264312115\\
95	13.1586712140727\\
94.75	14.1512651344633\\
94.5	12.9031597063617\\
94.25	13.2096685445918\\
94	13.8155904016597\\
93.75	14.0397422844795\\
93.5	13.6605498484658\\
93.25	13.1871469584562\\
93	14.2147150107721\\
92.75	13.3156469292421\\
92.5	12.9639334852346\\
92.25	12.9492150537361\\
92	13.4498456701146\\
91.75	13.4932554433588\\
91.5	13.0559888233664\\
91.25	13.1308627559901\\
91	13.1655439894395\\
90.75	13.1246592160798\\
90.5	13.2586252593167\\
90.25	13.1875155908789\\
90	13.1263056401014\\
89.75	14.0455278393273\\
89.5	12.9141039978637\\
89.25	13.2455674671302\\
89	13.0934709363282\\
88.75	13.4707121834193\\
88.5	13.380445227536\\
88.25	13.6487217098231\\
88	13.0988185616169\\
87.75	13.1595811622733\\
87.5	14.0945579660219\\
87.25	13.5087525560933\\
87	14.1569494780867\\
86.75	13.0950413586065\\
86.5	13.0712325816605\\
86.25	13.2868127312452\\
86	13.4853938778767\\
85.75	14.1600070830515\\
85.5	13.2858688718203\\
85.25	13.5121057874995\\
85	13.1633272222686\\
84.75	13.2679379366469\\
84.5	13.0267713422726\\
84.25	13.0434970703389\\
84	13.0989399257229\\
83.75	13.2615801844156\\
83.5	13.0989000011074\\
83.25	13.1462185277836\\
83	13.738772774068\\
82.75	13.4659302096933\\
82.5	13.1621673402226\\
82.25	13.5136845082078\\
82	12.9157342626079\\
81.75	13.1802677007872\\
81.5	14.4891237733549\\
81.25	13.3069557263386\\
81	13.4811310680747\\
80.75	13.4232676928602\\
80.5	13.0504753135388\\
80.25	13.2818332134238\\
80	13.1017737539743\\
79.75	13.4354145764563\\
79.5	13.1740562860134\\
79.25	13.3114514701632\\
79	13.0860688205759\\
78.75	13.4097391930648\\
78.5	13.4557252467122\\
78.25	13.1510934552151\\
78	13.198446942791\\
77.75	13.0522792639771\\
77.5	13.1350284853257\\
77.25	13.1230442909117\\
77	13.5613195650803\\
76.75	14.0705484071226\\
76.5	13.117578899072\\
76.25	13.9377397093485\\
76	12.9184952493557\\
75.75	13.2721796420657\\
75.5	12.9972880963049\\
75.25	13.1234557429689\\
75	13.2773240670992\\
74.75	13.3149859612462\\
74.5	13.3343493040849\\
74.25	13.4272491018553\\
74	13.5827782758127\\
73.75	13.3622504516396\\
73.5	13.2651043088458\\
73.25	13.0540986018672\\
73	13.3795441544044\\
72.75	13.4137746498868\\
72.5	13.423242606219\\
72.25	13.1480225388151\\
72	13.6043276720357\\
71.75	13.6366902440601\\
71.5	13.5566561328313\\
71.25	13.2138842615027\\
71	13.6606162093952\\
70.75	13.650792112252\\
70.5	13.1375292144006\\
70.25	13.1914823299169\\
70	14.5342701794942\\
69.75	13.1988313886758\\
69.5	13.1853089455728\\
69.25	13.0136759174561\\
69	13.6611061998989\\
68.75	13.6298843809398\\
68.5	13.3031612687368\\
68.25	13.0688502524693\\
68	13.2201519978647\\
67.75	13.2513113896396\\
67.5	12.9383024189174\\
67.25	13.1770253487902\\
67	13.783358115655\\
66.75	13.1419983872802\\
66.5	13.1018526904161\\
66.25	13.4673460310761\\
66	13.3615337550312\\
65.75	13.1931876294393\\
65.5	13.5900185651637\\
65.25	13.0685919551397\\
65	12.8374757453809\\
64.75	13.2487920041916\\
64.5	13.7673376432142\\
64.25	14.7007382046711\\
64	12.5430025086599\\
63.75	4.19824791971341\\
63.5	4.30671191982798\\
63.25	4.20330100509868\\
63	3.94203690300784\\
62.75	4.00833228716702\\
62.5	4.04227357946489\\
62.25	4.39319060195293\\
62	4.16423147043924\\
61.75	4.12500796001299\\
61.5	4.05699487255665\\
61.25	4.30321073180564\\
61	4.25457356297276\\
60.75	3.99379406565971\\
60.5	4.56839824538682\\
60.25	4.01187521977978\\
60	4.08677302804098\\
59.75	4.11335066264716\\
59.5	4.05966663503756\\
59.25	4.42590306105506\\
59	4.4488532656071\\
58.75	4.05114763386986\\
58.5	4.47169654746131\\
58.25	4.09343732979277\\
58	4.30519907102989\\
57.75	4.05988703282006\\
57.5	4.09109657558416\\
57.25	4.09967461999524\\
57	3.94168418692089\\
56.75	4.21304153155298\\
56.5	4.48040745418237\\
56.25	4.20778947523271\\
56	4.00711734948075\\
55.75	4.04050326929145\\
55.5	4.05284422434775\\
55.25	4.08698154427906\\
55	4.05450420874464\\
54.75	4.16972562378337\\
54.5	4.40729705816858\\
54.25	4.11255324864429\\
54	4.34675828896116\\
53.75	4.01755340845427\\
53.5	4.07568922515846\\
53.25	3.99210914777786\\
53	4.12197081920898\\
52.75	4.4741355761754\\
52.5	4.19605260913003\\
52.25	4.26308478124288\\
52	4.11096550952416\\
51.75	4.14295774619328\\
51.5	3.96968623831372\\
51.25	3.99969285318921\\
51	4.14324203080584\\
50.75	4.54251301913583\\
50.5	4.0529490815058\\
50.25	4.06009635644275\\
50	4.20943844084321\\
49.75	4.57501839021584\\
49.5	4.06061806074069\\
49.25	4.12896411853977\\
49	4.58982650484028\\
48.75	4.09492871238186\\
48.5	4.18142375046323\\
48.25	4.59268681200173\\
48	4.39353196774807\\
47.75	4.01662048624324\\
47.5	4.42745666854757\\
47.25	4.20752928941918\\
47	4.05303930667784\\
46.75	4.13031945265985\\
46.5	4.76619976811758\\
46.25	4.03082233029383\\
46	4.22508595688908\\
45.75	4.45893526965525\\
45.5	4.49813091001507\\
45.25	4.04327585458492\\
45	4.07902838871099\\
44.75	4.29750930561211\\
44.5	4.11367156896541\\
44.25	4.01464785160393\\
44	4.66113332774822\\
43.75	4.04806911800417\\
43.5	4.49840738489103\\
43.25	4.08246144065528\\
43	3.9676953174244\\
42.75	4.00217650907671\\
42.5	4.12658079244152\\
42.25	4.03427272617306\\
42	4.42215709913187\\
41.75	4.04447322692538\\
41.5	4.17395576932666\\
41.25	4.10469180804664\\
41	3.97309116653806\\
40.75	4.16188255820874\\
40.5	3.92420987235828\\
40.25	4.06800048652453\\
40	4.12786246437078\\
39.75	4.5307297306508\\
39.5	4.07166049072942\\
39.25	4.00288507107927\\
39	4.46060807110451\\
38.75	4.02420792747928\\
38.5	4.5511662060647\\
38.25	3.95036724560968\\
38	4.45558851221143\\
37.75	4.32211926009354\\
37.5	4.42609268036772\\
37.25	3.93638992259479\\
37	4.0418131065279\\
36.75	4.13223403990428\\
36.5	3.95520207981178\\
36.25	4.05205014442504\\
36	4.01599732615616\\
35.75	4.05120888255643\\
35.5	4.09133353416716\\
35.25	4.12201346771181\\
35	3.97800833966272\\
34.75	4.14744362215483\\
34.5	4.12392252497277\\
34.25	3.95647880578463\\
34	4.08078326888829\\
33.75	3.96812255760277\\
33.5	4.00142012003807\\
33.25	4.08631229505718\\
33	4.11540279466468\\
32.75	4.78913713527434\\
32.5	4.20034930297607\\
32.25	4.31930228664768\\
32	4.10549429425155\\
31.75	4.15353480923163\\
31.5	4.06369143727442\\
31.25	4.02872695014552\\
31	4.54230449392408\\
30.75	4.05875750565648\\
30.5	4.45171545947059\\
30.25	4.07429530212729\\
30	4.33516264724919\\
29.75	3.96900787488528\\
29.5	4.09066022256255\\
29.25	4.11008967687502\\
29	4.03919076298844\\
28.75	4.09892937854691\\
28.5	4.44633409997374\\
28.25	4.20311038118179\\
28	3.97213968512791\\
27.75	4.10393500231593\\
27.5	4.07214187026848\\
27.25	3.98967940436028\\
27	4.18839088414535\\
26.75	4.00148336149348\\
26.5	4.03900822169067\\
26.25	4.82558146364071\\
26	4.12824480345653\\
25.75	4.12314613726141\\
25.5	4.0821349058262\\
25.25	4.0814261623869\\
25	3.98151430642982\\
24.75	4.08519887472621\\
24.5	4.35401549534697\\
24.25	4.14911269431785\\
24	4.55127291612128\\
23.75	4.14213958133671\\
23.5	4.01054086521185\\
23.25	4.01070912638633\\
23	4.03887359234484\\
22.75	4.05971717751697\\
22.5	4.58749446981404\\
22.25	4.48418984535154\\
22	4.11754257801354\\
21.75	3.99009372188776\\
21.5	4.24762105168125\\
21.25	4.04278324905346\\
21	4.00459694310432\\
20.75	4.05197396090001\\
20.5	4.04039297398978\\
20.25	4.05083086581639\\
20	4.23276632985418\\
19.75	4.06450039378354\\
19.5	4.02182474647843\\
19.25	4.07877990398917\\
19	4.14565199373484\\
18.75	4.06484546686685\\
18.5	4.51376445212362\\
18.25	4.3192074423823\\
18	4.13362948227955\\
17.75	3.97801074981825\\
17.5	4.01739162124493\\
17.25	4.11687702414049\\
17	4.46134044347982\\
16.75	3.92740339748961\\
16.5	4.09296080258221\\
16.25	4.11184552323467\\
16	4.08624978024211\\
15.75	4.61070751451398\\
15.5	4.02704376056267\\
15.25	4.08760547982971\\
15	4.21241417854177\\
14.75	4.2084809225001\\
14.5	4.00278907765296\\
14.25	4.19433927284357\\
14	4.02724355351527\\
13.75	4.55674578328558\\
13.5	4.01035013003897\\
13.25	4.06322125748991\\
13	4.46140963649113\\
12.75	4.04556174024858\\
12.5	4.68196573610321\\
12.25	4.14425119903996\\
12	4.31513802078005\\
11.75	4.05914826490958\\
11.5	4.13810718567211\\
11.25	4.1177113035589\\
11	4.04121936063543\\
10.75	4.57282651722059\\
10.5	4.17877487838388\\
10.25	4.55533752128665\\
10	4.64039963647785\\
9.75	4.64068560076605\\
9.5	4.37279859028619\\
9.25	4.52872599631033\\
9	4.11123697688047\\
8.75	4.04539722769615\\
8.5	4.1464240457546\\
8.25	4.13861031956937\\
8	4.01282407484771\\
7.75	4.55118888940613\\
7.5	4.10635597883102\\
7.25	4.48054634729212\\
7	4.13815822549187\\
6.75	4.10507038509802\\
6.5	4.15004626851954\\
6.25	4.10097441690976\\
6	4.49800058226505\\
5.75	4.14647393246535\\
5.5	4.34227605052073\\
5.25	4.17249289585788\\
5	4.17632215844363\\
4.75	4.15834780430083\\
4.5	4.01914994508452\\
4.25	4.35361358087418\\
4	4.0477791222082\\
3.75	4.03683936916475\\
3.5	4.14163062128111\\
3.25	4.14303439617127\\
3	4.41292171100514\\
2.75	4.20774477113424\\
2.5	4.14988557769868\\
2.25	4.57643153750914\\
2	4.09670911228675\\
1.75	4.09392535408794\\
1.5	4.34725773447409\\
1.25	3.97013006186843\\
1	4.08329221468714\\
0.75	4.05740164228906\\
0.5	4.14206261851982\\
0.25	4.51915168628563\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	4.125364\\
0.5	4.016602\\
0.75	3.886514\\
1	3.97127\\
1.25	3.808424\\
1.5	4.063398\\
1.75	3.90824\\
2	3.918124\\
2.25	4.102414\\
2.5	3.975244\\
2.75	3.844724\\
3	4.034184\\
3.25	3.94076\\
3.5	4.026076\\
3.75	3.895974\\
4	3.892094\\
4.25	4.045436\\
4.5	3.979214\\
4.75	4.06844\\
5	3.990322\\
5.25	4.073662\\
5.5	3.932046\\
5.75	3.861182\\
6	4.1217\\
6.25	3.947796\\
6.5	3.984198\\
6.75	3.92014\\
7	3.939342\\
7.25	4.109274\\
7.5	3.81909\\
7.75	4.111558\\
8	3.906682\\
8.25	3.852364\\
8.5	3.961436\\
8.75	3.956552\\
9	3.978648\\
9.25	4.117136\\
9.5	4.120896\\
9.75	4.245982\\
10	4.145424\\
10.25	4.134008\\
10.5	3.891348\\
10.75	4.152758\\
11	3.94915\\
11.25	3.919776\\
11.5	3.959652\\
11.75	3.921578\\
12	4.020934\\
12.25	3.923086\\
12.5	4.200776\\
12.75	3.968664\\
13	4.00141\\
13.25	3.968858\\
13.5	3.882752\\
13.75	4.130294\\
14	3.868252\\
14.25	3.785338\\
14.5	3.778672\\
14.75	4.052624\\
15	3.957808\\
15.25	3.90704\\
15.5	3.949024\\
15.75	4.023974\\
16	3.943104\\
16.25	3.951072\\
16.5	3.987216\\
16.75	3.831118\\
17	4.10951\\
17.25	3.889728\\
17.5	3.914618\\
17.75	3.912154\\
18	3.87872\\
18.25	3.91958\\
18.5	4.131136\\
18.75	3.913382\\
19	3.851124\\
19.25	3.98108\\
19.5	3.934234\\
19.75	3.910238\\
20	4.004314\\
20.25	3.912362\\
20.5	3.950966\\
20.75	3.89388\\
21	3.90601\\
21.25	3.851962\\
21.5	3.99952\\
21.75	3.915768\\
22	3.849432\\
22.25	4.058786\\
22.5	4.01943\\
22.75	3.9214\\
23	3.885874\\
23.25	3.895646\\
23.5	3.911698\\
23.75	3.827152\\
24	4.138722\\
24.25	3.972366\\
24.5	4.023222\\
24.75	3.90505\\
25	3.874062\\
25.25	3.970736\\
25.5	3.91096\\
25.75	3.959532\\
26	3.930982\\
26.25	4.228526\\
26.5	3.878678\\
26.75	3.757598\\
27	3.977712\\
27.25	3.923882\\
27.5	3.921538\\
27.75	3.939936\\
28	3.867918\\
28.25	3.862316\\
28.5	3.999098\\
28.75	3.979124\\
29	3.82125\\
29.25	3.96638\\
29.5	3.990986\\
29.75	3.897844\\
30	3.907848\\
30.25	3.953278\\
30.5	4.075506\\
30.75	3.922758\\
31	4.06692\\
31.25	3.98138\\
31.5	3.919432\\
31.75	4.011336\\
32	3.960118\\
32.25	4.004174\\
32.5	4.003968\\
32.75	4.259202\\
33	3.954902\\
33.25	3.918758\\
33.5	3.946038\\
33.75	3.849848\\
34	3.95425\\
34.25	3.796526\\
34.5	3.765998\\
34.75	3.999682\\
35	3.919602\\
35.25	3.958314\\
35.5	3.919176\\
35.75	3.898058\\
36	3.94723\\
36.25	3.932546\\
36.5	3.89437\\
36.75	4.04878\\
37	3.82039\\
37.25	3.877194\\
37.5	4.033708\\
37.75	3.950028\\
38	4.100212\\
38.25	3.868548\\
38.5	4.16834\\
38.75	3.798148\\
39	4.102868\\
39.25	3.858836\\
39.5	3.946664\\
39.75	4.10612\\
40	3.875844\\
40.25	3.954662\\
40.5	3.842762\\
40.75	3.884234\\
41	3.853822\\
41.25	3.862046\\
41.5	3.889754\\
41.75	3.911678\\
42	4.078252\\
42.25	3.978888\\
42.5	3.820392\\
42.75	3.877784\\
43	3.842764\\
43.25	3.938706\\
43.5	4.056298\\
43.75	3.813776\\
44	4.075482\\
44.25	3.86844\\
44.5	3.970514\\
44.75	3.995338\\
45	3.923248\\
45.25	3.977316\\
45.5	4.086676\\
45.75	4.073596\\
46	3.869166\\
46.25	3.894934\\
46.5	4.223564\\
46.75	3.96589\\
47	3.89419\\
47.25	3.988478\\
47.5	4.003912\\
47.75	3.924948\\
48	4.039764\\
48.25	4.020154\\
48.5	3.972398\\
48.75	3.851414\\
49	4.10665\\
49.25	4.014204\\
49.5	3.838994\\
49.75	4.197538\\
50	3.97721\\
50.25	3.905412\\
50.5	3.91438\\
50.75	3.961898\\
51	4.001476\\
51.25	3.891914\\
51.5	3.866178\\
51.75	3.996584\\
52	3.964518\\
52.25	3.979002\\
52.5	3.944586\\
52.75	4.094118\\
53	3.950754\\
53.25	3.903534\\
53.5	3.931814\\
53.75	3.98294\\
54	3.954982\\
54.25	3.886964\\
54.5	3.976824\\
54.75	3.931028\\
55	3.823394\\
55.25	3.956602\\
55.5	3.884444\\
55.75	3.932564\\
56	3.856012\\
56.25	3.996338\\
56.5	3.965272\\
56.75	4.019078\\
57	3.873686\\
57.25	3.968624\\
57.5	3.981686\\
57.75	3.923794\\
58	3.982356\\
58.25	3.97002\\
58.5	4.02391\\
58.75	3.926146\\
59	4.085882\\
59.25	4.036106\\
59.5	3.890478\\
59.75	4.006112\\
60	3.734178\\
60.25	3.925832\\
60.5	4.148272\\
60.75	3.86611\\
61	3.891646\\
61.25	3.97673\\
61.5	3.92642\\
61.75	3.837776\\
62	4.002806\\
62.25	3.959754\\
62.5	3.935502\\
62.75	3.911598\\
63	3.860384\\
63.25	3.925986\\
63.5	4.048132\\
63.75	4.004604\\
64	7.186218\\
64.25	9.072226\\
64.5	12.31384\\
64.75	12.93086\\
65	12.70714\\
65.25	12.88564\\
65.5	12.70372\\
65.75	12.96714\\
66	12.6961\\
66.25	12.7641\\
66.5	12.90092\\
66.75	12.9739\\
67	13.17262\\
67.25	13.00648\\
67.5	12.7572\\
67.75	13.00244\\
68	12.92668\\
68.25	12.83208\\
68.5	13.07076\\
68.75	13.13976\\
69	13.1451\\
69.25	12.72498\\
69.5	12.97058\\
69.75	12.95448\\
70	13.455\\
70.25	12.44804\\
70.5	12.86426\\
70.75	13.06884\\
71	12.73118\\
71.25	12.93062\\
71.5	12.67536\\
71.75	12.80862\\
72	13.0618\\
72.25	12.56474\\
72.5	13.01056\\
72.75	13.01588\\
73	12.98086\\
73.25	12.85474\\
73.5	12.96016\\
73.75	12.60886\\
74	13.03726\\
74.25	12.60286\\
74.5	12.74828\\
74.75	12.7698\\
75	13.08236\\
75.25	12.84692\\
75.5	12.51136\\
75.75	12.61246\\
76	12.8126\\
76.25	12.7005\\
76.5	12.82498\\
76.75	12.85752\\
77	13.0958\\
77.25	12.91136\\
77.5	12.90612\\
77.75	12.8753\\
78	13.03196\\
78.25	12.72698\\
78.5	12.77776\\
78.75	12.80868\\
79	12.88798\\
79.25	12.94672\\
79.5	12.91146\\
79.75	13.1158\\
80	12.97494\\
80.25	12.75032\\
80.5	12.86706\\
80.75	12.9606\\
81	13.02558\\
81.25	13.0417\\
81.5	13.37762\\
81.75	12.73104\\
82	12.73548\\
82.25	12.6865\\
82.5	12.4263\\
82.75	13.13474\\
83	13.1285\\
83.25	12.84334\\
83.5	12.8459\\
83.75	12.97326\\
84	12.59264\\
84.25	12.86464\\
84.5	12.88796\\
84.75	12.68716\\
85	12.8568\\
85.25	13.09544\\
85.5	12.59442\\
85.75	13.1548\\
86	12.6683\\
86.25	12.58958\\
86.5	12.82042\\
86.75	12.87422\\
87	13.27246\\
87.25	12.93774\\
87.5	13.24496\\
87.75	12.7911\\
88	12.93172\\
88.25	13.0086\\
88.5	12.76002\\
88.75	12.96508\\
89	12.9276\\
89.25	12.99438\\
89.5	12.8153\\
89.75	13.17982\\
90	12.8865\\
90.25	13.01556\\
90.5	12.63602\\
90.75	12.87036\\
91	12.86364\\
91.25	12.81228\\
91.5	12.9101\\
91.75	12.57602\\
92	13.07738\\
92.25	12.78106\\
92.5	12.77264\\
92.75	12.78134\\
93	13.24526\\
93.25	12.87646\\
93.5	13.06394\\
93.75	12.86176\\
94	13.20802\\
94.25	12.91258\\
94.5	12.73956\\
94.75	13.15304\\
95	12.90736\\
95.25	12.71002\\
95.5	13.3571\\
95.75	13.2177\\
96	12.93092\\
96.25	12.62004\\
96.5	12.90396\\
96.75	12.784\\
97	13.1959\\
97.25	12.8691\\
97.5	12.89134\\
97.75	12.68104\\
98	12.92602\\
98.25	13.03688\\
98.5	13.0918\\
98.75	13.02244\\
99	12.8924\\
99.25	12.72182\\
99.5	12.95296\\
99.75	12.70588\\
100	12.9941\\
100.25	13.04818\\
100.5	12.57254\\
100.75	12.57644\\
101	13.06556\\
101.25	12.92846\\
101.5	13.24028\\
101.75	12.98542\\
102	12.95062\\
102.25	12.82038\\
102.5	12.48046\\
102.75	12.85264\\
103	12.7524\\
103.25	12.88394\\
103.5	12.74198\\
103.75	12.98672\\
104	13.1317\\
104.25	13.15436\\
104.5	12.81298\\
104.75	12.87642\\
105	12.96672\\
105.25	12.8948\\
105.5	12.49378\\
105.75	12.68522\\
106	12.82334\\
106.25	12.82738\\
106.5	12.77878\\
106.75	12.86446\\
107	12.81828\\
107.25	13.09758\\
107.5	12.90484\\
107.75	12.96052\\
108	13.01366\\
108.25	12.9225\\
108.5	12.88068\\
108.75	13.05582\\
109	12.88808\\
109.25	12.70296\\
109.5	12.81194\\
109.75	12.85336\\
110	13.0625\\
110.25	12.90998\\
110.5	12.95114\\
110.75	12.93674\\
111	12.7702\\
111.25	12.66472\\
111.5	13.17452\\
111.75	12.93524\\
112	12.888\\
112.25	13.0553\\
112.5	12.37632\\
112.75	12.57148\\
113	12.9301\\
113.25	13.23026\\
113.5	12.33686\\
113.75	12.8144\\
114	12.82074\\
114.25	12.87116\\
114.5	12.46126\\
114.75	13.03466\\
115	13.11562\\
115.25	12.96214\\
115.5	13.06184\\
115.75	12.845\\
116	13.06528\\
116.25	13.13548\\
116.5	12.82708\\
116.75	12.65042\\
117	13.13596\\
117.25	12.47856\\
117.5	12.77002\\
117.75	13.17192\\
118	12.625\\
118.25	12.84898\\
118.5	12.8167\\
118.75	12.74452\\
119	12.82428\\
119.25	12.93496\\
119.5	12.8948\\
119.75	12.81192\\
120	12.86234\\
120.25	12.91438\\
120.5	12.8648\\
120.75	13.02678\\
121	12.79546\\
121.25	13.19762\\
121.5	12.829\\
121.75	13.145\\
122	12.78962\\
122.25	12.8703\\
122.5	12.65342\\
122.75	13.15812\\
123	12.86912\\
123.25	12.70392\\
123.5	13.02584\\
123.75	12.99928\\
124	10.139224\\
124.25	8.078766\\
124.5	4.589678\\
124.75	3.912154\\
125	3.953992\\
125.25	3.785318\\
125.5	4.008086\\
125.75	4.072204\\
126	3.929356\\
126.25	3.926112\\
126.5	3.985708\\
126.75	3.877746\\
127	4.012404\\
127.25	3.887576\\
127.5	3.796718\\
127.75	4.002832\\
128	3.945948\\
128.25	4.016496\\
128.5	3.926554\\
128.75	3.884404\\
129	3.855676\\
129.25	3.847436\\
129.5	3.911532\\
129.75	3.877334\\
130	4.045672\\
130.25	3.902324\\
130.5	3.920756\\
130.75	3.894604\\
131	3.986202\\
131.25	3.990478\\
131.5	3.939838\\
131.75	3.947392\\
132	3.953298\\
132.25	3.976836\\
132.5	3.848052\\
132.75	3.884638\\
133	3.814122\\
133.25	3.92874\\
133.5	3.95332\\
133.75	3.819614\\
134	3.943838\\
134.25	3.932766\\
134.5	4.069952\\
134.75	3.893006\\
135	3.835524\\
135.25	3.848494\\
135.5	3.913996\\
135.75	3.865038\\
136	3.913528\\
136.25	3.829052\\
136.5	3.945948\\
136.75	4.022948\\
137	3.898152\\
137.25	3.810714\\
137.5	3.92383\\
137.75	3.904676\\
138	3.943294\\
138.25	3.976144\\
138.5	4.040974\\
138.75	3.926284\\
139	3.953376\\
139.25	3.930584\\
139.5	3.844838\\
139.75	3.876518\\
140	4.119708\\
140.25	4.025722\\
140.5	3.873178\\
140.75	3.904748\\
141	3.810164\\
141.25	4.018752\\
141.5	3.801972\\
141.75	3.869414\\
142	3.960692\\
142.25	4.074918\\
142.5	4.137126\\
142.75	3.970082\\
143	3.831218\\
143.25	4.060736\\
143.5	4.09084\\
143.75	3.887408\\
144	3.820844\\
144.25	3.889554\\
144.5	3.766424\\
144.75	3.910734\\
145	3.841292\\
145.25	3.9482\\
145.5	3.902936\\
145.75	3.910312\\
146	4.125518\\
146.25	4.063808\\
146.5	3.956\\
146.75	3.95161\\
147	3.944088\\
147.25	4.051354\\
147.5	3.940582\\
147.75	3.7925\\
148	3.870372\\
148.25	3.743156\\
148.5	3.928742\\
148.75	4.057638\\
149	3.96366\\
149.25	3.945332\\
149.5	3.893108\\
149.75	3.976664\\
150	3.94902\\
150.25	4.043224\\
150.5	3.910374\\
150.75	3.92662\\
151	3.852852\\
151.25	4.115118\\
151.5	3.87442\\
151.75	3.969396\\
152	3.974824\\
152.25	4.06158\\
152.5	3.93909\\
152.75	3.890272\\
153	3.933778\\
153.25	3.861044\\
153.5	3.896814\\
153.75	3.793572\\
154	3.809344\\
154.25	3.9355\\
154.5	3.88758\\
154.75	3.936996\\
155	3.97974\\
155.25	3.977648\\
155.5	4.05908\\
155.75	3.896588\\
156	3.894336\\
156.25	3.965502\\
156.5	3.896346\\
156.75	3.92571\\
157	3.897062\\
157.25	3.830344\\
157.5	3.862606\\
157.75	3.932602\\
158	3.96192\\
158.25	3.903348\\
158.5	3.982504\\
158.75	3.956388\\
159	3.904168\\
159.25	3.919794\\
159.5	3.812708\\
159.75	3.892028\\
160	3.913862\\
160.25	4.055412\\
160.5	3.9355\\
160.75	3.9908\\
161	4.045988\\
161.25	3.881876\\
161.5	3.838406\\
161.75	3.874924\\
162	4.06398\\
162.25	3.943488\\
162.5	3.98071\\
162.75	3.930126\\
163	3.884504\\
163.25	3.89188\\
163.5	4.08865\\
163.75	3.895586\\
164	3.906822\\
164.25	3.922156\\
164.5	4.115416\\
164.75	4.0823\\
165	3.979226\\
165.25	4.093914\\
165.5	3.886348\\
165.75	3.95113\\
166	4.004614\\
166.25	3.877306\\
166.5	4.10866\\
166.75	3.942002\\
167	3.909646\\
167.25	3.861772\\
167.5	3.909492\\
167.75	4.003596\\
168	3.798248\\
168.25	4.065332\\
168.5	4.105606\\
168.75	3.97559\\
169	4.002164\\
169.25	3.9312\\
169.5	4.01906\\
169.75	3.881432\\
170	3.99736\\
170.25	3.927268\\
170.5	4.078312\\
170.75	3.926284\\
171	3.93622\\
171.25	3.945328\\
171.5	3.88758\\
171.75	3.867096\\
172	4.00114\\
172.25	3.917314\\
172.5	3.892074\\
172.75	3.83645\\
173	3.75635\\
173.25	3.870376\\
173.5	4.060736\\
173.75	3.835352\\
174	3.823476\\
174.25	3.83529\\
174.5	4.08906\\
174.75	3.872012\\
175	4.128492\\
175.25	3.90048\\
175.5	3.912768\\
175.75	4.1701\\
176	3.792552\\
176.25	3.910308\\
176.5	3.901708\\
176.75	3.867098\\
177	3.937208\\
177.25	3.901096\\
177.5	3.956006\\
177.75	4.003366\\
178	3.8544\\
178.25	3.821632\\
178.5	3.912902\\
178.75	4.077152\\
179	3.839344\\
179.25	3.899422\\
179.5	3.921372\\
179.75	3.738124\\
180	3.859162\\
180.25	4.034932\\
180.5	4.057626\\
180.75	3.828378\\
181	3.831546\\
181.25	3.962094\\
181.5	3.892492\\
181.75	3.854194\\
182	3.91072\\
182.25	3.829004\\
182.5	3.980248\\
182.75	3.88028\\
183	4.037408\\
183.25	3.991854\\
183.5	3.804602\\
183.75	3.937344\\
184	4.048448\\
};
\addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	4.00949333333333\\
% 0.5	3.9999375\\
% 0.75	3.9616348\\
% 1	3.9492416\\
% 1.25	3.9275692\\
% 1.5	3.9338912\\
% 1.75	3.96012\\
% 2	3.993484\\
% 2.25	3.9497492\\
% 2.5	3.974938\\
% 2.75	3.9794652\\
% 3	3.9641976\\
% 3.25	3.9483436\\
% 3.5	3.9578176\\
% 3.75	3.960068\\
% 4	3.9677588\\
% 4.25	3.9762316\\
% 4.5	3.9951012\\
% 4.75	4.0314148\\
% 5	4.0087368\\
% 5.25	3.9851304\\
% 5.5	3.9957824\\
% 5.75	3.9872772\\
% 6	3.9693844\\
% 6.25	3.9670032\\
% 6.5	3.9826352\\
% 6.75	3.98015\\
% 7	3.9544088\\
% 7.25	3.9798808\\
% 7.5	3.9771892\\
% 7.75	3.9597936\\
% 8	3.930226\\
% 8.25	3.9577184\\
% 8.5	3.9311364\\
% 8.75	3.9732272\\
% 9	4.0269336\\
% 9.25	4.0838428\\
% 9.5	4.1216172\\
% 9.75	4.1526892\\
% 10	4.1075316\\
% 10.25	4.113904\\
% 10.5	4.0545376\\
% 10.75	4.009408\\
% 11	3.9745368\\
% 11.25	3.9805828\\
% 11.5	3.954218\\
% 11.75	3.9490052\\
% 12	4.0052052\\
% 12.25	4.0070076\\
% 12.5	4.022974\\
% 12.75	4.0125588\\
% 13	4.004492\\
% 13.25	3.9903956\\
% 13.5	3.9703132\\
% 13.75	3.9270988\\
% 14	3.8890616\\
% 14.25	3.923036\\
% 14.5	3.8885388\\
% 14.75	3.8962964\\
% 15	3.9290336\\
% 15.25	3.978094\\
% 15.5	3.95619\\
% 15.75	3.9548428\\
% 16	3.970878\\
% 16.25	3.9472968\\
% 16.5	3.964404\\
% 16.75	3.9537288\\
% 17	3.946438\\
% 17.25	3.9314256\\
% 17.5	3.940946\\
% 17.75	3.90296\\
% 18	3.9512416\\
% 18.25	3.9509944\\
% 18.5	3.9387884\\
% 18.75	3.9592604\\
% 19	3.9621912\\
% 19.25	3.9180116\\
% 19.5	3.936198\\
% 19.75	3.9484456\\
% 20	3.9424228\\
% 20.25	3.934352\\
% 20.5	3.9335064\\
% 20.75	3.903036\\
% 21	3.9204676\\
% 21.25	3.913428\\
% 21.5	3.9045384\\
% 21.75	3.9350936\\
% 22	3.9685872\\
% 22.25	3.9529632\\
% 22.5	3.9469844\\
% 22.75	3.9562272\\
% 23	3.9268096\\
% 23.25	3.888354\\
% 23.5	3.9318184\\
% 23.75	3.9491168\\
% 24	3.974632\\
% 24.25	3.9733024\\
% 24.5	3.9826844\\
% 24.75	3.9490872\\
% 25	3.936806\\
% 25.25	3.924068\\
% 25.5	3.9292544\\
% 25.75	4.0001472\\
% 26	3.9817356\\
% 26.25	3.9510632\\
% 26.5	3.9546992\\
% 26.75	3.9532792\\
% 27	3.8918816\\
% 27.25	3.9041332\\
% 27.5	3.9261972\\
% 27.75	3.903118\\
% 28	3.9181612\\
% 28.25	3.9296784\\
% 28.5	3.9059412\\
% 28.75	3.9256336\\
% 29	3.9513676\\
% 29.25	3.9311168\\
% 29.5	3.9168616\\
% 29.75	3.9432672\\
% 30	3.9650924\\
% 30.25	3.9514468\\
% 30.5	3.985262\\
% 30.75	3.9999684\\
% 31	3.9931992\\
% 31.25	3.9803652\\
% 31.5	3.9878372\\
% 31.75	3.975288\\
% 32	3.9798056\\
% 32.25	4.0477596\\
% 32.5	4.0364728\\
% 32.75	4.0282008\\
% 33	4.0165736\\
% 33.25	3.9857496\\
% 33.5	3.9247592\\
% 33.75	3.893084\\
% 34	3.862532\\
% 34.25	3.8732608\\
% 34.5	3.8872116\\
% 34.75	3.8880244\\
% 35	3.9125544\\
% 35.25	3.9389664\\
% 35.5	3.928476\\
% 35.75	3.9310648\\
% 36	3.918276\\
% 36.25	3.9441968\\
% 36.5	3.9286632\\
% 36.75	3.914656\\
% 37	3.9348884\\
% 37.25	3.94602\\
% 37.5	3.9563064\\
% 37.75	3.965938\\
% 38	4.0241672\\
% 38.25	3.9770552\\
% 38.5	4.0076232\\
% 38.75	3.959348\\
% 39	3.9749712\\
% 39.25	3.9625272\\
% 39.5	3.9780664\\
% 39.75	3.9484252\\
% 40	3.9452104\\
% 40.25	3.9327244\\
% 40.5	3.8822648\\
% 40.75	3.8795052\\
% 41	3.8665236\\
% 41.25	3.8803068\\
% 41.5	3.9191104\\
% 41.75	3.9441236\\
% 42	3.9357928\\
% 42.25	3.9333988\\
% 42.5	3.919616\\
% 42.75	3.8917068\\
% 43	3.9071888\\
% 43.25	3.9058656\\
% 43.5	3.9454052\\
% 43.75	3.9505404\\
% 44	3.956902\\
% 44.25	3.94471\\
% 44.5	3.9666044\\
% 44.75	3.9469712\\
% 45	3.9906184\\
% 45.25	4.0112348\\
% 45.5	3.9860004\\
% 45.75	3.9803376\\
% 46	4.0295872\\
% 46.25	4.00543\\
% 46.5	3.9695488\\
% 46.75	3.9934112\\
% 47	4.0152068\\
% 47.25	3.9554836\\
% 47.5	3.9702584\\
% 47.75	3.9954512\\
% 48	3.9922352\\
% 48.25	3.9617356\\
% 48.5	3.998076\\
% 48.75	3.992964\\
% 49	3.956732\\
% 49.25	4.00176\\
% 49.5	4.0269192\\
% 49.75	3.9866716\\
% 50	3.9667068\\
% 50.25	3.9912876\\
% 50.5	3.9520752\\
% 50.75	3.935016\\
% 51	3.9271692\\
% 51.25	3.94361\\
% 51.5	3.944134\\
% 51.75	3.9396392\\
% 52	3.9501736\\
% 52.25	3.9957616\\
% 52.5	3.9865956\\
% 52.75	3.9743988\\
% 53	3.9649612\\
% 53.25	3.972632\\
% 53.5	3.9448048\\
% 53.75	3.9320468\\
% 54	3.9467048\\
% 54.25	3.9465476\\
% 54.5	3.9146384\\
% 54.75	3.9149624\\
% 55	3.9144584\\
% 55.25	3.9056064\\
% 55.5	3.8906032\\
% 55.75	3.925192\\
% 56	3.926926\\
% 56.25	3.9538528\\
% 56.5	3.9420772\\
% 56.75	3.9645996\\
% 57	3.9616692\\
% 57.25	3.9533736\\
% 57.5	3.9460292\\
% 57.75	3.965296\\
% 58	3.9763532\\
% 58.25	3.9652452\\
% 58.5	3.9976628\\
% 58.75	4.0084128\\
% 59	3.9925044\\
% 59.25	3.9889448\\
% 59.5	3.9505512\\
% 59.75	3.9185412\\
% 60	3.9409744\\
% 60.25	3.9361008\\
% 60.5	3.9132076\\
% 60.75	3.961718\\
% 61	3.9618356\\
% 61.25	3.8997364\\
% 61.5	3.9270756\\
% 61.75	3.9406972\\
% 62	3.9324516\\
% 62.25	3.9294872\\
% 62.5	3.9340088\\
% 62.75	3.9186448\\
% 63	3.9363204\\
% 63.25	3.9501408\\
% 63.5	4.6050648\\
% 63.75	5.6474332\\
% 64	7.325004\\
% 64.25	9.1015496\\
% 64.5	10.8420568\\
% 64.75	11.9819412\\
% 65	12.70824\\
% 65.25	12.8389\\
% 65.5	12.791948\\
% 65.75	12.80334\\
% 66	12.806396\\
% 66.25	12.860432\\
% 66.5	12.901528\\
% 66.75	12.963604\\
% 67	12.962224\\
% 67.25	12.982528\\
% 67.5	12.973084\\
% 67.75	12.904976\\
% 68	12.917832\\
% 68.25	12.994344\\
% 68.5	13.022876\\
% 68.75	12.982536\\
% 69	13.010236\\
% 69.25	12.98698\\
% 69.5	13.050028\\
% 69.75	12.910616\\
% 70	12.938472\\
% 70.25	12.958124\\
% 70.5	12.913464\\
% 70.75	12.808588\\
% 71	12.854052\\
% 71.25	12.842924\\
% 71.5	12.841516\\
% 71.75	12.808228\\
% 72	12.824216\\
% 72.25	12.89232\\
% 72.5	12.926768\\
% 72.75	12.885356\\
% 73	12.96444\\
% 73.25	12.8841\\
% 73.5	12.888376\\
% 73.75	12.812776\\
% 74	12.791484\\
% 74.25	12.753412\\
% 74.5	12.848112\\
% 74.75	12.810044\\
% 75	12.791744\\
% 75.25	12.76458\\
% 75.5	12.77314\\
% 75.75	12.696768\\
% 76	12.69238\\
% 76.25	12.761612\\
% 76.5	12.85828\\
% 76.75	12.878032\\
% 77	12.919156\\
% 77.25	12.92922\\
% 77.5	12.964108\\
% 77.75	12.890344\\
% 78	12.863624\\
% 78.25	12.844136\\
% 78.5	12.846672\\
% 78.75	12.829624\\
% 79	12.86652\\
% 79.25	12.934128\\
% 79.5	12.96738\\
% 79.75	12.939848\\
% 80	12.923916\\
% 80.25	12.933744\\
% 80.5	12.9157\\
% 80.75	12.929052\\
% 81	13.054512\\
% 81.25	13.027308\\
% 81.5	12.982284\\
% 81.75	12.914468\\
% 82	12.791388\\
% 82.25	12.742812\\
% 82.5	12.822304\\
% 82.75	12.843876\\
% 83	12.875756\\
% 83.25	12.985148\\
% 83.5	12.876728\\
% 83.75	12.823956\\
% 84	12.83288\\
% 84.25	12.801132\\
% 84.5	12.77784\\
% 84.75	12.8784\\
% 85	12.824356\\
% 85.25	12.877724\\
% 85.5	12.873952\\
% 85.75	12.820508\\
% 86	12.765504\\
% 86.25	12.821464\\
% 86.5	12.844996\\
% 86.75	12.898884\\
% 87	13.02996\\
% 87.25	13.024096\\
% 87.5	13.035596\\
% 87.75	12.982824\\
% 88	12.94728\\
% 88.25	12.891304\\
% 88.5	12.918604\\
% 88.75	12.931136\\
% 89	12.892476\\
% 89.25	12.976436\\
% 89.5	12.96072\\
% 89.75	12.978312\\
% 90	12.90664\\
% 90.25	12.917652\\
% 90.5	12.854416\\
% 90.75	12.839572\\
% 91	12.81848\\
% 91.25	12.80648\\
% 91.5	12.847884\\
% 91.75	12.831368\\
% 92	12.82344\\
% 92.25	12.797688\\
% 92.5	12.931536\\
% 92.75	12.891352\\
% 93	12.947928\\
% 93.25	12.965752\\
% 93.5	13.051088\\
% 93.75	12.984552\\
% 94	12.957172\\
% 94.25	12.974992\\
% 94.5	12.984112\\
% 94.75	12.884512\\
% 95	12.973416\\
% 95.25	13.069044\\
% 95.5	13.02462\\
% 95.75	12.967156\\
% 96	13.005944\\
% 96.25	12.891324\\
% 96.5	12.886964\\
% 96.75	12.8746\\
% 97	12.92886\\
% 97.25	12.884276\\
% 97.5	12.91268\\
% 97.75	12.880876\\
% 98	12.925416\\
% 98.25	12.951636\\
% 98.5	12.993908\\
% 98.75	12.953068\\
% 99	12.936284\\
% 99.25	12.8591\\
% 99.5	12.853432\\
% 99.75	12.884588\\
% 100	12.854732\\
% 100.25	12.779428\\
% 100.5	12.851364\\
% 100.75	12.838236\\
% 101	12.876656\\
% 101.25	12.959232\\
% 101.5	13.034068\\
% 101.75	12.985032\\
% 102	12.895432\\
% 102.25	12.817904\\
% 102.5	12.7713\\
% 102.75	12.757964\\
% 103	12.742284\\
% 103.25	12.843536\\
% 103.5	12.899348\\
% 103.75	12.97974\\
% 104	12.965548\\
% 104.25	12.992436\\
% 104.5	12.988436\\
% 104.75	12.941056\\
% 105	12.80894\\
% 105.25	12.783388\\
% 105.5	12.772772\\
% 105.75	12.744904\\
% 106	12.7217\\
% 106.25	12.795836\\
% 106.5	12.822448\\
% 106.75	12.877296\\
% 107	12.892788\\
% 107.25	12.929136\\
% 107.5	12.958976\\
% 107.75	12.97982\\
% 108	12.93644\\
% 108.25	12.966636\\
% 108.5	12.952148\\
% 108.75	12.890008\\
% 109	12.867896\\
% 109.25	12.862432\\
% 109.5	12.863768\\
% 109.75	12.868148\\
% 110	12.917784\\
% 110.25	12.942744\\
% 110.5	12.926112\\
% 110.75	12.846556\\
% 111	12.899464\\
% 111.25	12.896284\\
% 111.5	12.886536\\
% 111.75	12.943556\\
% 112	12.885876\\
% 112.25	12.765268\\
% 112.5	12.76424\\
% 112.75	12.832692\\
% 113	12.689004\\
% 113.25	12.77662\\
% 113.5	12.826472\\
% 113.75	12.814684\\
% 114	12.660884\\
% 114.25	12.800444\\
% 114.5	12.860688\\
% 114.75	12.888968\\
% 115	12.927104\\
% 115.25	13.003852\\
% 115.5	13.009976\\
% 115.75	13.013948\\
% 116	12.986936\\
% 116.25	12.904652\\
% 116.5	12.962844\\
% 116.75	12.8455\\
% 117	12.772408\\
% 117.25	12.841376\\
% 117.5	12.836292\\
% 117.75	12.778896\\
% 118	12.846524\\
% 118.25	12.841424\\
% 118.5	12.771896\\
% 118.75	12.833888\\
% 119	12.843052\\
% 119.25	12.842096\\
% 119.5	12.86566\\
% 119.75	12.88368\\
% 120	12.869648\\
% 120.25	12.896044\\
% 120.5	12.892752\\
% 120.75	12.959808\\
% 121	12.942732\\
% 121.25	12.998772\\
% 121.5	12.95134\\
% 121.75	12.966308\\
% 122	12.857468\\
% 122.25	12.923292\\
% 122.5	12.868116\\
% 122.75	12.850976\\
% 123	12.882084\\
% 123.25	12.951256\\
% 123.5	12.3474768\\
% 123.75	11.389406\\
% 124	9.7665576\\
% 124.25	7.9438204\\
% 124.5	6.1347628\\
% 124.75	4.8639816\\
% 125	4.0498456\\
% 125.25	3.9463508\\
% 125.5	3.9497912\\
% 125.75	3.9442152\\
% 126	3.9842932\\
% 126.25	3.9582252\\
% 126.5	3.9462652\\
% 126.75	3.9379092\\
% 127	3.9120304\\
% 127.25	3.9154552\\
% 127.5	3.9290956\\
% 127.75	3.929914\\
% 128	3.9377096\\
% 128.25	3.9552468\\
% 128.5	3.9258156\\
% 128.75	3.9061132\\
% 129	3.8851204\\
% 129.25	3.8752764\\
% 129.5	3.90753\\
% 129.75	3.9168596\\
% 130	3.9315236\\
% 130.25	3.928138\\
% 130.5	3.9499116\\
% 130.75	3.9388728\\
% 131	3.9463756\\
% 131.25	3.9517028\\
% 131.5	3.9634416\\
% 131.75	3.9615684\\
% 132	3.9330832\\
% 132.25	3.9220432\\
% 132.5	3.8953892\\
% 132.75	3.8904776\\
% 133	3.8857744\\
% 133.25	3.8800868\\
% 133.5	3.8919268\\
% 133.75	3.9156556\\
% 134	3.943898\\
% 134.25	3.9318352\\
% 134.5	3.9350172\\
% 134.75	3.9159484\\
% 135	3.9121944\\
% 135.25	3.8712116\\
% 135.5	3.875316\\
% 135.75	3.8740216\\
% 136	3.8935124\\
% 136.25	3.9153028\\
% 136.5	3.9219256\\
% 136.75	3.9013628\\
% 137	3.9203184\\
% 137.25	3.912064\\
% 137.5	3.8961332\\
% 137.75	3.9117316\\
% 138	3.9577836\\
% 138.25	3.9582744\\
% 138.5	3.9680144\\
% 138.75	3.9654724\\
% 139	3.9392112\\
% 139.25	3.90632\\
% 139.5	3.9450048\\
% 139.75	3.959474\\
% 140	3.9479928\\
% 140.25	3.9599748\\
% 140.5	3.946704\\
% 140.75	3.9265128\\
% 141	3.8817628\\
% 141.25	3.88101\\
% 141.5	3.8921988\\
% 141.75	3.9451496\\
% 142	3.9688244\\
% 142.25	4.0024464\\
% 142.5	3.9948072\\
% 142.75	4.014816\\
% 143	4.0180004\\
% 143.25	3.9680568\\
% 143.5	3.9382092\\
% 143.75	3.9498764\\
% 144	3.891014\\
% 144.25	3.8549928\\
% 144.5	3.8457696\\
% 144.75	3.8712408\\
% 145	3.8739172\\
% 145.25	3.9026948\\
% 145.5	3.9456516\\
% 145.75	3.9901548\\
% 146	3.9917148\\
% 146.25	4.0014496\\
% 146.5	4.0082048\\
% 146.75	3.993372\\
% 147	3.9687268\\
% 147.25	3.9360268\\
% 147.5	3.9197792\\
% 147.75	3.8795928\\
% 148	3.8550704\\
% 148.25	3.8784816\\
% 148.5	3.9127136\\
% 148.75	3.9277056\\
% 149	3.957696\\
% 149.25	3.9672804\\
% 149.5	3.9455568\\
% 149.75	3.9614696\\
% 150	3.954478\\
% 150.25	3.9611804\\
% 150.5	3.936418\\
% 150.75	3.9696376\\
% 151	3.9358768\\
% 151.25	3.9476812\\
% 151.5	3.957322\\
% 151.75	3.9990676\\
% 152	3.963862\\
% 152.25	3.9670324\\
% 152.5	3.9599088\\
% 152.75	3.9371528\\
% 153	3.9041996\\
% 153.25	3.875096\\
% 153.5	3.8589104\\
% 153.75	3.8592548\\
% 154	3.864562\\
% 154.25	3.8725984\\
% 154.5	3.909832\\
% 154.75	3.9434928\\
% 155	3.9682088\\
% 155.25	3.9700104\\
% 155.5	3.9614784\\
% 155.75	3.9586308\\
% 156	3.9423704\\
% 156.25	3.9156964\\
% 156.5	3.9157912\\
% 156.75	3.9029928\\
% 157	3.8824136\\
% 157.25	3.8896648\\
% 157.5	3.8969068\\
% 157.75	3.898164\\
% 158	3.928596\\
% 158.25	3.9473524\\
% 158.5	3.9416656\\
% 158.75	3.9332404\\
% 159	3.9151124\\
% 159.25	3.8970172\\
% 159.5	3.888512\\
% 159.75	3.9187608\\
% 160	3.921902\\
% 160.25	3.9575204\\
% 160.5	3.9883124\\
% 160.75	3.9819152\\
% 161	3.938514\\
% 161.25	3.9263988\\
% 161.5	3.9410348\\
% 161.75	3.9205348\\
% 162	3.9403016\\
% 162.25	3.9586456\\
% 162.5	3.9605616\\
% 162.75	3.9261416\\
% 163	3.955174\\
% 163.25	3.9381492\\
% 163.5	3.9334884\\
% 163.75	3.9410188\\
% 164	3.985726\\
% 164.25	3.984456\\
% 164.5	4.001184\\
% 164.75	4.0386024\\
% 165	4.0314408\\
% 165.25	3.9985836\\
% 165.5	3.9830464\\
% 165.75	3.9626624\\
% 166	3.9656116\\
% 166.25	3.9767424\\
% 166.5	3.9684456\\
% 166.75	3.9398772\\
% 167	3.9463144\\
% 167.25	3.9253016\\
% 167.5	3.8965508\\
% 167.75	3.927688\\
% 168	3.9764548\\
% 168.25	3.9896744\\
% 168.5	3.989388\\
% 168.75	4.0159784\\
% 169	4.006724\\
% 169.25	3.9618892\\
% 169.5	3.9662432\\
% 169.75	3.951264\\
% 170	3.9806864\\
% 170.25	3.9621312\\
% 170.5	3.9730888\\
% 170.75	3.9626824\\
% 171	3.9547448\\
% 171.25	3.9125016\\
% 171.5	3.9274728\\
% 171.75	3.9236916\\
% 172	3.9130408\\
% 172.25	3.9028148\\
% 172.5	3.8806656\\
% 172.75	3.8545128\\
% 173	3.8831972\\
% 173.25	3.8718528\\
% 173.5	3.869258\\
% 173.75	3.885046\\
% 174	3.9287828\\
% 174.25	3.891038\\
% 174.5	3.949666\\
% 174.75	3.9650668\\
% 175	3.9805624\\
% 175.25	3.9967704\\
% 175.5	3.9808784\\
% 175.75	3.9372416\\
% 176	3.9374872\\
% 176.25	3.9283532\\
% 176.5	3.8817748\\
% 176.75	3.9034836\\
% 177	3.9126232\\
% 177.25	3.9329548\\
% 177.5	3.9304152\\
% 177.75	3.9073\\
% 178	3.9096612\\
% 178.25	3.9338904\\
% 178.5	3.901086\\
% 178.75	3.9100904\\
% 179	3.9300384\\
% 179.25	3.8950828\\
% 179.5	3.8514848\\
% 179.75	3.8906024\\
% 180	3.9222432\\
% 180.25	3.9036444\\
% 180.5	3.9223288\\
% 180.75	3.9429152\\
% 181	3.9144272\\
% 181.25	3.8737408\\
% 181.5	3.8902092\\
% 181.75	3.8897008\\
% 182	3.8933316\\
% 182.25	3.8908892\\
% 182.5	3.927532\\
% 182.75	3.9437588\\
% 183	3.9388784\\
% 183.25	3.9302976\\
% 183.5	3.9639312\\
% 183.75	3.945562\\
% 184	3.93013133333333\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/cosmos-stairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=8,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=2,
%
ylabel shift=-1pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.64779327145579\\
0.5	0.798000382658948\\
0.75	0.597377481697447\\
1	0.69682294187309\\
1.25	2.15405437939763\\
1.5	2.4947453322368\\
1.75	1.95282697211372\\
2	3.01041634302761\\
2.25	1.41863491579195\\
2.5	1.90705188915338\\
2.75	1.51422017147041\\
3	0.523193166896443\\
3.25	2.18755753871298\\
3.5	1.44173071779874\\
3.75	1.29985756496217\\
4	0.894642111024631\\
4.25	1.64183875624547\\
4.5	-1.14636122505257\\
4.75	1.58967246999659\\
5	2.16606048691098\\
5.25	1.55690413841535\\
5.5	1.69514676133661\\
5.75	2.01378112554808\\
6	2.20649355703159\\
6.25	2.37412551838257\\
6.5	1.07003941357515\\
6.75	1.2197252672823\\
7	-0.592870158790128\\
7.25	1.47159616332959\\
7.5	1.74979721711881\\
7.75	1.08087844419175\\
8	1.85352931537558\\
8.25	0.906819169755705\\
8.5	1.81868469650341\\
8.75	1.42577541393686\\
9	1.56877675019694\\
9.25	-0.323436981114014\\
9.5	1.26159330417075\\
9.75	1.65427088993344\\
10	1.27240435589073\\
10.25	1.5021990844883\\
10.5	1.37484789935646\\
10.75	2.01329192610839\\
11	1.67174527596133\\
11.25	2.36084144361379\\
11.5	1.31586154642107\\
11.75	2.11162301518811\\
12	0.89709900824073\\
12.25	1.59649475401753\\
12.5	1.47186256089588\\
12.75	1.24756272445095\\
13	2.70666146453145\\
13.25	0.698855797764597\\
13.5	0.827814135678986\\
13.75	2.44238230641475\\
14	2.14727455480534\\
14.25	1.70732692002069\\
14.5	1.58115768950237\\
14.75	0.387573906215235\\
15	0.683490925297452\\
15.25	1.8378560838635\\
15.5	1.0999209883723\\
15.75	0.854062063596052\\
16	1.97949281308332\\
16.25	1.40567080629681\\
16.5	-0.841493985032296\\
16.75	1.08447667139767\\
17	1.27881327091963\\
17.25	2.19824577506835\\
17.5	0.848444801664132\\
17.75	0.983188287274574\\
18	1.76640594825843\\
18.25	0.973243580590606\\
18.5	1.74037847194372\\
18.75	3.28318354689566\\
19	0.898124356893405\\
19.25	1.3579240431504\\
19.5	1.35600748550588\\
19.75	1.72911107964053\\
20	2.62909932720297\\
20.25	2.48164896154474\\
20.5	1.01662523047787\\
20.75	1.21792736843488\\
21	0.338151622022736\\
21.25	1.36723803256204\\
21.5	1.89303341358741\\
21.75	1.68491179614572\\
22	1.10447031060446\\
22.25	0.883857840819564\\
22.5	2.06084667093883\\
22.75	1.32688498652514\\
23	1.90796280974076\\
23.25	1.28797188531362\\
23.5	0.197160908913783\\
23.75	1.48755800395366\\
24	1.69969851125148\\
24.25	1.46891861386967\\
24.5	1.51659326401824\\
24.75	2.04262374894513\\
25	1.7549865156531\\
25.25	1.42277380498002\\
25.5	1.4746350837798\\
25.75	1.74353324906891\\
26	2.58793805317996\\
26.25	1.94955421171895\\
26.5	1.91665215895756\\
26.75	0.839995312374363\\
27	2.40541833160902\\
27.25	1.10064854346459\\
27.5	1.41246003834086\\
27.75	2.44903985555848\\
28	1.72031415878675\\
28.25	1.94203327860985\\
28.5	2.36682493648877\\
28.75	1.50246732043752\\
29	1.27679331647222\\
29.25	1.64710032327392\\
29.5	2.05681216000577\\
29.75	1.70096316796889\\
30	0.358748404400939\\
30.25	2.01503593560415\\
30.5	1.2356978774462\\
30.75	1.18512745237295\\
31	1.28926788072215\\
31.25	0.168741099151323\\
31.5	0.0556092637102945\\
31.75	1.62382063597748\\
32	1.39170806624328\\
32.25	1.37853774041499\\
32.5	-0.702780861375937\\
32.75	2.17545731343983\\
33	2.37666027989416\\
33.25	1.22869119645109\\
33.5	1.88287435148824\\
33.75	1.56849342709955\\
34	-0.425353958364115\\
34.25	1.1083797318595\\
34.5	0.981955590891056\\
34.75	0.664519734899133\\
35	1.89233930070641\\
35.25	1.72847853298965\\
35.5	2.07501164148025\\
35.75	1.5588789263776\\
36	-1.014942598675\\
36.25	1.94957290356151\\
36.5	2.50144109472365\\
36.75	2.17606230421246\\
37	2.5675510999801\\
37.25	-0.352334137398508\\
37.5	1.11282312982873\\
37.75	1.18467899319448\\
38	1.64285423694765\\
38.25	2.17676968965509\\
38.5	2.06570475141894\\
38.75	2.54912319066291\\
39	1.79636439326319\\
39.25	2.73383972131496\\
39.5	2.48722631255718\\
39.75	-0.334436940433237\\
40	1.96209413853903\\
40.25	1.69999055056966\\
40.5	1.53237787135597\\
40.75	1.05032531921243\\
41	0.928881568007713\\
41.25	1.35515514731418\\
41.5	2.44842201290934\\
41.75	1.09554562460008\\
42	0.0578054032270447\\
42.25	2.00759275756224\\
42.5	0.827219167662566\\
42.75	1.4508376190782\\
43	-1.41269011632671\\
43.25	0.981212083242674\\
43.5	1.72659931608492\\
43.75	1.71572203133039\\
44	-0.0428008916601863\\
44.25	2.05887307406667\\
44.5	0.136052740569082\\
44.75	0.716464557670899\\
45	2.03240281128277\\
45.25	-0.665091158183478\\
45.5	0.313013957031296\\
45.75	2.04648645908196\\
46	1.79550462145303\\
46.25	1.28669378608937\\
46.5	1.52892321161957\\
46.75	1.63665089891053\\
47	2.00422855730285\\
47.25	1.70421437406843\\
47.5	2.3356830836151\\
47.75	1.12592027215465\\
48	2.02974690577724\\
48.25	0.799943842183986\\
48.5	-0.385804116874075\\
48.75	0.651952290805035\\
49	-0.148641591988511\\
49.25	1.59244259400257\\
49.5	1.53233300134097\\
49.75	1.88116187183001\\
50	1.18922614688193\\
50.25	1.61999115761443\\
50.5	0.269777309082465\\
50.75	1.9245583469818\\
51	1.47039551241435\\
51.25	1.51971842042513\\
51.5	1.41587607410565\\
51.75	1.98586756889673\\
52	1.45101131011681\\
52.25	2.60240696908334\\
52.5	-0.609766815614358\\
52.75	1.97073892943021\\
53	2.54417024602578\\
53.25	2.00731734255589\\
53.5	1.93219216961938\\
53.75	1.22889655177004\\
54	1.61583246576069\\
54.25	1.21623927049267\\
54.5	1.36704897219042\\
54.75	2.18710285645164\\
55	2.23540328579738\\
55.25	0.765373184718246\\
55.5	1.81282531922507\\
55.75	-0.71103943731138\\
56	0.424211854052487\\
56.25	1.08300305883145\\
56.5	-0.200164390542151\\
56.75	0.395441522202487\\
57	1.00016986937802\\
57.25	0.668239821988554\\
57.5	2.64353629267128\\
57.75	1.04724761591016\\
58	1.68461233964436\\
58.25	2.91859607023733\\
58.5	2.07271394841294\\
58.75	2.18560653507581\\
59	-0.164967886208427\\
59.25	2.03579449281824\\
59.5	1.69268763138985\\
59.75	1.90197014454957\\
60	0.837669158026757\\
60.25	0.525805530400586\\
60.5	-0.265634281497279\\
60.75	1.0308836844022\\
61	1.3625113833237\\
61.25	1.6745156369605\\
61.5	1.40782693790932\\
61.75	1.82251461265231\\
62	1.40786474396345\\
62.25	1.95524165976823\\
62.5	1.93596868778223\\
62.75	0.829443197210204\\
63	1.81300063906258\\
63.25	1.8841238227383\\
63.5	1.06685444594267\\
63.75	-0.317601207364926\\
64	0.23841637414169\\
64.25	0.959470981397722\\
64.5	-0.15343531147664\\
64.75	0.277903138788801\\
65	1.9419739619448\\
65.25	0.311968344548208\\
65.5	1.46365073392371\\
65.75	0.660438635260481\\
66	1.09988140349295\\
66.25	0.952362514051508\\
66.5	0.429731088443593\\
66.75	0.967372439983858\\
67	0.818610612005069\\
67.25	1.07118696642117\\
67.5	1.61100191192762\\
67.75	0.645531685221815\\
68	1.58172887652002\\
68.25	-2.0266946246089\\
68.5	-0.34490335147444\\
68.75	1.31005445059641\\
69	1.41022182529582\\
69.25	0.792414216212331\\
69.5	1.04423443905701\\
69.75	0.973997222994307\\
70	0.685438952253432\\
70.25	1.03255169213077\\
70.5	0.517961723322162\\
70.75	0.87965543803221\\
71	0.855387041034353\\
71.25	1.49699769677443\\
71.5	1.98463667825081\\
71.75	0.522270152310047\\
72	0.754682523858925\\
72.25	1.51282915383289\\
72.5	0.516144166841266\\
72.75	0.247862674647449\\
73	0.329844355393787\\
73.25	-0.439888829032036\\
73.5	1.59596843976958\\
73.75	0.858559765320572\\
74	1.64040529967721\\
74.25	1.12207894368261\\
74.5	0.770866476362403\\
74.75	1.35648248093108\\
75	1.93130325569745\\
75.25	1.5187208968466\\
75.5	0.794183228256754\\
75.75	1.12863441963851\\
76	1.30620445809179\\
76.25	1.01999110902736\\
76.5	0.990693574848389\\
76.75	1.14352744427334\\
77	0.0565868190489582\\
77.25	1.96121736433158\\
77.5	0.956175602364806\\
77.75	0.840953724868846\\
78	0.804032527612983\\
78.25	2.00133721263603\\
78.5	1.34081418286821\\
78.75	1.33857505516397\\
79	1.23172820957507\\
79.25	1.37929482444742\\
79.5	1.44899326251469\\
79.75	0.819528355467035\\
80	0.115423510000708\\
80.25	0.16180730262868\\
80.5	0.433022791473883\\
80.75	0.882653712102296\\
81	0.235859663227363\\
81.25	1.31236644227159\\
81.5	0.419928924508084\\
81.75	0.606307459825124\\
82	0.535075955423433\\
82.25	1.35184624275401\\
82.5	0.847831686237667\\
82.75	0.583484877161817\\
83	1.25201246514531\\
83.25	0.842668369589292\\
83.5	1.15288246296324\\
83.75	0.251434926676171\\
84	0.409253813890346\\
84.25	1.08347742303531\\
84.5	1.28905180497739\\
84.75	1.13878135469742\\
85	0.983227589781304\\
85.25	-0.00342902843395132\\
85.5	0.887750349352535\\
85.75	1.34312268758216\\
86	1.74852383602467\\
86.25	1.47205070196322\\
86.5	0.279293949357379\\
86.75	0.685067224563621\\
87	0.895377380840287\\
87.25	-1.29303223112162\\
87.5	0.646702968617684\\
87.75	0.897610611791426\\
88	-0.407465192125077\\
88.25	0.663371999630105\\
88.5	1.36156441963722\\
88.75	0.245658664243468\\
89	1.16599284544086\\
89.25	0.750168929790537\\
89.5	2.99949058054837\\
89.75	1.09812631836008\\
90	0.892187938134268\\
90.25	1.34599043613452\\
90.5	1.73323188380152\\
90.75	0.00448364735658613\\
91	1.02255266646078\\
91.25	1.1633377093691\\
91.5	0.919394511978499\\
91.75	1.00497503148635\\
92	0.629753697848207\\
92.25	0.858106387936372\\
92.5	1.53773607567631\\
92.75	0.323572888570641\\
93	1.33849878985214\\
93.25	0.924587387630312\\
93.5	0.945804788711513\\
93.75	0.766040971505608\\
94	1.46083087995206\\
94.25	1.51954789105012\\
94.5	1.12835076795312\\
94.75	1.81684864571835\\
95	1.09187995878318\\
95.25	0.106174856038364\\
95.5	1.29275167451382\\
95.75	-0.105975821305118\\
96	1.80863072006204\\
96.25	-0.546601597927013\\
96.5	0.476213038215187\\
96.75	1.1759777952942\\
97	1.23842869097509\\
97.25	0.975908207926893\\
97.5	0.183394332200279\\
97.75	0.0204193822524776\\
98	0.564274645439503\\
98.25	1.42166523678729\\
98.5	1.17096387839542\\
98.75	-0.684774304654701\\
99	-0.0785116201018039\\
99.25	1.51330989458271\\
99.5	1.33497968925664\\
99.75	0.858321463294252\\
100	0.863084365431203\\
100.25	0.546816174681924\\
100.5	0.1724747614275\\
100.75	0.667007943710914\\
101	1.54330474353728\\
101.25	-0.317930437897452\\
101.5	1.10456071216718\\
101.75	0.867580925148074\\
102	1.26362133394134\\
102.25	1.2442641532483\\
102.5	1.36721914411774\\
102.75	1.04697437532447\\
103	1.77362975016469\\
103.25	1.28548055758933\\
103.5	1.00233956302502\\
103.75	0.727869655721878\\
104	0.497181314091109\\
104.25	1.10422250235853\\
104.5	0.514542457042655\\
104.75	-0.705208949418867\\
105	1.01967079777507\\
105.25	0.806654312288268\\
105.5	1.68147225847648\\
105.75	0.830262327132067\\
106	0.435379347764671\\
106.25	-2.88433918562963\\
106.5	0.623510372874688\\
106.75	-0.0244805904442367\\
107	1.38655640676932\\
107.25	-0.0471367336172035\\
107.5	1.0786016106191\\
107.75	-0.435993499574493\\
108	0.405482153992673\\
108.25	0.853368682931009\\
108.5	-1.38700550136932\\
108.75	1.13282140081363\\
109	0.237169990769916\\
109.25	0.461363389831307\\
109.5	0.0610931733495632\\
109.75	0.623840431983335\\
110	-0.59144228651057\\
110.25	0.671280919431186\\
110.5	0.988582957794386\\
110.75	1.82991898853709\\
111	-0.233353797638573\\
111.25	1.06248230950723\\
111.5	0.757978630804502\\
111.75	0.880863725335179\\
112	0.839602929647172\\
112.25	1.13087345059624\\
112.5	1.46904230330279\\
112.75	1.14421139693205\\
113	0.0519544064313049\\
113.25	0.911767811200217\\
113.5	0.327117215394745\\
113.75	0.456714467362446\\
114	0.934793398143076\\
114.25	1.12110496984202\\
114.5	-0.726743830577092\\
114.75	1.02714146438042\\
115	1.03848736946784\\
115.25	0.507207081699143\\
115.5	0.082379454037536\\
115.75	0.0504115526941971\\
116	0.68192629663692\\
116.25	0.892234358975043\\
116.5	1.35590332457597\\
116.75	0.563161567572352\\
117	0.409560341259257\\
117.25	-0.40323416998807\\
117.5	0.778910630087396\\
117.75	0.817021977377038\\
118	1.28847583349558\\
118.25	-0.00383706692898356\\
118.5	1.02593773580016\\
118.75	1.50114305886028\\
119	4.06922797489768\\
119.25	1.27871489736443\\
119.5	1.41010542767853\\
119.75	-1.7810619666732\\
120	0.307870906581635\\
120.25	-0.169442109560792\\
120.5	0.0705431067942168\\
120.75	-0.187555725884701\\
121	-0.576495518118539\\
121.25	0.940931549972168\\
121.5	0.941706363860525\\
121.75	0.627661610940292\\
122	-0.321450465084155\\
122.25	1.59555009559524\\
122.5	1.33318187615596\\
122.75	0.156575243377377\\
123	0.862304719409198\\
123.25	0.142558216917372\\
123.5	0.657602355092282\\
123.75	0.958545697422048\\
124	1.62354063010308\\
124.25	1.11891652206081\\
124.5	-0.281161962940845\\
124.75	0.444147489542555\\
125	-0.0498602652156226\\
125.25	0.488495228501996\\
125.5	0.652071266170824\\
125.75	-0.0994368790385669\\
126	0.327479448541799\\
126.25	0.549107139754969\\
126.5	0.0405360828408856\\
126.75	0.670932950246447\\
127	0.303466918203502\\
127.25	0.564095434294093\\
127.5	0.387402812687926\\
127.75	0.983919545305107\\
128	0.169909748569943\\
128.25	0.164724655559872\\
128.5	0.459912019876671\\
128.75	0.345258070119974\\
129	-1.17130419286926\\
129.25	-0.106336981390744\\
129.5	0.819876439696445\\
129.75	0.439686774759437\\
130	0.190894347748419\\
130.25	-0.387292430805702\\
130.5	0.589216100726711\\
130.75	0.46519048760404\\
131	-0.00679369523854978\\
131.25	0.550079381390774\\
131.5	0.660954689661989\\
131.75	0.190744065768761\\
132	0.42438773598577\\
132.25	0.824296492082942\\
132.5	0.6405173065156\\
132.75	0.251357049507557\\
133	0.224213164579625\\
133.25	0.728163364816087\\
133.5	0.0806797277303832\\
133.75	0.531672831927587\\
134	0.581990824500335\\
134.25	0.79723032090487\\
134.5	0.107149321036914\\
134.75	0.624749373751212\\
135	0.353171835032129\\
135.25	0.57803137314049\\
135.5	0.429021878200781\\
135.75	0.488521509920054\\
136	0.262162597545551\\
136.25	0.522796506527207\\
136.5	0.701270179261837\\
136.75	0.384792326559461\\
137	0.218892888531753\\
137.25	0.329551227215706\\
137.5	0.315067660104415\\
137.75	-0.0383312901694506\\
138	0.241295378689134\\
138.25	0.685543037499011\\
138.5	0.316970865165899\\
138.75	0.243926820921172\\
139	0.0766130176894906\\
139.25	-0.208537726563613\\
139.5	0.300195311023876\\
139.75	0.514230919939015\\
140	0.615786050769411\\
140.25	0.482428019118409\\
140.5	0.65093843013487\\
140.75	0.869695153802059\\
141	0.516015429003418\\
141.25	0.483970287032238\\
141.5	0.47467237254543\\
141.75	0.621771502729424\\
142	-0.0683994647527886\\
142.25	0.526443846183041\\
142.5	0.763297603602433\\
142.75	0.309222614971983\\
143	0.288252764366856\\
143.25	0.559299363269089\\
143.5	0.0327788555192656\\
143.75	0.161783708043439\\
144	0.395931228133273\\
144.25	0.632709055020851\\
144.5	1.18988730123474\\
144.75	0.41435529368161\\
145	0.40945091195824\\
145.25	0.727707176102286\\
145.5	0.543877678507162\\
145.75	0.379855438860146\\
146	0.437641484000873\\
146.25	0.578011046353436\\
146.5	0.615695789834409\\
146.75	0.425377592842689\\
147	0.33791459616298\\
147.25	0.0350783475484358\\
147.5	0.856125267859464\\
147.75	0.691178782868658\\
148	0.303788027601139\\
148.25	0.667333593158978\\
148.5	0.586291506213883\\
148.75	0.425299013545063\\
149	0.242560742218453\\
149.25	0.242154151769703\\
149.5	0.782667517574842\\
149.75	0.68444678479616\\
150	0.414116854797045\\
150.25	0.317552762432476\\
150.5	-0.0429594935349722\\
150.75	0.608144390035971\\
151	0.430633567777945\\
151.25	-0.225281572939046\\
151.5	0.0510756215652359\\
151.75	0.696922109297251\\
152	0.660195476110001\\
152.25	0.574531130378595\\
152.5	0.382873144442522\\
152.75	0.550484266380034\\
153	0.269551885496837\\
153.25	0.396607650345355\\
153.5	0.357824410722055\\
153.75	0.660352513700348\\
154	1.05332154221478\\
154.25	0.600188748272152\\
154.5	0.578229672376877\\
154.75	-0.424900100669231\\
155	0.368230154886766\\
155.25	0.683665545770557\\
155.5	0.0741466357749299\\
155.75	0.211792223638461\\
156	0.448202485614068\\
156.25	0.588232420261613\\
156.5	-0.258274628071403\\
156.75	-0.134046316301222\\
157	0.414507216197894\\
157.25	0.457871786436323\\
157.5	-0.109012476825181\\
157.75	-0.176515926187929\\
158	0.404230084314455\\
158.25	0.369295539199721\\
158.5	0.138045461559999\\
158.75	0.437772929300687\\
159	0.718802378761417\\
159.25	0.44455781518084\\
159.5	0.539699471508798\\
159.75	0.548003243516817\\
160	0.489344711290287\\
160.25	0.994743451111698\\
160.5	0.609010761104508\\
160.75	0.470817894577365\\
161	0.293877444841821\\
161.25	0.540505165182183\\
161.5	-0.0986670088630328\\
161.75	0.456662346064091\\
162	0.590006073984717\\
162.25	0.10691197381598\\
162.5	0.0155180644807515\\
162.75	0.336467625363725\\
163	0.641648416352783\\
163.25	0.530718352138138\\
163.5	0.630492878781242\\
163.75	0.692075288320545\\
164	0.686035789505278\\
164.25	-0.197459066166165\\
164.5	0.384600774693869\\
164.75	0.973694183234003\\
165	0.0156769482009476\\
165.25	0.209654820407507\\
165.5	0.469041355639261\\
165.75	0.87251187780565\\
166	1.15341202725124\\
166.25	-0.256518601835789\\
166.5	0.809732465065573\\
166.75	0.843475716396815\\
167	0.625198867178424\\
167.25	0.474278445592434\\
167.5	0.109249654513844\\
167.75	0.00905203683520339\\
168	0.662839241503839\\
168.25	0.424035363379141\\
168.5	0.866779912170614\\
168.75	0.191769374437561\\
169	0.490657361793377\\
169.25	-0.0237475920162322\\
169.5	1.05398704137526\\
169.75	0.660635316156216\\
170	0.416080230098152\\
170.25	0.631397956307265\\
170.5	0.7024577187206\\
170.75	0.599597791570796\\
171	0.431397634179194\\
171.25	0.435171365947424\\
171.5	0.37491056705495\\
171.75	0.529780482403364\\
172	0.502213096815398\\
172.25	0.74476661071737\\
172.5	0.425269025120391\\
172.75	0.433052728590547\\
173	0.378977578609089\\
173.25	0.738277697121574\\
173.5	1.00368520317695\\
173.75	0.509741412944289\\
174	0.781496040302898\\
174.25	0.520685570188881\\
174.5	0.621071786185036\\
174.75	-0.547336708039511\\
175	0.679187394063007\\
175.25	0.594086219404335\\
175.5	0.432078446150893\\
175.75	0.564803729108032\\
176	-0.383248912170628\\
176.25	0.131697119903597\\
176.5	0.60986379248068\\
176.75	0.344382146864528\\
177	0.679032049294198\\
177.25	0.554975197003288\\
177.5	0.797578985626962\\
177.75	0.264741899883156\\
178	0.661044820711607\\
178.25	0.55215049291104\\
178.5	0.652099291945175\\
178.75	1.13877573221798\\
179	0.28161059152077\\
179.25	0.698716361660747\\
179.5	0.295760407067525\\
179.75	0.512922698534752\\
180	0.604309219594002\\
180.25	0.275680475024991\\
180.5	0.377829400203995\\
180.75	0.462238501998622\\
181	-0.169120397836162\\
181.25	0.422449273052231\\
181.5	0.685750347326451\\
181.75	0.633729912576506\\
182	1.0405961451348\\
182.25	0.589886851513759\\
182.5	0.8075765268321\\
182.75	0.898838771955721\\
183	1.03226065254638\\
183.25	0.598532615945672\\
183.5	0.86464579602503\\
183.75	0.357470086574368\\
184	0.505736568102365\\
184	1.81559583189763\\
183.75	3.52520671342563\\
183.5	2.30428780397497\\
183.25	1.94991378405433\\
183	4.04762574745362\\
182.75	2.38693282804428\\
182.5	2.2313266731679\\
182.25	2.45722834848624\\
182	2.4380846548652\\
181.75	1.45972808742349\\
181.5	1.81630085267355\\
181.25	3.48071072694777\\
181	3.75217639783616\\
180.75	1.47559829800138\\
180.5	1.322152999796\\
180.25	2.46108832497501\\
180	1.683820380406\\
179.75	2.14020210146525\\
179.5	2.24219959293247\\
179.25	1.94210763833925\\
179	3.44380940847923\\
178.75	3.16386666778202\\
178.5	2.44538550805483\\
178.25	0.989197907088959\\
178	1.26786557928839\\
177.75	2.92123410011684\\
177.5	1.42872661437304\\
177.25	2.43697600299671\\
177	1.7439047507058\\
176.75	3.02410465313547\\
176.5	2.31268500751932\\
176.25	2.4076288800964\\
176	3.71739211217063\\
175.75	1.73638867089197\\
175.5	2.49099355384911\\
175.25	1.46678818059567\\
175	2.19035420593699\\
174.75	3.20895510803951\\
174.5	1.80302221381496\\
174.25	1.92014562981112\\
174	2.1928655596971\\
173.75	1.34027138705571\\
173.5	3.53231319682305\\
173.25	2.87864710287843\\
173	2.00984642139091\\
172.75	2.29393927140945\\
172.5	1.25206777487961\\
172.25	2.42293978928263\\
172	1.6849285031846\\
171.75	1.36542431759664\\
171.5	2.18356263294505\\
171.25	2.67801743405258\\
171	3.31425196582081\\
170.75	1.5432550084292\\
170.5	1.3683646812794\\
170.25	1.95439084369273\\
170	1.50374216990185\\
169.75	1.39281988384378\\
169.5	2.52488895862474\\
169.25	4.38752759201623\\
169	1.85036103820662\\
168.75	3.94355062556244\\
168.5	2.30860568782939\\
168.25	1.86271663662086\\
168	1.90910635849616\\
167.75	3.0229471631648\\
167.5	3.26121434548616\\
167.25	1.88501435440757\\
167	1.63441233282158\\
166.75	2.03297548360319\\
166.5	3.37215753493443\\
166.25	3.69691300183579\\
166	2.62966397274876\\
165.75	2.62094332219435\\
165.5	1.33227624436074\\
165.25	1.84497637959249\\
165	3.59228065179905\\
164.75	2.635165816766\\
164.5	2.60639082530613\\
164.25	3.70682706616616\\
164	2.67236501049472\\
163.75	3.33532951167946\\
163.5	3.25739912121876\\
163.25	1.37190044786186\\
163	1.28484358364722\\
162.75	1.87772597463627\\
162.5	2.25383393551925\\
162.25	2.90201042618402\\
162	2.55233792601528\\
161.75	1.71521765393591\\
161.5	3.89851340886303\\
161.25	2.50297643481782\\
161	2.55519135515818\\
160.75	2.00132050542264\\
160.5	2.22798363889549\\
160.25	2.5163245488883\\
160	2.36095048870971\\
159.75	3.41160955648318\\
159.5	2.0609701284912\\
159.25	1.68714938481916\\
159	2.55796402123858\\
158.75	2.38166467069931\\
158.5	2.61085373844\\
158.25	2.17758206080028\\
158	2.40808351568554\\
157.75	3.07184872618793\\
157.5	3.05955007682518\\
157.25	2.18020021356368\\
157	3.38831358380211\\
156.75	2.18632871630122\\
156.5	3.6149770280714\\
156.25	2.74037037973839\\
156	2.60670871438593\\
155.75	2.10586937636154\\
155.5	4.35802936422507\\
155.25	2.00456325422944\\
155	2.91676424511323\\
154.75	3.02679450066923\\
154.5	2.28397672762312\\
154.25	1.82941605172785\\
154	2.81212485778522\\
153.75	2.03142988629965\\
153.5	1.99168438927795\\
153.25	1.93201874965465\\
153	2.63229451450316\\
152.75	2.82542453361997\\
152.5	2.59043005555748\\
152.25	3.1825856696214\\
152	2.98629972389\\
151.75	1.89629309070275\\
151.5	2.44818837843476\\
151.25	4.08424997293905\\
151	4.20462083222205\\
150.75	1.86614120996403\\
150.5	4.31681949353497\\
150.25	1.97153243756752\\
150	2.13356394520296\\
149.75	1.88398841520384\\
149.5	1.98265008242516\\
149.25	3.8679370482303\\
149	4.47155125778155\\
148.75	1.86777938645494\\
148.5	2.51971569378612\\
148.25	2.36675440684102\\
148	3.13474157239886\\
147.75	1.01744041713134\\
147.5	2.30162353214054\\
147.25	3.06878325245156\\
147	2.28083580383702\\
146.75	1.99273600715731\\
146.5	3.44414501016559\\
146.25	2.26627455364656\\
146	1.74212171599913\\
145.75	1.12175016113985\\
145.5	0.977069921492838\\
145.25	1.56148082389771\\
145	2.41917148804176\\
144.75	2.29409910631839\\
144.5	2.04364869876526\\
144.25	2.32547094497915\\
144	3.13355517186673\\
143.75	2.01936349195656\\
143.5	2.32595754448073\\
143.25	0.911394236730911\\
143	3.36649843563314\\
142.75	1.95817098502802\\
142.5	1.19652879639757\\
142.25	1.69843855381696\\
142	2.60982826475279\\
141.75	1.11247409727058\\
141.5	2.15642122745457\\
141.25	2.66422171296776\\
141	2.67770137099658\\
140.75	1.14554084619794\\
140.5	1.12544956986513\\
140.25	1.19728958088159\\
140	1.66635074923059\\
139.75	3.38077148006099\\
139.5	5.97090868897612\\
139.25	2.87270492656361\\
139	3.04571738231051\\
138.75	2.83041477907883\\
138.5	2.3269563348341\\
138.25	2.09085536250099\\
138	1.94811262131087\\
137.75	2.68952169016945\\
137.5	2.99108433989559\\
137.25	2.30631757278429\\
137	2.28697751146825\\
136.75	1.85443007344054\\
136.5	0.972790620738163\\
136.25	1.33312789347279\\
136	2.87923980245445\\
135.75	1.94816329007995\\
135.5	2.08268292179922\\
135.25	1.04527862685951\\
135	0.841324164967871\\
134.75	1.59639222624879\\
134.5	2.97176707896309\\
134.25	2.24917367909513\\
134	1.38939077549966\\
133.75	1.19758236807241\\
133.5	2.24492587226962\\
133.25	1.98223183518391\\
133	2.50666603542038\\
132.75	2.05729175049244\\
132.5	1.4291050934844\\
132.25	3.15324110791706\\
132	3.38050426401423\\
131.75	2.80250313423124\\
131.5	1.52998011033801\\
131.25	3.10821421860923\\
131	1.89959209523855\\
130.75	1.60514551239596\\
130.5	1.71196869927329\\
130.25	4.0168020308057\\
130	2.26606565225158\\
129.75	1.92692042524056\\
129.5	1.68256756030356\\
129.25	3.19641218139074\\
129	5.35107939286926\\
128.75	1.85877392988003\\
128.5	1.40457278012333\\
128.25	2.14714734444013\\
128	2.05410305143006\\
127.75	2.02400685469489\\
127.5	2.05441798731207\\
127.25	2.01828056570591\\
127	1.7146442817965\\
126.75	2.33146224975355\\
126.5	2.55642231715911\\
126.25	1.69848126024503\\
126	3.3471605514582\\
125.75	3.04948887903857\\
125.5	2.42021593382918\\
125.25	4.472951971498\\
125	3.02513706521562\\
124.75	2.27182291045745\\
124.5	5.36144276294084\\
124.25	3.20134347793919\\
124	3.39565936989693\\
123.75	3.46277830257795\\
123.5	6.30204964490772\\
123.25	3.27238178308263\\
123	3.1108632805908\\
122.75	4.39583275662262\\
122.5	2.28875412384404\\
122.25	4.41939790440476\\
122	5.39813846508415\\
121.75	3.31434238905971\\
121.5	4.85169763613948\\
121.25	3.23600445002783\\
121	5.88870751811854\\
120.75	5.8100605258847\\
120.5	5.69527689320578\\
120.25	4.64430130956079\\
120	6.84801309341836\\
119.75	9.1710539666732\\
119.5	5.08019457232147\\
119.25	2.44866910263557\\
119	6.70660802510232\\
118.75	4.71686894113972\\
118.5	6.45701426419984\\
118.25	6.17556906692898\\
118	6.24996816650442\\
117.75	4.74951802262296\\
117.5	6.5625893699126\\
117.25	7.53594616998807\\
117	5.51043965874074\\
116.75	5.58252643242765\\
116.5	4.39600467542403\\
116.25	4.06714964102496\\
116	3.24024970336308\\
115.75	4.2461644473058\\
115.5	5.50422454596246\\
115.25	6.06376091830086\\
115	2.83069663053216\\
114.75	6.58774253561958\\
114.5	8.29934383057709\\
114.25	3.24662303015798\\
114	6.02345060185692\\
113.75	4.33296153263755\\
113.5	4.12458278460525\\
113.25	4.51449218879978\\
113	5.7449095935687\\
112.75	4.56401260306795\\
112.5	2.53010569669721\\
112.25	2.76874654940376\\
112	4.50224507035283\\
111.75	6.25548027466482\\
111.5	4.0489093691955\\
111.25	3.78964169049277\\
111	10.0078897976386\\
110.75	5.81904901146291\\
110.5	2.68412504220561\\
110.25	3.68956308056881\\
110	10.5587422865106\\
109.75	3.22441716801667\\
109.5	6.43452282665044\\
109.25	3.60064861016869\\
109	3.52521000923008\\
108.75	5.46264259918637\\
108.5	7.20101350136932\\
108.25	3.21914731706899\\
108	6.77072584600733\\
107.75	5.98518949957449\\
107.5	3.8875983893809\\
107.25	5.9815247336172\\
107	2.60832759323068\\
106.75	6.43968459044424\\
106.5	3.19971362712531\\
106.25	9.71904078562963\\
106	4.35043985223533\\
105.75	6.22017367286793\\
105.5	4.29245574152352\\
105.25	5.03147768771173\\
105	6.98505320222493\\
104.75	7.27914494941887\\
104.5	5.37765354295735\\
104.25	5.00420549764147\\
104	5.43379868590889\\
103.75	4.38411834427812\\
103.5	5.22167643697498\\
103.25	2.82490744241067\\
103	4.46907424983531\\
102.75	3.80623362467554\\
102.5	4.56606485588226\\
102.25	4.3222758467517\\
102	5.27353066605867\\
101.75	5.72437507485193\\
101.5	5.50755528783282\\
101.25	6.42885843789745\\
101	1.95567925646272\\
100.75	4.60980405628909\\
100.5	7.1758772385725\\
100.25	3.66750782531808\\
100	6.8327116345688\\
99.75	3.41061053670575\\
99.5	3.86867631074336\\
99.25	1.95207010541729\\
99	4.6171012201018\\
98.75	6.2820623046547\\
98.5	3.65602012160458\\
98.25	4.88015876321271\\
98	4.0583773545605\\
97.75	6.32921261774752\\
97.5	4.46854566779972\\
97.25	3.12698779207311\\
97	3.19556330902491\\
96.75	4.5834222047058\\
96.5	5.07103496178481\\
96.25	8.71571359792701\\
96	5.27967727993796\\
95.75	6.23948782130512\\
95.5	4.62610432548618\\
95.25	6.11132114396164\\
95	4.09995604121682\\
94.75	2.51918735428165\\
94.5	2.51170923204688\\
94.25	2.24258410894988\\
94	4.60202912004794\\
93.75	4.01985902849439\\
93.5	4.74452721128849\\
93.25	4.04806461236969\\
93	3.23014121014786\\
92.75	4.95945911142936\\
92.5	4.92560792432369\\
92.25	4.57801361206363\\
92	5.93730630215179\\
91.75	3.86092096851365\\
91.5	4.0031374880215\\
91.25	5.2934742906309\\
91	6.16978333353922\\
90.75	4.53306835264342\\
90.5	2.80540011619848\\
90.25	1.81713356386548\\
90	4.86720006186573\\
89.75	4.84414968163992\\
89.5	4.33646941945163\\
89.25	5.43328307020946\\
89	5.10185115455914\\
88.75	5.49506133575653\\
88.5	4.24005158036278\\
88.25	4.04036400036989\\
88	5.88718919212508\\
87.75	3.86307338820857\\
87.5	3.04612903138232\\
87.25	7.87417223112162\\
87	3.32663861915971\\
86.75	4.46952077543638\\
86.5	6.84010605064262\\
86.25	3.74931729803678\\
86	3.13343616397533\\
85.75	3.77045731241784\\
85.5	4.78729765064746\\
85.25	5.15208902843395\\
85	2.4596804102187\\
84.75	3.39369864530258\\
84.5	5.84585219502261\\
84.25	3.81815457696469\\
84	4.53929418610965\\
83.75	5.27298907332383\\
83.5	3.47816953703676\\
83.25	3.95623963041071\\
83	2.44517953485469\\
82.75	4.63519992283818\\
82.5	4.14548431376233\\
82.25	3.28063775724599\\
82	5.79000324457657\\
81.75	5.57168854017488\\
81.5	5.37535907549192\\
81.25	2.16079755772841\\
81	5.58936433677264\\
80.75	4.2912750878977\\
80.5	5.50636920852612\\
80.25	4.56622869737132\\
80	6.25207248999929\\
79.75	3.15405564453296\\
79.5	4.34348273748531\\
79.25	3.73408117555258\\
79	3.06271179042493\\
78.75	2.85830894483603\\
78.5	2.93220981713179\\
78.25	3.47965478736397\\
78	3.88116747238702\\
77.75	4.00127027513115\\
77.5	3.53412839763519\\
77.25	5.22975063566842\\
77	4.83599718095104\\
76.75	2.80351255572666\\
76.5	5.31815442515161\\
76.25	2.25215689097264\\
76	2.40234754190821\\
75.75	2.51736558036149\\
75.5	3.94338477174325\\
75.25	4.9276751031534\\
75	6.08866474430255\\
74.75	2.99818151906892\\
74.5	2.7716015236376\\
74.25	3.57555705631739\\
74	2.15559470032279\\
73.75	3.71370423467943\\
73.5	4.47865556023042\\
73.25	6.39532082903204\\
73	4.04019164460621\\
72.75	3.82531332535255\\
72.5	3.98414783315873\\
72.25	3.95709484616711\\
72	3.90936947614107\\
71.75	3.48594984768995\\
71.5	5.14877532174919\\
71.25	5.56079430322557\\
71	3.35734495896565\\
70.75	3.39880856196779\\
70.5	3.74414227667784\\
70.25	4.78774830786923\\
70	5.80913704774657\\
69.75	3.52442277700569\\
69.5	5.03802956094299\\
69.25	3.13570418378767\\
69	5.34691017470418\\
68.75	3.74489354940359\\
68.5	7.61934735147444\\
68.25	13.3824946246089\\
68	4.06420312347998\\
67.75	4.01008431477818\\
67.5	4.41562208807238\\
67.25	3.89787703357883\\
67	3.91010538799493\\
66.75	3.94790756001614\\
66.5	3.93271531155641\\
66.25	5.75873348594849\\
66	4.20349059650705\\
65.75	4.55374536473952\\
65.5	1.68676926607629\\
65.25	6.46620765545179\\
65	3.8820180380552\\
64.75	5.0538688612112\\
64.5	6.92479931147664\\
64.25	3.98719701860228\\
64	5.01604922585831\\
63.75	9.70259720736492\\
63.5	6.23077355405733\\
63.25	4.5979121772617\\
63	5.39835136093742\\
62.75	10.8159688027898\\
62.5	6.63589931221777\\
62.25	2.70483434023177\\
62	5.25179525603655\\
61.75	6.24268138734769\\
61.5	7.09884906209068\\
61.25	4.5643843630395\\
61	5.9146326166763\\
60.75	5.4687483155978\\
60.5	7.92836628149728\\
60.25	8.49518246959941\\
60	6.90549484197324\\
59.75	4.75146985545043\\
59.5	5.87410436861015\\
59.25	7.33252550718176\\
59	7.84625988620843\\
58.75	3.93016946492419\\
58.5	6.12655805158706\\
58.25	6.87844392976267\\
58	6.03995566035564\\
57.75	7.26296038408984\\
57.5	3.31934370732872\\
57.25	7.42963617801145\\
57	5.54041813062198\\
56.75	9.15726647779751\\
56.5	9.61782839054215\\
56.25	6.39690094116855\\
56	5.80910814594751\\
55.75	11.2196154373114\\
55.5	6.26140268077493\\
55.25	8.99205481528175\\
55	3.97620471420262\\
54.75	3.94450914354836\\
54.5	7.82431902780958\\
54.25	5.97276472950733\\
54	6.96036753423931\\
53.75	6.18609544822996\\
53.5	4.36633583038062\\
53.25	7.96870665744411\\
53	5.98738975397422\\
52.75	3.03196507056979\\
52.5	12.2553828156144\\
52.25	5.93611703091666\\
52	3.26322868988319\\
51.75	3.91916443110327\\
51.5	4.97853192589435\\
51.25	4.35283357957488\\
51	7.61970448758565\\
50.75	8.2887776530182\\
50.5	5.92893469091754\\
50.25	6.68227284238557\\
50	8.04171385311808\\
49.75	6.48850612816999\\
49.5	7.07608699865903\\
49.25	5.79554140599743\\
49	9.20091759198851\\
48.75	11.837703709195\\
48.5	7.34911611687408\\
48.25	6.35957615781602\\
48	4.71155709422276\\
47.75	6.96175572784535\\
47.5	5.7243889163849\\
47.25	8.23268962593157\\
47	5.72844744269715\\
46.75	3.66050510108947\\
46.5	4.19047278838043\\
46.25	4.02772221391063\\
46	5.65141137854697\\
45.75	5.26459354091804\\
45.5	11.3334460429687\\
45.25	11.6710031581835\\
45	5.34032118871723\\
44.75	6.1799314423291\\
44.5	5.61707525943092\\
44.25	6.25760692593333\\
44	8.88055289166019\\
43.75	5.07616996866961\\
43.5	5.53888468391508\\
43.25	9.80272791675732\\
43	11.4243261163267\\
42.75	7.5498823809218\\
42.5	5.47954883233743\\
42.25	3.24703124243776\\
42	9.08535059677295\\
41.75	5.41071837539992\\
41.5	5.65190598709066\\
41.25	8.28209685268582\\
41	10.3236544319923\\
40.75	7.28899468078757\\
40.5	6.44425012864403\\
40.25	3.12715744943034\\
40	3.93608586146097\\
39.75	10.6701169404332\\
39.5	3.01664168744282\\
39.25	7.21897627868504\\
39	7.19962760673681\\
38.75	4.9326208093371\\
38.5	4.80762324858106\\
38.25	5.80475031034491\\
38	12.7285337630524\\
37.75	7.60660100680552\\
37.5	8.87147687017127\\
37.25	10.7004061373985\\
37	5.2373969000199\\
36.75	5.87291369578754\\
36.5	9.08798690527635\\
36.25	4.30602709643849\\
36	10.703190598675\\
35.75	6.1746010736224\\
35.5	6.05402835851975\\
35.25	3.52554546701035\\
35	6.48796469929359\\
34.75	9.51659626510087\\
34.5	7.02994840910894\\
34.25	7.2652682681405\\
34	8.26896595836412\\
33.75	5.10564257290045\\
33.5	7.19661364851176\\
33.25	7.29033280354891\\
33	2.99444772010584\\
32.75	8.53722668656017\\
32.5	10.2940008613759\\
32.25	4.13447025958501\\
32	5.10802793375672\\
31.75	3.61779136402252\\
31.5	7.74681473628971\\
31.25	7.98121490084868\\
31	6.03128811927785\\
30.75	7.37186454762705\\
30.5	6.1734421225538\\
30.25	3.59804406439585\\
30	6.00697559559906\\
29.75	5.35608483203112\\
29.5	8.01103983999423\\
29.25	5.05692767672607\\
29	5.87063468352778\\
28.75	6.16296467956249\\
28.5	4.42287106351123\\
28.25	4.97355072139015\\
28	7.06633784121325\\
27.75	4.42946414444153\\
27.5	4.40000396165914\\
27.25	6.66885145653541\\
27	5.96431766839098\\
26.75	6.78867268762564\\
26.5	3.14423184104244\\
26.25	3.85892178828105\\
26	5.83733794682004\\
25.75	5.98059475093109\\
25.5	7.7383689162202\\
25.25	2.73288619501998\\
25	5.5269614843469\\
24.75	4.06218025105487\\
24.5	7.54017473598176\\
24.25	6.84879338613033\\
24	6.86202948874852\\
23.75	7.71413399604634\\
23.5	6.02420309108622\\
23.25	5.81578411468638\\
23	4.51067319025924\\
22.75	4.51815901347486\\
22.5	3.46810132906116\\
22.25	6.03048215918044\\
22	6.05702568939554\\
21.75	4.61400820385428\\
21.5	4.13779058641259\\
21.25	4.27614196743796\\
21	7.53557637797726\\
20.75	6.22554063156512\\
20.5	11.8180147695221\\
20.25	7.61188303845526\\
20	8.51284467279703\\
19.75	4.53431292035947\\
19.5	6.73150851449412\\
19.25	5.9701359568496\\
19	5.2100076431066\\
18.75	7.02613245310433\\
18.5	6.11230952805627\\
18.25	7.21844841940939\\
18	5.76749405174157\\
17.75	10.6862997127254\\
17.5	7.94955919833587\\
17.25	6.87832222493165\\
17	6.45424672908037\\
16.75	8.87549932860233\\
16.5	10.8949899850323\\
16.25	5.13687719370319\\
16	6.64017918691668\\
15.75	6.47198993640395\\
15.5	5.8630630116277\\
15.25	5.3594559161365\\
15	12.8808370747025\\
14.75	9.71457809378477\\
14.5	8.44545831049763\\
14.25	4.7469290799793\\
14	6.00821744519466\\
13.75	3.30001369358525\\
13.5	6.86049786432101\\
13.25	7.2787962022354\\
13	5.50741453546855\\
12.75	4.43840527554905\\
12.5	5.82188543910411\\
12.25	7.60246924598247\\
12	5.43919299175927\\
11.75	6.45362498481189\\
11.5	6.19363445357893\\
11.25	6.97536655638621\\
11	5.62928272403867\\
10.75	6.56323207389161\\
10.5	5.62206010064354\\
10.25	2.5490129155117\\
10	5.47039164410928\\
9.75	3.78081311006656\\
9.5	5.95347869582925\\
9.25	7.99652498111401\\
9	3.52345924980306\\
8.75	6.21240858606314\\
8.5	8.45835530349659\\
8.25	4.84912083024429\\
8	3.67613868462442\\
7.75	6.39910155580825\\
7.5	6.81519878288119\\
7.25	5.59912383667041\\
7	9.73011415879013\\
6.75	5.8594267327177\\
6.5	4.71940458642485\\
6.25	4.73650648161744\\
6	6.54044644296841\\
5.75	5.18119887445192\\
5.5	4.09636123866339\\
5.25	5.03826786158465\\
5	4.54299551308902\\
4.75	3.56843553000341\\
4.5	8.20713322505257\\
4.25	7.76992524375453\\
4	8.04131388897537\\
3.75	4.88949043503783\\
3.5	4.60023728220126\\
3.25	4.90078646128702\\
3	10.0814868331036\\
2.75	8.55599182852959\\
2.5	6.24579211084662\\
2.25	8.50410908420805\\
2	6.45440365697239\\
1.75	5.68562502788628\\
1.5	5.3445106677632\\
1.25	7.30242162060237\\
1	6.77006105812691\\
0.75	5.12513051830255\\
0.5	4.54635881734105\\
0.25	8.16348512854421\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	4.4056392\\
% 0.5	2.6721796\\
% 0.75	2.861254\\
% 1	3.733442\\
% 1.25	4.728238\\
% 1.5	3.919628\\
% 1.75	3.819226\\
% 2	4.73241\\
% 2.25	4.961372\\
% 2.5	4.076422\\
% 2.75	5.035106\\
% 3	5.30234\\
% 3.25	3.544172\\
% 3.5	3.020984\\
% 3.75	3.094674\\
% 4	4.467978\\
% 4.25	4.705882\\
% 4.5	3.530386\\
% 4.75	2.579054\\
% 5	3.354528\\
% 5.25	3.297586\\
% 5.5	2.895754\\
% 5.75	3.59749\\
% 6	4.37347\\
% 6.25	3.555316\\
% 6.5	2.894722\\
% 6.75	3.539576\\
% 7	4.568622\\
% 7.25	3.53536\\
% 7.5	4.282498\\
% 7.75	3.73999\\
% 8	2.764834\\
% 8.25	2.87797\\
% 8.5	5.13852\\
% 8.75	3.819092\\
% 9	2.546118\\
% 9.25	3.836544\\
% 9.5	3.607536\\
% 9.75	2.717542\\
% 10	3.371398\\
% 10.25	2.025606\\
% 10.5	3.498454\\
% 10.75	4.288262\\
% 11	3.650514\\
% 11.25	4.668104\\
% 11.5	3.754748\\
% 11.75	4.282624\\
% 12	3.168146\\
% 12.25	4.599482\\
% 12.5	3.646874\\
% 12.75	2.842984\\
% 13	4.107038\\
% 13.25	3.988826\\
% 13.5	3.844156\\
% 13.75	2.871198\\
% 14	4.077746\\
% 14.25	3.227128\\
% 14.5	5.013308\\
% 14.75	5.051076\\
% 15	6.782164\\
% 15.25	3.598656\\
% 15.5	3.481492\\
% 15.75	3.663026\\
% 16	4.309836\\
% 16.25	3.271274\\
% 16.5	5.026748\\
% 16.75	4.979988\\
% 17	3.86653\\
% 17.25	4.538284\\
% 17.5	4.399002\\
% 17.75	5.834744\\
% 18	3.76695\\
% 18.25	4.095846\\
% 18.5	3.926344\\
% 18.75	5.154658\\
% 19	3.054066\\
% 19.25	3.66403\\
% 19.5	4.043758\\
% 19.75	3.131712\\
% 20	5.570972\\
% 20.25	5.046766\\
% 20.5	6.41732\\
% 20.75	3.721734\\
% 21	3.936864\\
% 21.25	2.82169\\
% 21.5	3.015412\\
% 21.75	3.14946\\
% 22	3.580748\\
% 22.25	3.45717\\
% 22.5	2.764474\\
% 22.75	2.922522\\
% 23	3.209318\\
% 23.25	3.551878\\
% 23.5	3.110682\\
% 23.75	4.600846\\
% 24	4.280864\\
% 24.25	4.158856\\
% 24.5	4.528384\\
% 24.75	3.052402\\
% 25	3.640974\\
% 25.25	2.07783\\
% 25.5	4.606502\\
% 25.75	3.862064\\
% 26	4.212638\\
% 26.25	2.904238\\
% 26.5	2.530442\\
% 26.75	3.814334\\
% 27	4.184868\\
% 27.25	3.88475\\
% 27.5	2.906232\\
% 27.75	3.439252\\
% 28	4.393326\\
% 28.25	3.457792\\
% 28.5	3.394848\\
% 28.75	3.832716\\
% 29	3.573714\\
% 29.25	3.352014\\
% 29.5	5.033926\\
% 29.75	3.528524\\
% 30	3.182862\\
% 30.25	2.80654\\
% 30.5	3.70457\\
% 30.75	4.278496\\
% 31	3.660278\\
% 31.25	4.074978\\
% 31.5	3.901212\\
% 31.75	2.620806\\
% 32	3.249868\\
% 32.25	2.756504\\
% 32.5	4.79561\\
% 32.75	5.356342\\
% 33	2.685554\\
% 33.25	4.259512\\
% 33.5	4.539744\\
% 33.75	3.337068\\
% 34	3.921806\\
% 34.25	4.186824\\
% 34.5	4.005952\\
% 34.75	5.090558\\
% 35	4.190152\\
% 35.25	2.627012\\
% 35.5	4.06452\\
% 35.75	3.86674\\
% 36	4.844124\\
% 36.25	3.1278\\
% 36.5	5.794714\\
% 36.75	4.024488\\
% 37	3.902474\\
% 37.25	5.174036\\
% 37.5	4.99215\\
% 37.75	4.39564\\
% 38	7.185694\\
% 38.25	3.99076\\
% 38.5	3.436664\\
% 38.75	3.740872\\
% 39	4.497996\\
% 39.25	4.976408\\
% 39.5	2.751934\\
% 39.75	5.16784\\
% 40	2.94909\\
% 40.25	2.413574\\
% 40.5	3.988314\\
% 40.75	4.16966\\
% 41	5.626268\\
% 41.25	4.818626\\
% 41.5	4.050164\\
% 41.75	3.253132\\
% 42	4.571578\\
% 42.25	2.627312\\
% 42.5	3.153384\\
% 42.75	4.50036\\
% 43	5.005818\\
% 43.25	5.39197\\
% 43.5	3.632742\\
% 43.75	3.395946\\
% 44	4.418876\\
% 44.25	4.15824\\
% 44.5	2.876564\\
% 44.75	3.448198\\
% 45	3.686362\\
% 45.25	5.502956\\
% 45.5	5.82323\\
% 45.75	3.65554\\
% 46	3.723458\\
% 46.25	2.657208\\
% 46.5	2.859698\\
% 46.75	2.648578\\
% 47	3.866338\\
% 47.25	4.968452\\
% 47.5	4.030036\\
% 47.75	4.043838\\
% 48	3.370652\\
% 48.25	3.57976\\
% 48.5	3.481656\\
% 48.75	6.244828\\
% 49	4.526138\\
% 49.25	3.693992\\
% 49.5	4.30421\\
% 49.75	4.184834\\
% 50	4.61547\\
% 50.25	4.151132\\
% 50.5	3.099356\\
% 50.75	5.106668\\
% 51	4.54505\\
% 51.25	2.936276\\
% 51.5	3.197204\\
% 51.75	2.952516\\
% 52	2.35712\\
% 52.25	4.269262\\
% 52.5	5.822808\\
% 52.75	2.501352\\
% 53	4.26578\\
% 53.25	4.988012\\
% 53.5	3.149264\\
% 53.75	3.707496\\
% 54	4.2881\\
% 54.25	3.594502\\
% 54.5	4.595684\\
% 54.75	3.065806\\
% 55	3.105804\\
% 55.25	4.878714\\
% 55.5	4.037114\\
% 55.75	5.254288\\
% 56	3.11666\\
% 56.25	3.739952\\
% 56.5	4.708832\\
% 56.75	4.776354\\
% 57	3.270294\\
% 57.25	4.048938\\
% 57.5	2.98144\\
% 57.75	4.155104\\
% 58	3.862284\\
% 58.25	4.89852\\
% 58.5	4.099636\\
% 58.75	3.057888\\
% 59	3.840646\\
% 59.25	4.68416\\
% 59.5	3.783396\\
% 59.75	3.32672\\
% 60	3.871582\\
% 60.25	4.510494\\
% 60.5	3.831366\\
% 60.75	3.249816\\
% 61	3.638572\\
% 61.25	3.11945\\
% 61.5	4.253338\\
% 61.75	4.032598\\
% 62	3.32983\\
% 62.25	2.330038\\
% 62.5	4.285934\\
% 62.75	5.822706\\
% 63	3.605676\\
% 63.25	3.241018\\
% 63.5	3.648814\\
% 63.75	4.692498\\
% 64	2.6272328\\
% 64.25	2.473334\\
% 64.5	3.385682\\
% 64.75	2.665886\\
% 65	2.911996\\
% 65.25	3.389088\\
% 65.5	1.57521\\
% 65.75	2.607092\\
% 66	2.651686\\
% 66.25	3.355548\\
% 66.5	2.1812232\\
% 66.75	2.45764\\
% 67	2.364358\\
% 67.25	2.484532\\
% 67.5	3.013312\\
% 67.75	2.327808\\
% 68	2.822966\\
% 68.25	5.6779\\
% 68.5	3.637222\\
% 68.75	2.527474\\
% 69	3.378566\\
% 69.25	1.9640592\\
% 69.5	3.041132\\
% 69.75	2.24921\\
% 70	3.247288\\
% 70.25	2.91015\\
% 70.5	2.131052\\
% 70.75	2.139232\\
% 71	2.106366\\
% 71.25	3.528896\\
% 71.5	3.566706\\
% 71.75	2.00411\\
% 72	2.332026\\
% 72.25	2.734962\\
% 72.5	2.250146\\
% 72.75	2.036588\\
% 73	2.185018\\
% 73.25	2.977716\\
% 73.5	3.037312\\
% 73.75	2.286132\\
% 74	1.898\\
% 74.25	2.348818\\
% 74.5	1.771234\\
% 74.75	2.177332\\
% 75	4.009984\\
% 75.25	3.223198\\
% 75.5	2.368784\\
% 75.75	1.823\\
% 76	1.854276\\
% 76.25	1.636074\\
% 76.5	3.154424\\
% 76.75	1.97352\\
% 77	2.446292\\
% 77.25	3.595484\\
% 77.5	2.245152\\
% 77.75	2.421112\\
% 78	2.3426\\
% 78.25	2.740496\\
% 78.5	2.136512\\
% 78.75	2.098442\\
% 79	2.14722\\
% 79.25	2.556688\\
% 79.5	2.896238\\
% 79.75	1.986792\\
% 80	3.183748\\
% 80.25	2.364018\\
% 80.5	2.969696\\
% 80.75	2.5869644\\
% 81	2.912612\\
% 81.25	1.736582\\
% 81.5	2.897644\\
% 81.75	3.088998\\
% 82	3.1625396\\
% 82.25	2.316242\\
% 82.5	2.496658\\
% 82.75	2.6093424\\
% 83	1.848596\\
% 83.25	2.399454\\
% 83.5	2.315526\\
% 83.75	2.762212\\
% 84	2.474274\\
% 84.25	2.450816\\
% 84.5	3.567452\\
% 84.75	2.26624\\
% 85	1.721454\\
% 85.25	2.57433\\
% 85.5	2.837524\\
% 85.75	2.55679\\
% 86	2.44098\\
% 86.25	2.610684\\
% 86.5	3.5597\\
% 86.75	2.577294\\
% 87	2.111008\\
% 87.25	3.29057\\
% 87.5	1.846416\\
% 87.75	2.380342\\
% 88	2.739862\\
% 88.25	2.351868\\
% 88.5	2.800808\\
% 88.75	2.87036\\
% 89	3.133922\\
% 89.25	3.091726\\
% 89.5	3.66798\\
% 89.75	2.971138\\
% 90	2.879694\\
% 90.25	1.581562\\
% 90.5	2.269316\\
% 90.75	2.268776\\
% 91	3.596168\\
% 91.25	3.228406\\
% 91.5	2.461266\\
% 91.75	2.432948\\
% 92	3.28353\\
% 92.25	2.71806\\
% 92.5	3.231672\\
% 92.75	2.641516\\
% 93	2.28432\\
% 93.25	2.486326\\
% 93.5	2.845166\\
% 93.75	2.39295\\
% 94	3.03143\\
% 94.25	1.881066\\
% 94.5	1.82003\\
% 94.75	2.168018\\
% 95	2.595918\\
% 95.25	3.108748\\
% 95.5	2.959428\\
% 95.75	3.066756\\
% 96	3.544154\\
% 96.25	4.084556\\
% 96.5	2.773624\\
% 96.75	2.8797\\
% 97	2.216996\\
% 97.25	2.051448\\
% 97.5	2.32597\\
% 97.75	3.174816\\
% 98	2.311326\\
% 98.25	3.150912\\
% 98.5	2.413492\\
% 98.75	2.798644\\
% 99	2.2692948\\
% 99.25	1.73269\\
% 99.5	2.601828\\
% 99.75	2.134466\\
% 100	3.847898\\
% 100.25	2.107162\\
% 100.5	3.674176\\
% 100.75	2.638406\\
% 101	1.749492\\
% 101.25	3.055464\\
% 101.5	3.306058\\
% 101.75	3.295978\\
% 102	3.268576\\
% 102.25	2.78327\\
% 102.5	2.966642\\
% 102.75	2.426604\\
% 103	3.121352\\
% 103.25	2.055194\\
% 103.5	3.112008\\
% 103.75	2.555994\\
% 104	2.96549\\
% 104.25	3.054214\\
% 104.5	2.946098\\
% 104.75	3.286968\\
% 105	4.002362\\
% 105.25	2.919066\\
% 105.5	2.986964\\
% 105.75	3.525218\\
% 106	2.3929096\\
% 106.25	3.4173508\\
% 106.5	1.911612\\
% 106.75	3.207602\\
% 107	1.997442\\
% 107.25	2.967194\\
% 107.5	2.4831\\
% 107.75	2.774598\\
% 108	3.588104\\
% 108.25	2.036258\\
% 108.5	2.907004\\
% 108.75	3.297732\\
% 109	1.88119\\
% 109.25	2.031006\\
% 109.5	3.247808\\
% 109.75	1.9241288\\
% 110	4.98365\\
% 110.25	2.180422\\
% 110.5	1.836354\\
% 110.75	3.824484\\
% 111	4.887268\\
% 111.25	2.426062\\
% 111.5	2.403444\\
% 111.75	3.568172\\
% 112	2.670924\\
% 112.25	1.94981\\
% 112.5	1.999574\\
% 112.75	2.854112\\
% 113	2.898432\\
% 113.25	2.71313\\
% 113.5	2.22585\\
% 113.75	2.394838\\
% 114	3.479122\\
% 114.25	2.183864\\
% 114.5	3.7863\\
% 114.75	3.807442\\
% 115	1.934592\\
% 115.25	3.285484\\
% 115.5	2.793302\\
% 115.75	2.148288\\
% 116	1.961088\\
% 116.25	2.479692\\
% 116.5	2.875954\\
% 116.75	3.072844\\
% 117	2.96\\
% 117.25	3.566356\\
% 117.5	3.67075\\
% 117.75	2.78327\\
% 118	3.769222\\
% 118.25	3.085866\\
% 118.5	3.741476\\
% 118.75	3.109006\\
% 119	5.387918\\
% 119.25	1.863692\\
% 119.5	3.24515\\
% 119.75	3.694996\\
% 120	3.577942\\
% 120.25	2.2374296\\
% 120.5	2.88291\\
% 120.75	2.8112524\\
% 121	2.656106\\
% 121.25	2.088468\\
% 121.5	2.896702\\
% 121.75	1.971002\\
% 122	2.538344\\
% 122.25	3.007474\\
% 122.5	1.810968\\
% 122.75	2.276204\\
% 123	1.986584\\
% 123.25	1.70747\\
% 123.5	3.479826\\
% 123.75	2.210662\\
% 124	2.5096\\
% 124.25	2.16013\\
% 124.5	2.5401404\\
% 124.75	1.3579852\\
% 125	1.4876384\\
% 125.25	2.4807236\\
% 125.5	1.5361436\\
% 125.75	1.475026\\
% 126	1.83732\\
% 126.25	1.1237942\\
% 126.5	1.2984792\\
% 126.75	1.5011976\\
% 127	1.0090556\\
% 127.25	1.291188\\
% 127.5	1.2209104\\
% 127.75	1.5039632\\
% 128	1.1120064\\
% 128.25	1.155936\\
% 128.5	0.9322424\\
% 128.75	1.102016\\
% 129	2.0898876\\
% 129.25	1.5450376\\
% 129.5	1.251222\\
% 129.75	1.1833036\\
% 130	1.22848\\
% 130.25	1.8147548\\
% 130.5	1.1505924\\
% 130.75	1.035168\\
% 131	0.9463992\\
% 131.25	1.8291468\\
% 131.5	1.0954674\\
% 131.75	1.4966236\\
% 132	1.902446\\
% 132.25	1.9887688\\
% 132.5	1.0348112\\
% 132.75	1.1543244\\
% 133	1.3654396\\
% 133.25	1.3551976\\
% 133.5	1.1628028\\
% 133.75	0.8646276\\
% 134	0.9856908\\
% 134.25	1.523202\\
% 134.5	1.5394582\\
% 134.75	1.1105708\\
% 135	0.597248\\
% 135.25	0.811655\\
% 135.5	1.2558524\\
% 135.75	1.2183424\\
% 136	1.5707012\\
% 136.25	0.9279622\\
% 136.5	0.8370304\\
% 136.75	1.1196112\\
% 137	1.2529352\\
% 137.25	1.3179344\\
% 137.5	1.653076\\
% 137.75	1.3255952\\
% 138	1.094704\\
% 138.25	1.3881992\\
% 138.5	1.3219636\\
% 138.75	1.5371708\\
% 139	1.5611652\\
% 139.25	1.3320836\\
% 139.5	3.135552\\
% 139.75	1.9475012\\
% 140	1.1410684\\
% 140.25	0.8398588\\
% 140.5	0.888194\\
% 140.75	1.007618\\
% 141	1.5968584\\
% 141.25	1.574096\\
% 141.5	1.3155468\\
% 141.75	0.8671228\\
% 142	1.2707144\\
% 142.25	1.1124412\\
% 142.5	0.9799132\\
% 142.75	1.1336968\\
% 143	1.8273756\\
% 143.25	0.7353468\\
% 143.5	1.1793682\\
% 143.75	1.0905736\\
% 144	1.7647432\\
% 144.25	1.47909\\
% 144.5	1.616768\\
% 144.75	1.3542272\\
% 145	1.4143112\\
% 145.25	1.144594\\
% 145.5	0.7604738\\
% 145.75	0.7508028\\
% 146	1.0898816\\
% 146.25	1.4221428\\
% 146.5	2.0299204\\
% 146.75	1.2090568\\
% 147	1.3093752\\
% 147.25	1.5519308\\
% 147.5	1.5788744\\
% 147.75	0.8543096\\
% 148	1.7192648\\
% 148.25	1.517044\\
% 148.5	1.5530036\\
% 148.75	1.1465392\\
% 149	2.357056\\
% 149.25	2.0550456\\
% 149.5	1.3826588\\
% 149.75	1.2842176\\
% 150	1.2738404\\
% 150.25	1.1445426\\
% 150.5	2.13693\\
% 150.75	1.2371428\\
% 151	2.3176272\\
% 151.25	1.9294842\\
% 151.5	1.249632\\
% 151.75	1.2966076\\
% 152	1.8232476\\
% 152.25	1.8785584\\
% 152.5	1.4866516\\
% 152.75	1.6879544\\
% 153	1.4509232\\
% 153.25	1.1643132\\
% 153.5	1.1747544\\
% 153.75	1.3458912\\
% 154	1.9327232\\
% 154.25	1.2148024\\
% 154.5	1.4311032\\
% 154.75	1.3009472\\
% 155	1.6424972\\
% 155.25	1.3441144\\
% 155.5	2.216088\\
% 155.75	1.1588308\\
% 156	1.5274556\\
% 156.25	1.6643014\\
% 156.5	1.6783512\\
% 156.75	1.0261412\\
% 157	1.9014104\\
% 157.25	1.319036\\
% 157.5	1.4752688\\
% 157.75	1.4476664\\
% 158	1.4061568\\
% 158.25	1.2734388\\
% 158.5	1.3744496\\
% 158.75	1.4097188\\
% 159	1.6383832\\
% 159.25	1.0658536\\
% 159.5	1.3003348\\
% 159.75	1.9798064\\
% 160	1.4251476\\
% 160.25	1.755534\\
% 160.5	1.4184972\\
% 160.75	1.2360692\\
% 161	1.4245344\\
% 161.25	1.5217408\\
% 161.5	1.8999232\\
% 161.75	1.08594\\
% 162	1.571172\\
% 162.25	1.5044612\\
% 162.5	1.134676\\
% 162.75	1.1070968\\
% 163	0.963246\\
% 163.25	0.9513094\\
% 163.5	1.943946\\
% 163.75	2.0137024\\
% 164	1.6792004\\
% 164.25	1.754684\\
% 164.5	1.4954958\\
% 164.75	1.80443\\
% 165	1.8039788\\
% 165.25	1.0273156\\
% 165.5	0.9006588\\
% 165.75	1.7467276\\
% 166	1.891538\\
% 166.25	1.7201972\\
% 166.5	2.090945\\
% 166.75	1.4382256\\
% 167	1.1298056\\
% 167.25	1.1796464\\
% 167.5	1.685232\\
% 167.75	1.5159996\\
% 168	1.2859728\\
% 168.25	1.143376\\
% 168.5	1.5876928\\
% 168.75	2.06766\\
% 169	1.1705092\\
% 169.25	2.18189\\
% 169.5	1.789438\\
% 169.75	1.0267276\\
% 170	0.9599112\\
% 170.25	1.2928944\\
% 170.5	1.0354112\\
% 170.75	1.0714264\\
% 171	1.8728248\\
% 171.25	1.5565944\\
% 171.5	1.2792366\\
% 171.75	0.9476024\\
% 172	1.0935708\\
% 172.25	1.5838532\\
% 172.5	0.8386684\\
% 172.75	1.363496\\
% 173	1.194412\\
% 173.25	1.8084624\\
% 173.5	2.2679992\\
% 173.75	0.9250064\\
% 174	1.4871808\\
% 174.25	1.2204156\\
% 174.5	1.212047\\
% 174.75	1.3308092\\
% 175	1.4347708\\
% 175.25	1.0304372\\
% 175.5	1.461536\\
% 175.75	1.1505962\\
% 176	1.6670716\\
% 176.25	1.269663\\
% 176.5	1.4612744\\
% 176.75	1.6842434\\
% 177	1.2114684\\
% 177.25	1.4959756\\
% 177.5	1.1131528\\
% 177.75	1.592988\\
% 178	0.9644552\\
% 178.25	0.7706742\\
% 178.5	1.5487424\\
% 178.75	2.1513212\\
% 179	1.86271\\
% 179.25	1.320412\\
% 179.5	1.26898\\
% 179.75	1.3265624\\
% 180	1.1440648\\
% 180.25	1.3683844\\
% 180.5	0.8499912\\
% 180.75	0.9689184\\
% 181	1.791528\\
% 181.25	1.95158\\
% 181.5	1.2510256\\
% 181.75	1.046729\\
% 182	1.7393404\\
% 182.25	1.5235576\\
% 182.5	1.5194516\\
% 182.75	1.6428858\\
% 183	2.5399432\\
% 183.25	1.2742232\\
% 183.5	1.5844668\\
% 183.75	1.9413384\\
% 184	1.1606662\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	3.31302426666667\\
0.5	3.4181287\\
0.75	3.68015056\\
1	3.58294832\\
1.25	3.8123576\\
1.5	4.1865888\\
1.75	4.4321748\\
2	4.3018116\\
2.25	4.5249072\\
2.5	4.82153\\
2.75	4.5838824\\
3	4.1958048\\
3.25	3.9994552\\
3.5	3.8860296\\
3.75	3.766738\\
4	3.7639808\\
4.25	3.6755948\\
4.5	3.7275656\\
4.75	3.4934872\\
5	3.1314616\\
5.25	3.1448824\\
5.5	3.5037656\\
5.75	3.5439232\\
6	3.4633504\\
6.25	3.5921148\\
6.5	3.7863412\\
6.75	3.6187192\\
7	3.7641556\\
7.25	3.9332092\\
7.5	3.7782608\\
7.75	3.4401304\\
8	3.7607624\\
8.25	3.6680812\\
8.5	3.4293068\\
8.75	3.6436488\\
9	3.789562\\
9.25	3.3053664\\
9.5	3.2158276\\
9.75	3.1117252\\
10	3.0441072\\
10.25	3.1802524\\
10.5	3.3668468\\
10.75	3.626188\\
11	3.9720164\\
11.25	4.1288504\\
11.5	3.9048272\\
11.75	4.0946208\\
12	3.8903748\\
12.25	3.708022\\
12.5	3.6729048\\
12.75	3.8370408\\
13	3.6859756\\
13.25	3.5308404\\
13.5	3.7777928\\
13.75	3.6018108\\
14	3.8067072\\
14.25	4.0480912\\
14.5	4.8302844\\
14.75	4.7344664\\
15	4.7853392\\
15.25	4.5152828\\
15.5	4.3670348\\
15.75	3.6648568\\
16	3.9504752\\
16.25	4.2501744\\
16.5	4.2908752\\
16.75	4.3365648\\
17	4.5621104\\
17.25	4.7237096\\
17.5	4.481102\\
17.75	4.5269652\\
18	4.4045772\\
18.25	4.5557084\\
18.5	3.9995728\\
18.75	3.9789888\\
19	3.9685712\\
19.25	3.8096448\\
19.5	3.8929076\\
19.75	4.2914476\\
20	4.8421056\\
20.25	4.7777008\\
20.5	4.9387312\\
20.75	4.3888748\\
21	3.982604\\
21.25	3.329032\\
21.5	3.3008348\\
21.75	3.204896\\
22	3.1934528\\
22.25	3.1748748\\
22.5	3.1868464\\
22.75	3.1810724\\
23	3.1117748\\
23.25	3.4790492\\
23.5	3.7507176\\
23.75	3.9406252\\
24	4.1359264\\
24.25	4.1242704\\
24.5	3.932296\\
24.75	3.4916892\\
25	3.5812184\\
25.25	3.4479544\\
25.5	3.6800016\\
25.75	3.5326544\\
26	3.6231768\\
26.25	3.4647432\\
26.5	3.529304\\
26.75	3.4637264\\
27	3.4641252\\
27.25	3.6458872\\
27.5	3.7616856\\
27.75	3.6162704\\
28	3.51829\\
28.25	3.7035868\\
28.5	3.7304792\\
28.75	3.5222168\\
29	3.8374436\\
29.25	3.8641788\\
29.5	3.734208\\
29.75	3.5807732\\
30	3.6512844\\
30.25	3.5001984\\
30.5	3.5265492\\
30.75	3.7049724\\
31	3.9239068\\
31.25	3.707154\\
31.5	3.5014284\\
31.75	3.3206736\\
32	3.4648\\
32.25	3.755826\\
32.5	3.7687756\\
32.75	3.9707044\\
33	4.3273524\\
33.25	4.035644\\
33.5	3.7487368\\
33.75	4.0489908\\
34	3.9982788\\
34.25	4.1084416\\
34.5	4.2790584\\
34.75	4.0200996\\
35	3.9956388\\
35.25	3.9677964\\
35.5	3.9185096\\
35.75	3.7060392\\
36	4.3395796\\
36.25	4.3315732\\
36.5	4.33872\\
36.75	4.4047024\\
37	4.7775724\\
37.25	4.4977576\\
37.5	5.1299988\\
37.75	5.147656\\
38	4.8001816\\
38.25	4.549926\\
38.5	4.5703972\\
38.75	4.12854\\
39	3.8807748\\
39.25	4.22701\\
39.5	4.0686536\\
39.75	3.6517692\\
40	3.4541504\\
40.25	3.7376956\\
40.5	3.8293812\\
40.75	4.2032884\\
41	4.5306064\\
41.25	4.38357\\
41.5	4.4639536\\
41.75	3.8641624\\
42	3.531114\\
42.25	3.6211532\\
42.5	3.9716904\\
42.75	4.1357688\\
43	4.3368548\\
43.25	4.3853672\\
43.5	4.3690704\\
43.75	4.1995548\\
44	3.6964736\\
44.25	3.6595648\\
44.5	3.717648\\
44.75	3.934464\\
45	4.267462\\
45.25	4.4232572\\
45.5	4.4783092\\
45.75	4.2724784\\
46	3.7438268\\
46.25	3.1088964\\
46.5	3.151056\\
46.75	3.4000548\\
47	3.6746204\\
47.25	3.9114484\\
47.5	4.0558632\\
47.75	3.9985476\\
48	3.7011884\\
48.25	4.1441468\\
48.5	4.2406068\\
48.75	4.3052748\\
49	4.4501648\\
49.25	4.5908004\\
49.5	4.2649288\\
49.75	4.1899276\\
50	4.0710004\\
50.25	4.231492\\
50.5	4.3035352\\
50.75	3.9676964\\
51	3.7769108\\
51.25	3.7475428\\
51.5	3.1976332\\
51.75	3.1424756\\
52	3.719782\\
52.25	3.5806116\\
52.5	3.8432644\\
52.75	4.3694428\\
53	4.1454432\\
53.25	3.7223808\\
53.5	4.0797304\\
53.75	3.9454748\\
54	3.8670092\\
54.25	3.8503176\\
54.5	3.7299792\\
54.75	3.848102\\
55	3.9366244\\
55.25	4.0683452\\
55.5	4.078516\\
55.75	4.2053456\\
56	4.1713692\\
56.25	4.3192172\\
56.5	3.9224184\\
56.75	4.108874\\
57	3.9571716\\
57.25	3.846426\\
57.5	3.663612\\
57.75	3.9892572\\
58	3.9993968\\
58.25	4.0146864\\
58.5	3.9517948\\
58.75	4.11617\\
59	3.8931452\\
59.25	3.738562\\
59.5	3.9013008\\
59.75	4.0352704\\
60	3.8647116\\
60.25	3.7579956\\
60.5	3.820366\\
60.75	3.6699396\\
61	3.6185084\\
61.25	3.6587548\\
61.5	3.6747576\\
61.75	3.4130508\\
62	3.6463476\\
62.25	3.9602212\\
62.5	3.8748368\\
62.75	3.8570744\\
63	4.1208296\\
63.25	4.2021424\\
63.5	3.56304776\\
63.75	3.33657936\\
64	3.36551216\\
64.25	3.16892656\\
64.5	2.81282616\\
64.75	2.9651972\\
65	2.7855724\\
65.25	2.6298544\\
65.5	2.6270144\\
65.75	2.7157248\\
66	2.47415184\\
66.25	2.65063784\\
66.5	2.60209104\\
66.75	2.56866024\\
67	2.50021304\\
67.25	2.52953\\
67.5	2.6025952\\
67.75	3.2653036\\
68	3.4958416\\
68.25	3.398674\\
68.5	3.6088256\\
68.75	3.43704424\\
69	2.90969064\\
69.25	2.63208824\\
69.5	2.77605104\\
69.75	2.68236784\\
70	2.7157664\\
70.25	2.5353864\\
70.5	2.5068176\\
70.75	2.5631392\\
71	2.6944504\\
71.25	2.669062\\
71.5	2.7076208\\
71.75	2.83334\\
72	2.57759\\
72.25	2.2715664\\
72.5	2.307748\\
72.75	2.436886\\
73	2.497356\\
73.25	2.5045532\\
73.5	2.4768356\\
73.75	2.5095956\\
74	2.2682992\\
74.25	2.0963032\\
74.5	2.4410736\\
74.75	2.7061132\\
75	2.7101064\\
75.25	2.7204596\\
75.5	2.6558484\\
75.75	2.1810664\\
76	2.1673116\\
76.25	2.0882588\\
76.5	2.2129172\\
76.75	2.5611588\\
77	2.6829744\\
77.25	2.536312\\
77.5	2.610128\\
77.75	2.6689688\\
78	2.3771744\\
78.25	2.3478324\\
78.5	2.293054\\
78.75	2.3358716\\
79	2.36702\\
79.25	2.337076\\
79.5	2.5541372\\
79.75	2.5974968\\
80	2.6800984\\
80.25	2.61824368\\
80.5	2.80340768\\
80.75	2.51397448\\
81	2.62069968\\
81.25	2.64456008\\
81.5	2.75967512\\
81.75	2.64040112\\
82	2.79241632\\
82.25	2.734756\\
82.5	2.4866756\\
82.75	2.33405848\\
83	2.33391528\\
83.25	2.38702608\\
83.5	2.3600124\\
83.75	2.4804564\\
84	2.714056\\
84.25	2.7041988\\
84.5	2.4960472\\
84.75	2.5160584\\
85	2.5934\\
85.25	2.3912676\\
85.5	2.4262156\\
85.75	2.6040616\\
86	2.8011356\\
86.25	2.7490896\\
86.5	2.6599332\\
86.75	2.8298512\\
87	2.6769976\\
87.25	2.441126\\
87.5	2.4736396\\
87.75	2.5218116\\
88	2.4238592\\
88.25	2.628648\\
88.5	2.779364\\
88.75	2.8497368\\
89	3.1129592\\
89.25	3.1470252\\
89.5	3.148892\\
89.75	2.83842\\
90	2.673938\\
90.25	2.3940972\\
90.5	2.5191032\\
90.75	2.5888456\\
91	2.7647864\\
91.25	2.7975128\\
91.5	3.0004636\\
91.75	2.824842\\
92	2.8254952\\
92.25	2.8615452\\
92.5	2.8318196\\
92.75	2.6723788\\
93	2.6978\\
93.25	2.5300556\\
93.5	2.6080384\\
93.75	2.5273876\\
94	2.3941284\\
94.25	2.2586988\\
94.5	2.2992924\\
94.75	2.314756\\
95	2.5304284\\
95.25	2.7797736\\
95.5	3.0550008\\
95.75	3.3527284\\
96	3.2857036\\
96.25	3.269758\\
96.5	3.099806\\
96.75	2.8012648\\
97	2.4495476\\
97.25	2.529786\\
97.5	2.4161112\\
97.75	2.6028944\\
98	2.6753032\\
98.25	2.769838\\
98.5	2.58873376\\
98.75	2.47300656\\
99	2.36318976\\
99.25	2.30738456\\
99.5	2.51723536\\
99.75	2.4848088\\
100	2.873106\\
100.25	2.8804216\\
100.5	2.8034268\\
100.75	2.64494\\
101	2.8847192\\
101.25	2.8090796\\
101.5	2.9351136\\
101.75	3.1418692\\
102	3.1241048\\
102.25	2.948214\\
102.5	2.9132888\\
102.75	2.6706124\\
103	2.73636\\
103.25	2.6542304\\
103.5	2.7620076\\
103.75	2.74858\\
104	2.9267608\\
104.25	2.9617528\\
104.5	3.2510264\\
104.75	3.2417416\\
105	3.2282916\\
105.25	3.3441156\\
105.5	3.16530392\\
105.75	3.04830168\\
106	2.84681088\\
106.25	2.89093848\\
106.5	2.58538328\\
106.75	2.70024016\\
107	2.51339\\
107.25	2.6859872\\
107.5	2.7620876\\
107.75	2.7698508\\
108	2.7578128\\
108.25	2.9207392\\
108.5	2.7420576\\
108.75	2.430638\\
109	2.672948\\
109.25	2.47637296\\
109.5	2.81355656\\
109.75	2.87340296\\
110	2.83447256\\
110.25	2.94980776\\
110.5	3.5424356\\
110.75	3.030918\\
111	3.0755224\\
111.25	3.421886\\
111.5	3.191174\\
111.75	2.6036824\\
112	2.5183848\\
112.25	2.6085184\\
112.5	2.4745704\\
112.75	2.4830116\\
113	2.5382196\\
113.25	2.6172724\\
113.5	2.7422744\\
113.75	2.5993608\\
114	2.8139948\\
114.25	3.1303132\\
114.5	3.038264\\
114.75	2.9995364\\
115	3.121424\\
115.25	2.7938216\\
115.5	2.4245508\\
115.75	2.5335708\\
116	2.4516648\\
116.25	2.5075732\\
116.5	2.6699156\\
116.75	2.9909692\\
117	3.2291808\\
117.25	3.210644\\
117.5	3.3499196\\
117.75	3.3750928\\
118	3.4101168\\
118.25	3.297768\\
118.5	3.8186976\\
118.75	3.4375916\\
119	3.4694484\\
119.25	3.4601524\\
119.5	3.5539396\\
119.75	2.92384192\\
120	3.12768552\\
120.25	3.040906\\
120.5	2.833128\\
120.75	2.5352332\\
121	2.66708768\\
121.25	2.48470608\\
121.5	2.4301244\\
121.75	2.500398\\
122	2.444898\\
122.25	2.3207984\\
122.5	2.3239148\\
122.75	2.15774\\
123	2.2522104\\
123.25	2.3321492\\
123.5	2.3788284\\
123.75	2.4135376\\
124	2.58007168\\
124.25	2.15570352\\
124.5	2.0110988\\
124.75	2.00532352\\
125	1.88052624\\
125.25	1.66750336\\
125.5	1.76337032\\
125.75	1.69060148\\
126	1.4541526\\
126.25	1.4471634\\
126.5	1.35396932\\
126.75	1.24474292\\
127	1.26416616\\
127.25	1.30526296\\
127.5	1.22742472\\
127.75	1.2568008\\
128	1.18501168\\
128.25	1.1612328\\
128.5	1.27841768\\
128.75	1.36502392\\
129	1.38408112\\
129.25	1.43429336\\
129.5	1.45958616\\
129.75	1.4045596\\
130	1.32567056\\
130.25	1.28245976\\
130.5	1.23507888\\
130.75	1.35521224\\
131	1.21135476\\
131.25	1.280561\\
131.5	1.4540166\\
131.75	1.66249052\\
132	1.5036234\\
132.25	1.5153948\\
132.5	1.489158\\
132.75	1.37970832\\
133	1.21451512\\
133.25	1.1804784\\
133.5	1.14675168\\
133.75	1.17830416\\
134	1.21515628\\
134.25	1.20470988\\
134.5	1.15123396\\
134.75	1.1164268\\
135	1.06295688\\
135.25	0.99873372\\
135.5	1.0907598\\
135.75	1.15690264\\
136	1.16197772\\
136.25	1.13472948\\
136.5	1.14164804\\
136.75	1.09109468\\
137	1.23611744\\
137.25	1.3338304\\
137.5	1.32884896\\
137.75	1.35590176\\
138	1.3567076\\
138.25	1.33352656\\
138.5	1.38064056\\
138.75	1.42811648\\
139	1.77758704\\
139.25	1.90269456\\
139.5	1.82347408\\
139.75	1.6792128\\
140	1.59043488\\
140.25	1.16484808\\
140.5	1.09471952\\
140.75	1.18132504\\
141	1.27646264\\
141.25	1.2722484\\
141.5	1.32486768\\
141.75	1.22798424\\
142	1.10914768\\
142.25	1.07277768\\
142.5	1.26482824\\
142.75	1.15775472\\
143	1.17114012\\
143.25	1.1932722\\
143.5	1.31948148\\
143.75	1.24982436\\
144	1.4261086\\
144.25	1.4610804\\
144.5	1.52582792\\
144.75	1.40179808\\
145	1.25807484\\
145.25	1.0848818\\
145.5	1.03201268\\
145.75	1.033579\\
146	1.21064428\\
146.25	1.30036088\\
146.5	1.41207536\\
146.75	1.5044852\\
147	1.53583152\\
147.25	1.30070936\\
147.5	1.40275096\\
147.75	1.44428472\\
148	1.44449928\\
148.25	1.35803224\\
148.5	1.65858152\\
148.75	1.72573768\\
149	1.69886064\\
149.25	1.64510344\\
149.5	1.67056368\\
149.75	1.428061\\
150	1.44443788\\
150.25	1.41533468\\
150.5	1.6220166\\
150.75	1.75314536\\
151	1.77416324\\
151.25	1.60609876\\
151.5	1.72331972\\
151.75	1.63550596\\
152	1.54693944\\
152.25	1.63460392\\
152.5	1.66546704\\
152.75	1.53368016\\
153	1.39291936\\
153.25	1.36476728\\
153.5	1.41372104\\
153.75	1.36649688\\
154	1.41985488\\
154.25	1.44509344\\
154.5	1.50441464\\
154.75	1.38669288\\
155	1.58695\\
155.25	1.53249552\\
155.5	1.5777972\\
155.75	1.58215804\\
156	1.6490054\\
156.25	1.41101604\\
156.5	1.55953196\\
156.75	1.51784804\\
157	1.48004152\\
157.25	1.43390456\\
157.5	1.50990768\\
157.75	1.38431336\\
158	1.39539608\\
158.25	1.38228608\\
158.5	1.42042944\\
158.75	1.3523688\\
159	1.357748\\
159.25	1.47881936\\
159.5	1.48190512\\
159.75	1.50533528\\
160	1.575864\\
160.25	1.56301088\\
160.5	1.45195648\\
160.75	1.47127512\\
161	1.50015296\\
161.25	1.43364152\\
161.5	1.50066208\\
161.75	1.51664744\\
162	1.43923448\\
162.25	1.2806692\\
162.5	1.2561304\\
162.75	1.13215788\\
163	1.22005484\\
163.25	1.39586012\\
163.5	1.51028084\\
163.75	1.66856844\\
164	1.77740572\\
164.25	1.74950252\\
164.5	1.7075578\\
164.75	1.57718084\\
165	1.4063758\\
165.25	1.45662216\\
165.5	1.47404376\\
165.75	1.45728744\\
166	1.67001332\\
166.25	1.77752668\\
166.5	1.65414228\\
166.75	1.51176396\\
167	1.50477092\\
167.25	1.38978184\\
167.5	1.35933128\\
167.75	1.36204536\\
168	1.44365464\\
168.25	1.52014024\\
168.5	1.45104216\\
168.75	1.6302256\\
169	1.759438\\
169.25	1.64724496\\
169.5	1.4256952\\
169.75	1.45017224\\
170	1.22087648\\
170.25	1.07727416\\
170.5	1.2464936\\
170.75	1.36583024\\
171	1.36309868\\
171.25	1.34553692\\
171.5	1.3499658\\
171.75	1.29217148\\
172	1.14858628\\
172.25	1.16543816\\
172.5	1.21480008\\
172.75	1.3577784\\
173	1.4946076\\
173.25	1.5118752\\
173.5	1.53661216\\
173.75	1.54181288\\
174	1.4225298\\
174.25	1.2350918\\
174.5	1.33704468\\
174.75	1.24569596\\
175	1.29392004\\
175.25	1.28162988\\
175.5	1.34888236\\
175.75	1.3158608\\
176	1.40202824\\
176.25	1.44656972\\
176.5	1.45874416\\
176.75	1.42452496\\
177	1.39322292\\
177.25	1.41956564\\
177.5	1.275608\\
177.75	1.18744916\\
178	1.19800252\\
178.25	1.4056362\\
178.5	1.4595806\\
178.75	1.53077196\\
179	1.63043312\\
179.25	1.58599712\\
179.5	1.38454584\\
179.75	1.28568072\\
180	1.19159656\\
180.25	1.13158424\\
180.5	1.22457736\\
180.75	1.3860804\\
181	1.36260864\\
181.25	1.4019562\\
181.5	1.5560406\\
181.75	1.50244652\\
182	1.41602084\\
182.25	1.49439288\\
182.5	1.79303572\\
182.75	1.70001228\\
183	1.71219412\\
183.25	1.79657148\\
183.5	1.70012756\\
183.75	1.49017365\\
184	1.56215713333333\\
};
% \addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.202208256\\
0.5	-0.159290961483668\\
0.75	-0.104696752216886\\
1	-0.35571019996761\\
1.25	-0.184974294333362\\
1.5	-0.0638008830394978\\
1.75	-0.119811943359955\\
2	0.118070660376266\\
2.25	0.330471121834811\\
2.5	0.398228878620376\\
2.75	0.526695550915475\\
3	0.521892112272151\\
3.25	0.551040890456905\\
3.5	0.485929409249349\\
3.75	0.510216875234246\\
4	0.495918519809334\\
4.25	0.487420330321067\\
4.5	0.527350309270246\\
4.75	0.566109807882316\\
5	0.498656202987221\\
5.25	0.478255170305592\\
5.5	0.56042009548214\\
5.75	0.500088519136661\\
6	0.481665416250045\\
6.25	0.531694453653239\\
6.5	0.537572454133408\\
6.75	0.487811944761219\\
7	0.496774498929805\\
7.25	0.509006978917266\\
7.5	0.526108144297731\\
7.75	0.513339560772661\\
8	0.552305364053499\\
8.25	0.471955323935347\\
8.5	0.502224282891127\\
8.75	0.473127753120571\\
9	0.485153414037365\\
9.25	0.378820072555846\\
9.5	0.45449560913949\\
9.75	-0.0086163862965094\\
10	0.310371976476186\\
10.25	0.466016050581291\\
10.5	0.458915104978148\\
10.75	0.444435121644004\\
11	0.250451089067766\\
11.25	0.531675403627276\\
11.5	0.381079595285651\\
11.75	0.460223091280934\\
12	0.49991451763808\\
12.25	0.468260754672943\\
12.5	0.530606062106235\\
12.75	0.569794973821816\\
13	0.361272486805844\\
13.25	0.60721605032202\\
13.5	0.460849156405903\\
13.75	0.454981746258371\\
14	0.486827881467513\\
14.25	0.483385142062349\\
14.5	0.442267022704401\\
14.75	0.452342897367148\\
15	0.717238542192674\\
15.25	0.524620705833399\\
15.5	0.56514729842381\\
15.75	0.47903079372846\\
16	0.51123421859118\\
16.25	0.485030845838762\\
16.5	0.504488764052913\\
16.75	0.703744498053765\\
17	0.504679746658319\\
17.25	0.628939825081835\\
17.5	0.565307365471283\\
17.75	0.602044679430685\\
18	0.522919745907791\\
18.25	0.500548913162432\\
18.5	0.517881469880843\\
18.75	0.594938855767626\\
19	0.535252454820444\\
19.25	0.497760512425933\\
19.5	0.466468789957908\\
19.75	0.531086490040559\\
20	0.542858472114493\\
20.25	0.536911274757424\\
20.5	0.623634563097143\\
20.75	0.61085111462232\\
21	0.512148162892588\\
21.25	0.456506187487739\\
21.5	0.478910511755148\\
21.75	0.503127723061808\\
22	0.471141484538508\\
22.25	0.515055365539771\\
22.5	0.493817053139391\\
22.75	0.510479896074344\\
23	0.521715852927386\\
23.25	0.470811760059578\\
23.5	0.500357181481889\\
23.75	0.467541609745923\\
24	0.464357137637843\\
24.25	0.535819627424247\\
24.5	0.484317995991754\\
24.75	0.482753667094805\\
25	0.492181366376643\\
25.25	0.540006207092126\\
25.5	0.495276979278065\\
25.75	0.477084147122661\\
26	0.486892906377298\\
26.25	0.493871808973078\\
26.5	0.38684123267402\\
26.75	0.470487120328893\\
27	0.54490515536303\\
27.25	0.402974658237989\\
27.5	0.673087025440239\\
27.75	0.468362199441007\\
28	0.536456271221165\\
28.25	0.49927217595456\\
28.5	0.489460113572248\\
28.75	0.606940445764432\\
29	0.537994581545255\\
29.25	0.485515824328838\\
29.5	0.459962871245541\\
29.75	0.541301023748975\\
30	0.568468809652541\\
30.25	0.448386934284559\\
30.5	0.512246883844662\\
30.75	0.471024613255484\\
31	0.454015763988724\\
31.25	0.525099196040588\\
31.5	0.53266583441823\\
31.75	0.555751097392744\\
32	0.577162673301711\\
32.25	0.471220480810993\\
32.5	0.426052748605639\\
32.75	0.476524365498869\\
33	0.522345075597017\\
33.25	0.515444790837338\\
33.5	0.460813137374505\\
33.75	0.47976909841732\\
34	0.46320733095366\\
34.25	0.519980337845962\\
34.5	0.411816710349123\\
34.75	0.45683020186423\\
35	0.5544479115528\\
35.25	0.46767085952438\\
35.5	0.551660239417329\\
35.75	0.532331664673064\\
36	0.574703297099779\\
36.25	0.486906325135045\\
36.5	0.464297029394927\\
36.75	0.436991986765455\\
37	0.545156449423782\\
37.25	0.664782468711802\\
37.5	0.515477097262182\\
37.75	0.537125694295967\\
38	0.56689463459839\\
38.25	0.480649773548589\\
38.5	0.50434690590692\\
38.75	0.497713321150875\\
39	0.487727152335579\\
39.25	0.557464581133361\\
39.5	0.403850704003035\\
39.75	0.572337952466775\\
40	0.682782845385941\\
40.25	0.603422457868555\\
40.5	0.44648541942412\\
40.75	0.459027468100721\\
41	0.674000223733988\\
41.25	0.526463067730152\\
41.5	0.590491199162884\\
41.75	0.474647409039152\\
42	0.533401948722634\\
42.25	0.399131647318697\\
42.5	0.581075140269588\\
42.75	0.447625735430782\\
43	0.502804817985779\\
43.25	0.466907237433769\\
43.5	0.502868837982847\\
43.75	0.45173638118338\\
44	0.485966319541694\\
44.25	0.514483790566359\\
44.5	0.585134815556994\\
44.75	0.516480710209891\\
45	0.483110762257099\\
45.25	0.454850308203504\\
45.5	0.680043923783535\\
45.75	0.7012086455111\\
46	0.406818833677889\\
46.25	0.484669083196713\\
46.5	0.45251889558721\\
46.75	0.500594777177927\\
47	0.312485534231929\\
47.25	0.462463731061602\\
47.5	0.426493349454683\\
47.75	0.468179611859617\\
48	0.503126934257767\\
48.25	0.615472078549281\\
48.5	0.493705199773706\\
48.75	0.58570240099879\\
49	0.450423545846785\\
49.25	0.371632994798556\\
49.5	0.405382070802865\\
49.75	0.366031481881135\\
50	0.407443721922716\\
50.25	0.501132841063216\\
50.5	0.491361580400195\\
50.75	0.499225250269399\\
51	0.486847816685864\\
51.25	0.450919982915834\\
51.5	0.46859050242261\\
51.75	0.556067450027895\\
52	0.498093271935526\\
52.25	0.471258008299084\\
52.5	0.447180202534054\\
52.75	0.450051249364432\\
53	0.417977764853129\\
53.25	0.495721681477664\\
53.5	0.354718661367315\\
53.75	0.471458645439956\\
54	0.418256678129644\\
54.25	0.63324675480934\\
54.5	0.441595412527674\\
54.75	0.4678775804253\\
55	0.479707862122842\\
55.25	0.647889889212569\\
55.5	0.565977819080105\\
55.75	0.512875562302302\\
56	0.522996378449255\\
56.25	0.453284579148956\\
56.5	0.528303691240164\\
56.75	0.546812064992804\\
57	0.501216163864937\\
57.25	0.500587379340161\\
57.5	0.501016933385024\\
57.75	0.618640337393672\\
58	0.508524868595297\\
58.25	0.542140812031377\\
58.5	0.515542072068091\\
58.75	0.536062535684432\\
59	0.459770631878408\\
59.25	0.49721124844824\\
59.5	0.501954005112256\\
59.75	0.526868776159231\\
60	0.554804399313497\\
60.25	0.529831602339756\\
60.5	0.49324805189823\\
60.75	0.495345836978002\\
61	0.595759559389436\\
61.25	0.187464622072353\\
61.5	0.588073721866056\\
61.75	0.538585667167442\\
62	0.489494762738256\\
62.25	0.496010673956836\\
62.5	0.550880094347546\\
62.75	0.544683442790158\\
63	0.429197971309454\\
63.25	0.648785510896511\\
63.5	0.55050770679348\\
63.75	0.559566652209526\\
64	0.257037726963425\\
64.25	0.599956365990137\\
64.5	0.851958226601422\\
64.75	0.920832544583231\\
65	1.02456787177371\\
65.25	1.06577837492356\\
65.5	1.00693642800131\\
65.75	0.942941416106789\\
66	1.07614218480307\\
66.25	1.10299387706709\\
66.5	1.03054924796257\\
66.75	1.23177458666175\\
67	1.0072361138834\\
67.25	1.10566839388326\\
67.5	1.20883291798793\\
67.75	1.04810253287489\\
68	1.15584667529263\\
68.25	1.38354344965309\\
68.5	1.408890733688\\
68.75	1.18739906398186\\
69	1.09735293698148\\
69.25	1.16061962750744\\
69.5	1.01967732171145\\
69.75	1.09516369929797\\
70	1.101162190614\\
70.25	0.988884126472347\\
70.5	1.06240359069022\\
70.75	1.16966708509318\\
71	0.990466803994028\\
71.25	1.07933275621942\\
71.5	1.0538670578971\\
71.75	1.11403656694526\\
72	1.09321236209604\\
72.25	1.14099143349938\\
72.5	1.0943070121106\\
72.75	1.21009281380717\\
73	1.08946592012808\\
73.25	1.02600829721019\\
73.5	1.00912247185173\\
73.75	0.99486147875653\\
74	0.997273872535039\\
74.25	0.957701679279479\\
74.5	1.06546862208157\\
74.75	0.976896262604059\\
75	1.12245486686135\\
75.25	1.09589643875854\\
75.5	0.934317835964497\\
75.75	1.07178422377817\\
76	1.03418586044615\\
76.25	0.972498509614993\\
76.5	1.10395569777184\\
76.75	1.02966424066031\\
77	0.824848754519071\\
77.25	1.07305076865784\\
77.5	1.14169336878072\\
77.75	1.10131119392447\\
78	1.16496408983149\\
78.25	1.04664186484716\\
78.5	0.893668869306863\\
78.75	0.866535194291832\\
79	1.03470630672068\\
79.25	1.09150250954881\\
79.5	1.10278177928529\\
79.75	1.04480149238824\\
80	1.06186682123145\\
80.25	1.01172381460753\\
80.5	0.224702329199612\\
80.75	1.07588338896052\\
81	1.06980031745725\\
81.25	1.09634273593335\\
81.5	0.968603254256602\\
81.75	1.09645484969002\\
82	1.0435897863779\\
82.25	1.21135219808552\\
82.5	1.12796296922912\\
82.75	1.10927342702453\\
83	0.986653268426569\\
83.25	1.03970473790252\\
83.5	1.13355974826737\\
83.75	1.01177260231703\\
84	1.09166200812038\\
84.25	0.963085954800586\\
84.5	1.10070469063803\\
84.75	1.05330131784748\\
85	0.984271529004751\\
85.25	1.04493763328179\\
85.5	1.11460215188535\\
85.75	1.06076570038429\\
86	1.12530554702441\\
86.25	0.928362979097852\\
86.5	1.33709539316526\\
86.75	1.17380512407842\\
87	1.13184780434792\\
87.25	1.00175943594938\\
87.5	1.12608902094284\\
87.75	1.02124633940087\\
88	0.923626776680594\\
88.25	0.935379623046529\\
88.5	0.945394292846261\\
88.75	1.07740987741235\\
89	1.05886469521532\\
89.25	1.1507822618573\\
89.5	0.923549148181713\\
89.75	0.675334372412005\\
90	0.887280920438277\\
90.25	0.851123315827215\\
90.5	0.934358193277457\\
90.75	0.169985325359223\\
91	1.0593454634902\\
91.25	0.878538091924836\\
91.5	1.04505757269985\\
91.75	0.692347147880926\\
92	1.06162716438473\\
92.25	0.892164828737117\\
92.5	0.946901988605413\\
92.75	0.57531831459222\\
93	0.705868449572479\\
93.25	0.900444549581299\\
93.5	1.06203160832253\\
93.75	1.00676602456167\\
94	0.910755225366678\\
94.25	0.9411050656457\\
94.5	1.03529486072834\\
94.75	0.939298383881254\\
95	0.645603036012369\\
95.25	1.12340538083812\\
95.5	1.04244102231412\\
95.75	0.945050818262633\\
96	1.1108775742252\\
96.25	1.19540717682043\\
96.5	1.05389750094565\\
96.75	0.902252445308533\\
97	0.700416453832796\\
97.25	1.00054721975927\\
97.5	0.753171909248867\\
97.75	0.856596372919532\\
98	1.21478236138425\\
98.25	0.953244513447163\\
98.5	1.06512724109122\\
98.75	0.951748717874852\\
99	1.08438618042734\\
99.25	0.489624664972296\\
99.5	0.890445814379988\\
99.75	0.767537360887444\\
100	0.895537539729381\\
100.25	1.00354790586452\\
100.5	1.09399875034927\\
100.75	1.05580006385049\\
101	1.04560848375463\\
101.25	0.932532026407984\\
101.5	1.0096441654041\\
101.75	1.03714953256759\\
102	1.02630059280385\\
102.25	1.06759154236253\\
102.5	0.854235037927178\\
102.75	1.07767889421163\\
103	1.07587644947219\\
103.25	0.876875420864732\\
103.5	1.12363695100193\\
103.75	0.921943901948762\\
104	0.938973946801913\\
104.25	1.26861554278126\\
104.5	1.05911283990242\\
104.75	0.91362861699944\\
105	0.909113380721158\\
105.25	0.993494931101678\\
105.5	1.09957035241082\\
105.75	1.07319148243705\\
106	1.11510617422111\\
106.25	1.17300904303371\\
106.5	1.20857269231845\\
106.75	1.02030829939004\\
107	1.10079533943028\\
107.25	1.05247649860228\\
107.5	1.15947090563994\\
107.75	0.998606788189937\\
108	1.2605198668628\\
108.25	1.07515962677501\\
108.5	0.951651762773484\\
108.75	1.05337566654989\\
109	1.05338147753933\\
109.25	1.06790206214639\\
109.5	0.882453163211138\\
109.75	0.85092808745928\\
110	0.983202820087584\\
110.25	1.07009247636255\\
110.5	1.09176100431239\\
110.75	1.0305790712798\\
111	0.955585867129763\\
111.25	1.09764574918663\\
111.5	1.41630736006219\\
111.75	1.19308896261479\\
112	0.994138414390243\\
112.25	0.880321168708679\\
112.5	1.06690938466062\\
112.75	1.08590326378384\\
113	1.04307354914256\\
113.25	1.02126063123409\\
113.5	0.851172579558548\\
113.75	1.11100298321582\\
114	1.01933008715025\\
114.25	1.02373567212956\\
114.5	1.17398836314884\\
114.75	0.328745033156464\\
115	1.1278197336072\\
115.25	1.08123501299748\\
115.5	1.03964454429405\\
115.75	1.10401194111457\\
116	1.04043985757247\\
116.25	1.06511253096173\\
116.5	1.18113403957377\\
116.75	1.07633898722532\\
117	1.0172693019512\\
117.25	1.24042661462085\\
117.5	1.19488675497545\\
117.75	1.22249676816498\\
118	1.18836370480435\\
118.25	1.20373337093245\\
118.5	1.04760389456061\\
118.75	1.03987944172079\\
119	1.06245666185285\\
119.25	1.00645013130809\\
119.5	0.983526714642218\\
119.75	1.17915639954134\\
120	1.10106402402965\\
120.25	0.964118004546948\\
120.5	0.948194864641392\\
120.75	0.926217677210659\\
121	1.00469618858238\\
121.25	0.976872225664668\\
121.5	0.984528103654378\\
121.75	0.997423548821031\\
122	0.830263608449385\\
122.25	1.0978385245549\\
122.5	1.05691082505762\\
122.75	0.812477315215872\\
123	1.00010191668533\\
123.25	0.8999558127631\\
123.5	1.25181224897101\\
123.75	1.0421674230635\\
124	1.11854614031878\\
124.25	1.32677338313677\\
124.5	1.6502877393929\\
124.75	2.20224126339525\\
125	1.45776554022947\\
125.25	2.08323081052265\\
125.5	1.65569776909566\\
125.75	1.63890654945254\\
126	1.61333145504223\\
126.25	1.79002663565931\\
126.5	1.69319200003283\\
126.75	1.5233563053098\\
127	1.73167175395839\\
127.25	1.42915295197073\\
127.5	1.34978095867312\\
127.75	1.66049077861328\\
128	1.58077883151436\\
128.25	1.48706699014574\\
128.5	1.65365284993491\\
128.75	1.57327366761522\\
129	2.09086262893957\\
129.25	1.6013609331357\\
129.5	1.50160689553797\\
129.75	1.57360819674897\\
130	1.49617216128843\\
130.25	1.45186900958487\\
130.5	1.51997343372578\\
130.75	1.49156258599824\\
131	1.72907349959524\\
131.25	1.67212857278786\\
131.5	1.58161717012743\\
131.75	1.69470242703796\\
132	1.4393814557376\\
132.25	1.69136894743264\\
132.5	1.659324744844\\
132.75	1.51219410619986\\
133	1.72900427778054\\
133.25	1.72025206924985\\
133.5	1.44165086146516\\
133.75	1.4067955735714\\
134	1.6075647218597\\
134.25	1.44740535571907\\
134.5	1.23076967936764\\
134.75	1.49091063798338\\
135	1.51447610410008\\
135.25	1.56122104791578\\
135.5	1.603373548496\\
135.75	1.77388166128064\\
136	1.46742210004197\\
136.25	1.63829266866824\\
136.5	1.30096609159311\\
136.75	1.75276166074049\\
137	1.52415677485282\\
137.25	1.45077591948535\\
137.5	1.59132429915927\\
137.75	1.52000089443085\\
138	1.59552656104818\\
138.25	1.79894277743648\\
138.5	1.65675053453261\\
138.75	1.80797384097164\\
139	2.20061135399488\\
139.25	1.7105137074124\\
139.5	1.51701624606038\\
139.75	1.54097769847169\\
140	1.59458228853156\\
140.25	1.47760087862191\\
140.5	1.41899782637859\\
140.75	1.3464012334308\\
141	1.50715612243379\\
141.25	1.6478141728289\\
141.5	1.53604391081228\\
141.75	1.49169908230441\\
142	1.58124575928648\\
142.25	1.57561565028211\\
142.5	1.46250161184688\\
142.75	1.55985410049995\\
143	1.90129943573883\\
143.25	1.55154745151708\\
143.5	1.38462831422099\\
143.75	1.38420521909685\\
144	1.61363597671386\\
144.25	1.85051526771588\\
144.5	1.8538685985787\\
144.75	1.66377277914265\\
145	1.5807388538117\\
145.25	1.63293144391175\\
145.5	1.48619162519435\\
145.75	1.556814590252\\
146	1.39150979664046\\
146.25	1.62907966417482\\
146.5	1.52849800900227\\
146.75	1.55722961157353\\
147	1.57304788966395\\
147.25	1.50394161620024\\
147.5	1.68519450074001\\
147.75	1.64718977045374\\
148	1.70746197499629\\
148.25	1.81705985675288\\
148.5	1.14179221690501\\
148.75	1.89779581444129\\
149	1.22914973737678\\
149.25	1.73107213148758\\
149.5	1.62687792461431\\
149.75	1.36774642512734\\
150	1.69015385982744\\
150.25	1.69372928485548\\
150.5	1.24206815925231\\
150.75	1.61195854669577\\
151	1.58755375521058\\
151.25	1.83589680191396\\
151.5	2.16598534274331\\
151.75	1.53660574050009\\
152	1.26890831904782\\
152.25	1.03881023351831\\
152.5	1.37604422550228\\
152.75	2.05663255368909\\
153	1.66620429562222\\
153.25	1.53566134823404\\
153.5	1.49676665240362\\
153.75	1.26556118003612\\
154	1.68739786919447\\
154.25	1.6446498217597\\
154.5	1.70148218742861\\
154.75	1.69529327653684\\
155	1.31861541935203\\
155.25	1.4731669538719\\
155.5	1.52907762002498\\
155.75	1.63397136611804\\
156	1.3000912495025\\
156.25	0.578497631566314\\
156.5	1.57679983782023\\
156.75	1.27068766587787\\
157	1.50780287560481\\
157.25	1.5902416057631\\
157.5	1.27764463351934\\
157.75	1.33479443190221\\
158	1.25434559206003\\
158.25	1.57316340726023\\
158.5	1.51650182219547\\
158.75	1.62807080466009\\
159	1.4925827199716\\
159.25	1.66109777987393\\
159.5	1.50872500422983\\
159.75	1.48116852733161\\
160	1.54511605714135\\
160.25	1.35104556483472\\
160.5	1.62836181857447\\
160.75	1.69314871128381\\
161	1.63315173757081\\
161.25	1.59605024068855\\
161.5	1.48253603307783\\
161.75	1.49921002846595\\
162	1.85868838163347\\
162.25	1.78986347634184\\
162.5	1.55407893816101\\
162.75	1.51787071220574\\
163	1.48533659008494\\
163.25	1.6370244669482\\
163.5	1.51868037745974\\
163.75	1.65774913872444\\
164	1.59978259208504\\
164.25	1.71706502958783\\
164.5	1.42595342188084\\
164.75	1.61969040721755\\
165	1.42122736078427\\
165.25	1.36289728774684\\
165.5	1.52816732124145\\
165.75	1.57364196442781\\
166	1.52420023993816\\
166.25	1.44755279960909\\
166.5	1.52185121169952\\
166.75	1.52484785005236\\
167	1.60960953490887\\
167.25	1.33185818477209\\
167.5	1.1430535792703\\
167.75	1.79296058998879\\
168	1.82685225297649\\
168.25	1.48133366560321\\
168.5	1.45112113046317\\
168.75	1.46499034979403\\
169	1.72558908170839\\
169.25	1.55603668286578\\
169.5	1.56934695001342\\
169.75	1.50984206132819\\
170	1.54811444690118\\
170.25	1.4124633647672\\
170.5	1.54810428340437\\
170.75	1.46828915277255\\
171	1.48979839687118\\
171.25	1.62958580528223\\
171.5	1.29734283980315\\
171.75	1.47674885768052\\
172	1.4020090799323\\
172.25	1.62490944953464\\
172.5	1.52558857760118\\
172.75	1.72488061862638\\
173	1.61408953459906\\
173.25	1.53746655518446\\
173.5	1.67917181631574\\
173.75	1.49454466191208\\
174	1.53667591859382\\
174.25	1.46830048381255\\
174.5	1.58012666216053\\
174.75	1.47904537099909\\
175	1.62078738597725\\
175.25	1.54833010363761\\
175.5	1.55352891607165\\
175.75	1.54136166670142\\
176	2.05628568571995\\
176.25	1.52597310964478\\
176.5	1.52064378714498\\
176.75	1.59385057120532\\
177	1.59969144190097\\
177.25	1.53129093591173\\
177.5	1.20797397850575\\
177.75	1.32813496039162\\
178	1.6560911478449\\
178.25	1.43687797693197\\
178.5	1.46336779783787\\
178.75	1.65483809924184\\
179	1.85787063286954\\
179.25	1.66692384667731\\
179.5	1.4896798021511\\
179.75	1.56932514202655\\
180	1.51458432688343\\
180.25	1.52217284759171\\
180.5	1.38063175041651\\
180.75	1.57956988506616\\
181	2.07134527909227\\
181.25	1.47844544055968\\
181.5	1.64917887615415\\
181.75	1.64930567459554\\
182	1.54366617592381\\
182.25	1.79313398802532\\
182.5	1.56969636582603\\
182.75	0.804798397849472\\
183	1.67064445455201\\
183.25	1.63840696251852\\
183.5	1.50610655246766\\
183.75	1.91779701838188\\
184	1.07239277525377\\
184	4.26679122474623\\
183.75	2.61629498161812\\
183.5	2.19183744753234\\
183.25	2.54180503748147\\
183	2.44934354544799\\
182.75	4.47668960215053\\
182.5	2.52100363417397\\
182.25	2.65100201197468\\
182	2.52771382407619\\
181.75	2.58792632540446\\
181.5	2.67023312384585\\
181.25	2.78860655944032\\
181	2.72229072090773\\
180.75	2.74052611493384\\
180.5	2.80195624958349\\
180.25	2.93006715240829\\
180	2.55583967311657\\
179.75	2.59497085797345\\
179.5	2.8004401978489\\
179.25	2.71636015332269\\
179	2.73793336713046\\
178.75	2.39674590075816\\
178.5	3.02710420216213\\
178.25	2.69175002306803\\
178	2.8530688521551\\
177.75	2.56012103960838\\
177.5	2.64060202149425\\
177.25	2.74917306408827\\
177	2.64706855809903\\
176.75	2.51212942879468\\
176.5	2.48855221285502\\
176.25	2.80431089035522\\
176	2.48972631428005\\
175.75	2.78449833329858\\
175.5	2.53881108392835\\
175.25	2.77389389636239\\
175	2.56039661402276\\
174.75	2.54405862900091\\
174.5	2.71747733783947\\
174.25	2.72915551618745\\
174	2.53451608140618\\
173.75	2.88349533808792\\
173.5	2.69183618368426\\
173.25	2.43441344481554\\
173	2.84099846540094\\
172.75	2.64065138137362\\
172.5	2.65968742239882\\
172.25	2.41613455046536\\
172	2.6431949200677\\
171.75	2.78249114231948\\
171.5	2.66258916019686\\
171.25	2.72453019471777\\
171	2.41224560312882\\
170.75	2.69748684722745\\
170.5	2.50219971659563\\
170.25	2.4384526352328\\
170	2.77158955309882\\
169.75	2.68636193867181\\
169.5	2.63858904998658\\
169.25	2.47221131713422\\
169	2.78529491829161\\
168.75	2.51730565020597\\
168.5	2.73890686953683\\
168.25	2.45660233439679\\
168	2.35068374702351\\
167.75	2.42666341001121\\
167.5	2.8365264207297\\
167.25	1.99632181522791\\
167	2.66607446509113\\
166.75	2.39750814994764\\
166.5	2.67116478830048\\
166.25	2.25057120039091\\
166	2.66469976006184\\
165.75	2.25583403557219\\
165.5	2.66824867875855\\
165.25	2.50476671225316\\
165	2.34189263921573\\
164.75	2.46932159278245\\
164.5	2.76972257811916\\
164.25	2.61768697041217\\
164	2.75997340791496\\
163.75	2.78710286127556\\
163.5	2.41423162254026\\
163.25	2.91122353305179\\
163	2.66639540991506\\
162.75	2.57999728779426\\
162.5	2.67649706183899\\
162.25	2.51054052365816\\
162	2.59396761836653\\
161.75	2.70392197153405\\
161.5	2.88915596692216\\
161.25	2.75017375931145\\
161	2.45488426242919\\
160.75	2.43387528871619\\
160.5	2.65771818142553\\
160.25	2.66151043516528\\
160	2.59947594285865\\
159.75	2.25547147266839\\
159.5	2.57209499577017\\
159.25	2.93247822012607\\
159	2.0824572800284\\
158.75	2.63588519533991\\
158.5	2.64060217780453\\
158.25	2.68427659273977\\
158	2.64234240793997\\
157.75	2.34866156809779\\
157.5	2.71410736648066\\
157.25	2.5167303942369\\
157	2.32728512439519\\
156.75	2.77622433412213\\
156.5	2.54444416217977\\
156.25	5.08115836843369\\
156	3.5363487504975\\
155.75	2.87182063388196\\
155.5	2.70595837997502\\
155.25	2.4583050461281\\
155	2.64854858064797\\
154.75	2.59292672346316\\
154.5	2.57223381257139\\
154.25	2.4779541782403\\
154	2.69596213080553\\
153.75	2.58765881996388\\
153.5	2.42123734759638\\
153.25	2.69477865176596\\
153	2.58993570437778\\
152.75	2.63177944631091\\
152.5	2.64805177449772\\
152.25	2.45603376648169\\
152	4.68614368095218\\
151.75	2.80470225949991\\
151.5	2.61789065725669\\
151.25	2.84991119808604\\
151	2.40458224478942\\
150.75	2.82764945330423\\
150.5	2.63147584074769\\
150.25	2.93173871514452\\
150	2.94779014017256\\
149.75	2.65746957487266\\
149.5	2.92772207538569\\
149.25	2.76685986851242\\
149	2.54467026262322\\
148.75	3.29903218555871\\
148.5	4.64201978309499\\
148.25	2.61937614324712\\
148	2.37085002500371\\
147.75	2.70585822954626\\
147.5	2.71828149926\\
147.25	2.87013838379976\\
147	2.67861211033605\\
146.75	2.85767038842647\\
146.5	2.62342599099773\\
146.25	2.47710033582518\\
146	2.70323020335954\\
145.75	2.695497409748\\
145.5	2.44003237480565\\
145.25	2.84733255608825\\
145	2.4994691461883\\
144.75	2.54212722085735\\
144.5	2.7590674014213\\
144.25	2.92832473228412\\
144	2.63080402328614\\
143.75	2.56470678090315\\
143.5	2.80509168577901\\
143.25	2.90907254848292\\
143	2.59235656426117\\
142.75	2.47714989950006\\
142.5	2.68109438815312\\
142.25	2.76514434971789\\
142	2.50305824071352\\
141.75	2.65223691769559\\
141.5	2.97046808918772\\
141.25	2.8278818271711\\
141	2.69320387756621\\
140.75	2.6754227665692\\
140.5	2.82817817362141\\
140.25	2.72717112137809\\
140	2.68016971146844\\
139.75	2.66111830152831\\
139.5	2.62027575393963\\
139.25	2.6168822925876\\
139	3.07755664600512\\
138.75	2.68710615902836\\
138.5	2.83366546546739\\
138.25	2.95090522256352\\
138	2.57819743895182\\
137.75	2.71009910556915\\
137.5	2.74672370084073\\
137.25	2.69462008051465\\
137	2.88515122514718\\
136.75	2.81698633925951\\
136.5	2.86604190840689\\
136.25	2.77917133133176\\
136	2.68963389995803\\
135.75	2.81868233871936\\
135.5	2.370438451504\\
135.25	2.82080295208422\\
135	3.06276389589992\\
134.75	2.74863736201662\\
134.5	2.70415032063236\\
134.25	4.67956664428093\\
134	2.6011312781403\\
133.75	2.7206764264286\\
133.5	2.54199313853484\\
133.25	2.66509193075015\\
133	2.71036772221946\\
132.75	2.57624989380014\\
132.5	2.744799255156\\
132.25	2.63764305256736\\
132	2.8778265442624\\
131.75	2.81721757296204\\
131.5	2.81097482987257\\
131.25	2.78955142721214\\
131	2.65909850040475\\
130.75	2.82204941400176\\
130.5	2.80159056627422\\
130.25	2.37298699041513\\
130	2.63215983871157\\
129.75	2.80529980325103\\
129.5	2.50826910446203\\
129.25	2.7603390668643\\
129	2.50632137106043\\
128.75	2.82538233238478\\
128.5	2.82944315006509\\
128.25	2.56962500985426\\
128	2.74697716848563\\
127.75	2.52164122138672\\
127.5	2.70062704132688\\
127.25	2.76768704802927\\
127	2.89565624604161\\
126.75	2.6919716946902\\
126.5	2.56263599996717\\
126.25	2.79660936434069\\
126	2.65358854495777\\
125.75	2.96498945054746\\
125.5	2.66951423090434\\
125.25	2.81028518947735\\
125	3.85005845977053\\
124.75	2.69193473660475\\
124.5	2.6315802606071\\
124.25	2.29205061686323\\
124	2.09120985968122\\
123.75	1.7369829769365\\
123.5	1.63649575102899\\
123.25	1.8592921872369\\
123	1.72059008331467\\
122.75	1.64641468478413\\
122.5	1.87132117494238\\
122.25	1.6291134754451\\
122	1.87114519155061\\
121.75	1.67465245117897\\
121.5	1.86444309634562\\
121.25	1.59091977433533\\
121	1.73457981141762\\
120.75	1.95791832278934\\
120.5	1.60233073535861\\
120.25	1.76330039545305\\
120	1.61131997597035\\
119.75	1.86618360045866\\
119.5	1.72019888535778\\
119.25	1.85160826869191\\
119	1.70324733814715\\
118.75	1.71247255827921\\
118.5	1.78504810543939\\
118.25	1.67398662906755\\
118	1.70521629519565\\
117.75	1.82249523183502\\
117.5	1.66206924502455\\
117.25	1.72528138537915\\
117	1.6406026980488\\
116.75	1.60619701277468\\
116.5	2.30456596042623\\
116.25	1.63721546903827\\
116	1.70454494242753\\
115.75	1.87543525888543\\
115.5	1.82131945570595\\
115.25	1.85591698700252\\
115	1.7377802663928\\
114.75	3.52967896684354\\
114.5	1.89634363685116\\
114.25	1.67040272787044\\
114	1.72540191284975\\
113.75	1.73480101678418\\
113.5	1.70385542044145\\
113.25	1.70955536876591\\
113	1.74161445085744\\
112.75	1.71318873621616\\
112.5	1.67978661533938\\
112.25	1.88912683129132\\
112	2.89015358560976\\
111.75	1.72491903738521\\
111.5	2.04769263993781\\
111.25	1.82732785081337\\
111	1.87592613287024\\
110.75	1.6759753287202\\
110.5	1.83752699568761\\
110.25	1.86501152363745\\
110	1.59913077991242\\
109.75	1.79856231254072\\
109.5	1.78102203678886\\
109.25	1.87996753785361\\
109	1.61225692246067\\
108.75	1.89603233345011\\
108.5	1.73674823722652\\
108.25	1.69074037322499\\
108	1.7443481331372\\
107.75	1.71030921181006\\
107.5	1.75652109436006\\
107.25	1.83971950139772\\
107	1.76079826056972\\
106.75	1.86124210060996\\
106.5	1.66011530768155\\
106.25	1.75737495696629\\
106	1.83309142577889\\
105.75	1.96500291756295\\
105.5	1.78270964758918\\
105.25	1.88638106889832\\
105	1.69699461927884\\
104.75	1.81959378300056\\
104.5	1.66302316009758\\
104.25	1.59003245721874\\
104	1.78497965319809\\
103.75	1.63063449805124\\
103.5	1.71340304899807\\
103.25	1.74471257913527\\
103	1.65456355052781\\
102.75	1.80740510578837\\
102.5	1.85506496207282\\
102.25	1.60845245763747\\
102	1.69321540719615\\
101.75	1.81990406743241\\
101.5	1.6456194345959\\
101.25	1.87522797359202\\
101	1.81173551624537\\
100.75	1.64217993614951\\
100.5	1.85438524965073\\
100.25	1.79829769413548\\
100	1.70358486027062\\
99.75	3.03002663911256\\
99.5	1.65177018562001\\
99.25	3.2259233350277\\
99	1.82294581957266\\
98.75	1.59951928212515\\
98.5	1.72854475890878\\
98.25	1.61625548655284\\
98	1.76235363861575\\
97.75	1.65639242708047\\
97.5	1.67864889075113\\
97.25	1.74108078024073\\
97	1.7047299461672\\
96.75	3.15895955469147\\
96.5	1.58737049905435\\
96.25	1.80020482317957\\
96	1.7541024257748\\
95.75	1.74319958173737\\
95.5	1.65232297768588\\
95.25	1.82138261916188\\
95	2.78897296398763\\
94.75	1.83592161611875\\
94.5	1.74209713927166\\
94.25	1.9146309343543\\
94	1.56914077463332\\
93.75	1.65488597543833\\
93.5	1.67321639167747\\
93.25	1.7439822504187\\
93	1.78996635042752\\
92.75	2.91724168540778\\
92.5	1.53429001139459\\
92.25	1.72459117126288\\
92	1.98698483561527\\
91.75	2.91537285211907\\
91.5	1.58005042730015\\
91.25	1.44592870807516\\
91	1.7183825365098\\
90.75	3.68560267464078\\
90.5	1.68045380672254\\
90.25	1.71315268417278\\
90	1.51204467956172\\
89.75	1.758620027588\\
89.5	1.58557085181829\\
89.25	1.8533537381427\\
89	1.81909930478468\\
88.75	1.52092212258765\\
88.5	1.71210970715374\\
88.25	1.79856037695347\\
88	1.76057722331941\\
87.75	1.86948966059913\\
87.5	1.85999257905716\\
87.25	1.89640296405062\\
87	1.76580019565208\\
86.75	1.70898687592158\\
86.5	1.65287660683474\\
86.25	2.72194502090215\\
86	1.78204645297559\\
85.75	1.83296229961571\\
85.5	1.71785784811465\\
85.25	1.82854796671821\\
85	1.74885887099525\\
84.75	1.73420668215252\\
84.5	1.70744330936197\\
84.25	1.76221404519941\\
84	1.76391799187962\\
83.75	1.72748739768297\\
83.5	1.87395225173263\\
83.25	1.80866726209748\\
83	1.81599873157343\\
82.75	1.72165457297547\\
82.5	1.76942103077088\\
82.25	1.55367580191448\\
82	1.8057134136221\\
81.75	1.81111475030998\\
81.5	1.7401887457434\\
81.25	1.59417326406665\\
81	1.74802768254275\\
80.75	1.79101261103948\\
80.5	3.47902967080039\\
80.25	1.95348178539247\\
80	1.57224757876854\\
79.75	1.75854650761176\\
79.5	1.78539422071471\\
79.25	1.78332549045119\\
79	1.76189129327932\\
78.75	1.90010480570817\\
78.5	1.69097753069314\\
78.25	1.56446613515284\\
78	1.94899191016851\\
77.75	1.67935680607553\\
77.5	1.88688823121928\\
77.25	1.82300923134216\\
77	1.84662964548093\\
76.75	1.83879575933969\\
76.5	1.76799230222816\\
76.25	1.74536149038501\\
76	1.85880213955385\\
75.75	1.84452377622183\\
75.5	1.9425741640355\\
75.25	1.76389716124146\\
75	1.72828513313865\\
74.75	1.90061973739594\\
74.5	1.93824737791843\\
74.25	1.89635672072052\\
74	1.72423012746496\\
73.75	1.88009212124347\\
73.5	1.79072392814827\\
73.25	1.73732770278981\\
73	1.74414207987192\\
72.75	1.75978718619283\\
72.5	1.8841249878894\\
72.25	1.84083256650062\\
72	1.66617563790396\\
71.75	1.91520903305474\\
71.5	1.7627409421029\\
71.25	1.69088324378058\\
71	1.72208519600597\\
70.75	1.74844091490682\\
70.5	1.78560840930978\\
70.25	1.77654387352765\\
70	1.690081809386\\
69.75	1.92776030070203\\
69.5	1.87532667828855\\
69.25	1.98174037249256\\
69	1.82875346301852\\
68.75	1.77491693601814\\
68.5	1.517677266312\\
68.25	1.79866455034691\\
68	1.87030132470737\\
67.75	1.93615506712511\\
67.5	1.71220708201207\\
67.25	1.76083160611675\\
67	1.8517814861166\\
66.75	2.26471341333825\\
66.5	1.72178235203743\\
66.25	1.74730612293291\\
66	2.04697781519693\\
65.75	1.88230258389321\\
65.5	1.77608597199869\\
65.25	1.61022962507644\\
65	1.71280972822629\\
64.75	1.81431145541677\\
64.5	1.60973817339858\\
64.25	1.77761003400986\\
64	1.38552987303658\\
63.75	0.915402947790474\\
63.5	0.84812269320652\\
63.25	0.867988889103489\\
63	1.40642282869055\\
62.75	0.884180557209842\\
62.5	0.725817505652454\\
62.25	0.908001326043164\\
62	0.849295637261744\\
61.75	0.860786732832558\\
61.5	0.854511878133944\\
61.25	1.63314697792765\\
61	0.955830840610564\\
60.75	0.900046163021998\\
60.5	0.90533794810177\\
60.25	0.907070797660244\\
60	0.899522800686504\\
59.75	0.888202823840769\\
59.5	0.777664394887744\\
59.25	0.85791635155176\\
59	0.969298168121592\\
58.75	0.834427064315568\\
58.5	0.843536327931909\\
58.25	0.803318387968623\\
58	0.851551931404703\\
57.75	0.857506862606328\\
57.5	0.839603866614976\\
57.25	0.835587420659839\\
57	0.911110236135063\\
56.75	0.858551135007196\\
56.5	0.811906708759836\\
56.25	0.867353820851044\\
56	0.882149221550745\\
55.75	0.886517237697698\\
55.5	0.840017380919895\\
55.25	0.795904110787431\\
55	0.867517737877159\\
54.75	1.2779144195747\\
54.5	0.901194187472326\\
54.25	0.85662204519066\\
54	0.900444521870356\\
53.75	0.847310554560044\\
53.5	1.43528613863269\\
53.25	0.800841518522336\\
53	0.830495835146871\\
52.75	0.847689550635568\\
52.5	0.816481797465947\\
52.25	0.741644391700916\\
52	1.05586792806447\\
51.75	0.819858149972105\\
51.5	1.27277109757739\\
51.25	0.929190017084166\\
51	0.809638583314136\\
50.75	0.794137149730601\\
50.5	0.815723219599805\\
50.25	0.831905958936784\\
50	0.878150278077284\\
49.75	0.780886918118865\\
49.5	0.733511529197135\\
49.25	0.842536605201443\\
49	0.827464454153215\\
48.75	0.77297919900121\\
48.5	0.867796000226294\\
48.25	0.805659121450719\\
48	0.788135865742233\\
47.75	0.890266788140383\\
47.5	0.869576650545317\\
47.25	0.771962668938397\\
47	1.55953446576807\\
46.75	0.854275622822073\\
46.5	0.78982990441279\\
46.25	0.933818916803287\\
46	0.803037166322111\\
45.75	0.8282377544889\\
45.5	0.906656876216465\\
45.25	0.816893691796496\\
45	0.933273237742901\\
44.75	1.24971528979011\\
44.5	0.923649184443006\\
44.25	0.809919409433641\\
44	0.814680080458306\\
43.75	0.88147161881662\\
43.5	0.843030362017153\\
43.25	0.869647162566231\\
43	0.916405182014221\\
42.75	0.882770264569218\\
42.5	0.941228859730412\\
42.25	0.945373152681303\\
42	1.22926405127737\\
41.75	0.926990990960848\\
41.5	0.808254000837116\\
41.25	1.18496493226985\\
41	0.821129376266011\\
40.75	0.952684531899279\\
40.5	0.93861538057588\\
40.25	1.27746074213145\\
40	0.819796354614059\\
39.75	0.876690047533225\\
39.5	0.916452895996965\\
39.25	0.835802218866639\\
39	0.930986447664421\\
38.75	0.965595478849125\\
38.5	0.91559549409308\\
38.25	1.42553822645141\\
38	0.84794056540161\\
37.75	0.862433905704033\\
37.5	0.851345302737817\\
37.25	0.854006331288197\\
37	0.880763950576218\\
36.75	0.937216813234545\\
36.5	0.866060170605073\\
36.25	0.859833274864955\\
36	0.892761102900221\\
35.75	0.833748335326936\\
35.5	0.874311360582671\\
35.25	0.95614274047562\\
35	0.7926880884472\\
34.75	0.89300659813577\\
34.5	0.886935289650877\\
34.25	0.923467262154038\\
34	0.864613469046341\\
33.75	0.92049970158268\\
33.5	0.904614062625495\\
33.25	0.907582409162661\\
33	0.992458124402983\\
32.75	0.972574034501131\\
32.5	0.889697651394361\\
32.25	0.963369919189007\\
32	0.829211726698289\\
31.75	0.855064902607256\\
31.5	0.91965256558177\\
31.25	0.904187203959412\\
31	0.920267436011276\\
30.75	0.830967786744516\\
30.5	0.898441116155338\\
30.25	0.921878665715441\\
30	0.871070390347459\\
29.75	0.899790576251025\\
29.5	0.899448328754459\\
29.25	0.968717775671162\\
29	0.883507018454744\\
28.75	0.881341154235568\\
28.5	0.880882286427752\\
28.25	0.93366222404544\\
28	0.889527728778835\\
27.75	0.870505000558993\\
27.5	0.863770574559761\\
27.25	1.36250294176201\\
27	0.88205204463697\\
26.75	0.924188879671107\\
26.5	0.99670836732598\\
26.25	0.913618591026922\\
26	1.3157310936227\\
25.75	0.909356252877339\\
25.5	0.877023820721935\\
25.25	0.910080992907874\\
25	0.841898633623356\\
24.75	0.927179132905195\\
24.5	0.864112404008246\\
24.25	0.896960372575753\\
24	0.969306862362157\\
23.75	0.913629590254077\\
23.5	0.955783618518111\\
23.25	0.916426639940422\\
23	0.903576947072614\\
22.75	0.873673703925656\\
22.5	0.91656094686061\\
22.25	0.908536634460229\\
22	0.930253715461492\\
21.75	0.844385476938192\\
21.5	0.908202288244852\\
21.25	0.942537412512261\\
21	0.876308637107411\\
20.75	0.85474888537768\\
20.5	0.881133436902857\\
20.25	0.919281525242577\\
20	0.912634727885507\\
19.75	0.943755109959441\\
19.5	0.882386810042092\\
19.25	0.930104687574067\\
19	0.996165145179556\\
18.75	0.828472344232374\\
18.5	0.874681730119157\\
18.25	0.897147086837567\\
18	0.964017854092209\\
17.75	0.877169720569315\\
17.5	0.872491034528717\\
17.25	0.796596174918165\\
17	0.834008253341681\\
16.75	0.782693901946235\\
16.5	0.946902435947087\\
16.25	0.909079954161238\\
16	0.88970018140882\\
15.75	0.84480920627154\\
15.5	0.84707670157619\\
15.25	0.9456640941666\\
15	0.826787057807326\\
14.75	0.885001102632852\\
14.5	0.8294249772956\\
14.25	0.918702457937652\\
14	0.911687318532487\\
13.75	1.01036345374163\\
13.5	0.927317243594098\\
13.25	0.877558349677979\\
13	1.56977471319416\\
12.75	0.898826626178184\\
12.5	0.885535137893765\\
12.25	0.785513245327057\\
12	0.85330148236192\\
11.75	0.837660108719066\\
11.5	0.822622804714349\\
11.25	0.862898196372724\\
11	1.50942091093223\\
10.75	0.855328078355995\\
10.5	0.902620895021852\\
10.25	0.88732754941871\\
10	1.26836362352381\\
9.75	2.14368358629651\\
9.5	0.84036079086051\\
9.25	0.910459927444154\\
9	0.902532985962635\\
8.75	0.953918646879429\\
8.5	0.845820517108873\\
8.25	0.920684676064653\\
8	1.3003166359465\\
7.75	0.900446839227339\\
7.5	0.871805855702269\\
7.25	0.891313021082734\\
7	0.974803101070195\\
6.75	0.882256455238781\\
6.5	0.923825545866592\\
6.25	0.812917546346761\\
6	0.905639783749955\\
5.75	0.969210680863339\\
5.5	0.86378470451786\\
5.25	0.893482429694408\\
5	0.840096597012779\\
4.75	0.881967792117684\\
4.5	0.917935290729754\\
4.25	0.986318069678933\\
4	0.934879480190666\\
3.75	0.879261524765754\\
3.5	0.973872190750651\\
3.25	0.926760309543095\\
3	0.839302287727849\\
2.75	0.829792049084525\\
2.5	1.22776312137962\\
2.25	0.925817278165189\\
2	1.09492213962373\\
1.75	1.07339754335996\\
1.5	0.804944883039498\\
1.25	0.680601774333362\\
1	1.08574087596761\\
0.75	0.383007152216886\\
0.5	0.347860561483668\\
0.25	0.429920256\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	0.113856\\
0.5	0.0942848\\
0.75	0.1391552\\
1	0.365015338\\
1.25	0.24781374\\
1.5	0.370572\\
1.75	0.4767928\\
2	0.6064964\\
2.25	0.6281442\\
2.5	0.812996\\
2.75	0.6782438\\
3	0.6805972\\
3.25	0.7389006\\
3.5	0.7299008\\
3.75	0.6947392\\
4	0.715399\\
4.25	0.7368692\\
4.5	0.7226428\\
4.75	0.7240388\\
5	0.6693764\\
5.25	0.6858688\\
5.5	0.7121024\\
5.75	0.7346496\\
6	0.6936526\\
6.25	0.672306\\
6.5	0.730699\\
6.75	0.6850342\\
7	0.7357888\\
7.25	0.70016\\
7.5	0.698957\\
7.75	0.7068932\\
8	0.926311\\
8.25	0.69632\\
8.5	0.6740224\\
8.75	0.7135232\\
9	0.6938432\\
9.25	0.64464\\
9.5	0.6474282\\
9.75	1.0675336\\
10	0.7893678\\
10.25	0.6766718\\
10.5	0.680768\\
10.75	0.6498816\\
11	0.879936\\
11.25	0.6972868\\
11.5	0.6018512\\
11.75	0.6489416\\
12	0.676608\\
12.25	0.626887\\
12.5	0.7080706\\
12.75	0.7343108\\
13	0.9655236\\
13.25	0.7423872\\
13.5	0.6940832\\
13.75	0.7326726\\
14	0.6992576\\
14.25	0.7010438\\
14.5	0.635846\\
14.75	0.668672\\
15	0.7720128\\
15.25	0.7351424\\
15.5	0.706112\\
15.75	0.66192\\
16	0.7004672\\
16.25	0.6970554\\
16.5	0.7256956\\
16.75	0.7432192\\
17	0.669344\\
17.25	0.712768\\
17.5	0.7188992\\
17.75	0.7396072\\
18	0.7434688\\
18.25	0.698848\\
18.5	0.6962816\\
18.75	0.7117056\\
19	0.7657088\\
19.25	0.7139326\\
19.5	0.6744278\\
19.75	0.7374208\\
20	0.7277466\\
20.25	0.7280964\\
20.5	0.752384\\
20.75	0.7328\\
21	0.6942284\\
21.25	0.6995218\\
21.5	0.6935564\\
21.75	0.6737566\\
22	0.7006976\\
22.25	0.711796\\
22.5	0.705189\\
22.75	0.6920768\\
23	0.7126464\\
23.25	0.6936192\\
23.5	0.7280704\\
23.75	0.6905856\\
24	0.716832\\
24.25	0.71639\\
24.5	0.6742152\\
24.75	0.7049664\\
25	0.66704\\
25.25	0.7250436\\
25.5	0.6861504\\
25.75	0.6932202\\
26	0.901312\\
26.25	0.7037452\\
26.5	0.6917748\\
26.75	0.697338\\
27	0.7134786\\
27.25	0.8827388\\
27.5	0.7684288\\
27.75	0.6694336\\
28	0.712992\\
28.25	0.7164672\\
28.5	0.6851712\\
28.75	0.7441408\\
29	0.7107508\\
29.25	0.7271168\\
29.5	0.6797056\\
29.75	0.7205458\\
30	0.7197696\\
30.25	0.6851328\\
30.5	0.705344\\
30.75	0.6509962\\
31	0.6871416\\
31.25	0.7146432\\
31.5	0.7261592\\
31.75	0.705408\\
32	0.7031872\\
32.25	0.7172952\\
32.5	0.6578752\\
32.75	0.7245492\\
33	0.7574016\\
33.25	0.7115136\\
33.5	0.6827136\\
33.75	0.7001344\\
34	0.6639104\\
34.25	0.7217238\\
34.5	0.649376\\
34.75	0.6749184\\
35	0.673568\\
35.25	0.7119068\\
35.5	0.7129858\\
35.75	0.68304\\
36	0.7337322\\
36.25	0.6733698\\
36.5	0.6651786\\
36.75	0.6871044\\
37	0.7129602\\
37.25	0.7593944\\
37.5	0.6834112\\
37.75	0.6997798\\
38	0.7074176\\
38.25	0.953094\\
38.5	0.7099712\\
38.75	0.7316544\\
39	0.7093568\\
39.25	0.6966334\\
39.5	0.6601518\\
39.75	0.724514\\
40	0.7512896\\
40.25	0.9404416\\
40.5	0.6925504\\
40.75	0.705856\\
41	0.7475648\\
41.25	0.855714\\
41.5	0.6993726\\
41.75	0.7008192\\
42	0.881333\\
42.25	0.6722524\\
42.5	0.761152\\
42.75	0.665198\\
43	0.709605\\
43.25	0.6682772\\
43.5	0.6729496\\
43.75	0.666604\\
44	0.6503232\\
44.25	0.6622016\\
44.5	0.754392\\
44.75	0.883098\\
45	0.708192\\
45.25	0.635872\\
45.5	0.7933504\\
45.75	0.7647232\\
46	0.604928\\
46.25	0.709244\\
46.5	0.6211744\\
46.75	0.6774352\\
47	0.93601\\
47.25	0.6172132\\
47.5	0.648035\\
47.75	0.6792232\\
48	0.6456314\\
48.25	0.7105656\\
48.5	0.6807506\\
48.75	0.6793408\\
49	0.638944\\
49.25	0.6070848\\
49.5	0.5694468\\
49.75	0.5734592\\
50	0.642797\\
50.25	0.6665194\\
50.5	0.6535424\\
50.75	0.6466812\\
51	0.6482432\\
51.25	0.690055\\
51.5	0.8706808\\
51.75	0.6879628\\
52	0.7769806\\
52.25	0.6064512\\
52.5	0.631831\\
52.75	0.6488704\\
53	0.6242368\\
53.25	0.6482816\\
53.5	0.8950024\\
53.75	0.6593846\\
54	0.6593506\\
54.25	0.7449344\\
54.5	0.6713948\\
54.75	0.872896\\
55	0.6736128\\
55.25	0.721897\\
55.5	0.7029976\\
55.75	0.6996964\\
56	0.7025728\\
56.25	0.6603192\\
56.5	0.6701052\\
56.75	0.7026816\\
57	0.7061632\\
57.25	0.6680874\\
57.5	0.6703104\\
57.75	0.7380736\\
58	0.6800384\\
58.25	0.6727296\\
58.5	0.6795392\\
58.75	0.6852448\\
59	0.7145344\\
59.25	0.6775638\\
59.5	0.6398092\\
59.75	0.7075358\\
60	0.7271636\\
60.25	0.7184512\\
60.5	0.699293\\
60.75	0.697696\\
61	0.7757952\\
61.25	0.9103058\\
61.5	0.7212928\\
61.75	0.6996862\\
62	0.6693952\\
62.25	0.702006\\
62.5	0.6383488\\
62.75	0.714432\\
63	0.9178104\\
63.25	0.7583872\\
63.5	0.6993152\\
63.75	0.7374848\\
64	0.8212838\\
64.25	1.1887832\\
64.5	1.2308482\\
64.75	1.367572\\
65	1.3686888\\
65.25	1.338004\\
65.5	1.3915112\\
65.75	1.412622\\
66	1.56156\\
66.25	1.42515\\
66.5	1.3761658\\
66.75	1.748244\\
67	1.4295088\\
67.25	1.43325\\
67.5	1.46052\\
67.75	1.4921288\\
68	1.513074\\
68.25	1.591104\\
68.5	1.463284\\
68.75	1.481158\\
69	1.4630532\\
69.25	1.57118\\
69.5	1.447502\\
69.75	1.511462\\
70	1.395622\\
70.25	1.382714\\
70.5	1.424006\\
70.75	1.459054\\
71	1.356276\\
71.25	1.385108\\
71.5	1.408304\\
71.75	1.5146228\\
72	1.379694\\
72.25	1.490912\\
72.5	1.489216\\
72.75	1.48494\\
73	1.416804\\
73.25	1.381668\\
73.5	1.3999232\\
73.75	1.4374768\\
74	1.360752\\
74.25	1.4270292\\
74.5	1.501858\\
74.75	1.438758\\
75	1.42537\\
75.25	1.4298968\\
75.5	1.438446\\
75.75	1.458154\\
76	1.446494\\
76.25	1.35893\\
76.5	1.435974\\
76.75	1.43423\\
77	1.3357392\\
77.25	1.44803\\
77.5	1.5142908\\
77.75	1.390334\\
78	1.556978\\
78.25	1.305554\\
78.5	1.2923232\\
78.75	1.38332\\
79	1.3982988\\
79.25	1.437414\\
79.5	1.444088\\
79.75	1.401674\\
80	1.3170572\\
80.25	1.4826028\\
80.5	1.851866\\
80.75	1.433448\\
81	1.408914\\
81.25	1.345258\\
81.5	1.354396\\
81.75	1.4537848\\
82	1.4246516\\
82.25	1.382514\\
82.5	1.448692\\
82.75	1.415464\\
83	1.401326\\
83.25	1.424186\\
83.5	1.503756\\
83.75	1.36963\\
84	1.42779\\
84.25	1.36265\\
84.5	1.404074\\
84.75	1.393754\\
85	1.3665652\\
85.25	1.4367428\\
85.5	1.41623\\
85.75	1.446864\\
86	1.453676\\
86.25	1.825154\\
86.5	1.494986\\
86.75	1.441396\\
87	1.448824\\
87.25	1.4490812\\
87.5	1.4930408\\
87.75	1.445368\\
88	1.342102\\
88.25	1.36697\\
88.5	1.328752\\
88.75	1.299166\\
89	1.438982\\
89.25	1.502068\\
89.5	1.25456\\
89.75	1.2169772\\
90	1.1996628\\
90.25	1.282138\\
90.5	1.307406\\
90.75	1.927794\\
91	1.388864\\
91.25	1.1622334\\
91.5	1.312554\\
91.75	1.80386\\
92	1.524306\\
92.25	1.308378\\
92.5	1.240596\\
92.75	1.74628\\
93	1.2479174\\
93.25	1.3222134\\
93.5	1.367624\\
93.75	1.330826\\
94	1.239948\\
94.25	1.427868\\
94.5	1.388696\\
94.75	1.38761\\
95	1.717288\\
95.25	1.472394\\
95.5	1.347382\\
95.75	1.3441252\\
96	1.43249\\
96.25	1.497806\\
96.5	1.320634\\
96.75	2.030606\\
97	1.2025732\\
97.25	1.370814\\
97.5	1.2159104\\
97.75	1.2564944\\
98	1.488568\\
98.25	1.28475\\
98.5	1.396836\\
98.75	1.275634\\
99	1.453666\\
99.25	1.857774\\
99.5	1.271108\\
99.75	1.898782\\
100	1.2995612\\
100.25	1.4009228\\
100.5	1.474192\\
100.75	1.34899\\
101	1.428672\\
101.25	1.40388\\
101.5	1.3276318\\
101.75	1.4285268\\
102	1.359758\\
102.25	1.338022\\
102.5	1.35465\\
102.75	1.442542\\
103	1.36522\\
103.25	1.310794\\
103.5	1.41852\\
103.75	1.2762892\\
104	1.3619768\\
104.25	1.429324\\
104.5	1.361068\\
104.75	1.3666112\\
105	1.303054\\
105.25	1.439938\\
105.5	1.44114\\
105.75	1.5190972\\
106	1.4740988\\
106.25	1.465192\\
106.5	1.434344\\
106.75	1.4407752\\
107	1.4307968\\
107.25	1.446098\\
107.5	1.457996\\
107.75	1.354458\\
108	1.502434\\
108.25	1.38295\\
108.5	1.3442\\
108.75	1.474704\\
109	1.3328192\\
109.25	1.4739348\\
109.5	1.3317376\\
109.75	1.3247452\\
110	1.2911668\\
110.25	1.467552\\
110.5	1.464644\\
110.75	1.3532772\\
111	1.415756\\
111.25	1.4624868\\
111.5	1.732\\
111.75	1.459004\\
112	1.942146\\
112.25	1.384724\\
112.5	1.373348\\
112.75	1.399546\\
113	1.392344\\
113.25	1.365408\\
113.5	1.277514\\
113.75	1.422902\\
114	1.372366\\
114.25	1.3470692\\
114.5	1.535166\\
114.75	1.929212\\
115	1.4328\\
115.25	1.468576\\
115.5	1.430482\\
115.75	1.4897236\\
116	1.3724924\\
116.25	1.351164\\
116.5	1.74285\\
116.75	1.341268\\
117	1.328936\\
117.25	1.482854\\
117.5	1.428478\\
117.75	1.522496\\
118	1.44679\\
118.25	1.43886\\
118.5	1.416326\\
118.75	1.376176\\
119	1.382852\\
119.25	1.4290292\\
119.5	1.3518628\\
119.75	1.52267\\
120	1.356192\\
120.25	1.3637092\\
120.5	1.2752628\\
120.75	1.442068\\
121	1.369638\\
121.25	1.283896\\
121.5	1.4244856\\
121.75	1.336038\\
122	1.3507044\\
122.25	1.363476\\
122.5	1.464116\\
122.75	1.229446\\
123	1.360346\\
123.25	1.379624\\
123.5	1.444154\\
123.75	1.3895752\\
124	1.604878\\
124.25	1.809412\\
124.5	2.140934\\
124.75	2.447088\\
125	2.653912\\
125.25	2.446758\\
125.5	2.162606\\
125.75	2.301948\\
126	2.13346\\
126.25	2.293318\\
126.5	2.127914\\
126.75	2.107664\\
127	2.313664\\
127.25	2.09842\\
127.5	2.025204\\
127.75	2.091066\\
128	2.163878\\
128.25	2.028346\\
128.5	2.241548\\
128.75	2.199328\\
129	2.298592\\
129.25	2.18085\\
129.5	2.004938\\
129.75	2.189454\\
130	2.064166\\
130.25	1.912428\\
130.5	2.160782\\
130.75	2.156806\\
131	2.194086\\
131.25	2.23084\\
131.5	2.196296\\
131.75	2.25596\\
132	2.158604\\
132.25	2.164506\\
132.5	2.202062\\
132.75	2.044222\\
133	2.219686\\
133.25	2.192672\\
133.5	1.991822\\
133.75	2.063736\\
134	2.104348\\
134.25	3.063486\\
134.5	1.96746\\
134.75	2.119774\\
135	2.28862\\
135.25	2.191012\\
135.5	1.986906\\
135.75	2.296282\\
136	2.078528\\
136.25	2.208732\\
136.5	2.083504\\
136.75	2.284874\\
137	2.204654\\
137.25	2.072698\\
137.5	2.169024\\
137.75	2.11505\\
138	2.086862\\
138.25	2.374924\\
138.5	2.245208\\
138.75	2.24754\\
139	2.639084\\
139.25	2.163698\\
139.5	2.068646\\
139.75	2.101048\\
140	2.137376\\
140.25	2.102386\\
140.5	2.123588\\
140.75	2.010912\\
141	2.10018\\
141.25	2.237848\\
141.5	2.253256\\
141.75	2.071968\\
142	2.042152\\
142.25	2.17038\\
142.5	2.071798\\
142.75	2.018502\\
143	2.246828\\
143.25	2.23031\\
143.5	2.09486\\
143.75	1.974456\\
144	2.12222\\
144.25	2.38942\\
144.5	2.306468\\
144.75	2.10295\\
145	2.040104\\
145.25	2.240132\\
145.5	1.963112\\
145.75	2.126156\\
146	2.04737\\
146.25	2.05309\\
146.5	2.075962\\
146.75	2.20745\\
147	2.12583\\
147.25	2.18704\\
147.5	2.201738\\
147.75	2.176524\\
148	2.039156\\
148.25	2.218218\\
148.5	2.891906\\
148.75	2.598414\\
149	1.88691\\
149.25	2.248966\\
149.5	2.2773\\
149.75	2.012608\\
150	2.318972\\
150.25	2.312734\\
150.5	1.936772\\
150.75	2.219804\\
151	1.996068\\
151.25	2.342904\\
151.5	2.391938\\
151.75	2.170654\\
152	2.977526\\
152.25	1.747422\\
152.5	2.012048\\
152.75	2.344206\\
153	2.12807\\
153.25	2.11522\\
153.5	1.959002\\
153.75	1.92661\\
154	2.19168\\
154.25	2.061302\\
154.5	2.136858\\
154.75	2.14411\\
155	1.983582\\
155.25	1.965736\\
155.5	2.117518\\
155.75	2.252896\\
156	2.41822\\
156.25	2.829828\\
156.5	2.060622\\
156.75	2.023456\\
157	1.917544\\
157.25	2.053486\\
157.5	1.995876\\
157.75	1.841728\\
158	1.948344\\
158.25	2.12872\\
158.5	2.078552\\
158.75	2.131978\\
159	1.78752\\
159.25	2.296788\\
159.5	2.04041\\
159.75	1.86832\\
160	2.072296\\
160.25	2.006278\\
160.5	2.14304\\
160.75	2.063512\\
161	2.044018\\
161.25	2.173112\\
161.5	2.185846\\
161.75	2.101566\\
162	2.226328\\
162.25	2.150202\\
162.5	2.115288\\
162.75	2.048934\\
163	2.075866\\
163.25	2.274124\\
163.5	1.966456\\
163.75	2.222426\\
164	2.179878\\
164.25	2.167376\\
164.5	2.097838\\
164.75	2.044506\\
165	1.88156\\
165.25	1.933832\\
165.5	2.098208\\
165.75	1.914738\\
166	2.09445\\
166.25	1.849062\\
166.5	2.096508\\
166.75	1.961178\\
167	2.137842\\
167.25	1.66409\\
167.5	1.98979\\
167.75	2.109812\\
168	2.088768\\
168.25	1.968968\\
168.5	2.095014\\
168.75	1.991148\\
169	2.255442\\
169.25	2.014124\\
169.5	2.103968\\
169.75	2.098102\\
170	2.159852\\
170.25	1.925458\\
170.5	2.025152\\
170.75	2.082888\\
171	1.951022\\
171.25	2.177058\\
171.5	1.979966\\
171.75	2.12962\\
172	2.022602\\
172.25	2.020522\\
172.5	2.092638\\
172.75	2.182766\\
173	2.227544\\
173.25	1.98594\\
173.5	2.185504\\
173.75	2.18902\\
174	2.035596\\
174.25	2.098728\\
174.5	2.148802\\
174.75	2.011552\\
175	2.090592\\
175.25	2.161112\\
175.5	2.04617\\
175.75	2.16293\\
176	2.273006\\
176.25	2.165142\\
176.5	2.004598\\
176.75	2.05299\\
177	2.12338\\
177.25	2.140232\\
177.5	1.924288\\
177.75	1.944128\\
178	2.25458\\
178.25	2.064314\\
178.5	2.245236\\
178.75	2.025792\\
179	2.297902\\
179.25	2.191642\\
179.5	2.14506\\
179.75	2.082148\\
180	2.035212\\
180.25	2.22612\\
180.5	2.091294\\
180.75	2.160048\\
181	2.396818\\
181.25	2.133526\\
181.5	2.159706\\
181.75	2.118616\\
182	2.03569\\
182.25	2.222068\\
182.5	2.04535\\
182.75	2.640744\\
183	2.059994\\
183.25	2.090106\\
183.5	1.848972\\
183.75	2.267046\\
184	2.669592\\
};
% \addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	0.115765333333333\\
% 0.5	0.1780778345\\
% 0.75	0.1920250156\\
% 1	0.2433682156\\
% 1.25	0.3198698156\\
% 1.5	0.4133380556\\
% 1.75	0.465963828\\
% 2	0.57900028\\
% 2.25	0.64053464\\
% 2.5	0.68129552\\
% 2.75	0.70777636\\
% 3	0.72812768\\
% 3.25	0.70447632\\
% 3.5	0.71190736\\
% 3.75	0.72316176\\
% 4	0.7199102\\
% 4.25	0.7187378\\
% 4.5	0.71366524\\
% 4.75	0.7077592\\
% 5	0.70280584\\
% 5.25	0.7052072\\
% 5.5	0.69912996\\
% 5.75	0.69971588\\
% 6	0.70868192\\
% 6.25	0.70326828\\
% 6.5	0.70349612\\
% 6.75	0.7047976\\
% 7	0.7101278\\
% 7.25	0.70536664\\
% 7.5	0.753622\\
% 7.75	0.74572824\\
% 8	0.74050072\\
% 8.25	0.74341396\\
% 8.5	0.74080396\\
% 8.75	0.68446976\\
% 9	0.6746914\\
% 9.25	0.75339364\\
% 9.5	0.76856256\\
% 9.75	0.76512828\\
% 10	0.77235388\\
% 10.25	0.77284456\\
% 10.5	0.73532504\\
% 10.75	0.71690884\\
% 11	0.70194472\\
% 11.25	0.69557944\\
% 11.5	0.70092472\\
% 11.75	0.65031492\\
% 12	0.65247168\\
% 12.25	0.6789636\\
% 12.5	0.74228\\
% 12.75	0.75543584\\
% 13	0.76887508\\
% 13.25	0.77379548\\
% 13.5	0.76678484\\
% 13.75	0.71388888\\
% 14	0.69258064\\
% 14.25	0.6874984\\
% 14.5	0.69536644\\
% 14.75	0.7025434\\
% 15	0.70355704\\
% 15.25	0.70877184\\
% 15.5	0.71513088\\
% 15.75	0.7001394\\
% 16	0.69825004\\
% 16.25	0.70567148\\
% 16.5	0.70715628\\
% 16.75	0.70961644\\
% 17	0.7139852\\
% 17.25	0.71676752\\
% 17.5	0.71681744\\
% 17.75	0.72271824\\
% 18	0.71942096\\
% 18.25	0.71798224\\
% 18.5	0.72320256\\
% 18.75	0.71729532\\
% 19	0.71241128\\
% 19.25	0.72063912\\
% 19.5	0.72384732\\
% 19.75	0.71632484\\
% 20	0.72401512\\
% 20.25	0.73568956\\
% 20.5	0.72705108\\
% 20.75	0.72140612\\
% 21	0.71449812\\
% 21.25	0.69877264\\
% 21.5	0.69235216\\
% 21.75	0.69586568\\
% 22	0.69699912\\
% 22.25	0.6967032\\
% 22.5	0.70448116\\
% 22.75	0.70306548\\
% 23	0.70632036\\
% 23.25	0.70339968\\
% 23.5	0.70835072\\
% 23.75	0.70909944\\
% 24	0.70521864\\
% 24.25	0.70059784\\
% 24.5	0.69588872\\
% 24.75	0.69753104\\
% 25	0.69148312\\
% 25.25	0.69528412\\
% 25.5	0.73455324\\
% 25.75	0.74189428\\
% 26	0.73524052\\
% 26.25	0.73747804\\
% 26.5	0.74152972\\
% 26.75	0.73781508\\
% 27	0.7507518\\
% 27.25	0.74628356\\
% 27.5	0.74941436\\
% 27.75	0.75001208\\
% 28	0.71049856\\
% 28.25	0.70564096\\
% 28.5	0.7139044\\
% 28.75	0.71672936\\
% 29	0.70937704\\
% 29.25	0.71645196\\
% 29.5	0.71157772\\
% 29.75	0.70645412\\
% 30	0.70209956\\
% 30.25	0.69635768\\
% 30.5	0.68967684\\
% 30.75	0.68865156\\
% 31	0.69685684\\
% 31.25	0.69686964\\
% 31.5	0.70730784\\
% 31.75	0.71333856\\
% 32	0.70198496\\
% 32.25	0.70166296\\
% 32.5	0.71206168\\
% 32.75	0.71372696\\
% 33	0.70681064\\
% 33.25	0.71526248\\
% 33.5	0.70313472\\
% 33.75	0.69599916\\
% 34	0.68357164\\
% 34.25	0.6820126\\
% 34.5	0.67669932\\
% 34.75	0.6862986\\
% 35	0.684551\\
% 35.25	0.6912838\\
% 35.5	0.70304656\\
% 35.75	0.70300692\\
% 36	0.69366128\\
% 36.25	0.688485\\
% 36.5	0.69446904\\
% 36.75	0.69960148\\
% 37	0.70160976\\
% 37.25	0.70853\\
% 37.5	0.71259264\\
% 37.75	0.7606194\\
% 38	0.75073476\\
% 38.25	0.7603834\\
% 38.5	0.7622988\\
% 38.75	0.76014196\\
% 39	0.70155352\\
% 39.25	0.70446208\\
% 39.5	0.70838912\\
% 39.75	0.75460608\\
% 40	0.75378948\\
% 40.25	0.76293032\\
% 40.5	0.76754048\\
% 40.75	0.78842536\\
% 41	0.74021156\\
% 41.25	0.74186532\\
% 41.5	0.77696072\\
% 41.75	0.76189824\\
% 42	0.74298584\\
% 42.25	0.73615092\\
% 42.5	0.73790808\\
% 42.75	0.69529692\\
% 43	0.69543636\\
% 43.25	0.67652676\\
% 43.5	0.6735518\\
% 43.75	0.66407112\\
% 44	0.68129408\\
% 44.25	0.72332376\\
% 44.5	0.73164136\\
% 44.75	0.72875112\\
% 45	0.75498088\\
% 45.25	0.75704712\\
% 45.5	0.70141312\\
% 45.75	0.70162352\\
% 46	0.698684\\
% 46.25	0.67550096\\
% 46.5	0.70975832\\
% 46.75	0.71221536\\
% 47	0.69997356\\
% 47.25	0.71158332\\
% 47.5	0.70522256\\
% 47.75	0.66013368\\
% 48	0.67284116\\
% 48.25	0.67910232\\
% 48.5	0.67104648\\
% 48.75	0.66333716\\
% 49	0.6351134\\
% 49.25	0.61365512\\
% 49.5	0.60634636\\
% 49.75	0.61186144\\
% 50	0.62115296\\
% 50.25	0.63659984\\
% 50.5	0.65155664\\
% 50.75	0.66100824\\
% 51	0.70184052\\
% 51.25	0.7087246\\
% 51.5	0.73478448\\
% 51.75	0.72642608\\
% 52	0.71478128\\
% 52.25	0.6704192\\
% 52.5	0.657674\\
% 52.75	0.6319342\\
% 53	0.68964444\\
% 53.25	0.69515516\\
% 53.5	0.6972512\\
% 53.75	0.72139072\\
% 54	0.72601336\\
% 54.25	0.72159208\\
% 54.5	0.72443772\\
% 54.75	0.736947\\
% 55	0.72855964\\
% 55.25	0.73421996\\
% 55.5	0.70015532\\
% 55.75	0.6974966\\
% 56	0.68713824\\
% 56.25	0.68707504\\
% 56.5	0.6883684\\
% 56.75	0.68147132\\
% 57	0.68346956\\
% 57.25	0.69706324\\
% 57.5	0.6925346\\
% 57.75	0.68584788\\
% 58	0.68813824\\
% 58.25	0.69112512\\
% 58.5	0.68641728\\
% 58.75	0.68592236\\
% 59	0.67933828\\
% 59.25	0.6849376\\
% 59.5	0.69332136\\
% 59.75	0.69410472\\
% 60	0.69845056\\
% 60.25	0.71002792\\
% 60.5	0.7236798\\
% 60.75	0.76030824\\
% 61	0.76087656\\
% 61.25	0.7609552\\
% 61.5	0.75529504\\
% 61.75	0.7405372\\
% 62	0.6861458\\
% 62.25	0.68477364\\
% 62.5	0.72839848\\
% 62.75	0.74619688\\
% 63	0.74565872\\
% 63.25	0.76548592\\
% 63.5	0.78685628\\
% 63.75	0.84105084\\
% 64	0.93554304\\
% 64.25	1.0691944\\
% 64.5	1.1954352\\
% 64.75	1.29877924\\
% 65	1.33932484\\
% 65.25	1.3756796\\
% 65.5	1.4144772\\
% 65.75	1.42576944\\
% 66	1.4334018\\
% 66.25	1.50474836\\
% 66.5	1.50812572\\
% 66.75	1.48246372\\
% 67	1.48953772\\
% 67.25	1.51273032\\
% 67.5	1.46569632\\
% 67.75	1.49801536\\
% 68	1.50402216\\
% 68.25	1.50814976\\
% 68.5	1.50233464\\
% 68.75	1.51395584\\
% 69	1.48523544\\
% 69.25	1.49487104\\
% 69.5	1.47776384\\
% 69.75	1.461696\\
% 70	1.4322612\\
% 70.25	1.4345716\\
% 70.5	1.4035344\\
% 70.75	1.4014316\\
% 71	1.4065496\\
% 71.25	1.42467296\\
% 71.5	1.40880096\\
% 71.75	1.43572816\\
% 72	1.45654976\\
% 72.25	1.47187696\\
% 72.5	1.4523132\\
% 72.75	1.452708\\
% 73	1.43451024\\
% 73.25	1.4241624\\
% 73.5	1.3993248\\
% 73.75	1.40136984\\
% 74	1.42540784\\
% 74.25	1.4331748\\
% 74.5	1.43075344\\
% 74.75	1.4445824\\
% 75	1.44686576\\
% 75.25	1.43812496\\
% 75.5	1.43967216\\
% 75.75	1.42638416\\
% 76	1.4275996\\
% 76.25	1.4267564\\
% 76.5	1.40227344\\
% 76.75	1.40258064\\
% 77	1.4336528\\
% 77.25	1.4245248\\
% 77.5	1.4490744\\
% 77.75	1.44303736\\
% 78	1.411896\\
% 78.25	1.38570184\\
% 78.5	1.3872948\\
% 78.75	1.363382\\
% 79	1.3910888\\
% 79.25	1.41295896\\
% 79.5	1.3997064\\
% 79.75	1.4165672\\
% 80	1.4994576\\
% 80.25	1.4973296\\
% 80.5	1.4987776\\
% 80.75	1.50441776\\
% 81	1.4787764\\
% 81.25	1.39916016\\
% 81.5	1.39740088\\
% 81.75	1.39212088\\
% 82	1.41280768\\
% 82.25	1.42502128\\
% 82.5	1.41452952\\
% 82.75	1.4144364\\
% 83	1.4386848\\
% 83.25	1.4228724\\
% 83.5	1.4253376\\
% 83.75	1.4176024\\
% 84	1.41358\\
% 84.25	1.3915796\\
% 84.5	1.39096664\\
% 84.75	1.3927572\\
% 85	1.4034732\\
% 85.25	1.4120312\\
% 85.5	1.4240156\\
% 85.75	1.51573336\\
% 86	1.527382\\
% 86.25	1.5324152\\
% 86.5	1.5328072\\
% 86.75	1.53188824\\
% 87	1.4654656\\
% 87.25	1.455542\\
% 87.5	1.4356832\\
% 87.75	1.4193124\\
% 88	1.39524656\\
% 88.25	1.3564716\\
% 88.5	1.3551944\\
% 88.75	1.3871876\\
% 89	1.3647056\\
% 89.25	1.34235064\\
% 89.5	1.32245\\
% 89.75	1.2910812\\
% 90	1.2521488\\
% 90.25	1.3867956\\
% 90.5	1.42117296\\
% 90.75	1.41368708\\
% 91	1.41977028\\
% 91.25	1.51906108\\
% 91.5	1.43836348\\
% 91.75	1.42226628\\
% 92	1.4379388\\
% 92.25	1.524684\\
% 92.5	1.41349548\\
% 92.75	1.37307696\\
% 93	1.38492616\\
% 93.25	1.40297216\\
% 93.5	1.30170576\\
% 93.75	1.33769588\\
% 94	1.3509924\\
% 94.25	1.3549896\\
% 94.5	1.432282\\
% 94.75	1.4787712\\
% 95	1.462674\\
% 95.25	1.45375984\\
% 95.5	1.46273584\\
% 95.75	1.41883944\\
% 96	1.38848744\\
% 96.25	1.52513224\\
% 96.5	1.49682184\\
% 96.75	1.48448664\\
% 97	1.42810752\\
% 97.25	1.4152796\\
% 97.5	1.306872\\
% 97.75	1.32330736\\
% 98	1.32851176\\
% 98.25	1.34045648\\
% 98.5	1.3798908\\
% 98.75	1.453732\\
% 99	1.4510036\\
% 99.25	1.5513928\\
% 99.5	1.55617824\\
% 99.75	1.5456296\\
% 100	1.4689132\\
% 100.25	1.4844896\\
% 100.5	1.3904676\\
% 100.75	1.41133136\\
% 101	1.39667316\\
% 101.25	1.38754012\\
% 101.5	1.38969372\\
% 101.75	1.37156372\\
% 102	1.36171772\\
% 102.25	1.38469976\\
% 102.5	1.3720384\\
% 102.75	1.3622456\\
% 103	1.3783452\\
% 103.25	1.36267304\\
% 103.5	1.34656\\
% 103.75	1.3593808\\
% 104	1.3694356\\
% 104.25	1.35905384\\
% 104.5	1.3644068\\
% 104.75	1.37999904\\
% 105	1.38236224\\
% 105.25	1.41396808\\
% 105.5	1.4354656\\
% 105.75	1.4678932\\
% 106	1.4667744\\
% 106.25	1.46670144\\
% 106.5	1.44904136\\
% 106.75	1.4434412\\
% 107	1.442002\\
% 107.25	1.4260248\\
% 107.5	1.43835656\\
% 107.75	1.4287872\\
% 108	1.4084076\\
% 108.25	1.4117492\\
% 108.5	1.40742144\\
% 108.75	1.4017216\\
% 109	1.39147912\\
% 109.25	1.38758816\\
% 109.5	1.35088072\\
% 109.75	1.37782728\\
% 110	1.37596912\\
% 110.25	1.38027704\\
% 110.5	1.3984792\\
% 110.75	1.4327432\\
% 111	1.4856328\\
% 111.25	1.4845048\\
% 111.5	1.60227856\\
% 111.75	1.59607216\\
% 112	1.5782444\\
% 112.25	1.5117536\\
% 112.5	1.4984216\\
% 112.75	1.383074\\
% 113	1.361632\\
% 113.25	1.3715428\\
% 113.5	1.3661068\\
% 113.75	1.35705184\\
% 114	1.39100344\\
% 114.25	1.52134304\\
% 114.5	1.52332264\\
% 114.75	1.54256464\\
% 115	1.5592472\\
% 115.25	1.55015872\\
% 115.5	1.4388148\\
% 115.75	1.4224876\\
% 116	1.4773424\\
% 116.25	1.4594996\\
% 116.5	1.42734208\\
% 116.75	1.4494144\\
% 117	1.4648772\\
% 117.25	1.4208064\\
% 117.5	1.4419108\\
% 117.75	1.4638956\\
% 118	1.45059\\
% 118.25	1.4401296\\
% 118.5	1.4122008\\
% 118.75	1.40864864\\
% 119	1.3912492\\
% 119.25	1.412518\\
% 119.5	1.4085212\\
% 119.75	1.40469264\\
% 120	1.37393936\\
% 120.25	1.3919804\\
% 120.5	1.361374\\
% 120.75	1.3469148\\
% 121	1.35907008\\
% 121.25	1.37122512\\
% 121.5	1.3529524\\
% 121.75	1.35172\\
% 122	1.387764\\
% 122.25	1.34875608\\
% 122.5	1.35361768\\
% 122.75	1.3594016\\
% 123	1.3755372\\
% 123.25	1.36062904\\
% 123.5	1.43571544\\
% 123.75	1.52552864\\
% 124	1.67779064\\
% 124.25	1.87837744\\
% 124.5	2.1312448\\
% 124.75	2.2996208\\
% 125	2.3702596\\
% 125.25	2.4024624\\
% 125.5	2.3397368\\
% 125.75	2.267618\\
% 126	2.2038492\\
% 126.25	2.1928608\\
% 126.5	2.195204\\
% 126.75	2.188196\\
% 127	2.1345732\\
% 127.25	2.1272036\\
% 127.5	2.1384464\\
% 127.75	2.0813828\\
% 128	2.1100084\\
% 128.25	2.1448332\\
% 128.5	2.1863384\\
% 128.75	2.1897328\\
% 129	2.1850512\\
% 129.25	2.1746324\\
% 129.5	2.1476\\
% 129.75	2.0703672\\
% 130	2.0663536\\
% 130.25	2.0967272\\
% 130.5	2.0976536\\
% 130.75	2.1309884\\
% 131	2.187762\\
% 131.25	2.2067976\\
% 131.5	2.2071572\\
% 131.75	2.2012412\\
% 132	2.1954856\\
% 132.25	2.1650708\\
% 132.5	2.157816\\
% 132.75	2.1646296\\
% 133	2.1300928\\
% 133.25	2.1024276\\
% 133.5	2.1144528\\
% 133.75	2.2832128\\
% 134	2.2381704\\
% 134.25	2.2637608\\
% 134.5	2.3087376\\
% 134.75	2.3260704\\
% 135	2.1107544\\
% 135.25	2.1765188\\
% 135.5	2.1682696\\
% 135.75	2.152292\\
% 136	2.1307904\\
% 136.25	2.190384\\
% 136.5	2.1720584\\
% 136.75	2.1708924\\
% 137	2.1629508\\
% 137.25	2.16926\\
% 137.5	2.1296576\\
% 137.75	2.1637116\\
% 138	2.1982136\\
% 138.25	2.2139168\\
% 138.5	2.3187236\\
% 138.75	2.3340908\\
% 139	2.2728352\\
% 139.25	2.2440032\\
% 139.5	2.2219704\\
% 139.75	2.1146308\\
% 140	2.1066088\\
% 140.25	2.095062\\
% 140.5	2.0948884\\
% 140.75	2.1149828\\
% 141	2.1451568\\
% 141.25	2.1348328\\
% 141.5	2.1410808\\
% 141.75	2.1551208\\
% 142	2.1219108\\
% 142.25	2.07496\\
% 142.5	2.109932\\
% 142.75	2.1475636\\
% 143	2.1324596\\
% 143.25	2.1129912\\
% 143.5	2.1337348\\
% 143.75	2.1622532\\
% 144	2.1774848\\
% 144.25	2.1791028\\
% 144.5	2.1922324\\
% 144.75	2.2158148\\
% 145	2.1305532\\
% 145.25	2.0944908\\
% 145.5	2.0833748\\
% 145.75	2.085972\\
% 146	2.053138\\
% 146.25	2.1020056\\
% 146.5	2.1019404\\
% 146.75	2.1298744\\
% 147	2.159604\\
% 147.25	2.1797164\\
% 147.5	2.1460576\\
% 147.75	2.1645352\\
% 148	2.3055084\\
% 148.25	2.3848436\\
% 148.5	2.3269208\\
% 148.75	2.3688828\\
% 149	2.3806992\\
% 149.25	2.2048396\\
% 149.5	2.1489512\\
% 149.75	2.234116\\
% 150	2.1716772\\
% 150.25	2.160178\\
% 150.5	2.15687\\
% 150.75	2.1616564\\
% 151	2.1774972\\
% 151.25	2.2242736\\
% 151.5	2.375818\\
% 151.75	2.3260888\\
% 152	2.2599176\\
% 152.25	2.2503712\\
% 152.5	2.2418544\\
% 152.75	2.0693932\\
% 153	2.1117092\\
% 153.25	2.0946216\\
% 153.5	2.0641164\\
% 153.75	2.0507628\\
% 154	2.0550904\\
% 154.25	2.092112\\
% 154.5	2.1035064\\
% 154.75	2.0583176\\
% 155	2.0695608\\
% 155.25	2.0927684\\
% 155.5	2.1475904\\
% 155.75	2.3168396\\
% 156	2.3358168\\
% 156.25	2.3170044\\
% 156.5	2.249934\\
% 156.75	2.1769872\\
% 157	2.0101968\\
% 157.25	1.966418\\
% 157.5	1.9513956\\
% 157.75	1.9936308\\
% 158	1.998644\\
% 158.25	2.0258644\\
% 158.5	2.0150228\\
% 158.75	2.0847116\\
% 159	2.0670496\\
% 159.25	2.0250032\\
% 159.5	2.0130668\\
% 159.75	2.0568184\\
% 160	2.0260688\\
% 160.25	2.0306892\\
% 160.5	2.0658288\\
% 160.75	2.085992\\
% 161	2.1219056\\
% 161.25	2.1136108\\
% 161.5	2.146174\\
% 161.75	2.1674108\\
% 162	2.155846\\
% 162.25	2.1284636\\
% 162.5	2.1233236\\
% 162.75	2.1328828\\
% 163	2.0961336\\
% 163.25	2.1175612\\
% 163.5	2.14375\\
% 163.75	2.162052\\
% 164	2.1267948\\
% 164.25	2.1424048\\
% 164.5	2.0742316\\
% 164.75	2.0250224\\
% 165	2.0111888\\
% 165.25	1.9745688\\
% 165.5	1.9845576\\
% 165.75	1.978058\\
% 166	2.0105932\\
% 166.25	1.9831872\\
% 166.5	2.027808\\
% 166.75	1.941736\\
% 167	1.9698816\\
% 167.25	1.9725424\\
% 167.5	1.9980604\\
% 167.75	1.9642856\\
% 168	2.0504704\\
% 168.25	2.050742\\
% 168.5	2.079868\\
% 168.75	2.0649392\\
% 169	2.0919392\\
% 169.25	2.0925568\\
% 169.5	2.1262976\\
% 169.75	2.0603008\\
% 170	2.0625064\\
% 170.25	2.0582904\\
% 170.5	2.0288744\\
% 170.75	2.0323156\\
% 171	2.0432172\\
% 171.25	2.0641108\\
% 171.5	2.0520536\\
% 171.75	2.0659536\\
% 172	2.0490696\\
% 172.25	2.0896296\\
% 172.5	2.1092144\\
% 172.75	2.101882\\
% 173	2.1348784\\
% 173.25	2.1541548\\
% 173.5	2.1247208\\
% 173.75	2.0989576\\
% 174	2.13153\\
% 174.25	2.0967396\\
% 174.5	2.077054\\
% 174.75	2.1021572\\
% 175	2.0916456\\
% 175.25	2.0944712\\
% 175.5	2.146762\\
% 175.75	2.161672\\
% 176	2.1303692\\
% 176.25	2.1317332\\
% 176.5	2.1238232\\
% 176.75	2.0972684\\
% 177	2.0490976\\
% 177.25	2.0370036\\
% 177.5	2.0773216\\
% 177.75	2.0655084\\
% 178	2.0865092\\
% 178.25	2.10681\\
% 178.5	2.1775648\\
% 178.75	2.1649772\\
% 179	2.1811264\\
% 179.25	2.1485088\\
% 179.5	2.1503928\\
% 179.75	2.1360364\\
% 180	2.1159668\\
% 180.25	2.1189644\\
% 180.5	2.1818984\\
% 180.75	2.2015612\\
% 181	2.1882784\\
% 181.25	2.1937428\\
% 181.5	2.1688712\\
% 181.75	2.1339212\\
% 182	2.116286\\
% 182.25	2.2124936\\
% 182.5	2.2007692\\
% 182.75	2.2116524\\
% 183	2.1370332\\
% 183.25	2.1813724\\
% 183.5	2.187142\\
% 183.75	2.218929\\
% 184	2.26187\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/cosmos-v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=13,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra y ticks={13},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.66120545486725\\
0.5	-2.18097701506355\\
0.75	-1.55524580744763\\
1	-0.197220514563377\\
1.25	1.05897812389685\\
1.5	1.72516199220366\\
1.75	1.61022449634446\\
2	1.95194755245886\\
2.25	1.20449101992075\\
2.5	2.12487772973462\\
2.75	2.32001661537709\\
3	-0.0269015996062159\\
3.25	0.61955276892787\\
3.5	1.65926076926865\\
3.75	1.26772967829412\\
4	0.405948927639801\\
4.25	0.945441396849091\\
4.5	-0.765282656192774\\
4.75	-0.394134946756171\\
5	0.502752359634785\\
5.25	1.24846606835376\\
5.5	-0.680529998618861\\
5.75	-0.264949542317426\\
6	1.44900252973279\\
6.25	0.346683959923731\\
6.5	-1.0603778684837\\
6.75	0.127725297210259\\
7	1.85429825009685\\
7.25	0.777500324031909\\
7.5	0.843924297517561\\
7.75	0.988158658921047\\
8	1.35783345457401\\
8.25	-0.170094573022551\\
8.5	1.43086285043482\\
8.75	1.05480168533912\\
9	-0.811464333059705\\
9.25	-0.576168853926481\\
9.5	-0.166874210552534\\
9.75	1.76251959601461\\
10	2.55049921466697\\
10.25	1.26549842415301\\
10.5	1.56338484183017\\
10.75	2.40602615055999\\
11	0.69564185116369\\
11.25	1.83120416078668\\
11.5	1.86036980950227\\
11.75	1.26943893018732\\
12	-0.773994677984969\\
12.25	1.81517291101958\\
12.5	0.60058972162076\\
12.75	1.82285493331372\\
13	1.369841958327\\
13.25	0.971380880517253\\
13.5	-0.671712436136629\\
13.75	2.04772615568068\\
14	-1.2283096926524\\
14.25	1.65124773272395\\
14.5	0.717407504271593\\
14.75	0.832369428322969\\
15	1.61158799218325\\
15.25	1.18540590512304\\
15.5	0.996375437245239\\
15.75	0.0161441769171926\\
16	1.78672465714272\\
16.25	3.24809694145879\\
16.5	0.986478437291814\\
16.75	0.118741961758441\\
17	-0.297539989131432\\
17.25	-1.25024618972096\\
17.5	1.18116546262763\\
17.75	-0.426497462353102\\
18	0.249042288406637\\
18.25	1.58334002294947\\
18.5	1.328056666835\\
18.75	0.298335627384182\\
19	0.395610083240484\\
19.25	0.162139337532974\\
19.5	-0.784985812858279\\
19.75	2.52058972047358\\
20	0.610542258628935\\
20.25	1.72863082494473\\
20.5	1.74590132238231\\
20.75	0.16324226696887\\
21	1.30597839598392\\
21.25	0.810843010912256\\
21.5	1.88748488636842\\
21.75	2.39770781639271\\
22	1.2556753430665\\
22.25	1.98254501149458\\
22.5	0.297023629141481\\
22.75	-0.21902766967675\\
23	0.0263606049768823\\
23.25	0.12607302079317\\
23.5	0.63240084862815\\
23.75	1.37041443353967\\
24	0.88854559541262\\
24.25	0.452602219113666\\
24.5	-0.073904273963211\\
24.75	0.634331101312251\\
25	0.232139201012501\\
25.25	1.18169044166657\\
25.5	0.18025882002897\\
25.75	1.09022159135041\\
26	-0.0349508862364987\\
26.25	2.97092893265974\\
26.5	1.00015536200351\\
26.75	1.01521285893874\\
27	1.34305718656088\\
27.25	2.46736172411368\\
27.5	0.992158578415688\\
27.75	1.52972953390425\\
28	0.841358205146888\\
28.25	-0.611187839080364\\
28.5	1.63918948137866\\
28.75	0.434009023160958\\
29	1.43754960311061\\
29.25	2.42495699294981\\
29.5	3.35888349111063\\
29.75	2.70588593145756\\
30	1.5588106675494\\
30.25	0.977233425956831\\
30.5	-0.301749191000217\\
30.75	0.351354953227415\\
31	-0.248216779757499\\
31.25	0.864400612638896\\
31.5	0.600644104384662\\
31.75	1.12461190070859\\
32	2.02972118615455\\
32.25	2.76491625074074\\
32.5	-0.543488959671879\\
32.75	1.71978180693047\\
33	1.24072108040491\\
33.25	0.898745943864196\\
33.5	1.74157935486915\\
33.75	1.6279544696713\\
34	0.635733255441908\\
34.25	1.23716926483752\\
34.5	2.2150056322761\\
34.75	-0.213982680116754\\
35	1.60679175643631\\
35.25	0.222757536100877\\
35.5	0.194972440647514\\
35.75	1.38698337558981\\
36	1.05956335865796\\
36.25	1.66325487174984\\
36.5	2.59294527726768\\
36.75	2.36296243700674\\
37	0.879776967255719\\
37.25	0.299848656460914\\
37.5	-0.634443161534285\\
37.75	1.26477870558507\\
38	3.03392903899988\\
38.25	2.05708041779803\\
38.5	1.74978826957851\\
38.75	0.250756381044548\\
39	2.36668673906104\\
39.25	1.59235283499739\\
39.5	0.968568680222865\\
39.75	2.34842493309503\\
40	0.624531105189359\\
40.25	1.80933200251008\\
40.5	1.63078095406929\\
40.75	5.0626304002828\\
41	0.843032425220463\\
41.25	1.96652716242124\\
41.5	-1.3031498857009\\
41.75	0.272080890746843\\
42	2.03714577368061\\
42.25	1.95341174339479\\
42.5	1.77304998792549\\
42.75	1.44784287176251\\
43	1.82984971611694\\
43.25	1.75299621401207\\
43.5	2.39766239831938\\
43.75	0.115118643830658\\
44	2.06019168346432\\
44.25	1.1313236852338\\
44.5	-0.526033689960247\\
44.75	1.71886896172407\\
45	2.67442758141943\\
45.25	0.348432845162107\\
45.5	-1.14207329747549\\
45.75	2.07141305234698\\
46	0.558779131657892\\
46.25	0.717935358051561\\
46.5	1.8325804633644\\
46.75	0.73330247796078\\
47	2.05065201035915\\
47.25	2.50847745252615\\
47.5	2.14263851850204\\
47.75	1.21264834588728\\
48	2.11438001899535\\
48.25	2.03661629906739\\
48.5	0.91879044547753\\
48.75	2.30299658542111\\
49	2.4757161068335\\
49.25	2.49008089152646\\
49.5	1.55398611871823\\
49.75	2.04356569135218\\
50	0.865317528476836\\
50.25	0.917914402442443\\
50.5	1.56942613711181\\
50.75	1.52307888865181\\
51	0.904359688876437\\
51.25	0.0560634420169865\\
51.5	1.67787886746604\\
51.75	1.10433578468266\\
52	1.63477324097698\\
52.25	1.3779453505805\\
52.5	1.46556577675456\\
52.75	0.797274990381568\\
53	0.666232017947755\\
53.25	1.50238928210657\\
53.5	0.473115575136147\\
53.75	2.27086202422289\\
54	2.01779207230488\\
54.25	1.37865811887105\\
54.5	1.43862464201992\\
54.75	1.82596213116422\\
55	0.771766808557593\\
55.25	0.261369352046224\\
55.5	1.09333240545448\\
55.75	0.410755454422917\\
56	0.211599669675143\\
56.25	1.77344856926959\\
56.5	2.20905729862807\\
56.75	1.58079979056593\\
57	-0.50022049689162\\
57.25	0.34281263841266\\
57.5	-0.651648853873607\\
57.75	1.12115642382905\\
58	-1.30061519761659\\
58.25	0.694293816847088\\
58.5	1.12613176655682\\
58.75	0.478668555386102\\
59	1.78700282279539\\
59.25	1.41681502926468\\
59.5	2.13096434996873\\
59.75	1.68237929084686\\
60	0.941932921308763\\
60.25	0.83669167655223\\
60.5	1.84204145476306\\
60.75	0.255032354360899\\
61	0.497479843943812\\
61.25	1.71747698305327\\
61.5	-0.143565582710724\\
61.75	-0.896066786398779\\
62	0.935355843838066\\
62.25	1.74034243646405\\
62.5	0.620619501217136\\
62.75	1.9901344136644\\
63	1.29744603035643\\
63.25	0.79915470387207\\
63.5	-1.30811326871535\\
63.75	2.27022493165399\\
64	1.10028547293311\\
64.25	0.510189131907659\\
64.5	0.315396417908998\\
64.75	0.2812015266045\\
65	0.444502764123536\\
65.25	0.25095667627883\\
65.5	-0.255784802398141\\
65.75	0.306122515627336\\
66	-0.483473004790665\\
66.25	-0.142614454936014\\
66.5	0.0251140017972049\\
66.75	0.494685817705585\\
67	0.383400668914632\\
67.25	0.0484866862904414\\
67.5	0.475750113615013\\
67.75	0.435927485944252\\
68	-0.353944436435048\\
68.25	0.0601475709934616\\
68.5	0.648307440422704\\
68.75	-0.133230346133701\\
69	0.0247930364453475\\
69.25	-0.527821468424486\\
69.5	0.0107955322730131\\
69.75	-0.362457859639644\\
70	-0.322789340487571\\
70.25	-0.381262887789435\\
70.5	-0.112084807297443\\
70.75	0.304748795150788\\
71	0.119338800048095\\
71.25	-0.236626829641034\\
71.5	0.402377514540387\\
71.75	-0.290607022701721\\
72	-0.465413676936339\\
72.25	0.384700325637084\\
72.5	0.358119743931004\\
72.75	0.664519510091938\\
73	0.301623593322319\\
73.25	-0.169525928047429\\
73.5	0.594777319522811\\
73.75	0.345465685510794\\
74	-0.274922300081869\\
74.25	0.592277835872738\\
74.5	0.740319137841095\\
74.75	0.398864632624262\\
75	-0.44384496824721\\
75.25	-0.0994651753489997\\
75.5	0.0661630106966355\\
75.75	-0.288840631542623\\
76	0.245425644820295\\
76.25	0.354612087499168\\
76.5	0.333540370678244\\
76.75	-0.349452974731905\\
77	-0.0484482632814336\\
77.25	0.308812446082912\\
77.5	0.571585825263562\\
77.75	0.750271727842581\\
78	-0.455826584042141\\
78.25	0.341473672623161\\
78.5	0.293827107263408\\
78.75	0.470769852689871\\
79	0.778174147531902\\
79.25	-0.00927260431830379\\
79.5	0.452415172265679\\
79.75	0.58533469463935\\
80	-0.0644852406722303\\
80.25	0.490083452664291\\
80.5	-0.0742036581229082\\
80.75	0.220852253024486\\
81	0.98680505506375\\
81.25	0.946772964946479\\
81.5	-0.0398347873427471\\
81.75	-0.398790077616708\\
82	0.0640406869779351\\
82.25	-0.712642340282453\\
82.5	-0.138975961472344\\
82.75	-0.319196155460147\\
83	0.20770677477074\\
83.25	-0.229700757578583\\
83.5	-0.0592225880543258\\
83.75	0.0231355259960475\\
84	-0.366748191748218\\
84.25	0.123202502155574\\
84.5	-0.321134057434331\\
84.75	0.149690505244924\\
85	0.619249256819939\\
85.25	-0.182783345379226\\
85.5	0.304420691241658\\
85.75	0.199337968140935\\
86	-0.288281963100993\\
86.25	1.0626801996446\\
86.5	0.361482628518708\\
86.75	0.501105188573737\\
87	-0.467352562334202\\
87.25	0.413637511923824\\
87.5	0.449267139801262\\
87.75	-0.0883903841027762\\
88	0.309329671910474\\
88.25	0.256360278236282\\
88.5	0.073540264331114\\
88.75	-0.462821528149517\\
89	0.255559507397248\\
89.25	-0.780471495018784\\
89.5	0.375800279738668\\
89.75	1.18853623193666\\
90	-0.370695158980063\\
90.25	-0.000273831465536167\\
90.5	0.474465352546383\\
90.75	-0.238237916340337\\
91	0.178838452071127\\
91.25	1.09637413723398\\
91.5	0.363921903549458\\
91.75	0.594783696956667\\
92	0.396856877799288\\
92.25	0.263486673138777\\
92.5	0.365689669487314\\
92.75	-0.152194490019874\\
93	-0.662085583122026\\
93.25	-0.276689539860822\\
93.5	0.293680233188083\\
93.75	0.12282723701258\\
94	0.305680424422534\\
94.25	-0.351191743729296\\
94.5	0.33441674645769\\
94.75	-0.583134396412242\\
95	-0.214707594198202\\
95.25	0.0196941842735106\\
95.5	0.470389574720426\\
95.75	0.34042398598918\\
96	0.101359732441267\\
96.25	-0.0961750173036278\\
96.5	1.18079136092976\\
96.75	0.165150125796891\\
97	0.107962072442183\\
97.25	-0.357188480612337\\
97.5	0.529254090313192\\
97.75	-0.379317352853428\\
98	-0.23110842354885\\
98.25	0.100639022559232\\
98.5	0.106465286449368\\
98.75	0.27345214765148\\
99	-0.270232664289001\\
99.25	-0.299725722469126\\
99.5	0.878439346402056\\
99.75	0.282117699727436\\
100	-0.0378774648491536\\
100.25	0.654952094282019\\
100.5	0.760769796266813\\
100.75	-0.144411312342222\\
101	0.638100637867218\\
101.25	-0.135722475422324\\
101.5	-0.543890009313545\\
101.75	-0.492161839273048\\
102	0.644074701239443\\
102.25	0.255551102210611\\
102.5	0.454361735946914\\
102.75	0.544369712849728\\
103	0.244213096193134\\
103.25	-0.487345761070556\\
103.5	-0.34877146153633\\
103.75	0.408416873474914\\
104	0.175891786581821\\
104.25	-0.231043073943892\\
104.5	0.483459029756522\\
104.75	0.476761916100985\\
105	0.150188743431632\\
105.25	-0.336418696859832\\
105.5	-0.286078415829718\\
105.75	0.167181598804548\\
106	0.385156851940414\\
106.25	-0.156137837770024\\
106.5	0.761143323239301\\
106.75	-0.210041273343009\\
107	0.101844846511823\\
107.25	0.10492601748796\\
107.5	-0.269796195836798\\
107.75	0.194876293264019\\
108	0.265974884536361\\
108.25	-0.4366942358038\\
108.5	-0.179234318271271\\
108.75	0.0485504527526834\\
109	-0.485862719252429\\
109.25	-0.304931475275811\\
109.5	0.315266701303101\\
109.75	0.263125287762511\\
110	-0.716923887614194\\
110.25	0.0278384145378276\\
110.5	0.445048431209348\\
110.75	0.545502182982755\\
111	-0.38840609038622\\
111.25	-0.186810301417375\\
111.5	0.733639419274805\\
111.75	0.0826070526295366\\
112	-0.515499747319671\\
112.25	0.391186913940373\\
112.5	-0.0945169656486287\\
112.75	0.520461598841841\\
113	0.559626762774807\\
113.25	-0.0307615285331093\\
113.5	-0.148233103659067\\
113.75	0.0513600911756984\\
114	-0.261157271830319\\
114.25	-0.049818363250467\\
114.5	0.305363976368054\\
114.75	0.71568540075586\\
115	0.411391174062278\\
115.25	-0.477969821960129\\
115.5	0.177694646369687\\
115.75	0.525556318351805\\
116	0.343093045326902\\
116.25	-0.47429981455598\\
116.5	-0.129159048178193\\
116.75	-0.25074628725321\\
117	-0.0505359543077337\\
117.25	0.289309644961275\\
117.5	-0.116679175226725\\
117.75	-0.600589973737536\\
118	0.380479575453391\\
118.25	0.0573582587308641\\
118.5	0.428650122886792\\
118.75	0.53656589144379\\
119	0.422502944937719\\
119.25	-0.142038057732182\\
119.5	-0.092671028886268\\
119.75	-0.57554145486157\\
120	-0.19379659533819\\
120.25	-0.408385177412624\\
120.5	0.277869121474678\\
120.75	-0.265348839483227\\
121	0.656402776981853\\
121.25	0.249097406796632\\
121.5	1.16953988669299\\
121.75	-0.107328924620579\\
122	-0.618058208387658\\
122.25	0.312727012908508\\
122.5	-0.0421997918051977\\
122.75	0.1367965000291\\
123	0.435369398045864\\
123.25	0.594230580022667\\
123.5	0.293209770493573\\
123.75	0.28739351638431\\
124	0.3538556884097\\
124.25	-1.26121728983631\\
124.5	0.94451378643202\\
124.75	1.82158999695171\\
125	0.893396980910468\\
125.25	0.48377467118744\\
125.5	1.4308959088654\\
125.75	0.47582970621651\\
126	3.1924478989291\\
126.25	0.240066813766083\\
126.5	1.63752880574211\\
126.75	1.66201637090957\\
127	-1.27940551875755\\
127.25	0.420233210637799\\
127.5	1.49521247649172\\
127.75	-0.0184305807853979\\
128	1.78605262165244\\
128.25	1.67933372025715\\
128.5	1.10133776436307\\
128.75	0.853640273390006\\
129	0.875902669492178\\
129.25	1.60905236288697\\
129.5	1.65342634150462\\
129.75	1.81605917636769\\
130	1.50115202122757\\
130.25	1.78683900511555\\
130.5	1.54235819365325\\
130.75	0.488823411395617\\
131	0.193931320277236\\
131.25	0.989155794196163\\
131.5	0.63868543085254\\
131.75	0.683754733288117\\
132	0.903433145477032\\
132.25	1.8172425613044\\
132.5	1.15266104337709\\
132.75	0.624549873280313\\
133	0.240107292964976\\
133.25	-0.527385294283564\\
133.5	0.936309006063949\\
133.75	1.69858757712884\\
134	1.5410836422292\\
134.25	1.10135754109799\\
134.5	0.359051877894567\\
134.75	1.44645465777094\\
135	1.09469552808131\\
135.25	2.33129217795612\\
135.5	1.3454305023472\\
135.75	1.38463753546699\\
136	1.67685137226523\\
136.25	0.964609402543076\\
136.5	1.03785492912846\\
136.75	1.06259496774703\\
137	1.03320038694502\\
137.25	0.616472890739909\\
137.5	1.24571077216072\\
137.75	0.874697639321141\\
138	0.591353626537681\\
138.25	0.803608765876855\\
138.5	1.63516723366302\\
138.75	0.745634737469306\\
139	0.719352028380011\\
139.25	1.58190696457357\\
139.5	0.909629871611783\\
139.75	0.415943855071408\\
140	0.164414298344461\\
140.25	0.455498150905079\\
140.5	1.14113971271951\\
140.75	1.62258937014168\\
141	1.87425269798022\\
141.25	1.46100717521469\\
141.5	0.825149413436369\\
141.75	1.17162965804806\\
142	0.891122170113595\\
142.25	1.86112843882832\\
142.5	0.455233344932475\\
142.75	-0.0208448277072097\\
143	0.257454402572814\\
143.25	1.90043687058761\\
143.5	0.719664711452128\\
143.75	0.671424490005679\\
144	0.225697696132515\\
144.25	-1.54923965459665\\
144.5	1.03401765225255\\
144.75	2.73524902100431\\
145	0.973046836104638\\
145.25	-1.11804318360628\\
145.5	2.46776448188468\\
145.75	1.81063189274089\\
146	1.32460700026952\\
146.25	-0.210423321968555\\
146.5	1.51642643123918\\
146.75	2.3865003598046\\
147	2.18457322084759\\
147.25	0.55519825133731\\
147.5	1.34723460133348\\
147.75	1.00223492048574\\
148	0.377867527102309\\
148.25	-0.137550179646514\\
148.5	1.22479505964025\\
148.75	0.792932155902485\\
149	4.45586141813508\\
149.25	-0.215872270067459\\
149.5	1.1736200414111\\
149.75	1.07741394161091\\
150	1.31501663104396\\
150.25	1.64261378491889\\
150.5	1.20096722710154\\
150.75	1.54123485321281\\
151	2.41156116249666\\
151.25	1.53748897763306\\
151.5	-1.64812349959707\\
151.75	-0.458097671512994\\
152	0.230169270547801\\
152.25	0.491004549145016\\
152.5	0.985674818627449\\
152.75	0.846950667875288\\
153	0.319889036832846\\
153.25	1.9226621957726\\
153.5	1.28954757671875\\
153.75	3.32271593472707\\
154	2.06563536755244\\
154.25	1.41875014400409\\
154.5	-0.114132069923338\\
154.75	0.740093070592808\\
155	1.47427042749261\\
155.25	0.885858783742357\\
155.5	1.8564779831324\\
155.75	2.96695262301329\\
156	0.887089194050296\\
156.25	0.586684423033882\\
156.5	1.18044808660415\\
156.75	-0.486956232191972\\
157	2.46918802887912\\
157.25	2.75184258905192\\
157.5	1.87071224017784\\
157.75	0.379216870665011\\
158	0.940769439879774\\
158.25	1.35596595627882\\
158.5	1.90380746807345\\
158.75	-0.517426177725865\\
159	1.62025605474346\\
159.25	1.10165994752627\\
159.5	0.815180870292492\\
159.75	0.422694292886698\\
160	1.58428167429639\\
160.25	-0.212056377896778\\
160.5	1.35774117677716\\
160.75	0.616246302056593\\
161	1.50000158907845\\
161.25	0.271411884275528\\
161.5	-0.649873135868207\\
161.75	1.94475118089625\\
162	1.51485030295651\\
162.25	1.96096069026167\\
162.5	-0.202007775990137\\
162.75	0.608307990116444\\
163	1.97477216518013\\
163.25	0.408598852470136\\
163.5	1.47111821907008\\
163.75	2.48956152334526\\
164	-0.208788856078967\\
164.25	2.11516469717156\\
164.5	0.477536253187026\\
164.75	1.25968238038756\\
165	2.47443646695769\\
165.25	1.52703596667931\\
165.5	0.390785508612709\\
165.75	-0.913509353062904\\
166	4.81586039877916\\
166.25	0.718238300490619\\
166.5	0.679206296856544\\
166.75	0.99208015564606\\
167	0.977224300290835\\
167.25	1.14563414200691\\
167.5	1.58305311695755\\
167.75	0.749932473223328\\
168	1.0708111148243\\
168.25	0.848960472513415\\
168.5	0.568762720269081\\
168.75	2.82119775396812\\
169	1.50911244977499\\
169.25	1.67051549058151\\
169.5	0.28677356072966\\
169.75	0.874372641719858\\
170	0.858583664427311\\
170.25	0.326163501981553\\
170.5	2.0631947872035\\
170.75	-0.187824277841449\\
171	1.20116565221268\\
171.25	0.106754291670907\\
171.5	-0.205624932067776\\
171.75	-0.226861253487253\\
172	2.30716549549999\\
172.25	-0.321818140595315\\
172.5	1.25224175944887\\
172.75	3.42438561283455\\
173	0.279011428542781\\
173.25	1.91923733932377\\
173.5	1.88201939717336\\
173.75	3.01842533790808\\
174	4.05474434375099\\
174.25	1.64816772159284\\
174.5	0.318634024239601\\
174.75	1.07971743944493\\
175	1.2278001509961\\
175.25	0.855691088181689\\
175.5	1.18722389023206\\
175.75	1.29341807159792\\
176	1.68180613861764\\
176.25	0.936652126898415\\
176.5	1.11916370687775\\
176.75	0.775614251907773\\
177	3.11161448866624\\
177.25	1.33287185856052\\
177.5	2.70852504183372\\
177.75	0.82056187769175\\
178	-0.0862147251428445\\
178.25	1.25612390196251\\
178.5	1.59085125591309\\
178.75	1.93310102832854\\
179	1.48019114809325\\
179.25	-0.0326212925465938\\
179.5	2.59361564128854\\
179.75	3.32092926788165\\
180	0.361544871236825\\
180.25	2.1194701673937\\
180.5	-0.202584280539729\\
180.75	-0.721187224512094\\
181	-0.941485572016973\\
181.25	0.699996155620557\\
181.5	0.308008935000051\\
181.75	2.06760748455387\\
182	1.61481119000824\\
182.25	-0.702424766207066\\
182.5	1.33934913272385\\
182.75	0.592080317716602\\
183	1.91087155097077\\
183.25	-0.258417512685317\\
183.5	0.759949223292868\\
183.75	0.969783104478521\\
184	0.804839111926309\\
184	10.5069608880737\\
183.75	9.65152089552148\\
183.5	7.45750277670713\\
183.25	11.2332455126853\\
183	4.80326844902923\\
182.75	10.0915076822834\\
182.5	6.74218286727615\\
182.25	11.6955767662071\\
182	10.1579248099918\\
181.75	3.91680451544612\\
181.5	5.99921506499995\\
181.25	7.37856784437944\\
181	9.73812157201697\\
180.75	9.75855522451209\\
180.5	12.4283442805397\\
180.25	7.9718738326063\\
180	8.33608712876318\\
179.75	8.33129873211835\\
179.5	12.2409043587115\\
179.25	10.2110132925466\\
179	9.55632485190674\\
178.75	8.74712297167146\\
178.5	9.90790874408692\\
178.25	10.2693800980375\\
178	10.2538907251428\\
177.75	8.26080212230825\\
177.5	6.70158295816628\\
177.25	13.4723681414395\\
177	6.51764551133376\\
176.75	10.8649897480922\\
176.5	11.3791042931223\\
176.25	8.50581587310159\\
176	5.23488986138236\\
175.75	4.81093792840208\\
175.5	6.21721610976794\\
175.25	8.88042091181831\\
175	5.6051958490039\\
174.75	7.62381856055507\\
174.5	11.2941579757604\\
174.25	8.75253227840716\\
174	7.14631565624901\\
173.75	6.50112666209192\\
173.5	4.01041660282664\\
173.25	9.01614266067623\\
173	12.5852285714572\\
172.75	13.1220703871654\\
172.5	6.80898224055113\\
172.25	9.43955814059532\\
172	9.31917850450001\\
171.75	11.9253412534873\\
171.5	11.8795609320678\\
171.25	13.5595697083291\\
171	6.71371834778732\\
170.75	12.1280962778415\\
170.5	7.8371172127965\\
170.25	9.70794849801845\\
170	7.82257633557269\\
169.75	5.99737535828014\\
169.5	7.17364643927034\\
169.25	8.17157250941849\\
169	9.79604355022501\\
168.75	11.1165182460319\\
168.5	8.32049727973092\\
168.25	6.17712352748658\\
168	6.6152848851757\\
167.75	7.87282352677667\\
167.5	11.7071468830424\\
167.25	6.73942985799309\\
167	8.45219569970916\\
166.75	13.2659038443539\\
166.5	6.53072570314345\\
166.25	7.30487369950938\\
166	8.25117160122084\\
165.75	14.6386093530629\\
165.5	8.32564249138729\\
165.25	7.81898803332069\\
165	8.28619953304231\\
164.75	8.86904561961244\\
164.5	12.312483746813\\
164.25	8.44155530282844\\
164	7.95379685607897\\
163.75	9.12179447665475\\
163.5	10.4943577809299\\
163.25	7.69275314752986\\
163	6.07137183481987\\
162.75	6.21214800988356\\
162.5	10.8296357759901\\
162.25	8.37581930973833\\
162	6.90039769704349\\
161.75	7.60465281910375\\
161.5	11.4610611358682\\
161.25	9.31214811572447\\
161	6.86526241092155\\
160.75	7.30732169794341\\
160.5	11.4870628232228\\
160.25	12.9827523778968\\
160	4.99427832570361\\
159.75	7.0658897071133\\
159.5	13.5582351297075\\
159.25	8.23370005247373\\
159	5.29544394525654\\
158.75	9.53495817772586\\
158.5	8.70276053192655\\
158.25	6.29030204372118\\
158	9.39219456012022\\
157.75	10.900287129335\\
157.5	6.47893175982216\\
157.25	3.67760141094808\\
157	6.77603997112088\\
156.75	10.624404232192\\
156.5	4.28606391339585\\
156.25	6.87213557696612\\
156	5.4899548059497\\
155.75	6.44565537698671\\
155.5	4.7631180168676\\
155.25	7.96749321625764\\
155	8.16649757250739\\
154.75	10.6005909294072\\
154.5	11.3957040699233\\
154.25	11.1063218559959\\
154	7.21142063244756\\
153.75	6.48310806527293\\
153.5	6.12150842328125\\
153.25	8.7437338042274\\
153	8.05470696316715\\
152.75	7.51698133212471\\
152.5	6.15264118137255\\
152.25	6.24535145085498\\
152	9.3262627294522\\
151.75	10.012673671513\\
151.5	11.9787314995971\\
151.25	12.4972470223669\\
151	11.1723748375033\\
150.75	3.85439714678719\\
150.5	5.20887677289846\\
150.25	5.58511021508111\\
150	7.01079536895604\\
149.75	10.7566580583891\\
149.5	9.72316395858891\\
149.25	13.2722682700675\\
149	8.13419858186492\\
148.75	9.79509984409751\\
148.5	4.68208894035975\\
148.25	11.9417061796465\\
148	9.06040447289769\\
147.75	7.83129707951426\\
147.5	4.50882539866652\\
147.25	8.08430174866269\\
147	3.37039877915241\\
146.75	6.5415036401954\\
146.5	4.66319356876082\\
146.25	11.1406833219686\\
146	6.05130099973048\\
145.75	5.14267210725911\\
145.5	6.48785951811532\\
145.25	9.24398718360629\\
145	7.65897716389536\\
144.75	7.36973497899569\\
144.5	12.3238023477474\\
144.25	11.4904316545966\\
144	8.77633830386749\\
143.75	7.91522350999432\\
143.5	7.90681128854787\\
143.25	2.92101112941239\\
143	13.2676895974272\\
142.75	9.44508482770721\\
142.5	7.05422265506752\\
142.25	4.46009956117168\\
142	10.3636778298864\\
141.75	7.37961834195194\\
141.5	10.5732185865636\\
141.25	8.75446882478531\\
141	11.0832713020198\\
140.75	7.35417862985832\\
140.5	13.0480242872805\\
140.25	10.4220818490949\\
140	10.1727897016555\\
139.75	8.08165614492859\\
139.5	7.84854612838822\\
139.25	8.15159303542644\\
139	10.32309197162\\
138.75	8.8880532625307\\
138.5	6.39854476633698\\
138.25	6.26528323412314\\
138	8.02971037346232\\
137.75	7.57366236067886\\
137.5	4.62997322783928\\
137.25	9.53693110926009\\
137	8.34995561305498\\
136.75	6.00367303225297\\
136.5	8.63232907087155\\
136.25	9.02545859745692\\
136	10.9015166277348\\
135.75	9.14073846453301\\
135.5	12.7766094976528\\
135.25	8.99365182204388\\
135	12.0236244719187\\
134.75	12.2629093422291\\
134.5	9.62400012210543\\
134.25	6.67499045890201\\
134	5.9263723577708\\
133.75	5.05799642287116\\
133.5	6.47685499393605\\
133.25	12.7266572942836\\
133	11.653088707035\\
132.75	9.49199812671969\\
132.5	4.94754295662291\\
132.25	9.1570294386956\\
132	13.936138854523\\
131.75	7.32706926671188\\
131.5	9.26903856914746\\
131.25	7.02629620580384\\
131	9.74838067972276\\
130.75	10.9761245886044\\
130.5	8.91983380634675\\
130.25	9.25011299488445\\
130	6.51062397877243\\
129.75	7.37570882363231\\
129.5	10.4083376584954\\
129.25	5.12736363711303\\
129	13.0976853305078\\
128.75	9.60736772661\\
128.5	7.75707423563693\\
128.25	7.54195427974285\\
128	9.97322337834756\\
127.75	8.8369505807854\\
127.5	8.54317952350828\\
127.25	8.0731187893622\\
127	11.5333895187575\\
126.75	3.93127562909043\\
126.5	3.79961919425789\\
126.25	8.38119718623392\\
126	8.4134001010709\\
125.75	9.69258229378349\\
125.5	6.0484480911346\\
125.25	9.75681332881256\\
125	10.5801470190895\\
124.75	8.67861000304829\\
124.5	5.53761421356798\\
124.25	6.08209168983631\\
124	3.1776951115903\\
123.75	3.18661208361569\\
123.5	2.29483222950643\\
123.25	2.93931501997733\\
123	3.07482100195414\\
122.75	2.6933362999709\\
122.5	3.8518509918052\\
122.25	2.35169458709149\\
122	4.09707100838766\\
121.75	5.27035932462058\\
121.5	3.94634011330701\\
121.25	4.34848579320337\\
121	3.23708842301815\\
120.75	4.29047363948323\\
120.5	2.64777567852532\\
120.25	4.15407317741262\\
120	4.09777259533819\\
119.75	4.72209985486157\\
119.5	3.72777982888627\\
119.25	4.18093725773218\\
119	3.69038345506228\\
118.75	2.89197970855621\\
118.5	3.82759587711321\\
118.25	4.84350494126914\\
118	4.76263962454661\\
117.75	3.84912917373754\\
117.5	3.96230077522672\\
117.25	1.55446635503873\\
117	4.68164075430773\\
116.75	5.54281668725321\\
116.5	4.59569424817819\\
116.25	3.99405581455598\\
116	2.6087069546731\\
115.75	2.4805884816482\\
115.5	2.62022055363031\\
115.25	4.80447062196013\\
115	0.959000825937722\\
114.75	2.06386099924414\\
114.5	4.60668962363195\\
114.25	3.31848556325047\\
114	2.91354607183032\\
113.75	5.1390887088243\\
113.5	4.36171190365907\\
113.25	3.93157792853311\\
113	3.44075643722519\\
112.75	5.04321440115816\\
112.5	3.84586416564863\\
112.25	1.87021788605963\\
112	4.05196134731967\\
111.75	2.66126814737046\\
111.5	1.8772157807252\\
111.25	4.44474310141738\\
111	4.77229329038622\\
110.75	1.00489781701724\\
110.5	4.73572436879065\\
110.25	3.59470158546217\\
110	4.21497108761419\\
109.75	2.64973311223749\\
109.5	2.0819300986969\\
109.25	4.73287387527581\\
109	4.53625711925243\\
108.75	4.29190794724732\\
108.5	5.64705911827127\\
108.25	5.5739886358038\\
108	2.07071551546364\\
107.75	3.97204490673598\\
107.5	2.9736809958368\\
107.25	1.97526758251204\\
107	3.00863355348818\\
106.75	4.65065727334301\\
106.5	2.3348046767607\\
106.25	4.56246183777002\\
106	1.55038394805959\\
105.75	2.10122320119545\\
105.5	4.39568401582972\\
105.25	4.97255229685983\\
105	3.69245765656837\\
104.75	4.17367248389901\\
104.5	3.76008657024348\\
104.25	4.80328787394389\\
104	5.11986421341818\\
103.75	2.61644152652509\\
103.5	3.20280866153633\\
103.25	3.72759936107056\\
103	3.36500530380687\\
102.75	2.35274588715027\\
102.5	1.64570946405309\\
102.25	3.91267769778939\\
102	4.54551729876056\\
101.75	4.23426423927305\\
101.5	4.25990840931355\\
101.25	3.13414647542232\\
101	2.39302496213278\\
100.75	3.52102091234222\\
100.5	2.63000300373319\\
100.25	2.37122470571798\\
100	3.05100706484915\\
99.75	3.21738350027256\\
99.5	3.67569825359794\\
99.25	5.41360572246913\\
99	4.238299064289\\
98.75	3.49231825234852\\
98.5	3.88998311355063\\
98.25	3.04394417744077\\
98	3.46706202354885\\
97.75	3.11160615285343\\
97.5	2.11282990968681\\
97.25	4.21524688061234\\
97	4.29695072755782\\
96.75	4.66628747420311\\
96.5	3.69258943907024\\
96.25	3.76538381730363\\
96	3.65322106755873\\
95.75	1.76554641401082\\
95.5	2.86458802527957\\
95.25	4.85724821572649\\
95	5.4105363941982\\
94.75	4.27982239641224\\
94.5	2.21023445354231\\
94.25	5.0996573437293\\
94	4.43556837557747\\
93.75	3.58600796298742\\
93.5	3.61808616681192\\
93.25	4.28802513986082\\
93	4.31567918312203\\
92.75	3.48013929001987\\
92.5	2.34460553051269\\
92.25	4.35332132686122\\
92	3.64427192220071\\
91.75	4.99348110304333\\
91.5	2.76455409645054\\
91.25	2.52963706276602\\
91	3.97066634792887\\
90.75	3.90916271634034\\
90.5	3.69211144745362\\
90.25	3.08855783146554\\
90	4.42693835898006\\
89.75	2.42524776806334\\
89.5	2.46902532026133\\
89.25	4.31118829501878\\
89	4.16000609260275\\
88.75	4.45776872814952\\
88.5	3.11382573566889\\
88.25	2.11128892176372\\
88	2.58681352808953\\
87.75	4.26334478410278\\
87.5	1.62667286019874\\
87.25	3.46359768807618\\
87	5.2245357623342\\
86.75	1.89272681142626\\
86.5	2.13633657148129\\
86.25	3.0946238003554\\
86	4.44451076310099\\
85.75	2.24355643185906\\
85.5	2.86495210875834\\
85.25	3.97525534537923\\
85	1.43366754318006\\
84.75	3.44871109475508\\
84.5	4.51227645743433\\
84.25	3.83085349784443\\
84	4.55609619174822\\
83.75	2.37282127400395\\
83.5	4.13353658805432\\
83.25	3.46401195757858\\
83	4.89116202522926\\
82.75	3.67984255546015\\
82.5	3.78982956147234\\
82.25	3.52043754028245\\
82	3.12545211302206\\
81.75	4.75924767761671\\
81.5	3.85084038734275\\
81.25	2.93915103505352\\
81	3.84344534493625\\
80.75	4.39006854697551\\
80.5	3.72184605812291\\
80.25	2.17310934733571\\
80	3.54165564067223\\
79.75	2.15061490536065\\
79.5	1.35837602773432\\
79.25	3.7469566043183\\
79	4.0522490524681\\
78.75	5.32856294731013\\
78.5	2.71112929273659\\
78.25	2.69718072737684\\
78	4.83433618404214\\
77.75	3.48941387215742\\
77.5	2.72951817473644\\
77.25	3.01297955391709\\
77	5.30127546328143\\
76.75	4.82374657473191\\
76.5	3.21408202932176\\
76.25	2.24106311250083\\
76	5.0191167551797\\
75.75	5.91495423154262\\
75.5	5.51040698930336\\
75.25	4.272166775349\\
75	5.01005056824721\\
74.75	2.92856336737574\\
74.5	2.3491512621589\\
74.25	1.43227656412726\\
74	4.38240470008187\\
73.75	2.32153031448921\\
73.5	1.74885788047719\\
73.25	5.31379872804743\\
73	3.40593240667768\\
72.75	3.03739848990806\\
72.5	3.476539456069\\
72.25	3.80491207436292\\
72	4.37659287693634\\
71.75	4.19171342270172\\
71.5	3.40732648545961\\
71.25	4.40669882964103\\
71	3.0720179999519\\
70.75	2.07559680484921\\
70.5	2.76965000729744\\
70.25	3.58325328778943\\
70	3.01620534048757\\
69.75	4.19203065963964\\
69.5	4.49376606772699\\
69.25	4.38688146842449\\
69	4.64244696355465\\
68.75	4.4652511461337\\
68.5	1.6798445595773\\
68.25	3.14612842900654\\
68	5.61406843643505\\
67.75	2.69417011405575\\
67.5	2.90625308638499\\
67.25	3.92445411370956\\
67	3.56787213108537\\
66.75	2.73959258229441\\
66.5	4.81132519820279\\
66.25	3.73748325493601\\
66	4.31303460479066\\
65.75	4.00032628437266\\
65.5	4.35837440239814\\
65.25	4.02960252372117\\
65	2.55592283587646\\
64.75	1.8808352733955\\
64.5	2.067859582091\\
64.25	8.25743486809234\\
64	8.30793452706689\\
63.75	6.44420706834601\\
63.5	11.9103092687153\\
63.25	9.52253329612793\\
63	13.1839179696436\\
62.75	6.0934815863356\\
62.5	12.5366124987829\\
62.25	4.76617756353595\\
62	8.59623215616193\\
61.75	10.3904427863988\\
61.5	10.0923655827107\\
61.25	3.28374301694673\\
61	6.93250015605619\\
60.75	8.7038956456391\\
60.5	7.10450254523694\\
60.25	6.94891632344777\\
60	7.67607507869124\\
59.75	7.72558870915314\\
59.5	6.96959565003127\\
59.25	4.72482897073532\\
59	3.24648517720461\\
58.75	8.1948034446139\\
58.5	10.3677202334432\\
58.25	8.37156218315291\\
58	12.7289351976166\\
57.75	8.49395157617095\\
57.5	9.04024485387361\\
57.25	10.4172953615873\\
57	10.8073324968916\\
56.75	7.37382420943407\\
56.5	7.59045470137193\\
56.25	3.38823143073041\\
56	10.2577523303249\\
55.75	10.1286485455771\\
55.5	6.93500759454552\\
55.25	15.1567746479538\\
55	10.9169611914424\\
54.75	4.44223386883578\\
54.5	6.68335535798008\\
54.25	5.99982188112894\\
54	7.02698792769512\\
53.75	6.23949797577711\\
53.5	9.09566442486385\\
53.25	7.36834271789343\\
53	8.84663998205225\\
52.75	9.11111700961843\\
52.5	7.17620222324543\\
52.25	4.7626346494195\\
52	7.27987475902302\\
51.75	7.83727221531734\\
51.5	5.16903713253396\\
51.25	7.62932055798301\\
51	7.64324831112356\\
50.75	6.90740511134819\\
50.5	7.53965386288819\\
50.25	8.61624959755756\\
50	8.55448247152316\\
49.75	10.6126223086478\\
49.5	11.8200978812818\\
49.25	11.1151151084735\\
49	6.6983478931665\\
48.75	5.14487141457889\\
48.5	8.46196955452247\\
48.25	4.58573970093261\\
48	5.90489598100465\\
47.75	5.89658765411272\\
47.5	4.06000548149796\\
47.25	7.43895454747385\\
47	7.80632798964085\\
46.75	8.26627752203922\\
46.5	5.5052195366356\\
46.25	11.1968646419484\\
46	8.73077286834211\\
45.75	6.65436294765302\\
45.5	11.7186372974755\\
45.25	10.6216671548379\\
45	8.72452041858057\\
44.75	12.1597030382759\\
44.5	11.1096176899602\\
44.25	6.2774283147662\\
44	6.58663231653568\\
43.75	9.63714935616934\\
43.5	8.52112960168062\\
43.25	6.30685178598793\\
43	10.8534022838831\\
42.75	5.98932912823749\\
42.5	6.14611401207451\\
42.25	9.70791225660521\\
42	9.75749422631939\\
41.75	12.2794511092532\\
41.5	10.7123818857009\\
41.25	7.65898483757876\\
41	5.96229557477954\\
40.75	6.8893655997172\\
40.5	6.21809104593071\\
40.25	10.1331759974899\\
40	13.3020808948106\\
39.75	4.75256706690497\\
39.5	9.39275931977713\\
39.25	8.71413116500261\\
39	4.85254926093896\\
38.75	6.33161961895545\\
38.5	8.75201973042149\\
38.25	11.542139582202\\
38	10.0687749610001\\
37.75	8.30541729441493\\
37.5	10.5048551615343\\
37.25	10.2671273435391\\
37	13.2441990327443\\
36.75	7.56300956299326\\
36.5	8.25824272273232\\
36.25	7.24315312825016\\
36	7.73426864134204\\
35.75	8.34205262441019\\
35.5	7.84840755935249\\
35.25	8.64113846389912\\
35	7.48369624356368\\
34.75	11.2989226801168\\
34.5	4.1218863677239\\
34.25	8.44053073516248\\
34	9.10017474455809\\
33.75	10.4883335303287\\
33.5	5.47221664513085\\
33.25	6.4819940561358\\
33	9.48084291959509\\
32.75	5.61631019306953\\
32.5	8.96605295967188\\
32.25	7.55045174925926\\
32	3.66453081384545\\
31.75	6.82350809929141\\
31.5	7.99249589561534\\
31.25	7.0425673873611\\
31	8.5179047797575\\
30.75	8.32755304677258\\
30.5	9.27788119100022\\
30.25	7.91917857404317\\
30	4.5535613324506\\
29.75	4.75843406854244\\
29.5	8.61424850888936\\
29.25	9.26362300705019\\
29	8.34063839688939\\
28.75	9.28861897683904\\
28.5	8.27052651862134\\
28.25	11.3167038390804\\
28	7.11957779485311\\
27.75	6.89816246609575\\
27.5	5.33226542158431\\
27.25	5.07790627588632\\
27	7.03887881343912\\
26.75	10.6675151410613\\
26.5	8.94872063799649\\
26.25	8.49948706734026\\
26	11.3772708862365\\
25.75	10.3725984086496\\
25.5	7.67983717997103\\
25.25	5.06057755833343\\
25	6.9075447989875\\
24.75	8.60362089868775\\
24.5	10.9458722739632\\
24.25	5.81758978088633\\
24	8.89492640458738\\
23.75	7.25695356646033\\
23.5	7.06475115137185\\
23.25	10.3482189792068\\
23	10.7896513950231\\
22.75	8.38794766967675\\
22.5	7.87076037085852\\
22.25	12.7120669885054\\
22	7.8839686569335\\
21.75	7.11873618360729\\
21.5	6.84603111363158\\
21.25	6.92091298908774\\
21	5.03845760401608\\
20.75	12.1637657330311\\
20.5	4.94490267761769\\
20.25	3.86361317505527\\
20	10.5910777413711\\
19.75	6.25867827952642\\
19.5	9.46182981285828\\
19.25	11.397584662467\\
19	11.9477899167595\\
18.75	10.5163403726158\\
18.5	7.369783333165\\
18.25	7.06311197705053\\
18	13.5048457115934\\
17.75	10.0501774623531\\
17.5	8.70771853737237\\
17.25	10.893086189721\\
17	13.2149079891314\\
16.75	10.1937340382416\\
16.5	6.37776956270819\\
16.25	6.84740305854121\\
16	10.6148153428573\\
15.75	12.3843358230828\\
15.5	8.62588056275476\\
15.25	5.90515409487696\\
15	7.73443200781675\\
14.75	9.04761457167703\\
14.5	12.5418724957284\\
14.25	9.29379226727605\\
14	12.3229496926524\\
13.75	10.4303258443193\\
13.5	10.9889324361366\\
13.25	10.8045111194827\\
13	9.905694041673\\
12.75	5.85707306668627\\
12.5	8.77304227837924\\
12.25	7.97344708898042\\
12	11.438774677985\\
11.75	7.19539306981268\\
11.5	8.89094219049773\\
11.25	5.94241983921332\\
11	8.75184214883631\\
10.75	8.76065384944001\\
10.5	6.01001915816983\\
10.25	6.04384957584699\\
10	11.381948785333\\
9.75	5.79190040398539\\
9.5	11.0859022105525\\
9.25	11.4068288539265\\
9	9.47981233305971\\
8.75	6.55090631466087\\
8.5	6.93400914956518\\
8.25	11.1568145730226\\
8	12.561662545426\\
7.75	11.150113341079\\
7.5	11.5452077024824\\
7.25	7.35867567596809\\
7	8.51215374990315\\
6.75	11.3124027027897\\
6.5	12.9524498684837\\
6.25	11.8682680400763\\
6	6.15545347026721\\
5.75	7.77664954231743\\
5.5	12.5795179986189\\
5.25	6.65726193164624\\
5	9.25169964036522\\
4.75	11.9098749467562\\
4.5	11.2970466561928\\
4.25	8.52310260315091\\
4	8.3794950723602\\
3.75	7.82690232170588\\
3.5	9.27346723073135\\
3.25	7.71355123107213\\
3	12.1193735996062\\
2.75	4.63601538462291\\
2.5	8.03559827026538\\
2.25	7.72271698007924\\
2	7.83866844754114\\
1.75	4.64330750365554\\
1.5	5.90992200779634\\
1.25	8.29806587610314\\
1	7.06454371456338\\
0.75	9.59801620744763\\
0.5	9.81793873506355\\
0.25	2.97709425486725\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	1.1579444\\
% 0.5	3.81848086\\
% 0.75	4.0213852\\
% 1	3.4336616\\
% 1.25	4.678522\\
% 1.5	3.817542\\
% 1.75	3.126766\\
% 2	4.895308\\
% 2.25	4.463604\\
% 2.5	5.080238\\
% 2.75	3.478016\\
% 3	6.046236\\
% 3.25	4.166552\\
% 3.5	5.466364\\
% 3.75	4.547316\\
% 4	4.392722\\
% 4.25	4.734272\\
% 4.5	5.265882\\
% 4.75	5.75787\\
% 5	4.877226\\
% 5.25	3.952864\\
% 5.5	5.949494\\
% 5.75	3.75585\\
% 6	3.802228\\
% 6.25	6.107476\\
% 6.5	5.946036\\
% 6.75	5.720064\\
% 7	5.183226\\
% 7.25	4.068088\\
% 7.5	6.194566\\
% 7.75	6.069136\\
% 8	6.959748\\
% 8.25	5.49336\\
% 8.5	4.182436\\
% 8.75	3.802854\\
% 9	4.334174\\
% 9.25	5.41533\\
% 9.5	5.459514\\
% 9.75	3.77721\\
% 10	6.966224\\
% 10.25	3.654674\\
% 10.5	3.786702\\
% 10.75	5.58334\\
% 11	4.723742\\
% 11.25	3.886812\\
% 11.5	5.375656\\
% 11.75	4.232416\\
% 12	5.33239\\
% 12.25	4.89431\\
% 12.5	4.686816\\
% 12.75	3.839964\\
% 13	5.637768\\
% 13.25	5.887946\\
% 13.5	5.15861\\
% 13.75	6.239026\\
% 14	5.54732\\
% 14.25	5.47252\\
% 14.5	6.62964\\
% 14.75	4.939992\\
% 15	4.67301\\
% 15.25	3.54528\\
% 15.5	4.811128\\
% 15.75	6.20024\\
% 16	6.20077\\
% 16.25	5.04775\\
% 16.5	3.682124\\
% 16.75	5.156238\\
% 17	6.458684\\
% 17.25	4.82142\\
% 17.5	4.944442\\
% 17.75	4.81184\\
% 18	6.876944\\
% 18.25	4.323226\\
% 18.5	4.34892\\
% 18.75	5.407338\\
% 19	6.1717\\
% 19.25	5.779862\\
% 19.5	4.338422\\
% 19.75	4.389634\\
% 20	5.60081\\
% 20.25	2.796122\\
% 20.5	3.345402\\
% 20.75	6.163504\\
% 21	3.172218\\
% 21.25	3.865878\\
% 21.5	4.366758\\
% 21.75	4.758222\\
% 22	4.569822\\
% 22.25	7.347306\\
% 22.5	4.083892\\
% 22.75	4.08446\\
% 23	5.408006\\
% 23.25	5.237146\\
% 23.5	3.848576\\
% 23.75	4.313684\\
% 24	4.891736\\
% 24.25	3.135096\\
% 24.5	5.435984\\
% 24.75	4.618976\\
% 25	3.569842\\
% 25.25	3.121134\\
% 25.5	3.930048\\
% 25.75	5.73141\\
% 26	5.67116\\
% 26.25	5.735208\\
% 26.5	4.974438\\
% 26.75	5.841364\\
% 27	4.190968\\
% 27.25	3.772634\\
% 27.5	3.162212\\
% 27.75	4.213946\\
% 28	3.980468\\
% 28.25	5.352758\\
% 28.5	4.954858\\
% 28.75	4.861314\\
% 29	4.889094\\
% 29.25	5.84429\\
% 29.5	5.986566\\
% 29.75	3.73216\\
% 30	3.056186\\
% 30.25	4.448206\\
% 30.5	4.488066\\
% 30.75	4.339454\\
% 31	4.134844\\
% 31.25	3.953484\\
% 31.5	4.29657\\
% 31.75	3.97406\\
% 32	2.847126\\
% 32.25	5.157684\\
% 32.5	4.211282\\
% 32.75	3.668046\\
% 33	5.360782\\
% 33.25	3.69037\\
% 33.5	3.606898\\
% 33.75	6.058144\\
% 34	4.867954\\
% 34.25	4.83885\\
% 34.5	3.168446\\
% 34.75	5.54247\\
% 35	4.545244\\
% 35.25	4.431948\\
% 35.5	4.02169\\
% 35.75	4.864518\\
% 36	4.396916\\
% 36.25	4.453204\\
% 36.5	5.425594\\
% 36.75	4.962986\\
% 37	7.061988\\
% 37.25	5.283488\\
% 37.5	4.935206\\
% 37.75	4.785098\\
% 38	6.551352\\
% 38.25	6.79961\\
% 38.5	5.250904\\
% 38.75	3.291188\\
% 39	3.609618\\
% 39.25	5.153242\\
% 39.5	5.180664\\
% 39.75	3.550496\\
% 40	6.963306\\
% 40.25	5.971254\\
% 40.5	3.924436\\
% 40.75	5.975998\\
% 41	3.402664\\
% 41.25	4.812756\\
% 41.5	4.704616\\
% 41.75	6.275766\\
% 42	5.89732\\
% 42.25	5.830662\\
% 42.5	3.959582\\
% 42.75	3.718586\\
% 43	6.341626\\
% 43.25	4.029924\\
% 43.5	5.459396\\
% 43.75	4.876134\\
% 44	4.323412\\
% 44.25	3.704376\\
% 44.5	5.291792\\
% 44.75	6.939286\\
% 45	5.699474\\
% 45.25	5.48505\\
% 45.5	5.288282\\
% 45.75	4.362888\\
% 46	4.644776\\
% 46.25	5.9574\\
% 46.5	3.6689\\
% 46.75	4.49979\\
% 47	4.92849\\
% 47.25	4.973716\\
% 47.5	3.101322\\
% 47.75	3.554618\\
% 48	4.009638\\
% 48.25	3.311178\\
% 48.5	4.69038\\
% 48.75	3.723934\\
% 49	4.587032\\
% 49.25	6.802598\\
% 49.5	6.687042\\
% 49.75	6.328094\\
% 50	4.7099\\
% 50.25	4.767082\\
% 50.5	4.55454\\
% 50.75	4.215242\\
% 51	4.273804\\
% 51.25	3.842692\\
% 51.5	3.423458\\
% 51.75	4.470804\\
% 52	4.457324\\
% 52.25	3.07029\\
% 52.5	4.320884\\
% 52.75	4.954196\\
% 53	4.756436\\
% 53.25	4.435366\\
% 53.5	4.78439\\
% 53.75	4.25518\\
% 54	4.52239\\
% 54.25	3.68924\\
% 54.5	4.06099\\
% 54.75	3.134098\\
% 55	5.844364\\
% 55.25	7.709072\\
% 55.5	4.01417\\
% 55.75	5.269702\\
% 56	5.234676\\
% 56.25	2.58084\\
% 56.5	4.899756\\
% 56.75	4.477312\\
% 57	5.153556\\
% 57.25	5.380054\\
% 57.5	4.194298\\
% 57.75	4.807554\\
% 58	5.71416\\
% 58.25	4.532928\\
% 58.5	5.746926\\
% 58.75	4.336736\\
% 59	2.516744\\
% 59.25	3.070822\\
% 59.5	4.55028\\
% 59.75	4.703984\\
% 60	4.309004\\
% 60.25	3.892804\\
% 60.5	4.473272\\
% 60.75	4.479464\\
% 61	3.71499\\
% 61.25	2.50061\\
% 61.5	4.9744\\
% 61.75	4.747188\\
% 62	4.765794\\
% 62.25	3.25326\\
% 62.5	6.578616\\
% 62.75	4.041808\\
% 63	7.240682\\
% 63.25	5.160844\\
% 63.5	5.301098\\
% 63.75	4.357216\\
% 64	4.70411\\
% 64.25	4.383812\\
% 64.5	1.191628\\
% 64.75	1.0810184\\
% 65	1.5002128\\
% 65.25	2.1402796\\
% 65.5	2.0512948\\
% 65.75	2.1532244\\
% 66	1.9147808\\
% 66.25	1.7974344\\
% 66.5	2.4182196\\
% 66.75	1.6171392\\
% 67	1.9756364\\
% 67.25	1.9864704\\
% 67.5	1.6910016\\
% 67.75	1.5650488\\
% 68	2.630062\\
% 68.25	1.603138\\
% 68.5	1.164076\\
% 68.75	2.1660104\\
% 69	2.33362\\
% 69.25	1.92953\\
% 69.5	2.2522808\\
% 69.75	1.9147864\\
% 70	1.346708\\
% 70.25	1.6009952\\
% 70.5	1.3287826\\
% 70.75	1.1901728\\
% 71	1.5956784\\
% 71.25	2.085036\\
% 71.5	1.904852\\
% 71.75	1.9505532\\
% 72	1.9555896\\
% 72.25	2.0948062\\
% 72.5	1.9173296\\
% 72.75	1.850959\\
% 73	1.853778\\
% 73.25	2.5721364\\
% 73.5	1.1718176\\
% 73.75	1.333498\\
% 74	2.0537412\\
% 74.25	1.0122772\\
% 74.5	1.5447352\\
% 74.75	1.663714\\
% 75	2.2831028\\
% 75.25	2.0863508\\
% 75.5	2.788285\\
% 75.75	2.8130568\\
% 76	2.6322712\\
% 76.25	1.2978376\\
% 76.5	1.7738112\\
% 76.75	2.2371468\\
% 77	2.6264136\\
% 77.25	1.660896\\
% 77.5	1.650552\\
% 77.75	2.1198428\\
% 78	2.1892548\\
% 78.25	1.5193272\\
% 78.5	1.5024782\\
% 78.75	2.8996664\\
% 79	2.4152116\\
% 79.25	1.868842\\
% 79.5	0.9053956\\
% 79.75	1.3679748\\
% 80	1.7385852\\
% 80.25	1.3315964\\
% 80.5	1.8238212\\
% 80.75	2.3054604\\
% 81	2.4151252\\
% 81.25	1.942962\\
% 81.5	1.9055028\\
% 81.75	2.1802288\\
% 82	1.5947464\\
% 82.25	1.4038976\\
% 82.5	1.8254268\\
% 82.75	1.6803232\\
% 83	2.5494344\\
% 83.25	1.6171556\\
% 83.5	2.037157\\
% 83.75	1.1979784\\
% 84	2.094674\\
% 84.25	1.977028\\
% 84.5	2.0955712\\
% 84.75	1.7992008\\
% 85	1.0264584\\
% 85.25	1.896236\\
% 85.5	1.5846864\\
% 85.75	1.2214472\\
% 86	2.0781144\\
% 86.25	2.078652\\
% 86.5	1.2489096\\
% 86.75	1.196916\\
% 87	2.3785916\\
% 87.25	1.9386176\\
% 87.5	1.03797\\
% 87.75	2.0874772\\
% 88	1.4480716\\
% 88.25	1.1838246\\
% 88.5	1.593683\\
% 88.75	1.9974736\\
% 89	2.2077828\\
% 89.25	1.7653584\\
% 89.5	1.4224128\\
% 89.75	1.806892\\
% 90	2.0281216\\
% 90.25	1.544142\\
% 90.5	2.0832884\\
% 90.75	1.8354624\\
% 91	2.0747524\\
% 91.25	1.8130056\\
% 91.5	1.564238\\
% 91.75	2.7941324\\
% 92	2.0205644\\
% 92.25	2.308404\\
% 92.5	1.3551476\\
% 92.75	1.6639724\\
% 93	1.8267968\\
% 93.25	2.0056678\\
% 93.5	1.9558832\\
% 93.75	1.8544176\\
% 94	2.3706244\\
% 94.25	2.3742328\\
% 94.5	1.2723256\\
% 94.75	1.848344\\
% 95	2.5979144\\
% 95.25	2.4384712\\
% 95.5	1.6674888\\
% 95.75	1.0529852\\
% 96	1.8772904\\
% 96.25	1.8346044\\
% 96.5	2.4366904\\
% 96.75	2.4157188\\
% 97	2.2024564\\
% 97.25	1.9290292\\
% 97.5	1.321042\\
% 97.75	1.3661444\\
% 98	1.6179768\\
% 98.25	1.5722916\\
% 98.5	1.9982242\\
% 98.75	1.8828852\\
% 99	1.9840332\\
% 99.25	2.55694\\
% 99.5	2.2770688\\
% 99.75	1.7497506\\
% 100	1.5065648\\
% 100.25	1.5130884\\
% 100.5	1.6953864\\
% 100.75	1.6883048\\
% 101	1.5155628\\
% 101.25	1.499212\\
% 101.5	1.8580092\\
% 101.75	1.8710512\\
% 102	2.594796\\
% 102.25	2.0841144\\
% 102.5	1.0500356\\
% 102.75	1.4485578\\
% 103	1.8046092\\
% 103.25	1.6201268\\
% 103.5	1.4270186\\
% 103.75	1.5124292\\
% 104	2.647878\\
% 104.25	2.2861224\\
% 104.5	2.1217728\\
% 104.75	2.3252172\\
% 105	1.9213232\\
% 105.25	2.3180668\\
% 105.5	2.0548028\\
% 105.75	1.1342024\\
% 106	0.9677704\\
% 106.25	2.203162\\
% 106.5	1.547974\\
% 106.75	2.220308\\
% 107	1.5552392\\
% 107.25	1.0400968\\
% 107.5	1.3519424\\
% 107.75	2.0834606\\
% 108	1.1683452\\
% 108.25	2.5686472\\
% 108.5	2.7339124\\
% 108.75	2.1702292\\
% 109	2.0251972\\
% 109.25	2.2139712\\
% 109.5	1.1985984\\
% 109.75	1.4564292\\
% 110	1.7490236\\
% 110.25	1.81127\\
% 110.5	2.5903864\\
% 110.75	0.7752\\
% 111	2.1919436\\
% 111.25	2.1289664\\
% 111.5	1.3054276\\
% 111.75	1.3719376\\
% 112	1.7682308\\
% 112.25	1.1307024\\
% 112.5	1.8756736\\
% 112.75	2.781838\\
% 113	2.0001916\\
% 113.25	1.9504082\\
% 113.5	2.1067394\\
% 113.75	2.5952244\\
% 114	1.3261944\\
% 114.25	1.6343336\\
% 114.5	2.4560268\\
% 114.75	1.3897732\\
% 115	0.685196\\
% 115.25	2.1632504\\
% 115.5	1.3989576\\
% 115.75	1.5030724\\
% 116	1.4759\\
% 116.25	1.759878\\
% 116.5	2.2332676\\
% 116.75	2.6460352\\
% 117	2.3155524\\
% 117.25	0.921888\\
% 117.5	1.9228108\\
% 117.75	1.6242696\\
% 118	2.5715596\\
% 118.25	2.4504316\\
% 118.5	2.128123\\
% 118.75	1.7142728\\
% 119	2.0564432\\
% 119.25	2.0194496\\
% 119.5	1.8175544\\
% 119.75	2.0732792\\
% 120	1.951988\\
% 120.25	1.872844\\
% 120.5	1.4628224\\
% 120.75	2.0125624\\
% 121	1.9467456\\
% 121.25	2.2987916\\
% 121.5	2.55794\\
% 121.75	2.5815152\\
% 122	1.7395064\\
% 122.25	1.3322108\\
% 122.5	1.9048256\\
% 122.75	1.4150664\\
% 123	1.7550952\\
% 123.25	1.7667728\\
% 123.5	1.294021\\
% 123.75	1.7370028\\
% 124	1.7657754\\
% 124.25	2.4104372\\
% 124.5	3.241064\\
% 124.75	5.2501\\
% 125	5.736772\\
% 125.25	5.120294\\
% 125.5	3.739672\\
% 125.75	5.084206\\
% 126	5.802924\\
% 126.25	4.310632\\
% 126.5	2.718574\\
% 126.75	2.796646\\
% 127	5.126992\\
% 127.25	4.246676\\
% 127.5	5.019196\\
% 127.75	4.40926\\
% 128	5.879638\\
% 128.25	4.610644\\
% 128.5	4.429206\\
% 128.75	5.230504\\
% 129	6.986794\\
% 129.25	3.368208\\
% 129.5	6.030882\\
% 129.75	4.595884\\
% 130	4.005888\\
% 130.25	5.518476\\
% 130.5	5.231096\\
% 130.75	5.732474\\
% 131	4.971156\\
% 131.25	4.007726\\
% 131.5	4.953862\\
% 131.75	4.005412\\
% 132	7.419786\\
% 132.25	5.487136\\
% 132.5	3.050102\\
% 132.75	5.058274\\
% 133	5.946598\\
% 133.25	6.099636\\
% 133.5	3.706582\\
% 133.75	3.378292\\
% 134	3.733728\\
% 134.25	3.888174\\
% 134.5	4.991526\\
% 134.75	6.854682\\
% 135	6.55916\\
% 135.25	5.662472\\
% 135.5	7.06102\\
% 135.75	5.262688\\
% 136	6.289184\\
% 136.25	4.995034\\
% 136.5	4.835092\\
% 136.75	3.533134\\
% 137	4.691578\\
% 137.25	5.076702\\
% 137.5	2.937842\\
% 137.75	4.22418\\
% 138	4.310532\\
% 138.25	3.534446\\
% 138.5	4.016856\\
% 138.75	4.816844\\
% 139	5.521222\\
% 139.25	4.86675\\
% 139.5	4.379088\\
% 139.75	4.2488\\
% 140	5.168602\\
% 140.25	5.43879\\
% 140.5	7.094582\\
% 140.75	4.488384\\
% 141	6.478762\\
% 141.25	5.107738\\
% 141.5	5.699184\\
% 141.75	4.275624\\
% 142	5.6274\\
% 142.25	3.160614\\
% 142.5	3.754728\\
% 142.75	4.71212\\
% 143	6.762572\\
% 143.25	2.410724\\
% 143.5	4.313238\\
% 143.75	4.293324\\
% 144	4.501018\\
% 144.25	4.970596\\
% 144.5	6.67891\\
% 144.75	5.052492\\
% 145	4.316012\\
% 145.25	4.062972\\
% 145.5	4.477812\\
% 145.75	3.476652\\
% 146	3.687954\\
% 146.25	5.46513\\
% 146.5	3.08981\\
% 146.75	4.464002\\
% 147	2.777486\\
% 147.25	4.31975\\
% 147.5	2.92803\\
% 147.75	4.416766\\
% 148	4.719136\\
% 148.25	5.902078\\
% 148.5	2.953442\\
% 148.75	5.294016\\
% 149	6.29503\\
% 149.25	6.528198\\
% 149.5	5.448392\\
% 149.75	5.917036\\
% 150	4.162906\\
% 150.25	3.613862\\
% 150.5	3.204922\\
% 150.75	2.697816\\
% 151	6.791968\\
% 151.25	7.017368\\
% 151.5	5.165304\\
% 151.75	4.777288\\
% 152	4.778216\\
% 152.25	3.368178\\
% 152.5	3.569158\\
% 152.75	4.181966\\
% 153	4.187298\\
% 153.25	5.333198\\
% 153.5	3.705528\\
% 153.75	4.902912\\
% 154	4.638528\\
% 154.25	6.262536\\
% 154.5	5.640786\\
% 154.75	5.670342\\
% 155	4.820384\\
% 155.25	4.426676\\
% 155.5	3.309798\\
% 155.75	4.706304\\
% 156	3.188522\\
% 156.25	3.72941\\
% 156.5	2.733256\\
% 156.75	5.068724\\
% 157	4.622614\\
% 157.25	3.214722\\
% 157.5	4.174822\\
% 157.75	5.639752\\
% 158	5.166482\\
% 158.25	3.823134\\
% 158.5	5.303284\\
% 158.75	4.508766\\
% 159	3.45785\\
% 159.25	4.66768\\
% 159.5	7.186708\\
% 159.75	3.744292\\
% 160	3.28928\\
% 160.25	6.385348\\
% 160.5	6.422402\\
% 160.75	3.961784\\
% 161	4.182632\\
% 161.25	4.79178\\
% 161.5	5.405594\\
% 161.75	4.774702\\
% 162	4.207624\\
% 162.25	5.16839\\
% 162.5	5.313814\\
% 162.75	3.410228\\
% 163	4.023072\\
% 163.25	4.050676\\
% 163.5	5.982738\\
% 163.75	5.805678\\
% 164	3.872504\\
% 164.25	5.27836\\
% 164.5	6.39501\\
% 164.75	5.064364\\
% 165	5.380318\\
% 165.25	4.673012\\
% 165.5	4.358214\\
% 165.75	6.86255\\
% 166	6.533516\\
% 166.25	4.011556\\
% 166.5	3.604966\\
% 166.75	7.128992\\
% 167	4.71471\\
% 167.25	3.942532\\
% 167.5	6.6451\\
% 167.75	4.311378\\
% 168	3.843048\\
% 168.25	3.513042\\
% 168.5	4.44463\\
% 168.75	6.968858\\
% 169	5.652578\\
% 169.25	4.921044\\
% 169.5	3.73021\\
% 169.75	3.435874\\
% 170	4.34058\\
% 170.25	5.017056\\
% 170.5	4.950156\\
% 170.75	5.970136\\
% 171	3.957442\\
% 171.25	6.833162\\
% 171.5	5.836968\\
% 171.75	5.84924\\
% 172	5.813172\\
% 172.25	4.55887\\
% 172.5	4.030612\\
% 172.75	8.273228\\
% 173	6.43212\\
% 173.25	5.46769\\
% 173.5	2.946218\\
% 173.75	4.759776\\
% 174	5.60053\\
% 174.25	5.20035\\
% 174.5	5.806396\\
% 174.75	4.351768\\
% 175	3.416498\\
% 175.25	4.868056\\
% 175.5	3.70222\\
% 175.75	3.052178\\
% 176	3.458348\\
% 176.25	4.721234\\
% 176.5	6.249134\\
% 176.75	5.820302\\
% 177	4.81463\\
% 177.25	7.40262\\
% 177.5	4.705054\\
% 177.75	4.540682\\
% 178	5.083838\\
% 178.25	5.762752\\
% 178.5	5.74938\\
% 178.75	5.340112\\
% 179	5.518258\\
% 179.25	5.089196\\
% 179.5	7.41726\\
% 179.75	5.826114\\
% 180	4.348816\\
% 180.25	5.045672\\
% 180.5	6.11288\\
% 180.75	4.518684\\
% 181	4.398318\\
% 181.25	4.039282\\
% 181.5	3.153612\\
% 181.75	2.992206\\
% 182	5.886368\\
% 182.25	5.496576\\
% 182.5	4.040766\\
% 182.75	5.341794\\
% 183	3.35707\\
% 183.25	5.487414\\
% 183.5	4.108726\\
% 183.75	5.310652\\
% 184	5.6559\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	2.99927015333333\\
0.5	3.107868015\\
0.75	3.421998812\\
1	3.953918332\\
1.25	3.81557536\\
1.5	3.99035992\\
1.75	4.1963484\\
2	4.2766916\\
2.25	4.2087864\\
2.5	4.7926804\\
2.75	4.6469292\\
3	4.8474812\\
3.25	4.7408968\\
3.5	4.923838\\
3.75	4.6614452\\
4	4.8813112\\
4.25	4.9396124\\
4.5	5.0055944\\
4.75	4.9176228\\
5	5.1606672\\
5.25	4.8586608\\
5.5	4.4675324\\
5.75	4.7135824\\
6	5.1122168\\
6.25	5.0663308\\
6.5	5.351806\\
6.75	5.404978\\
7	5.422396\\
7.25	5.447016\\
7.5	5.6949528\\
7.75	5.7569796\\
8	5.7798492\\
8.25	5.3015068\\
8.5	4.9545144\\
8.75	4.6456308\\
9	4.6388616\\
9.25	4.5578164\\
9.5	5.1904904\\
9.75	5.0545904\\
10	4.7288648\\
10.25	4.75363\\
10.5	4.9429364\\
10.75	4.327054\\
11	4.6712504\\
11.25	4.7603932\\
11.5	4.7102032\\
11.75	4.7443168\\
12	4.9043176\\
12.25	4.5971792\\
12.5	4.8782496\\
12.75	4.9893608\\
13	5.0422208\\
13.25	5.3526628\\
13.5	5.694134\\
13.75	5.6610844\\
14	5.8094232\\
14.25	5.7656996\\
14.5	5.4524964\\
14.75	5.0520884\\
15	4.91981\\
15.25	4.83393\\
15.5	5.0860856\\
15.75	5.1610336\\
16	5.1884024\\
16.25	5.2574244\\
16.5	5.3091132\\
16.75	5.0332432\\
17	5.0125816\\
17.25	5.2385248\\
17.5	5.582666\\
17.75	5.1555744\\
18	5.0610744\\
18.25	5.1536536\\
18.5	5.4256256\\
18.75	5.2062092\\
19	5.2092484\\
19.25	5.2173912\\
19.5	5.2560856\\
19.75	4.58097\\
20	4.094078\\
20.25	4.4590944\\
20.5	4.2156112\\
20.75	3.8686248\\
21	4.182752\\
21.25	4.465316\\
21.5	4.1465796\\
21.75	4.9815972\\
22	5.0252\\
22.25	4.9687404\\
22.5	5.0986972\\
22.75	5.232162\\
23	4.532416\\
23.25	4.5783744\\
23.5	4.7398296\\
23.75	4.2852476\\
24	4.3250152\\
24.25	4.4790952\\
24.5	4.3303268\\
24.75	3.9762064\\
25	4.1351968\\
25.25	4.194282\\
25.5	4.4047188\\
25.75	4.837792\\
26	5.2084528\\
26.25	5.590716\\
26.5	5.2826276\\
26.75	4.9029224\\
27	4.3883232\\
27.25	4.2362248\\
27.5	3.8640456\\
27.75	4.0964036\\
28	4.3328484\\
28.25	4.6726688\\
28.5	4.8076984\\
28.75	5.1804628\\
29	5.3072244\\
29.25	5.0626848\\
29.5	4.7016592\\
29.75	4.6134816\\
30	4.3422368\\
30.25	4.0128144\\
30.5	4.0933512\\
30.75	4.2728108\\
31	4.2424836\\
31.25	4.1396824\\
31.5	3.8412168\\
31.75	4.0457848\\
32	4.0973444\\
32.25	3.9716396\\
32.5	4.248984\\
32.75	4.4176328\\
33	4.1074756\\
33.25	4.476848\\
33.5	4.7168296\\
33.75	4.6124432\\
34	4.5080584\\
34.25	4.8951728\\
34.5	4.5925928\\
34.75	4.5053916\\
35	4.3419596\\
35.25	4.681174\\
35.5	4.4520632\\
35.75	4.4336552\\
36	4.6323844\\
36.25	4.8206436\\
36.5	5.2601376\\
36.75	5.437452\\
37	5.5338524\\
37.25	5.4057532\\
37.5	5.7234264\\
37.75	5.6709508\\
38	5.664434\\
38.25	5.3356304\\
38.5	5.1005344\\
38.75	4.8209124\\
39	4.4971232\\
39.25	4.1570416\\
39.5	4.8914652\\
39.75	5.3637924\\
40	5.1180312\\
40.25	5.277098\\
40.5	5.2475316\\
40.75	4.8174216\\
41	4.564094\\
41.25	5.03436\\
41.5	5.0186244\\
41.75	5.504224\\
42	5.3335892\\
42.25	5.1363832\\
42.5	5.1495552\\
42.75	4.776076\\
43	4.7018228\\
43.25	4.8851332\\
43.5	5.0060984\\
43.75	4.4786484\\
44	4.731022\\
44.25	5.027\\
44.5	5.191668\\
44.75	5.4239956\\
45	5.7407768\\
45.25	5.554996\\
45.5	5.096094\\
45.75	5.1476792\\
46	4.7844492\\
46.25	4.6267508\\
46.5	4.7398712\\
46.75	4.8056592\\
47	4.2344436\\
47.25	4.2115872\\
47.5	4.1135568\\
47.75	3.7900944\\
48	3.7334272\\
48.25	3.8579496\\
48.5	4.0644324\\
48.75	4.6230244\\
49	5.2981972\\
49.25	5.62574\\
49.5	5.8229332\\
49.75	5.8589432\\
50	5.4093316\\
50.25	4.9149716\\
50.5	4.5041136\\
50.75	4.330672\\
51	4.0619472\\
51.25	4.0452\\
51.5	4.0936164\\
51.75	3.8529136\\
52	3.948552\\
52.25	4.2546996\\
52.5	4.311826\\
52.75	4.3074344\\
53	4.6502544\\
53.25	4.6371136\\
53.5	4.5507524\\
53.75	4.3373132\\
54	4.262438\\
54.25	3.9323796\\
54.5	4.2502164\\
54.75	4.8875528\\
55	4.9525388\\
55.25	5.1942812\\
55.5	5.6143968\\
55.75	4.961692\\
56	4.3998288\\
56.25	4.4924572\\
56.5	4.469228\\
56.75	4.4983036\\
57	4.8209952\\
57.25	4.8025548\\
57.5	5.0499244\\
57.75	4.9257988\\
58	4.9991732\\
58.25	5.0276608\\
58.5	4.5694988\\
58.75	4.0408312\\
59	4.0443016\\
59.25	3.8357132\\
59.5	3.8301668\\
59.75	4.1053788\\
60	4.3858688\\
60.25	4.3717056\\
60.5	4.1739068\\
60.75	3.812228\\
61	4.0285472\\
61.25	4.0833304\\
61.5	4.1405964\\
61.75	4.0482504\\
62	4.8638516\\
62.25	4.6773332\\
62.5	5.176032\\
62.75	5.255042\\
63	5.6646096\\
63.25	5.2203296\\
63.5	5.35279\\
63.75	4.781416\\
64	3.9875728\\
64.25	3.14355688\\
64.5	2.57215624\\
64.75	2.05939016\\
65	1.59288672\\
65.25	1.785206\\
65.5	1.95195848\\
65.75	2.0114028\\
66	2.0669908\\
66.25	1.98015968\\
66.5	1.94464208\\
66.75	1.95898\\
67	1.93769344\\
67.25	1.76705928\\
67.5	1.96964384\\
67.75	1.89514416\\
68	1.73066528\\
68.25	1.82566704\\
68.5	1.97938128\\
68.75	1.83927488\\
69	1.96910344\\
69.25	2.11924552\\
69.5	1.95538504\\
69.75	1.80886008\\
70	1.6887106\\
70.25	1.476289\\
70.5	1.4124674\\
70.75	1.560133\\
71	1.62090436\\
71.25	1.74525848\\
71.5	1.89834184\\
71.75	1.9981674\\
72	1.96462612\\
72.25	1.95384752\\
72.5	1.93449248\\
72.75	2.05780184\\
73	1.87320412\\
73.25	1.7564378\\
73.5	1.79699424\\
73.75	1.62869408\\
74	1.42321384\\
74.25	1.52159312\\
74.5	1.71151408\\
74.75	1.718036\\
75	2.07323756\\
75.25	2.32690188\\
75.5	2.52061332\\
75.75	2.32356028\\
76	2.26105236\\
76.25	2.15082472\\
76.5	2.11349608\\
76.75	1.91922104\\
77	1.98976392\\
77.25	2.05897024\\
77.5	2.04939184\\
77.75	1.82797456\\
78	1.796291\\
78.25	2.04611388\\
78.5	2.10518764\\
78.75	2.04110508\\
79	1.91831876\\
79.25	1.89141808\\
79.5	1.65920184\\
79.75	1.4424788\\
80	1.43347464\\
80.25	1.7134876\\
80.5	1.92291768\\
80.75	1.96379304\\
81	2.07857432\\
81.25	2.14985584\\
81.5	2.00771304\\
81.75	1.80546752\\
82	1.78196048\\
82.25	1.73692456\\
82.5	1.81076568\\
82.75	1.81524752\\
83	1.9418994\\
83.25	1.81640972\\
83.5	1.89927988\\
83.75	1.7847986\\
84	1.88048172\\
84.25	1.83289048\\
84.5	1.79858648\\
84.75	1.75889888\\
85	1.68043056\\
85.25	1.50560576\\
85.5	1.56138848\\
85.75	1.7718272\\
86	1.64236192\\
86.25	1.56480784\\
86.5	1.79623672\\
86.75	1.76833736\\
87	1.56020096\\
87.25	1.72791448\\
87.5	1.7781456\\
87.75	1.5391922\\
88	1.47020528\\
88.25	1.662106\\
88.5	1.68616712\\
88.75	1.74962448\\
89	1.79734212\\
89.25	1.83998392\\
89.5	1.84611352\\
89.75	1.71338536\\
90	1.77697136\\
90.25	1.85958128\\
90.5	1.91315336\\
90.75	1.87013016\\
91	1.87414936\\
91.25	2.01631816\\
91.5	2.05333856\\
91.75	2.10006888\\
92	2.00849728\\
92.25	2.02844416\\
92.5	1.83497704\\
92.75	1.83199772\\
93	1.76149356\\
93.25	1.86134756\\
93.5	2.00267796\\
93.75	2.11216516\\
94	1.96549672\\
94.25	1.94398888\\
94.5	2.09268824\\
94.75	2.1062576\\
95	1.9649088\\
95.25	1.92104072\\
95.5	1.92683\\
95.75	1.774168\\
96	1.77381184\\
96.25	1.92345784\\
96.5	2.15335208\\
96.75	2.16369984\\
97	2.06098736\\
97.25	1.84687816\\
97.5	1.68732976\\
97.75	1.5612968\\
98	1.5751358\\
98.25	1.68750444\\
98.5	1.8110822\\
98.75	1.99887484\\
99	2.13983028\\
99.25	2.09013556\\
99.5	2.01487148\\
99.75	1.92068252\\
100	1.7483718\\
100.25	1.630619\\
100.5	1.58378144\\
100.75	1.58231088\\
101	1.65129504\\
101.25	1.686428\\
101.5	1.86772624\\
101.75	1.98143656\\
102	1.89160128\\
102.25	1.809711\\
102.5	1.7964226\\
102.75	1.60148876\\
103	1.4700696\\
103.25	1.56254832\\
103.5	1.80241236\\
103.75	1.898715\\
104	1.9990442\\
104.25	2.17868392\\
104.5	2.26046272\\
104.75	2.19450048\\
105	2.14823656\\
105.25	1.95072248\\
105.5	1.67923312\\
105.75	1.73560088\\
106	1.58158232\\
106.25	1.61468336\\
106.5	1.69889072\\
106.75	1.713356\\
107	1.54311208\\
107.25	1.6502094\\
107.5	1.43981684\\
107.75	1.64249844\\
108	1.98126156\\
108.25	2.14491892\\
108.5	2.13326624\\
108.75	2.34239144\\
109	2.06838168\\
109.25	1.81288504\\
109.5	1.72864392\\
109.75	1.68585848\\
110	1.76114152\\
110.25	1.67646184\\
110.5	1.82356472\\
110.75	1.89955328\\
111	1.7983848\\
111.25	1.55469504\\
111.5	1.7533012\\
111.75	1.54105296\\
112	1.4903944\\
112.25	1.78567648\\
112.5	1.91132728\\
112.75	1.94776276\\
113	2.14297016\\
113.25	2.28688032\\
113.5	1.9957516\\
113.75	1.92258\\
114	2.02370372\\
114.25	1.88031048\\
114.5	1.4983048\\
114.75	1.665716\\
115	1.6186408\\
115.25	1.42804992\\
115.5	1.44527528\\
115.75	1.66021168\\
116	1.67421512\\
116.25	1.92363064\\
116.5	2.08612664\\
116.75	1.97532424\\
117	2.0079108\\
117.25	1.8861112\\
117.5	1.87121608\\
117.75	1.89819192\\
118	2.13943892\\
118.25	2.09773132\\
118.5	2.18416604\\
118.75	2.07374404\\
119	1.9471686\\
119.25	1.93619984\\
119.5	1.98374288\\
119.75	1.94702304\\
120	1.8356976\\
120.25	1.8746992\\
120.5	1.84939248\\
120.75	1.9187532\\
121	2.0557724\\
121.25	2.27951096\\
121.5	2.22489976\\
121.75	2.1019928\\
122	2.0231996\\
122.25	1.79462488\\
122.5	1.62934088\\
122.75	1.63479416\\
123	1.6271562\\
123.25	1.59359164\\
123.5	1.66373344\\
123.75	1.79480184\\
124	2.08966008\\
124.25	2.88087588\\
124.5	3.68082972\\
124.75	4.35173344\\
125	4.6175804\\
125.25	4.9862088\\
125.5	5.0967736\\
125.75	4.8115456\\
126	4.3312016\\
126.25	4.1425964\\
126.5	4.1511536\\
126.75	3.839904\\
127	3.9816168\\
127.25	4.319754\\
127.5	4.9363524\\
127.75	4.8330828\\
128	4.8695888\\
128.25	4.9118504\\
128.5	5.4273572\\
128.75	4.9250712\\
129	5.2091188\\
129.25	5.2424544\\
129.5	4.9975312\\
129.75	4.7038676\\
130	5.0764452\\
130.25	5.0167636\\
130.5	5.091818\\
130.75	5.0921856\\
131	4.9792628\\
131.25	4.734126\\
131.5	5.0715884\\
131.75	5.1747844\\
132	4.9832596\\
132.25	5.004142\\
132.5	5.3923792\\
132.75	5.1283492\\
133	4.7722384\\
133.25	4.8378764\\
133.5	4.5729672\\
133.75	4.1612824\\
134	3.9396604\\
134.25	4.5692804\\
134.5	5.205454\\
134.75	5.5912028\\
135	6.225772\\
135.25	6.2800044\\
135.5	6.1669048\\
135.75	5.8540796\\
136	5.6886036\\
136.25	4.9830264\\
136.5	4.8688044\\
136.75	4.626308\\
137	4.2148696\\
137.25	4.0926872\\
137.5	4.2481668\\
137.75	4.0167404\\
138	3.8047712\\
138.25	4.1805716\\
138.5	4.43998\\
138.75	4.5512236\\
139	4.720152\\
139.25	4.7665408\\
139.5	4.8368924\\
139.75	4.820406\\
140	5.2659724\\
140.25	5.2878316\\
140.5	5.733824\\
140.75	5.7216512\\
141	5.77373\\
141.25	5.2099384\\
141.5	5.4377416\\
141.75	4.774112\\
142	4.50351\\
142.25	4.3060972\\
142.5	4.8034868\\
142.75	4.1601516\\
143	4.3906764\\
143.25	4.4983956\\
143.5	4.4561752\\
143.75	4.09778\\
144	4.9514172\\
144.25	5.099268\\
144.5	5.1038056\\
144.75	5.0161964\\
145	4.9176396\\
145.25	4.277188\\
145.5	4.0042804\\
145.75	4.234104\\
146	4.0394716\\
146.25	4.0367096\\
146.5	3.8968764\\
146.75	4.0232356\\
147	3.5158156\\
147.25	3.7812068\\
147.5	3.8322336\\
147.75	4.457152\\
148	4.1838904\\
148.25	4.6570876\\
148.5	5.0327404\\
148.75	5.3945528\\
149	5.3038156\\
149.25	5.8965344\\
149.5	5.6703124\\
149.75	5.1340788\\
150	4.4694236\\
150.25	3.9193084\\
150.5	4.0942948\\
150.75	4.6651872\\
151	4.9754756\\
151.25	5.2899488\\
151.5	5.7060288\\
151.75	5.0212708\\
152	4.3316288\\
152.25	4.1349612\\
152.5	4.0169632\\
152.75	4.1279596\\
153	4.1954296\\
153.25	4.4621804\\
153.5	4.5534928\\
153.75	4.9685404\\
154	5.030058\\
154.25	5.4230208\\
154.5	5.4065152\\
154.75	5.3641448\\
155	4.7735972\\
155.25	4.5867008\\
155.5	4.0903368\\
155.75	3.872142\\
156	3.533458\\
156.25	3.8852432\\
156.5	3.8685052\\
156.75	3.8737452\\
157	3.9628276\\
157.25	4.5441268\\
157.5	4.5636784\\
157.75	4.4037824\\
158	4.8214948\\
158.25	4.8882836\\
158.5	4.4519032\\
158.75	4.3521428\\
159	5.0248576\\
159.25	4.7130592\\
159.5	4.469162\\
159.75	5.0546616\\
160	5.405606\\
160.25	4.7606212\\
160.5	4.8482892\\
160.75	5.1487892\\
161	4.9528384\\
161.25	4.6232984\\
161.5	4.6724664\\
161.75	4.869618\\
162	4.9740248\\
162.25	4.5749516\\
162.5	4.4246256\\
162.75	4.393236\\
163	4.5561056\\
163.25	4.6544784\\
163.5	4.7469336\\
163.75	4.9979912\\
164	5.466858\\
164.25	5.2831832\\
164.5	5.1981112\\
164.75	5.3582128\\
165	5.1741836\\
165.25	5.2676916\\
165.5	5.561522\\
165.75	5.2877696\\
166	5.0741604\\
166.25	5.628316\\
166.5	5.198748\\
166.75	4.6805512\\
167	5.20726\\
167.25	5.3485424\\
167.5	4.6913536\\
167.75	4.45102\\
168	4.5514396\\
168.25	4.6161912\\
168.5	4.8844312\\
168.75	5.1000304\\
169	5.143464\\
169.25	4.9417128\\
169.5	4.4160572\\
169.75	4.2889528\\
170	4.2947752\\
170.25	4.7427604\\
170.5	4.847074\\
170.75	5.3455904\\
171	5.5095728\\
171.25	5.6893896\\
171.5	5.6579968\\
171.75	5.7782824\\
172	5.2177724\\
172.25	5.7050244\\
172.5	5.8216004\\
172.75	5.752504\\
173	5.4299736\\
173.25	5.5758064\\
173.5	5.0412668\\
173.75	4.7949128\\
174	4.862654\\
174.25	5.143764\\
174.5	4.8751084\\
174.75	4.7286136\\
175	4.4289876\\
175.25	3.878144\\
175.5	3.69946\\
175.75	3.9604072\\
176	4.2366228\\
176.25	4.6602392\\
176.5	5.0127296\\
176.75	5.801584\\
177	5.798348\\
177.25	5.4566576\\
177.5	5.3093648\\
177.75	5.4989892\\
178	5.1683412\\
178.25	5.2953528\\
178.5	5.490868\\
178.75	5.4919396\\
179	5.8228412\\
179.25	5.838188\\
179.5	5.6399288\\
179.75	5.5454116\\
180	5.7501484\\
180.25	5.1704332\\
180.5	4.884874\\
180.75	4.8229672\\
181	4.4445552\\
181.25	3.8204204\\
181.5	4.0939572\\
181.75	4.3136088\\
182	4.3139056\\
182.25	4.751542\\
182.5	4.8245148\\
182.75	4.744724\\
183	4.467154\\
183.25	4.7211312\\
183.5	4.7839524\\
183.75	5.140673\\
184	5.02509266666667\\
};
% \addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-0.2656555008\\
0.5	-0.3011868672\\
0.75	-0.2639960064\\
1	-0.257877958889533\\
1.25	-0.151859549704946\\
1.5	-0.308999471444515\\
1.75	-0.114247510166648\\
2	-0.00505499790610353\\
2.25	0.132773583528299\\
2.5	0.371542345071104\\
2.75	0.595596794222857\\
3	0.570830640495028\\
3.25	0.730504161053586\\
3.5	0.756781532316703\\
3.75	0.682993553731372\\
4	0.533190666810574\\
4.25	0.61274726046154\\
4.5	0.638971707839545\\
4.75	0.741590280184595\\
5	0.515971569468553\\
5.25	0.664271648283538\\
5.5	0.700537804393111\\
5.75	0.729243890783399\\
6	0.669774560219983\\
6.25	0.647261412535011\\
6.5	0.649718484629902\\
6.75	0.556760245479621\\
7	0.618219363039265\\
7.25	0.667702603194114\\
7.5	0.628277155568071\\
7.75	0.674476910157788\\
8	0.579020607230051\\
8.25	0.628528572609671\\
8.5	0.615680582418571\\
8.75	0.625083506652558\\
9	0.367831597704743\\
9.25	-0.758302841206779\\
9.5	0.611436991223881\\
9.75	0.665544177855382\\
10	0.567283388840673\\
10.25	0.634271358912942\\
10.5	0.661382537661352\\
10.75	0.506907786247607\\
11	0.532295196096715\\
11.25	0.555311177168748\\
11.5	0.62918031368069\\
11.75	0.530160528738763\\
12	0.53799769457448\\
12.25	0.402064400593578\\
12.5	0.649642795861867\\
12.75	0.545479340767349\\
13	0.573005744804084\\
13.25	0.467814692941792\\
13.5	0.539024522224385\\
13.75	0.591247163329821\\
14	0.750392548227688\\
14.25	0.56890692001374\\
14.5	0.507160367529039\\
14.75	0.585026853550889\\
15	0.696683838099455\\
15.25	0.571660237534742\\
15.5	0.679322010105594\\
15.75	0.661403833406075\\
16	0.614875924270201\\
16.25	0.499709063005249\\
16.5	0.640751964778693\\
16.75	0.491011646198326\\
17	0.565343558552372\\
17.25	0.467418120126321\\
17.5	0.645795802071607\\
17.75	0.588285649518244\\
18	0.702696446736587\\
18.25	0.357879513691367\\
18.5	0.520905203616808\\
18.75	0.733181971799054\\
19	0.612207835130205\\
19.25	0.669966759805265\\
19.5	0.691193522800787\\
19.75	0.570919157780149\\
20	0.663745025401039\\
20.25	0.641087025982388\\
20.5	0.651770578288649\\
20.75	0.563746643791336\\
21	0.658363122960862\\
21.25	0.569228198076522\\
21.5	0.543213396539547\\
21.75	0.687475014940837\\
22	0.598971993188282\\
22.25	0.582570451152082\\
22.5	0.638543988398646\\
22.75	0.626753619940728\\
23	0.699951288999561\\
23.25	0.676011791538049\\
23.5	0.677992585420421\\
23.75	0.676179911041582\\
24	0.641643539766322\\
24.25	0.68909476376623\\
24.5	0.649511328057321\\
24.75	0.711653882694273\\
25	0.626276511524939\\
25.25	0.691219247522891\\
25.5	0.719705810875299\\
25.75	0.673066018994265\\
26	0.599096249580964\\
26.25	0.601783184783186\\
26.5	0.68420812648803\\
26.75	0.495865700482064\\
27	0.675290846096349\\
27.25	0.682339716431759\\
27.5	0.662423591449705\\
27.75	0.626132346939825\\
28	0.699779513053703\\
28.25	0.693873858540669\\
28.5	0.635367208065843\\
28.75	0.618952468359692\\
29	0.689268051515118\\
29.25	0.594013012781965\\
29.5	0.615008867427645\\
29.75	0.666279400022947\\
30	0.606906324797115\\
30.25	0.734472874054494\\
30.5	0.632624678217097\\
30.75	0.69305750319075\\
31	0.683564713872332\\
31.25	0.697324763976748\\
31.5	0.709578669190305\\
31.75	0.766770494854076\\
32	0.642862863173416\\
32.25	0.708725951737573\\
32.5	0.737980583732844\\
32.75	0.706168974648403\\
33	0.62005113185239\\
33.25	0.67115809605282\\
33.5	0.719156055821385\\
33.75	0.714612409615778\\
34	0.685257165946731\\
34.25	0.653754940090427\\
34.5	0.62982354438477\\
34.75	0.715199995915105\\
35	0.697830049996949\\
35.25	0.714750206485138\\
35.5	0.703524042179017\\
35.75	0.562027773514622\\
36	0.599285228702486\\
36.25	0.578301230650745\\
36.5	0.562224662185364\\
36.75	0.640940862551655\\
37	0.530076566628005\\
37.25	0.618423170870962\\
37.5	0.6366321242212\\
37.75	0.621964566754531\\
38	0.62942754234373\\
38.25	0.602635890835899\\
38.5	0.546226371490535\\
38.75	0.689497407165276\\
39	0.669364511778417\\
39.25	0.621021972363965\\
39.5	0.618462340786591\\
39.75	0.494397751809089\\
40	0.556727933187174\\
40.25	0.530376596677401\\
40.5	0.672200436518232\\
40.75	0.606346615028181\\
41	0.705695583123386\\
41.25	0.635543729945098\\
41.5	0.661589297682296\\
41.75	0.723795582919702\\
42	0.650434557832405\\
42.25	0.6146716719343\\
42.5	0.635210861007999\\
42.75	0.635188698876521\\
43	0.635278136690799\\
43.25	0.661385276242858\\
43.5	0.644251900174847\\
43.75	0.689260106573112\\
44	0.674038149379415\\
44.25	0.60440573552107\\
44.5	0.499775957041831\\
44.75	0.60988384229742\\
45	0.582657372816855\\
45.25	0.523448797839741\\
45.5	0.666753434204348\\
45.75	0.633454079523809\\
46	0.37285403481223\\
46.25	0.545330902793816\\
46.5	0.545506701531202\\
46.75	0.599650347549446\\
47	0.524183503412148\\
47.25	0.609738004295852\\
47.5	0.600849016863957\\
47.75	0.525939463133189\\
48	0.629198083297888\\
48.25	0.739884744384654\\
48.5	0.627658959448441\\
48.75	0.686482769642915\\
49	0.639351270834112\\
49.25	0.66938632023917\\
49.5	0.633542715233458\\
49.75	0.587130026808489\\
50	0.677988761669224\\
50.25	0.620978464181993\\
50.5	0.621747797748164\\
50.75	0.678414549229828\\
51	0.660813472341148\\
51.25	0.596141771560626\\
51.5	0.67057497674525\\
51.75	0.653977430048665\\
52	0.577151463297946\\
52.25	0.586518986382736\\
52.5	0.727064271969342\\
52.75	0.594969901196501\\
53	0.654651746121035\\
53.25	0.564004415830695\\
53.5	0.471682294601774\\
53.75	0.609230407938077\\
54	0.602876343504546\\
54.25	0.680284027272881\\
54.5	0.63919256896125\\
54.75	0.54299611733238\\
55	0.686137293017675\\
55.25	0.457062722061255\\
55.5	0.592475376481626\\
55.75	0.544862461043743\\
56	0.608011643954842\\
56.25	0.693031750421863\\
56.5	0.566364086787132\\
56.75	0.645410425463998\\
57	0.622257409028704\\
57.25	0.64792500720186\\
57.5	0.640531461641147\\
57.75	0.686429682084779\\
58	0.658668091386778\\
58.25	0.62586294391679\\
58.5	0.548982584059321\\
58.75	0.69979826352297\\
59	0.698230673031705\\
59.25	0.637317595739006\\
59.5	0.666841324374685\\
59.75	0.693794959433737\\
60	0.669804698657804\\
60.25	0.680506573701867\\
60.5	0.643930420693719\\
60.75	0.598432655688084\\
61	0.756056291442392\\
61.25	0.640139264074539\\
61.5	0.633980848337789\\
61.75	0.450370839077291\\
62	0.592917218517396\\
62.25	0.647818459973904\\
62.5	0.633146680501273\\
62.75	0.713072740283216\\
63	0.722381254875178\\
63.25	0.60082872475468\\
63.5	0.647782487927289\\
63.75	0.661758155867498\\
64	0.267168471014417\\
64.25	0.421503688731691\\
64.5	1.43020240855159\\
64.75	1.68165377537832\\
65	1.99294004694965\\
65.25	1.844884771083\\
65.5	1.90053382825839\\
65.75	2.15236618777341\\
66	1.9524007639292\\
66.25	2.35213578259403\\
66.5	2.06911514097593\\
66.75	1.78687641017934\\
67	1.96913110344993\\
67.25	2.06245620994052\\
67.5	1.98192488674764\\
67.75	2.00411788155497\\
68	1.92463756899242\\
68.25	1.91890731710942\\
68.5	1.916658431637\\
68.75	2.0347235244694\\
69	1.94937614210168\\
69.25	1.88961934213998\\
69.5	1.92550094820366\\
69.75	2.14203208917712\\
70	2.09625188871922\\
70.25	1.90294948540826\\
70.5	1.61786642705093\\
70.75	2.12254665242164\\
71	2.09076791647312\\
71.25	1.97651197931846\\
71.5	2.04293525302479\\
71.75	1.95553319078638\\
72	1.74482821728019\\
72.25	1.88796369384919\\
72.5	2.07583230098739\\
72.75	1.85237782466315\\
73	1.44362880754477\\
73.25	1.9548226596154\\
73.5	1.96372529288506\\
73.75	2.09585835419217\\
74	1.74534959758142\\
74.25	1.7364964805271\\
74.5	1.87369806416689\\
74.75	1.80748646393405\\
75	2.12461857164786\\
75.25	1.88512685290801\\
75.5	1.76372873422838\\
75.75	2.0667499432004\\
76	1.74797298120887\\
76.25	2.33825504165054\\
76.5	2.03466805244348\\
76.75	2.12269526300302\\
77	1.97177535970765\\
77.25	1.98462340109332\\
77.5	2.00461770992334\\
77.75	1.93052683971341\\
78	1.81685421534718\\
78.25	1.73950369766354\\
78.5	1.98075624834531\\
78.75	1.93128302260762\\
79	2.10204686164051\\
79.25	1.94213234801334\\
79.5	2.14365686819845\\
79.75	2.21386303041021\\
80	2.29534372153456\\
80.25	2.06996510067594\\
80.5	1.49328055639356\\
80.75	1.81090972591718\\
81	1.90583300110332\\
81.25	1.85965584408775\\
81.5	2.02426933718949\\
81.75	2.13243847667246\\
82	1.90099120320106\\
82.25	1.97806352162088\\
82.5	1.99078523090709\\
82.75	1.69059001448794\\
83	1.95415310561267\\
83.25	1.90353644066426\\
83.5	2.20239979129106\\
83.75	1.90654119547518\\
84	2.05918816737716\\
84.25	2.09789834364349\\
84.5	1.87551104349112\\
84.75	1.79002790552901\\
85	1.94210455558238\\
85.25	1.97485563992704\\
85.5	1.9205025577486\\
85.75	2.17519451914096\\
86	2.12449865768248\\
86.25	2.20911184475805\\
86.5	1.84859710762418\\
86.75	2.09593460456793\\
87	2.31070739904396\\
87.25	1.98094113281716\\
87.5	1.50265895090658\\
87.75	1.85439560505838\\
88	1.78017256853292\\
88.25	1.89713003299311\\
88.5	1.74435432681474\\
88.75	1.74643847729935\\
89	1.76904594775479\\
89.25	1.88311489918709\\
89.5	1.57543979391766\\
89.75	1.32753633485226\\
90	1.22690572514835\\
90.25	0.240287656648179\\
90.5	-0.827993902121025\\
90.75	1.99955209709333\\
91	1.96573045341189\\
91.25	1.6566482402425\\
91.5	1.54900756398213\\
91.75	1.61235378249719\\
92	1.7672726380266\\
92.25	1.79368314425063\\
92.5	2.02366691583603\\
92.75	1.58710122343528\\
93	1.98496262533323\\
93.25	1.40212443265119\\
93.5	2.04815918378171\\
93.75	1.65977867615297\\
94	1.82478515927451\\
94.25	2.00717262339196\\
94.5	1.7356014113938\\
94.75	1.9262150185753\\
95	1.63238303372465\\
95.25	1.82595487674645\\
95.5	1.74397771777976\\
95.75	1.6568058617248\\
96	1.96772831750642\\
96.25	2.17445679691367\\
96.5	1.91439702726202\\
96.75	1.99688909000026\\
97	2.1019069996183\\
97.25	1.94675330655246\\
97.5	1.82753021386744\\
97.75	1.65297812166236\\
98	1.7059052437876\\
98.25	1.73625994460346\\
98.5	1.89305052349002\\
98.75	2.0564977570902\\
99	2.16440728810233\\
99.25	1.829370024039\\
99.5	2.16802019186562\\
99.75	1.92186964688399\\
100	1.1542698938055\\
100.25	2.02341046510417\\
100.5	2.1612879280675\\
100.75	2.00199506599966\\
101	2.13057164106653\\
101.25	2.14548962108065\\
101.5	1.96115443215944\\
101.75	1.52407079915072\\
102	1.49543007107125\\
102.25	1.74098687021681\\
102.5	2.03018092679624\\
102.75	1.84229444450739\\
103	2.37658378828211\\
103.25	1.96911577236285\\
103.5	1.75381030456502\\
103.75	1.51944944787424\\
104	1.7170957354659\\
104.25	1.79289913840621\\
104.5	2.32521248167645\\
104.75	1.51468974688771\\
105	2.22248126511055\\
105.25	1.82690566773139\\
105.5	2.00971740048337\\
105.75	1.60282186624302\\
106	1.59352969295831\\
106.25	2.17859316756807\\
106.5	1.791696997905\\
106.75	2.02117621512959\\
107	2.05962192568136\\
107.25	2.16695672939394\\
107.5	1.73268900650197\\
107.75	1.75991941349005\\
108	1.9581412896994\\
108.25	1.65733175152738\\
108.5	2.03128356042672\\
108.75	2.12587095745327\\
109	1.76174321654024\\
109.25	1.64437240546045\\
109.5	1.69606033102104\\
109.75	1.890672035507\\
110	1.95914940168642\\
110.25	1.99224024055821\\
110.5	2.05090642381627\\
110.75	2.2672005971078\\
111	2.11148694433973\\
111.25	1.97028915472855\\
111.5	1.81505093007353\\
111.75	1.96545946252922\\
112	2.08407315483889\\
112.25	1.93774143676318\\
112.5	1.65775031391622\\
112.75	1.84639840464152\\
113	1.79827215137828\\
113.25	1.76929801496348\\
113.5	1.63340738749895\\
113.75	1.8197795363993\\
114	1.73026373486205\\
114.25	1.5986978930734\\
114.5	1.66315313171734\\
114.75	1.68631798251329\\
115	1.70321904166563\\
115.25	1.86285651703341\\
115.5	1.84466617539597\\
115.75	1.40400814250845\\
116	1.75800604792879\\
116.25	1.72737961195117\\
116.5	1.66311159488838\\
116.75	1.59463663502186\\
117	1.76294411099573\\
117.25	1.45982253748616\\
117.5	2.00441350157644\\
117.75	1.83889535153239\\
118	1.83427397332738\\
118.25	1.91212134159534\\
118.5	1.46332945478302\\
118.75	1.68734988217975\\
119	2.28179853691322\\
119.25	1.93683320691191\\
119.5	2.00290732770597\\
119.75	2.08568499863362\\
120	1.38151434649185\\
120.25	1.67993955608612\\
120.5	1.7735506831065\\
120.75	1.80128301566129\\
121	1.77365557155627\\
121.25	0.27135106901041\\
121.5	0.831050595468398\\
121.75	1.49478646244692\\
122	1.55791737941719\\
122.25	1.5789929493312\\
122.5	1.83292426392387\\
122.75	1.88059497608984\\
123	1.73964596720128\\
123.25	2.16565920754924\\
123.5	2.03393510756275\\
123.75	1.98057123176329\\
124	1.38976810851996\\
124.25	0.863278144768245\\
124.5	0.2410133871871\\
124.75	0.624386789776449\\
125	0.656006669358616\\
125.25	0.579474552462959\\
125.5	0.55022036056081\\
125.75	0.702061679926836\\
126	0.531981708278751\\
126.25	0.660972791617159\\
126.5	0.551642113806199\\
126.75	0.539363382370784\\
127	0.516449096189134\\
127.25	0.551355325068468\\
127.5	0.629182503445084\\
127.75	0.537894131244888\\
128	0.612503058588315\\
128.25	0.568892081741434\\
128.5	0.58344915701674\\
128.75	0.602347345908503\\
129	0.625938205229043\\
129.25	0.366823308829527\\
129.5	0.676920500013386\\
129.75	0.581868144244261\\
130	0.583054740519641\\
130.25	0.682505066391814\\
130.5	0.529643969424063\\
130.75	0.732164946677694\\
131	0.567282040787096\\
131.25	0.646533431127951\\
131.5	0.61325564816991\\
131.75	0.630484593631972\\
132	0.720110862350542\\
132.25	0.698120773097723\\
132.5	0.71514240219855\\
132.75	0.676021561082895\\
133	0.633482837234044\\
133.25	0.628513483246002\\
133.5	0.0257330266385332\\
133.75	0.609905095157262\\
134	0.687981779015144\\
134.25	0.677349676938594\\
134.5	0.723500476930865\\
134.75	0.553519809916927\\
135	0.575223504960308\\
135.25	0.650103576885795\\
135.5	0.661178120708055\\
135.75	0.434087735527762\\
136	0.702645107661142\\
136.25	0.652106017380376\\
136.5	0.718987597316405\\
136.75	0.680708470169807\\
137	0.625472689250965\\
137.25	0.641645553854032\\
137.5	0.553326570546263\\
137.75	0.54138980719979\\
138	0.583708655317657\\
138.25	0.649615007806238\\
138.5	0.687588885634412\\
138.75	0.713124292082439\\
139	0.676083189525379\\
139.25	0.684949689134834\\
139.5	0.517451066134998\\
139.75	0.603790579620074\\
140	0.570437382499738\\
140.25	0.673568523699649\\
140.5	0.66036405937946\\
140.75	0.619158944513612\\
141	0.661730604187464\\
141.25	0.600529362782\\
141.5	0.590874433049272\\
141.75	0.562305428669621\\
142	0.472725316409014\\
142.25	0.632825790586237\\
142.5	0.438568856343464\\
142.75	0.649598930830674\\
143	0.695094094594872\\
143.25	0.755877088696168\\
143.5	0.514400759828821\\
143.75	0.705400182303252\\
144	0.650716155593952\\
144.25	0.563876657507519\\
144.5	0.614341683731327\\
144.75	0.459005569904588\\
145	0.645087988338564\\
145.25	0.677377420062737\\
145.5	0.657021874257859\\
145.75	0.661264603009773\\
146	0.630011821761228\\
146.25	0.647893382772376\\
146.5	0.611115492364525\\
146.75	0.558129605978323\\
147	0.589813370921602\\
147.25	0.580571494030171\\
147.5	0.683640481668958\\
147.75	0.536417046639182\\
148	0.511519108597885\\
148.25	0.593202141572826\\
148.5	0.625812500261938\\
148.75	0.661128496148371\\
149	0.589010047204807\\
149.25	0.723180304703864\\
149.5	0.661629394082043\\
149.75	0.595061886503526\\
150	0.618484777167409\\
150.25	0.521582576772548\\
150.5	0.658382958826779\\
150.75	0.670261658285366\\
151	0.581836585695978\\
151.25	0.601012168124081\\
151.5	0.607795741701398\\
151.75	0.57709644123515\\
152	0.74433017463186\\
152.25	0.623690365168621\\
152.5	0.646828000099885\\
152.75	0.671970287165896\\
153	0.72950618482538\\
153.25	0.50550685985029\\
153.5	0.651876530817646\\
153.75	0.705819536841992\\
154	0.634156211833224\\
154.25	0.617910165531151\\
154.5	0.610767513687962\\
154.75	0.376628518137701\\
155	0.153710134421081\\
155.25	0.478842651817712\\
155.5	0.53747644847902\\
155.75	0.277625116718282\\
156	0.573685187555463\\
156.25	0.674995480790105\\
156.5	0.680175796950486\\
156.75	0.539303559279212\\
157	0.666361316283999\\
157.25	0.622778122740485\\
157.5	0.586786182199819\\
157.75	0.68172285740475\\
158	0.604780362027692\\
158.25	0.566983460159335\\
158.5	0.638079229634173\\
158.75	0.654135230658236\\
159	0.644567134470883\\
159.25	0.721624294321157\\
159.5	0.612319275449701\\
159.75	0.677057384823984\\
160	0.582527586725944\\
160.25	0.623202898439582\\
160.5	0.643749555549192\\
160.75	0.641322519925534\\
161	0.600492367110559\\
161.25	0.583115182591489\\
161.5	0.641145640130994\\
161.75	0.667784315780221\\
162	0.553579113307292\\
162.25	0.590164069037976\\
162.5	0.590411937679281\\
162.75	0.45410316760477\\
163	0.543792218899144\\
163.25	0.668891361439884\\
163.5	0.647081676388608\\
163.75	0.650670967188215\\
164	0.572352887715484\\
164.25	0.594067685145345\\
164.5	0.68417755542967\\
164.75	0.586249503883827\\
165	0.59026702196602\\
165.25	0.585625451359019\\
165.5	0.52141967565854\\
165.75	0.629876788950853\\
166	0.568396991254585\\
166.25	0.609840688760186\\
166.5	0.728166054949554\\
166.75	0.620163184496458\\
167	0.668217609449632\\
167.25	0.618281986688871\\
167.5	0.655915810365896\\
167.75	0.512961334868623\\
168	0.714637831596108\\
168.25	0.52370415227832\\
168.5	0.637517266699968\\
168.75	0.511066834266002\\
169	0.588613646842374\\
169.25	0.658118199782304\\
169.5	0.50027828519358\\
169.75	0.570165497263154\\
170	0.549304797244406\\
170.25	0.739925974143972\\
170.5	0.563182678260712\\
170.75	0.623544808862586\\
171	0.611577126382375\\
171.25	0.627524069098236\\
171.5	0.69396039053583\\
171.75	0.654500394018429\\
172	0.605697101424832\\
172.25	0.601588740283957\\
172.5	0.602493584263317\\
172.75	0.622004856989862\\
173	0.609417990282529\\
173.25	0.57101658105304\\
173.5	0.688111088705164\\
173.75	0.610048226096187\\
174	0.543226548927289\\
174.25	0.594990092671598\\
174.5	0.620869639611161\\
174.75	0.572952164072501\\
175	0.674801577899889\\
175.25	0.635861883296259\\
175.5	0.631403268402039\\
175.75	0.65290039142076\\
176	0.645982116044758\\
176.25	0.554616587524036\\
176.5	0.615297932086128\\
176.75	0.54341222742866\\
177	0.611343465830853\\
177.25	0.648482908535033\\
177.5	0.544774676685902\\
177.75	0.624757868885706\\
178	0.517454596109639\\
178.25	0.427403884063299\\
178.5	0.718152672245979\\
178.75	0.559591672454195\\
179	0.638519216943755\\
179.25	0.670868981460347\\
179.5	0.553634675614812\\
179.75	0.682861924392563\\
180	0.604281408899728\\
180.25	0.50763831363308\\
180.5	0.647926003251484\\
180.75	0.664953809544199\\
181	0.683045149230348\\
181.25	0.725797085999105\\
181.5	0.629229153814025\\
181.75	0.633923041136008\\
182	0.598112292907199\\
182.25	0.609337640538284\\
182.5	0.581929413854864\\
182.75	0.628396076951403\\
183	0.715075121250134\\
183.25	0.697259224462509\\
183.5	0.660255060643829\\
183.75	0.588854850508659\\
184	0.779932300127112\\
184	0.904464899872888\\
183.75	0.874361949491341\\
183.5	0.886875739356171\\
183.25	0.866810775537491\\
183	0.836900078749865\\
182.75	0.863335523048597\\
182.5	0.821711786145137\\
182.25	0.934406359461715\\
182	0.818950107092801\\
181.75	0.843132958863992\\
181.5	0.868076446185975\\
181.25	0.838130114000895\\
181	0.827845650769652\\
180.75	0.761030190455801\\
180.5	0.870870796748516\\
180.25	0.88212128636692\\
180	0.882835391100272\\
179.75	0.845649675607437\\
179.5	0.863683724385188\\
179.25	0.741756618539654\\
179	0.800315983056246\\
178.75	0.889671527545805\\
178.5	0.907621727754021\\
178.25	0.897921715936701\\
178	0.777726203890362\\
177.75	0.805522131114295\\
177.5	0.829404523314098\\
177.25	0.856971491464968\\
177	0.885898134169147\\
176.75	0.888408572571341\\
176.5	0.817610867913872\\
176.25	0.840890612475963\\
176	0.845863083955242\\
175.75	0.82212360857924\\
175.5	0.874465531597961\\
175.25	0.908654116703742\\
175	0.944308822100111\\
174.75	0.7558414359275\\
174.5	0.770259960388839\\
174.25	0.797163107328402\\
174	0.790891851072711\\
173.75	0.782758173903813\\
173.5	0.814734111294836\\
173.25	0.77477101894696\\
173	0.769090809717472\\
172.75	0.922198343010138\\
172.5	0.876188015736683\\
172.25	0.888728459716043\\
172	0.890321698575167\\
171.75	0.87904200598157\\
171.5	0.81588920946417\\
171.25	0.889672730901764\\
171	0.820372873617625\\
170.75	0.815827991137413\\
170.5	0.900305321739288\\
170.25	0.829257625856028\\
170	0.786590402755594\\
169.75	0.825162502736846\\
169.5	0.90371531480642\\
169.25	0.843089000217696\\
169	0.890144753157626\\
168.75	0.959435565733998\\
168.5	0.865771933300032\\
168.25	0.72725344772168\\
168	0.832613368403892\\
167.75	0.832455865131377\\
167.5	0.890886189634104\\
167.25	0.880116013311129\\
167	0.808013190550368\\
166.75	0.807740815503542\\
166.5	0.813641545050446\\
166.25	0.825717711239814\\
166	0.874738208745415\\
165.75	0.866417611049147\\
165.5	0.79655792434146\\
165.25	0.904153748640981\\
165	0.86506737803398\\
164.75	0.857692896116172\\
164.5	0.891489644570331\\
164.25	0.882137114854655\\
164	0.900197512284516\\
163.75	0.815095832811785\\
163.5	0.856329523611392\\
163.25	0.898705038560117\\
163	0.805314981100856\\
162.75	0.88502123239523\\
162.5	0.881127262320719\\
162.25	0.803320730962024\\
162	0.901320086692708\\
161.75	0.800567684219779\\
161.5	0.939856359869006\\
161.25	0.932046417408511\\
161	0.850986032889441\\
160.75	0.869450280074466\\
160.5	0.807655244450808\\
160.25	0.823803101560417\\
160	0.761472413274055\\
159.75	0.773710215176016\\
159.5	0.671546324550299\\
159.25	0.770292505678843\\
159	0.863144865529117\\
158.75	0.817800769341764\\
158.5	0.804585970365827\\
158.25	0.897418139840665\\
158	0.928198837972308\\
157.75	0.83486194259525\\
157.5	0.820074617800181\\
157.25	0.860133077259514\\
157	0.872712283716001\\
156.75	0.879384440720788\\
156.5	0.748982603049514\\
156.25	0.872348919209896\\
156	1.11884281244454\\
155.75	1.54795008328172\\
155.5	0.83312195152098\\
155.25	1.37480294818229\\
155	1.74501546557892\\
154.75	1.3995386818623\\
154.5	1.15867728631204\\
154.25	0.79575703446885\\
154	0.837613388166776\\
153.75	0.811287663158008\\
153.5	0.821295469182354\\
153.25	0.81512114014971\\
153	0.78888101517462\\
152.75	0.819540912834104\\
152.5	0.849811599900115\\
152.25	0.800028034831379\\
152	0.82500102536814\\
151.75	0.86913715876485\\
151.5	0.815845858298602\\
151.25	0.950463031875919\\
151	0.848273014304022\\
150.75	0.808752741714634\\
150.5	0.845668241173221\\
150.25	0.801630223227452\\
150	0.846475222832591\\
149.75	0.813731713496474\\
149.5	0.876802605917957\\
149.25	0.896476495296136\\
149	0.912993152795193\\
148.75	0.843869903851629\\
148.5	0.896655499738062\\
148.25	0.962975058427174\\
148	0.873159291402115\\
147.75	0.856056553360818\\
147.5	0.859770718331042\\
147.25	0.854794905969829\\
147	0.840458629078398\\
146.75	0.869863994021678\\
146.5	0.841812507635475\\
146.25	0.888823417227624\\
146	0.844286578238772\\
145.75	0.799752996990227\\
145.5	0.787611725742141\\
145.25	0.903448179937263\\
145	0.811040011661436\\
144.75	0.885301630095412\\
144.5	0.895072716268673\\
144.25	0.872940942492481\\
144	0.827965444406048\\
143.75	0.833339017696748\\
143.5	0.814037640171179\\
143.25	0.821548511303832\\
143	0.922235505405129\\
142.75	0.955216269169326\\
142.5	0.809277543656536\\
142.25	0.778630209413763\\
142	0.920154683590986\\
141.75	0.893762971330379\\
141.5	0.818614366950728\\
141.25	0.788296237218\\
141	0.777311795812536\\
140.75	0.743081055486387\\
140.5	0.86726474062054\\
140.25	0.892409076300351\\
140	0.754119417500263\\
139.75	0.796709020379926\\
139.5	0.799950533865002\\
139.25	0.794516710865166\\
139	0.844505610474621\\
138.75	0.818677307917561\\
138.5	0.770299914365588\\
138.25	0.814327792193763\\
138	0.863689744682343\\
137.75	0.86218339280021\\
137.5	0.897015829453737\\
137.25	0.805880846145968\\
137	0.918309710749035\\
136.75	0.841493129830193\\
136.5	0.871796402683595\\
136.25	0.862338782619624\\
136	0.847356092338858\\
135.75	0.821669064472238\\
135.5	0.884191479291946\\
135.25	0.787362023114205\\
135	0.862421295039692\\
134.75	0.782262590083073\\
134.5	0.817107523069135\\
134.25	0.822802323061406\\
134	0.863762220984856\\
133.75	0.765890104842738\\
133.5	2.44272217336147\\
133.25	0.900656916753998\\
133	0.930062762765956\\
132.75	0.829344038917105\\
132.5	0.89238399780145\\
132.25	0.855824826902277\\
132	0.980317937649458\\
131.75	0.915729806368028\\
131.5	0.84740355183009\\
131.25	0.903469768872049\\
131	0.771827559212904\\
130.75	0.874747053322306\\
130.5	0.785914430575937\\
130.25	0.895837333608186\\
130	0.981310059480359\\
129.75	0.805600655755738\\
129.5	0.889927499986614\\
129.25	1.37410149117047\\
129	0.771668194770957\\
128.75	0.814945454091498\\
128.5	0.92002924298326\\
128.25	0.776109918258566\\
128	0.792426141411685\\
127.75	0.904282268755112\\
127.5	0.831163896554916\\
127.25	0.815863874931532\\
127	0.825873703810866\\
126.75	0.853110217629216\\
126.5	0.912044686193801\\
126.25	0.859667208382841\\
126	1.12977029172125\\
125.75	0.855544720073164\\
125.5	0.837325239439189\\
125.25	0.80128504753704\\
125	0.783302130641383\\
124.75	0.885373210223551\\
124.5	1.5840874128129\\
124.25	2.62926465523175\\
124	2.76789589148004\\
123.75	2.50144876823671\\
123.5	2.63008089243725\\
123.25	2.40050079245076\\
123	2.47972203279872\\
122.75	2.58321302391016\\
122.5	2.80398373607613\\
122.25	2.5940830506688\\
122	2.77342662058281\\
121.75	1.96748153755308\\
121.5	4.6974014045316\\
121.25	5.35366093098959\\
121	2.49834042844373\\
120.75	2.43298498433871\\
120.5	2.6472853168935\\
120.25	2.67971244391388\\
120	2.63628165350815\\
119.75	2.58920700136638\\
119.5	3.21890467229403\\
119.25	2.28571479308809\\
119	2.80899346308678\\
118.75	2.45552211782025\\
118.5	2.59101054521698\\
118.25	2.64739065840466\\
118	2.74405802667262\\
117.75	2.69823264846761\\
117.5	2.54883049842356\\
117.25	3.30706146251384\\
117	3.14876388900427\\
116.75	2.91411936497814\\
116.5	2.65630040511162\\
116.25	2.40862038804883\\
116	2.48745795207121\\
115.75	4.50823585749155\\
115.5	2.30342982460403\\
115.25	2.77251148296659\\
115	2.72939295833437\\
114.75	2.49859401748671\\
114.5	2.87723486828266\\
114.25	2.2774181069266\\
114	2.71356426513795\\
113.75	2.5276884636007\\
113.5	2.53003661250105\\
113.25	2.54787798503652\\
113	2.78097584862172\\
112.75	2.77248559535848\\
112.5	2.36905768608378\\
112.25	2.72086656323682\\
112	2.52170284516111\\
111.75	2.40678853747078\\
111.5	2.59130106992647\\
111.25	2.44056284527145\\
111	2.62663705566027\\
110.75	2.6152554028922\\
110.5	2.45205757618373\\
110.25	2.75878775944179\\
110	2.80938659831358\\
109.75	2.395919964493\\
109.5	2.57583966897896\\
109.25	2.64575959453955\\
109	2.78555678345976\\
108.75	2.79109704254673\\
108.5	3.03908043957328\\
108.25	3.27898824847262\\
108	2.5365307103006\\
107.75	2.49141658650995\\
107.5	2.43772699349802\\
107.25	2.48715127060606\\
107	2.69831807431864\\
106.75	2.73732378487041\\
106.5	2.820015002095\\
106.25	2.44776283243193\\
106	2.54109430704169\\
105.75	2.03389013375698\\
105.5	2.68340259951663\\
105.25	2.81931433226861\\
105	2.69627873488945\\
104.75	2.89682625311229\\
104.5	2.64044751832355\\
104.25	3.03825686159379\\
104	2.3922402645341\\
103.75	2.36998655212576\\
103.5	2.37477769543498\\
103.25	2.53785622763715\\
103	2.79233621171789\\
102.75	2.44760955549261\\
102.5	2.69063907320376\\
102.25	2.84855712978319\\
102	2.68681392892874\\
101.75	2.97735720084928\\
101.5	2.89790556784056\\
101.25	2.45746637891935\\
101	2.59104435893347\\
100.75	2.72645293400034\\
100.5	2.4577440719325\\
100.25	2.49158553489583\\
100	4.4899221061945\\
99.75	2.78017435311601\\
99.5	2.80506380813438\\
99.25	3.068441975961\\
99	2.33466471189767\\
98.75	2.5729302429098\\
98.5	2.33387347650998\\
98.25	2.35705205539654\\
98	2.7130387562124\\
97.75	2.39169387833764\\
97.5	2.42491378613256\\
97.25	2.65768669344754\\
97	2.6448210003817\\
96.75	2.82971090999974\\
96.5	2.68809497273798\\
96.25	2.65302320308633\\
96	2.60452768249358\\
95.75	2.4932341382752\\
95.5	2.51061428222024\\
95.25	2.78949712325355\\
95	2.27865696627535\\
94.75	2.72532498142471\\
94.5	2.4833585886062\\
94.25	2.57730737660804\\
94	2.60353084072549\\
93.75	2.43813732384703\\
93.5	2.32639681621829\\
93.25	2.63547556734881\\
93	3.33038937466677\\
92.75	2.40561877656472\\
92.5	2.37008508416397\\
92.25	2.41093685574937\\
92	2.3954153619734\\
91.75	2.67557021750281\\
91.5	2.53406443601786\\
91.25	3.2190517597575\\
91	2.86701354658811\\
90.75	2.82366790290667\\
90.5	9.24336590212103\\
90.25	6.82783234335182\\
90	5.03220227485165\\
89.75	4.22278766514774\\
89.5	2.58330820608234\\
89.25	2.52725310081291\\
89	2.80462205224521\\
88.75	2.82200952270065\\
88.5	2.64806167318526\\
88.25	2.52644196700689\\
88	2.42685143146707\\
87.75	2.50525639494163\\
87.5	2.43254504909342\\
87.25	2.74059486718284\\
87	2.73216060095604\\
86.75	2.64551739543207\\
86.5	2.46800289237582\\
86.25	2.62854015524195\\
86	3.03083734231752\\
85.75	2.58243748085904\\
85.5	2.49593344225139\\
85.25	2.80878836007296\\
85	2.56162344441762\\
84.75	2.23724009447099\\
84.5	2.42520895650888\\
84.25	2.60329365635651\\
84	2.40496383262284\\
83.75	2.48004680452482\\
83.5	2.77807220870893\\
83.25	2.53212755933574\\
83	2.93371889438733\\
82.75	2.40427398551206\\
82.5	2.49559076909291\\
82.25	2.45316847837912\\
82	2.78660079679894\\
81.75	2.42259352332754\\
81.5	2.41664266281051\\
81.25	2.48013215591225\\
81	2.55121499889668\\
80.75	2.70997027408282\\
80.5	2.28453944360644\\
80.25	2.77045489932406\\
80	2.69791227846544\\
79.75	2.53967296958979\\
79.5	2.60373513180155\\
79.25	2.56642765198666\\
79	2.83135713835949\\
78.75	2.45473697739238\\
78.5	2.64377575165469\\
78.25	2.32104430233646\\
78	2.59185378465282\\
77.75	2.70548916028659\\
77.5	2.40418629007666\\
77.25	2.56626459890668\\
77	2.92261264029235\\
76.75	2.80031273699698\\
76.5	2.50919194755652\\
76.25	2.63483695834946\\
76	2.61645901879113\\
75.75	2.9149860567996\\
75.5	2.54749926577162\\
75.25	2.73940514709199\\
75	2.45089342835214\\
74.75	2.47946553606595\\
74.5	2.43920993583311\\
74.25	2.5979515194729\\
74	2.70856240241858\\
73.75	2.64866964580783\\
73.5	2.44701070711494\\
73.25	2.8291853403846\\
73	2.91105919245523\\
72.75	2.72481817533685\\
72.5	2.44786769901261\\
72.25	2.66763630615081\\
72	2.54611978271981\\
71.75	2.82175880921362\\
71.5	2.61449674697521\\
71.25	2.49348002068154\\
71	2.71024008352688\\
70.75	2.44662534757836\\
70.5	2.63217357294907\\
70.25	2.66530251459174\\
70	2.60260411128078\\
69.75	2.53027991082288\\
69.5	2.79751905179634\\
69.25	2.85210865786002\\
69	2.52767985789832\\
68.75	2.5034124755306\\
68.5	2.840181568363\\
68.25	2.78376868289058\\
68	2.80795843100758\\
67.75	2.76353011844503\\
67.5	2.58923111325236\\
67.25	2.72692379005948\\
67	2.94133289655008\\
66.75	2.59074758982066\\
66.5	2.67858485902407\\
66.25	2.56641621740597\\
66	2.8576792360708\\
65.75	2.69256581222659\\
65.5	2.82842617174161\\
65.25	3.027231228917\\
65	2.48416795305035\\
64.75	2.66043822462168\\
64.5	2.61672159144841\\
64.25	2.42638111126831\\
64	1.87346512898558\\
63.75	0.861279044132502\\
63.5	0.916090312072712\\
63.25	0.80921287524532\\
63	0.848716345124822\\
62.75	0.787631659716784\\
62.5	0.711544519498728\\
62.25	0.845275940026096\\
62	0.823658381482605\\
61.75	0.807095160922708\\
61.5	0.84848595166221\\
61.25	0.859118335925461\\
61	0.844589708557608\\
60.75	0.888677744311916\\
60.5	0.835933579306281\\
60.25	0.811329026298133\\
60	0.772946901342196\\
59.75	0.800136240566263\\
59.5	0.826754675625315\\
59.25	0.891226804260994\\
59	0.835593326968295\\
58.75	0.78689613647703\\
58.5	0.834119015940679\\
58.25	0.83282305608321\\
58	0.790958308613222\\
57.75	0.838977117915221\\
57.5	0.838651738358853\\
57.25	0.865858592798141\\
57	0.950944190971296\\
56.75	0.903855174536003\\
56.5	0.907440713212868\\
56.25	0.806928649578137\\
56	0.904597556045158\\
55.75	0.817343538956257\\
55.5	0.861248623518375\\
55.25	0.957469677938745\\
55	0.877920306982325\\
54.75	0.80568868266762\\
54.5	0.79688983103875\\
54.25	0.79221277272712\\
54	0.805979656495454\\
53.75	0.848997992061924\\
53.5	0.907405705398225\\
53.25	0.810246384169305\\
53	0.778781853878965\\
52.75	0.804744498803499\\
52.5	0.803623728030658\\
52.25	0.851215413617264\\
52	0.781082136702054\\
51.75	0.848588969951335\\
51.5	0.793028223254751\\
51.25	0.806098228439374\\
51	0.826452127658852\\
50.75	0.746741050770172\\
50.5	0.798975402251836\\
50.25	0.843725535818007\\
50	0.954356838330776\\
49.75	0.872863573191511\\
49.5	0.925894084766541\\
49.25	0.93103167976083\\
49	0.887202329165888\\
48.75	0.859373230357085\\
48.5	0.769724240551559\\
48.25	0.821790455615346\\
48	0.835582716702113\\
47.75	0.91213533686681\\
47.5	0.773241383136043\\
47.25	0.782550795704148\\
47	0.817757696587852\\
46.75	0.790420852450554\\
46.5	0.777922098468798\\
46.25	0.905587497206184\\
46	1.36261676518777\\
45.75	0.865771520476191\\
45.5	0.795147365795652\\
45.25	0.922016802160259\\
45	0.843032227183145\\
44.75	0.76794655770258\\
44.5	0.85591044295817\\
44.25	0.81461346447893\\
44	0.798269050620585\\
43.75	0.865939893426888\\
43.5	1.26001089982515\\
43.25	0.891485523757142\\
43	0.863998663309201\\
42.75	0.809322901123479\\
42.5	0.898433938992001\\
42.25	0.7529059280657\\
42	0.832803842167595\\
41.75	0.962809217080298\\
41.5	0.779946702317704\\
41.25	0.755457870054902\\
41	0.792273616876614\\
40.75	0.798274184971819\\
40.5	0.833284363481768\\
40.25	1.0809618033226\\
40	0.857851266812826\\
39.75	1.33813944819091\\
39.5	0.878548859213409\\
39.25	0.877089227636036\\
39	0.882661088221583\\
38.75	0.951050192834724\\
38.5	1.16522282850947\\
38.25	0.907709709164101\\
38	0.79276765765627\\
37.75	0.819551433245469\\
37.5	0.8166798757788\\
37.25	0.770930029129038\\
37	0.861437033371995\\
36.75	0.845126337448345\\
36.5	0.831516137814636\\
36.25	0.860454369349255\\
36	0.798882371297514\\
35.75	0.876948226485378\\
35.5	0.852123957820983\\
35.25	0.881691393514862\\
35	0.851200350003051\\
34.75	0.776576004084895\\
34.5	0.82685485561523\\
34.25	0.828560659909573\\
34	0.836355634053269\\
33.75	0.803774790384222\\
33.5	0.789419944178615\\
33.25	0.81353150394718\\
33	0.81322886814761\\
32.75	0.842950225351597\\
32.5	0.872951816267156\\
32.25	0.822102848262427\\
32	0.858551536826584\\
31.75	0.836634305145924\\
31.5	0.793474130809696\\
31.25	0.885344036023252\\
31	0.871621286127668\\
30.75	0.82358889680925\\
30.5	0.839016921782904\\
30.25	0.856439125945506\\
30	0.903647275202885\\
29.75	0.822770199977053\\
29.5	0.862853532572355\\
29.25	0.847007787218035\\
29	0.848037548484882\\
28.75	0.847236331640308\\
28.5	0.942005191934158\\
28.25	0.936641741459332\\
28	0.837014086946297\\
27.75	0.897883653060175\\
27.5	0.873013208550295\\
27.25	0.798108283568241\\
27	0.812913953903651\\
26.75	0.958521499517936\\
26.5	0.85107507351197\\
26.25	0.802863215216814\\
26	0.869133350419036\\
25.75	0.768674781005735\\
25.5	0.826508589124701\\
25.25	0.806867152477109\\
25	0.72105148847506\\
24.75	0.794957317305727\\
24.5	0.746968671942679\\
24.25	0.82493283623377\\
24	0.823316460233678\\
23.75	0.858028088958418\\
23.5	0.877809814579579\\
23.25	0.817677408461951\\
23	0.931562311000439\\
22.75	0.976311980059272\\
22.5	0.851964811601354\\
22.25	0.892936748847918\\
22	0.849885606811717\\
21.75	0.908787385059163\\
21.5	0.912095403460453\\
21.25	0.843610201923478\\
21	0.771320877039138\\
20.75	0.918006956208664\\
20.5	0.788946221711351\\
20.25	0.871156174017612\\
20	0.798910974598961\\
19.75	0.857535242219851\\
19.5	0.781868877199213\\
19.25	0.890671240194735\\
19	0.836982564869795\\
18.75	0.873141228200946\\
18.5	0.815329196383192\\
18.25	1.51801288630863\\
18	0.806295553263413\\
17.75	0.829469950481756\\
17.5	0.789314597928393\\
17.25	0.902898679873679\\
17	1.20609964144763\\
16.75	1.34164275380167\\
16.5	0.842691235221307\\
16.25	0.952732536994751\\
16	0.930784475729798\\
15.75	0.889392966593925\\
15.5	0.841317989894405\\
15.25	0.834598962465257\\
15	0.789600961900545\\
14.75	0.793328346449111\\
14.5	0.791642832470961\\
14.25	0.896265079986261\\
14	0.792506651772312\\
13.75	0.771594436670179\\
13.5	0.801910677775615\\
13.25	0.909823707058208\\
13	0.829247055195916\\
12.75	0.780655859232651\\
12.5	0.848917204138134\\
12.25	0.831407599406423\\
12	0.76486310542552\\
11.75	0.820431471261237\\
11.5	0.744592486319309\\
11.25	0.834320822831252\\
11	0.825309603903285\\
10.75	0.792010613752393\\
10.5	0.884447862338648\\
10.25	0.908115841087058\\
10	0.839398211159327\\
9.75	0.916843022144618\\
9.5	0.837395008776119\\
9.25	4.12349404120678\\
9	1.45816600229526\\
8.75	0.817553293347442\\
8.5	0.844591017581429\\
8.25	0.908747827390329\\
8	0.833612992769949\\
7.75	0.889444689842212\\
7.5	0.816074844431929\\
7.25	0.839753396805885\\
7	0.873364636960735\\
6.75	0.846452554520379\\
6.5	0.740745515370097\\
6.25	0.795375387464989\\
6	0.824361039780017\\
5.75	0.821783309216601\\
5.5	0.858092595606889\\
5.25	0.776713951716462\\
5	0.871996430531446\\
4.75	0.871081719815405\\
4.5	0.910186692160455\\
4.25	0.88357793953846\\
4	0.811142133189426\\
3.75	0.775937646268628\\
3.5	0.854919267683297\\
3.25	0.884424238946415\\
3	0.802357359504972\\
2.75	1.19962080577714\\
2.5	0.917878454928896\\
2.25	1.3053976164717\\
2	1.2298245979061\\
1.75	0.836249910166648\\
1.5	1.09641627144452\\
1.25	0.577766749704946\\
1	0.557577038889533\\
0.75	0.5612888064\\
0.5	0.6403612672\\
0.25	0.5648171008\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	0.1495808\\
0.5	0.1695872\\
0.75	0.1486464\\
1	0.14984954\\
1.25	0.2129536\\
1.5	0.3937084\\
1.75	0.3610012\\
2	0.6123848\\
2.25	0.7190856\\
2.5	0.6447104\\
2.75	0.8976088\\
3	0.686594\\
3.25	0.8074642\\
3.5	0.8058504\\
3.75	0.7294656\\
4	0.6721664\\
4.25	0.7481626\\
4.5	0.7745792\\
4.75	0.806336\\
5	0.693984\\
5.25	0.7204928\\
5.5	0.7793152\\
5.75	0.7755136\\
6	0.7470678\\
6.25	0.7213184\\
6.5	0.695232\\
6.75	0.7016064\\
7	0.745792\\
7.25	0.753728\\
7.5	0.722176\\
7.75	0.7819608\\
8	0.7063168\\
8.25	0.7686382\\
8.5	0.7301358\\
8.75	0.7213184\\
9	0.9129988\\
9.25	1.6825956\\
9.5	0.724416\\
9.75	0.7911936\\
10	0.7033408\\
10.25	0.7711936\\
10.5	0.7729152\\
10.75	0.6494592\\
11	0.6788024\\
11.25	0.694816\\
11.5	0.6868864\\
11.75	0.675296\\
12	0.6514304\\
12.25	0.616736\\
12.5	0.74928\\
12.75	0.6630676\\
13	0.7011264\\
13.25	0.6888192\\
13.5	0.6704676\\
13.75	0.6814208\\
14	0.7714496\\
14.25	0.732586\\
14.5	0.6494016\\
14.75	0.6891776\\
15	0.7431424\\
15.25	0.7031296\\
15.5	0.76032\\
15.75	0.7753984\\
16	0.7728302\\
16.25	0.7262208\\
16.5	0.7417216\\
16.75	0.9163272\\
17	0.8857216\\
17.25	0.6851584\\
17.5	0.7175552\\
17.75	0.7088778\\
18	0.754496\\
18.25	0.9379462\\
18.5	0.6681172\\
18.75	0.8031616\\
19	0.7245952\\
19.25	0.780319\\
19.5	0.7365312\\
19.75	0.7142272\\
20	0.731328\\
20.25	0.7561216\\
20.5	0.7203584\\
20.75	0.7408768\\
21	0.714842\\
21.25	0.7064192\\
21.5	0.7276544\\
21.75	0.7981312\\
22	0.7244288\\
22.25	0.7377536\\
22.5	0.7452544\\
22.75	0.8015328\\
23	0.8157568\\
23.25	0.7468446\\
23.5	0.7779012\\
23.75	0.767104\\
24	0.73248\\
24.25	0.7570138\\
24.5	0.69824\\
24.75	0.7533056\\
25	0.673664\\
25.25	0.7490432\\
25.5	0.7731072\\
25.75	0.7208704\\
26	0.7341148\\
26.25	0.7023232\\
26.5	0.7676416\\
26.75	0.7271936\\
27	0.7441024\\
27.25	0.740224\\
27.5	0.7677184\\
27.75	0.762008\\
28	0.7683968\\
28.25	0.8152578\\
28.5	0.7886862\\
28.75	0.7330944\\
29	0.7686528\\
29.25	0.7205104\\
29.5	0.7389312\\
29.75	0.7445248\\
30	0.7552768\\
30.25	0.795456\\
30.5	0.7358208\\
30.75	0.7583232\\
31	0.777593\\
31.25	0.7913344\\
31.5	0.7515264\\
31.75	0.8017024\\
32	0.7507072\\
32.25	0.7654144\\
32.5	0.8054662\\
32.75	0.7745596\\
33	0.71664\\
33.25	0.7423448\\
33.5	0.754288\\
33.75	0.7591936\\
34	0.7608064\\
34.25	0.7411578\\
34.5	0.7283392\\
34.75	0.745888\\
35	0.7745152\\
35.25	0.7982208\\
35.5	0.777824\\
35.75	0.719488\\
36	0.6990838\\
36.25	0.7193778\\
36.5	0.6968704\\
36.75	0.7430336\\
37	0.6957568\\
37.25	0.6946766\\
37.5	0.726656\\
37.75	0.720758\\
38	0.7110976\\
38.25	0.7551728\\
38.5	0.8557246\\
38.75	0.8202738\\
39	0.7760128\\
39.25	0.7490556\\
39.5	0.7485056\\
39.75	0.9162686\\
40	0.7072896\\
40.25	0.8056692\\
40.5	0.7527424\\
40.75	0.7023104\\
41	0.7489846\\
41.25	0.6955008\\
41.5	0.720768\\
41.75	0.8433024\\
42	0.7416192\\
42.25	0.6837888\\
42.5	0.7668224\\
42.75	0.7222558\\
43	0.7496384\\
43.25	0.7764354\\
43.5	0.9521314\\
43.75	0.7776\\
44	0.7361536\\
44.25	0.7095096\\
44.5	0.6778432\\
44.75	0.6889152\\
45	0.7128448\\
45.25	0.7227328\\
45.5	0.7309504\\
45.75	0.7496128\\
46	0.8677354\\
46.25	0.7254592\\
46.5	0.6617144\\
46.75	0.6950356\\
47	0.6709706\\
47.25	0.6961444\\
47.5	0.6870452\\
47.75	0.7190374\\
48	0.7323904\\
48.25	0.7808376\\
48.5	0.6986916\\
48.75	0.772928\\
49	0.7632768\\
49.25	0.800209\\
49.5	0.7797184\\
49.75	0.7299968\\
50	0.8161728\\
50.25	0.732352\\
50.5	0.7103616\\
50.75	0.7125778\\
51	0.7436328\\
51.25	0.70112\\
51.5	0.7318016\\
51.75	0.7512832\\
52	0.6791168\\
52.25	0.7188672\\
52.5	0.765344\\
52.75	0.6998572\\
53	0.7167168\\
53.25	0.6871254\\
53.5	0.689544\\
53.75	0.7291142\\
54	0.704428\\
54.25	0.7362484\\
54.5	0.7180412\\
54.75	0.6743424\\
55	0.7820288\\
55.25	0.7072662\\
55.5	0.726862\\
55.75	0.681103\\
56	0.7563046\\
56.25	0.7499802\\
56.5	0.7369024\\
56.75	0.7746328\\
57	0.7866008\\
57.25	0.7568918\\
57.5	0.7395916\\
57.75	0.7627034\\
58	0.7248132\\
58.25	0.729343\\
58.5	0.6915508\\
58.75	0.7433472\\
59	0.766912\\
59.25	0.7642722\\
59.5	0.746798\\
59.75	0.7469656\\
60	0.7213758\\
60.25	0.7459178\\
60.5	0.739932\\
60.75	0.7435552\\
61	0.800323\\
61.25	0.7496288\\
61.5	0.7412334\\
61.75	0.628733\\
62	0.7082878\\
62.25	0.7465472\\
62.5	0.6723456\\
62.75	0.7503522\\
63	0.7855488\\
63.25	0.7050208\\
63.5	0.7819364\\
63.75	0.7615186\\
64	1.0703168\\
64.25	1.4239424\\
64.5	2.023462\\
64.75	2.171046\\
65	2.238554\\
65.25	2.436058\\
65.5	2.36448\\
65.75	2.422466\\
66	2.40504\\
66.25	2.459276\\
66.5	2.37385\\
66.75	2.188812\\
67	2.455232\\
67.25	2.39469\\
67.5	2.285578\\
67.75	2.383824\\
68	2.366298\\
68.25	2.351338\\
68.5	2.37842\\
68.75	2.269068\\
69	2.238528\\
69.25	2.370864\\
69.5	2.36151\\
69.75	2.336156\\
70	2.349428\\
70.25	2.284126\\
70.5	2.12502\\
70.75	2.284586\\
71	2.400504\\
71.25	2.234996\\
71.5	2.328716\\
71.75	2.388646\\
72	2.145474\\
72.25	2.2778\\
72.5	2.26185\\
72.75	2.288598\\
73	2.177344\\
73.25	2.392004\\
73.5	2.205368\\
73.75	2.372264\\
74	2.226956\\
74.25	2.167224\\
74.5	2.156454\\
74.75	2.143476\\
75	2.287756\\
75.25	2.312266\\
75.5	2.155614\\
75.75	2.490868\\
76	2.182216\\
76.25	2.486546\\
76.5	2.27193\\
76.75	2.461504\\
77	2.447194\\
77.25	2.275444\\
77.5	2.204402\\
77.75	2.318008\\
78	2.204354\\
78.25	2.030274\\
78.5	2.312266\\
78.75	2.19301\\
79	2.466702\\
79.25	2.25428\\
79.5	2.373696\\
79.75	2.376768\\
80	2.496628\\
80.25	2.42021\\
80.5	1.88891\\
80.75	2.26044\\
81	2.228524\\
81.25	2.169894\\
81.5	2.220456\\
81.75	2.277516\\
82	2.343796\\
82.25	2.215616\\
82.5	2.243188\\
82.75	2.047432\\
83	2.443936\\
83.25	2.217832\\
83.5	2.490236\\
83.75	2.193294\\
84	2.232076\\
84.25	2.350596\\
84.5	2.15036\\
84.75	2.013634\\
85	2.251864\\
85.25	2.391822\\
85.5	2.208218\\
85.75	2.378816\\
86	2.577668\\
86.25	2.418826\\
86.5	2.1583\\
86.75	2.370726\\
87	2.521434\\
87.25	2.360768\\
87.5	1.967602\\
87.75	2.179826\\
88	2.103512\\
88.25	2.211786\\
88.5	2.196208\\
88.75	2.284224\\
89	2.286834\\
89.25	2.205184\\
89.5	2.079374\\
89.75	2.775162\\
90	3.129554\\
90.25	3.53406\\
90.5	4.207686\\
90.75	2.41161\\
91	2.416372\\
91.25	2.43785\\
91.5	2.041536\\
91.75	2.143962\\
92	2.081344\\
92.25	2.10231\\
92.5	2.196876\\
92.75	1.99636\\
93	2.657676\\
93.25	2.0188\\
93.5	2.187278\\
93.75	2.048958\\
94	2.214158\\
94.25	2.29224\\
94.5	2.10948\\
94.75	2.32577\\
95	1.95552\\
95.25	2.307726\\
95.5	2.127296\\
95.75	2.07502\\
96	2.286128\\
96.25	2.41374\\
96.5	2.301246\\
96.75	2.4133\\
97	2.373364\\
97.25	2.30222\\
97.5	2.126222\\
97.75	2.022336\\
98	2.209472\\
98.25	2.046656\\
98.5	2.113462\\
98.75	2.314714\\
99	2.249536\\
99.25	2.448906\\
99.5	2.486542\\
99.75	2.351022\\
100	2.822096\\
100.25	2.257498\\
100.5	2.309516\\
100.75	2.364224\\
101	2.360808\\
101.25	2.301478\\
101.5	2.42953\\
101.75	2.250714\\
102	2.091122\\
102.25	2.294772\\
102.5	2.36041\\
102.75	2.144952\\
103	2.58446\\
103.25	2.253486\\
103.5	2.064294\\
103.75	1.944718\\
104	2.054668\\
104.25	2.415578\\
104.5	2.48283\\
104.75	2.205758\\
105	2.45938\\
105.25	2.32311\\
105.5	2.34656\\
105.75	1.818356\\
106	2.067312\\
106.25	2.313178\\
106.5	2.305856\\
106.75	2.37925\\
107	2.37897\\
107.25	2.327054\\
107.5	2.085208\\
107.75	2.125668\\
108	2.247336\\
108.25	2.46816\\
108.5	2.535182\\
108.75	2.458484\\
109	2.27365\\
109.25	2.145066\\
109.5	2.13595\\
109.75	2.143296\\
110	2.384268\\
110.25	2.375514\\
110.5	2.251482\\
110.75	2.441228\\
111	2.369062\\
111.25	2.205426\\
111.5	2.203176\\
111.75	2.186124\\
112	2.302888\\
112.25	2.329304\\
112.5	2.013404\\
112.75	2.309442\\
113	2.289624\\
113.25	2.158588\\
113.5	2.081722\\
113.75	2.173734\\
114	2.221914\\
114.25	1.938058\\
114.5	2.270194\\
114.75	2.092456\\
115	2.216306\\
115.25	2.317684\\
115.5	2.074048\\
115.75	2.956122\\
116	2.122732\\
116.25	2.068\\
116.5	2.159706\\
116.75	2.254378\\
117	2.455854\\
117.25	2.383442\\
117.5	2.276622\\
117.75	2.268564\\
118	2.289166\\
118.25	2.279756\\
118.5	2.02717\\
118.75	2.071436\\
119	2.545396\\
119.25	2.111274\\
119.5	2.610906\\
119.75	2.337446\\
120	2.008898\\
120.25	2.179826\\
120.5	2.210418\\
120.75	2.117134\\
121	2.135998\\
121.25	2.812506\\
121.5	2.764226\\
121.75	1.731134\\
122	2.165672\\
122.25	2.086538\\
122.5	2.318454\\
122.75	2.231904\\
123	2.109684\\
123.25	2.28308\\
123.5	2.332008\\
123.75	2.24101\\
124	2.078832\\
124.25	1.7462714\\
124.5	0.9125504\\
124.75	0.75488\\
125	0.7196544\\
125.25	0.6903798\\
125.5	0.6937728\\
125.75	0.7788032\\
126	0.830876\\
126.25	0.76032\\
126.5	0.7318434\\
126.75	0.6962368\\
127	0.6711614\\
127.25	0.6836096\\
127.5	0.7301732\\
127.75	0.7210882\\
128	0.7024646\\
128.25	0.672501\\
128.5	0.7517392\\
128.75	0.7086464\\
129	0.6988032\\
129.25	0.8704624\\
129.5	0.783424\\
129.75	0.6937344\\
130	0.7821824\\
130.25	0.7891712\\
130.5	0.6577792\\
130.75	0.803456\\
131	0.6695548\\
131.25	0.7750016\\
131.5	0.7303296\\
131.75	0.7731072\\
132	0.8502144\\
132.25	0.7769728\\
132.5	0.8037632\\
132.75	0.7526828\\
133	0.7817728\\
133.25	0.7645852\\
133.5	1.2342276\\
133.75	0.6878976\\
134	0.775872\\
134.25	0.750076\\
134.5	0.770304\\
134.75	0.6678912\\
135	0.7188224\\
135.25	0.7187328\\
135.5	0.7726848\\
135.75	0.6278784\\
136	0.7750006\\
136.25	0.7572224\\
136.5	0.795392\\
136.75	0.7611008\\
137	0.7718912\\
137.25	0.7237632\\
137.5	0.7251712\\
137.75	0.7017866\\
138	0.7236992\\
138.25	0.7319714\\
138.5	0.7289444\\
138.75	0.7659008\\
139	0.7602944\\
139.25	0.7397332\\
139.5	0.6587008\\
139.75	0.7002498\\
140	0.6622784\\
140.25	0.7829888\\
140.5	0.7638144\\
140.75	0.68112\\
141	0.7195212\\
141.25	0.6944128\\
141.5	0.7047444\\
141.75	0.7280342\\
142	0.69644\\
142.25	0.705728\\
142.5	0.6239232\\
142.75	0.8024076\\
143	0.8086648\\
143.25	0.7887128\\
143.5	0.6642192\\
143.75	0.7693696\\
144	0.7393408\\
144.25	0.7184088\\
144.5	0.7547072\\
144.75	0.6721536\\
145	0.728064\\
145.25	0.7904128\\
145.5	0.7223168\\
145.75	0.7305088\\
146	0.7371492\\
146.25	0.7683584\\
146.5	0.726464\\
146.75	0.7139968\\
147	0.715136\\
147.25	0.7176832\\
147.5	0.7717056\\
147.75	0.6962368\\
148	0.6923392\\
148.25	0.7780886\\
148.5	0.761234\\
148.75	0.7524992\\
149	0.7510016\\
149.25	0.8098284\\
149.5	0.769216\\
149.75	0.7043968\\
150	0.73248\\
150.25	0.6616064\\
150.5	0.7520256\\
150.75	0.7395072\\
151	0.7150548\\
151.25	0.7757376\\
151.5	0.7118208\\
151.75	0.7231168\\
152	0.7846656\\
152.25	0.7118592\\
152.5	0.7483198\\
152.75	0.7457556\\
153	0.7591936\\
153.25	0.660314\\
153.5	0.736586\\
153.75	0.7585536\\
154	0.7358848\\
154.25	0.7068336\\
154.5	0.8847224\\
154.75	0.8880836\\
155	0.9493628\\
155.25	0.9268228\\
155.5	0.6852992\\
155.75	0.9127876\\
156	0.846264\\
156.25	0.7736722\\
156.5	0.7145792\\
156.75	0.709344\\
157	0.7695368\\
157.25	0.7414556\\
157.5	0.7034304\\
157.75	0.7582924\\
158	0.7664896\\
158.25	0.7322008\\
158.5	0.7213326\\
158.75	0.735968\\
159	0.753856\\
159.25	0.7459584\\
159.5	0.6419328\\
159.75	0.7253838\\
160	0.672\\
160.25	0.723503\\
160.5	0.7257024\\
160.75	0.7553864\\
161	0.7257392\\
161.25	0.7575808\\
161.5	0.790501\\
161.75	0.734176\\
162	0.7274496\\
162.25	0.6967424\\
162.5	0.7357696\\
162.75	0.6695622\\
163	0.6745536\\
163.25	0.7837982\\
163.5	0.7517056\\
163.75	0.7328834\\
164	0.7362752\\
164.25	0.7381024\\
164.5	0.7878336\\
164.75	0.7219712\\
165	0.7276672\\
165.25	0.7448896\\
165.5	0.6589888\\
165.75	0.7481472\\
166	0.7215676\\
166.25	0.7177792\\
166.5	0.7709038\\
166.75	0.713952\\
167	0.7381154\\
167.25	0.749199\\
167.5	0.773401\\
167.75	0.6727086\\
168	0.7736256\\
168.25	0.6254788\\
168.5	0.7516446\\
168.75	0.7352512\\
169	0.7393792\\
169.25	0.7506036\\
169.5	0.7019968\\
169.75	0.697664\\
170	0.6679476\\
170.25	0.7845918\\
170.5	0.731744\\
170.75	0.7196864\\
171	0.715975\\
171.25	0.7585984\\
171.5	0.7549248\\
171.75	0.7667712\\
172	0.7480094\\
172.25	0.7451586\\
172.5	0.7393408\\
172.75	0.7721016\\
173	0.6892544\\
173.25	0.6728938\\
173.5	0.7514226\\
173.75	0.6964032\\
174	0.6670592\\
174.25	0.6960766\\
174.5	0.6955648\\
174.75	0.6643968\\
175	0.8095552\\
175.25	0.772258\\
175.5	0.7529344\\
175.75	0.737512\\
176	0.7459226\\
176.25	0.6977536\\
176.5	0.7164544\\
176.75	0.7159104\\
177	0.7486208\\
177.25	0.7527272\\
177.5	0.6870896\\
177.75	0.71514\\
178	0.6475904\\
178.25	0.6626628\\
178.5	0.8128872\\
178.75	0.7246316\\
179	0.7194176\\
179.25	0.7063128\\
179.5	0.7086592\\
179.75	0.7642558\\
180	0.7435584\\
180.25	0.6948798\\
180.5	0.7593984\\
180.75	0.712992\\
181	0.7554454\\
181.25	0.7819636\\
181.5	0.7486528\\
181.75	0.738528\\
182	0.7085312\\
182.25	0.771872\\
182.5	0.7018206\\
182.75	0.7458658\\
183	0.7759876\\
183.25	0.782035\\
183.5	0.7735654\\
183.75	0.7316084\\
184	0.8421986\\
};
% \addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	0.155938133333333\\
% 0.5	0.154415985\\
% 0.75	0.166123508\\
% 1	0.214949028\\
% 1.25	0.253231828\\
% 1.5	0.345979508\\
% 1.75	0.45982672\\
% 2	0.54617808\\
% 2.25	0.64695816\\
% 2.5	0.71207672\\
% 2.75	0.7510926\\
% 3	0.76844556\\
% 3.25	0.7853966\\
% 3.5	0.74030812\\
% 3.75	0.75262184\\
% 4	0.74604484\\
% 4.25	0.74614196\\
% 4.5	0.73904564\\
% 4.75	0.74871092\\
% 5	0.75494144\\
% 5.25	0.75512832\\
% 5.5	0.74327468\\
% 5.75	0.74874156\\
% 6	0.7436894\\
% 6.25	0.72814764\\
% 6.5	0.72220332\\
% 6.75	0.72353536\\
% 7	0.72370688\\
% 7.25	0.74105264\\
% 7.5	0.74199472\\
% 7.75	0.74656396\\
% 8	0.74184552\\
% 8.25	0.741674\\
% 8.5	0.7678816\\
% 8.75	0.96313736\\
% 9	0.95429292\\
% 9.25	0.96650448\\
% 9.5	0.96290896\\
% 9.75	0.93454792\\
% 10	0.75261184\\
% 10.25	0.73762048\\
% 10.5	0.71514224\\
% 10.75	0.71343728\\
% 11	0.69657584\\
% 11.25	0.677052\\
% 11.5	0.67744624\\
% 11.75	0.66503296\\
% 12	0.67592576\\
% 12.25	0.671162\\
% 12.5	0.67632808\\
% 12.75	0.68380584\\
% 13	0.69455216\\
% 13.25	0.68098032\\
% 13.5	0.70265672\\
% 13.75	0.70894864\\
% 14	0.70106512\\
% 14.25	0.70480712\\
% 14.5	0.71715144\\
% 14.75	0.70348744\\
% 15	0.70903424\\
% 15.25	0.7342336\\
% 15.5	0.75096412\\
% 15.75	0.7475798\\
% 16	0.7552982\\
% 16.25	0.78649964\\
% 16.5	0.80856428\\
% 16.75	0.79102992\\
% 17	0.7892968\\
% 17.25	0.78272804\\
% 17.5	0.7503618\\
% 17.75	0.76080672\\
% 18	0.75739848\\
% 18.25	0.77451976\\
% 18.5	0.77766324\\
% 18.75	0.78282784\\
% 19	0.74254484\\
% 19.25	0.75176684\\
% 19.5	0.73740012\\
% 19.75	0.7437054\\
% 20	0.73171328\\
% 20.25	0.7325824\\
% 20.5	0.73270536\\
% 20.75	0.7277236\\
% 21	0.72203016\\
% 21.25	0.73758472\\
% 21.5	0.73429512\\
% 21.75	0.73887744\\
% 22	0.74664448\\
% 22.25	0.76142016\\
% 22.5	0.76494528\\
% 22.75	0.76942844\\
% 23	0.77745796\\
% 23.25	0.78182788\\
% 23.5	0.76801732\\
% 23.75	0.75626872\\
% 24	0.7465478\\
% 24.25	0.74162868\\
% 24.5	0.72294068\\
% 24.75	0.72625332\\
% 25	0.729472\\
% 25.25	0.73399808\\
% 25.5	0.73015992\\
% 25.75	0.73589176\\
% 26	0.73961144\\
% 26.25	0.73042872\\
% 26.5	0.73507512\\
% 26.75	0.73629696\\
% 27	0.749376\\
% 27.25	0.74824928\\
% 27.5	0.75648992\\
% 27.75	0.770721\\
% 28	0.78041344\\
% 28.25	0.77348864\\
% 28.5	0.7748176\\
% 28.75	0.76524032\\
% 29	0.749975\\
% 29.25	0.74114272\\
% 29.5	0.7455792\\
% 29.75	0.75093984\\
% 30	0.75400192\\
% 30.25	0.75788032\\
% 30.5	0.76449396\\
% 30.75	0.77170548\\
% 31	0.76291956\\
% 31.25	0.77609588\\
% 31.5	0.77457268\\
% 31.75	0.77213696\\
% 32	0.77496332\\
% 32.25	0.77956996\\
% 32.5	0.76255748\\
% 32.75	0.760885\\
% 33	0.75865972\\
% 33.25	0.7494052\\
% 33.5	0.74665456\\
% 33.75	0.75155812\\
% 34	0.748757\\
% 34.25	0.747077\\
% 34.5	0.75014132\\
% 34.75	0.7576242\\
% 35	0.76495744\\
% 35.25	0.7631872\\
% 35.5	0.75382636\\
% 35.75	0.74279888\\
% 36	0.7225288\\
% 36.25	0.71557072\\
% 36.5	0.71082448\\
% 36.75	0.70994304\\
% 37	0.71139868\\
% 37.25	0.7161762\\
% 37.5	0.709789\\
% 37.75	0.7216722\\
% 38	0.7538818\\
% 38.25	0.77260536\\
% 38.5	0.78365632\\
% 38.75	0.79124792\\
% 39	0.78991448\\
% 39.25	0.80202328\\
% 39.5	0.77942644\\
% 39.75	0.78535772\\
% 40	0.78609508\\
% 40.25	0.77685604\\
% 40.5	0.74339924\\
% 40.75	0.74104148\\
% 41	0.72406124\\
% 41.25	0.74217324\\
% 41.5	0.750035\\
% 41.75	0.73699584\\
% 42	0.75126016\\
% 42.25	0.75155772\\
% 42.5	0.73282492\\
% 42.75	0.73978816\\
% 43	0.79345668\\
% 43.25	0.7956122\\
% 43.5	0.79839176\\
% 43.75	0.790366\\
% 44	0.77064756\\
% 44.25	0.71800432\\
% 44.5	0.70505328\\
% 44.75	0.70236912\\
% 45	0.70665728\\
% 45.25	0.7210112\\
% 45.5	0.75677524\\
% 45.75	0.75929812\\
% 46	0.74709444\\
% 46.25	0.73991148\\
% 46.5	0.72418304\\
% 46.75	0.68986484\\
% 47	0.68218204\\
% 47.25	0.69364664\\
% 47.5	0.7011176\\
% 47.75	0.723091\\
% 48	0.72360044\\
% 48.25	0.740777\\
% 48.5	0.74962488\\
% 48.75	0.7631886\\
% 49	0.76296476\\
% 49.25	0.7692258\\
% 49.5	0.77787476\\
% 49.75	0.7716898\\
% 50	0.75372032\\
% 50.25	0.7402922\\
% 50.5	0.7430194\\
% 50.75	0.72000884\\
% 51	0.71989876\\
% 51.25	0.72808308\\
% 51.5	0.72139088\\
% 51.75	0.71643776\\
% 52	0.72928256\\
% 52.25	0.72289368\\
% 52.5	0.7159804\\
% 52.75	0.71758212\\
% 53	0.71171748\\
% 53.25	0.70447152\\
% 53.5	0.70538568\\
% 53.75	0.709292\\
% 54	0.71547516\\
% 54.25	0.71243484\\
% 54.5	0.72301776\\
% 54.75	0.7235854\\
% 55	0.72170812\\
% 55.25	0.71432048\\
% 55.5	0.73071292\\
% 55.75	0.7243032\\
% 56	0.73023044\\
% 56.25	0.7397846\\
% 56.5	0.76088416\\
% 56.75	0.7610016\\
% 57	0.75892388\\
% 57.25	0.76408408\\
% 57.5	0.75412016\\
% 57.75	0.7426686\\
% 58	0.7296004\\
% 58.25	0.73035152\\
% 58.5	0.73119324\\
% 58.75	0.73908504\\
% 59	0.74257604\\
% 59.25	0.753659\\
% 59.5	0.74926472\\
% 59.75	0.74506588\\
% 60	0.74019784\\
% 60.25	0.73954928\\
% 60.5	0.75022076\\
% 60.75	0.75587136\\
% 61	0.75493448\\
% 61.25	0.73269468\\
% 61.5	0.7256412\\
% 61.75	0.71488604\\
% 62	0.6994294\\
% 62.25	0.70125316\\
% 62.5	0.73261632\\
% 62.75	0.73196292\\
% 63	0.73904076\\
% 63.25	0.75687536\\
% 63.5	0.82086828\\
% 63.75	0.948547\\
% 64	1.21223524\\
% 64.25	1.49005716\\
% 64.5	1.78546424\\
% 64.75	2.05861248\\
% 65	2.24672\\
% 65.25	2.3265208\\
% 65.5	2.3733196\\
% 65.75	2.417464\\
% 66	2.4050224\\
% 66.25	2.3698888\\
% 66.5	2.376442\\
% 66.75	2.374372\\
% 67	2.3396324\\
% 67.25	2.3416272\\
% 67.5	2.3771244\\
% 67.75	2.3563456\\
% 68	2.3530916\\
% 68.25	2.3497896\\
% 68.5	2.3207304\\
% 68.75	2.3216436\\
% 69	2.323678\\
% 69.25	2.3152252\\
% 69.5	2.3312972\\
% 69.75	2.3404168\\
% 70	2.291248\\
% 70.25	2.2758632\\
% 70.5	2.2887328\\
% 70.75	2.2658464\\
% 71	2.2747644\\
% 71.25	2.3274896\\
% 71.5	2.2996672\\
% 71.75	2.2751264\\
% 72	2.2804972\\
% 72.25	2.2724736\\
% 72.5	2.2302132\\
% 72.75	2.2795192\\
% 73	2.2650328\\
% 73.25	2.2871156\\
% 73.5	2.2747872\\
% 73.75	2.2727632\\
% 74	2.2256532\\
% 74.25	2.2132748\\
% 74.5	2.1963732\\
% 74.75	2.2134352\\
% 75	2.2111132\\
% 75.25	2.277996\\
% 75.5	2.285744\\
% 75.75	2.325502\\
% 76	2.3174348\\
% 76.25	2.3786128\\
% 76.5	2.369878\\
% 76.75	2.3885236\\
% 77	2.3320948\\
% 77.25	2.3413104\\
% 77.5	2.2898804\\
% 77.75	2.2064964\\
% 78	2.2138608\\
% 78.25	2.2115824\\
% 78.5	2.2413212\\
% 78.75	2.2513064\\
% 79	2.3199908\\
% 79.25	2.3328912\\
% 79.5	2.3936148\\
% 79.75	2.3843164\\
% 80	2.3112424\\
% 80.25	2.2885912\\
% 80.5	2.2589424\\
% 80.75	2.1935956\\
% 81	2.1536448\\
% 81.25	2.231366\\
% 81.5	2.2480372\\
% 81.75	2.2454556\\
% 82	2.2601144\\
% 82.25	2.2255096\\
% 82.5	2.2587936\\
% 82.75	2.2336008\\
% 83	2.2885248\\
% 83.25	2.278546\\
% 83.5	2.3154748\\
% 83.75	2.2968068\\
% 84	2.2833124\\
% 84.25	2.187992\\
% 84.5	2.199706\\
% 84.75	2.2316552\\
% 85	2.2031796\\
% 85.25	2.2488708\\
% 85.5	2.3616776\\
% 85.75	2.39507\\
% 86	2.3483656\\
% 86.25	2.3808672\\
% 86.5	2.4093908\\
% 86.75	2.3660108\\
% 87	2.275766\\
% 87.25	2.2800712\\
% 87.5	2.2266284\\
% 87.75	2.1646988\\
% 88	2.1317868\\
% 88.25	2.1951112\\
% 88.5	2.2165128\\
% 88.75	2.2368472\\
% 89	2.2103648\\
% 89.25	2.3261556\\
% 89.5	2.4952216\\
% 89.75	2.7446668\\
% 90	3.1451672\\
% 90.25	3.2116144\\
% 90.5	3.1398564\\
% 90.75	3.0015156\\
% 91	2.7030108\\
% 91.25	2.290266\\
% 91.5	2.2242128\\
% 91.75	2.1614004\\
% 92	2.1132056\\
% 92.25	2.1041704\\
% 92.5	2.2069132\\
% 92.75	2.1944044\\
% 93	2.211398\\
% 93.25	2.1818144\\
% 93.5	2.225374\\
% 93.75	2.1522868\\
% 94	2.1704228\\
% 94.25	2.1981212\\
% 94.5	2.1794336\\
% 94.75	2.1981472\\
% 95	2.1651584\\
% 95.25	2.1582664\\
% 95.5	2.150338\\
% 95.75	2.241982\\
% 96	2.240686\\
% 96.25	2.2978868\\
% 96.5	2.3575556\\
% 96.75	2.360774\\
% 97	2.3032704\\
% 97.25	2.2474884\\
% 97.5	2.2067228\\
% 97.75	2.1413812\\
% 98	2.1036296\\
% 98.25	2.141328\\
% 98.5	2.186768\\
% 98.75	2.2346548\\
% 99	2.322632\\
% 99.25	2.370144\\
% 99.5	2.4716204\\
% 99.75	2.4732128\\
% 100	2.4453348\\
% 100.25	2.4208712\\
% 100.5	2.4228284\\
% 100.75	2.3187048\\
% 101	2.3531112\\
% 101.25	2.3413508\\
% 101.5	2.2867304\\
% 101.75	2.2735232\\
% 102	2.2853096\\
% 102.25	2.228394\\
% 102.5	2.2951432\\
% 102.75	2.327616\\
% 103	2.2815204\\
% 103.25	2.198382\\
% 103.5	2.1803252\\
% 103.75	2.1465488\\
% 104	2.1924176\\
% 104.25	2.2207104\\
% 104.5	2.3236428\\
% 104.75	2.3773312\\
% 105	2.3635276\\
% 105.25	2.2306328\\
% 105.5	2.2029436\\
% 105.75	2.1737032\\
% 106	2.1702524\\
% 106.25	2.1767904\\
% 106.5	2.2889132\\
% 106.75	2.3408616\\
% 107	2.2952676\\
% 107.25	2.25923\\
% 107.5	2.2328472\\
% 107.75	2.2506852\\
% 108	2.2923108\\
% 108.25	2.366966\\
% 108.5	2.3965624\\
% 108.75	2.3761084\\
% 109	2.3096664\\
% 109.25	2.2312892\\
% 109.5	2.216446\\
% 109.75	2.2368188\\
% 110	2.258102\\
% 110.25	2.3191576\\
% 110.5	2.3643108\\
% 110.75	2.3285424\\
% 111	2.2940748\\
% 111.25	2.2810032\\
% 111.5	2.2533352\\
% 111.75	2.2453836\\
% 112	2.2069792\\
% 112.25	2.2282324\\
% 112.5	2.2489324\\
% 112.75	2.2200724\\
% 113	2.170556\\
% 113.25	2.202622\\
% 113.5	2.1851164\\
% 113.75	2.1148032\\
% 114	2.1371244\\
% 114.25	2.1392712\\
% 114.5	2.1477856\\
% 114.75	2.1669396\\
% 115	2.1941376\\
% 115.25	2.3313232\\
% 115.5	2.3373784\\
% 115.75	2.3077172\\
% 116	2.2761216\\
% 116.25	2.3121876\\
% 116.5	2.212134\\
% 116.75	2.264276\\
% 117	2.3060004\\
% 117.25	2.327772\\
% 117.5	2.3347296\\
% 117.75	2.29951\\
% 118	2.2282556\\
% 118.25	2.1872184\\
% 118.5	2.2425848\\
% 118.75	2.2070064\\
% 119	2.2732364\\
% 119.25	2.3352916\\
% 119.5	2.322784\\
% 119.75	2.24967\\
% 120	2.2694988\\
% 120.25	2.1707444\\
% 120.5	2.1304548\\
% 120.75	2.2911764\\
% 121	2.4080564\\
% 121.25	2.3121996\\
% 121.5	2.3219072\\
% 121.75	2.3120152\\
% 122	2.2132048\\
% 122.25	2.1067404\\
% 122.5	2.1824504\\
% 122.75	2.205932\\
% 123	2.255026\\
% 123.25	2.2395372\\
% 123.5	2.2089228\\
% 123.75	2.13624028\\
% 124	1.86213436\\
% 124.25	1.54670876\\
% 124.5	1.24243764\\
% 124.75	0.9647472\\
% 125	0.75424748\\
% 125.25	0.72749804\\
% 125.5	0.74269724\\
% 125.75	0.75083036\\
% 126	0.75912308\\
% 126.25	0.75961588\\
% 126.5	0.73808752\\
% 126.75	0.70863424\\
% 127	0.70260488\\
% 127.25	0.70045384\\
% 127.5	0.7016994\\
% 127.75	0.70196732\\
% 128	0.71559324\\
% 128.25	0.71128788\\
% 128.5	0.70683088\\
% 128.75	0.74043044\\
% 129	0.76261504\\
% 129.25	0.75101408\\
% 129.5	0.76572128\\
% 129.75	0.78379488\\
% 130	0.74125824\\
% 130.25	0.74526464\\
% 130.5	0.74042872\\
% 130.75	0.73899256\\
% 131	0.72722424\\
% 131.25	0.75028984\\
% 131.5	0.75964152\\
% 131.75	0.78112512\\
% 132	0.78687744\\
% 132.25	0.79134808\\
% 132.5	0.7930812\\
% 132.75	0.77595536\\
% 133	0.86740632\\
% 133.25	0.8442332\\
% 133.5	0.84887104\\
% 133.75	0.84253168\\
% 134	0.84367544\\
% 134.25	0.73040816\\
% 134.5	0.73659312\\
% 134.75	0.72516528\\
% 135	0.72968704\\
% 135.25	0.70120192\\
% 135.5	0.7226238\\
% 135.75	0.7303038\\
% 136	0.74563564\\
% 136.25	0.74331884\\
% 136.5	0.7721214\\
% 136.75	0.76187392\\
% 137	0.75546368\\
% 137.25	0.7367426\\
% 137.5	0.72926228\\
% 137.75	0.72127832\\
% 138	0.72231456\\
% 138.25	0.73046048\\
% 138.5	0.74216204\\
% 138.75	0.74536884\\
% 139	0.73071472\\
% 139.25	0.7249758\\
% 139.5	0.70425132\\
% 139.75	0.7087902\\
% 140	0.71360644\\
% 140.25	0.71809028\\
% 140.5	0.72194456\\
% 140.75	0.72837144\\
% 141	0.71272256\\
% 141.25	0.70556652\\
% 141.5	0.70863052\\
% 141.75	0.70587188\\
% 142	0.69177396\\
% 142.25	0.7113066\\
% 142.5	0.72743272\\
% 142.75	0.74588728\\
% 143	0.73758552\\
% 143.25	0.7666748\\
% 143.5	0.75406144\\
% 143.75	0.73601024\\
% 144	0.72920912\\
% 144.25	0.730796\\
% 144.5	0.72253488\\
% 144.75	0.73274928\\
% 145	0.73353088\\
% 145.25	0.7286912\\
% 145.5	0.74169032\\
% 145.75	0.7497492\\
% 146	0.73695944\\
% 146.25	0.73529544\\
% 146.5	0.73222088\\
% 146.75	0.72832768\\
% 147	0.72899712\\
% 147.25	0.72295168\\
% 147.5	0.71862016\\
% 147.75	0.73121068\\
% 148	0.73992084\\
% 148.25	0.73607956\\
% 148.5	0.74703252\\
% 148.75	0.77053036\\
% 149	0.76875584\\
% 149.25	0.7573884\\
% 149.5	0.75338456\\
% 149.75	0.73550552\\
% 150	0.72394496\\
% 150.25	0.7180032\\
% 150.5	0.7201348\\
% 150.75	0.72878632\\
% 151	0.7388292\\
% 151.25	0.73304744\\
% 151.5	0.74207912\\
% 151.75	0.74144\\
% 152	0.73595644\\
% 152.25	0.7427434\\
% 152.5	0.74995876\\
% 152.75	0.72508844\\
% 153	0.7300338\\
% 153.25	0.73208056\\
% 153.5	0.7301064\\
% 153.75	0.7196344\\
% 154	0.76451608\\
% 154.25	0.7948156\\
% 154.5	0.83297744\\
% 154.75	0.87116504\\
% 155	0.86685816\\
% 155.25	0.8724712\\
% 155.5	0.86410728\\
% 155.75	0.82896916\\
% 156	0.78652044\\
% 156.25	0.7913294\\
% 156.5	0.76267924\\
% 156.75	0.74171756\\
% 157	0.7276692\\
% 157.25	0.73641184\\
% 157.5	0.74784096\\
% 157.75	0.74037376\\
% 158	0.73634916\\
% 158.25	0.74285668\\
% 158.5	0.7419694\\
% 158.75	0.73786316\\
% 159	0.71980956\\
% 159.25	0.7206198\\
% 159.5	0.7078262\\
% 159.75	0.7017556\\
% 160	0.6977044\\
% 160.25	0.72039512\\
% 160.5	0.7204662\\
% 160.75	0.73758236\\
% 161	0.75098196\\
% 161.25	0.75267668\\
% 161.5	0.74708932\\
% 161.75	0.74128996\\
% 162	0.73692772\\
% 162.25	0.71273996\\
% 162.5	0.70081548\\
% 162.75	0.7120852\\
% 163	0.72307784\\
% 163.25	0.7225006\\
% 163.5	0.7358432\\
% 163.75	0.74855296\\
% 164	0.74936004\\
% 164.25	0.74341316\\
% 164.5	0.74236992\\
% 164.75	0.7440928\\
% 165	0.72827008\\
% 165.25	0.7203328\\
% 165.5	0.72025208\\
% 165.75	0.71827448\\
% 166	0.72347732\\
% 166.25	0.73446996\\
% 166.5	0.7324636\\
% 166.75	0.73798988\\
% 167	0.74911424\\
% 167.25	0.7294752\\
% 167.5	0.74140992\\
% 167.75	0.7188826\\
% 168	0.71937172\\
% 168.25	0.71174176\\
% 168.5	0.72507588\\
% 168.75	0.72047148\\
% 169	0.73577508\\
% 169.25	0.72497896\\
% 169.5	0.71151824\\
% 169.75	0.72056076\\
% 170	0.71678884\\
% 170.25	0.72032676\\
% 170.5	0.72398896\\
% 170.75	0.74211912\\
% 171	0.73618572\\
% 171.25	0.74319116\\
% 171.5	0.74885576\\
% 171.75	0.75469248\\
% 172	0.75084096\\
% 172.25	0.75427632\\
% 172.5	0.73877296\\
% 172.75	0.72374984\\
% 173	0.72500264\\
% 173.25	0.71641512\\
% 173.5	0.69540664\\
% 173.75	0.69677108\\
% 174	0.70130528\\
% 174.25	0.68390012\\
% 174.5	0.70653052\\
% 174.75	0.72757028\\
% 175	0.73894184\\
% 175.25	0.74733128\\
% 175.5	0.76363644\\
% 175.75	0.74127612\\
% 176	0.7301154\\
% 176.25	0.7227106\\
% 176.5	0.72493236\\
% 176.75	0.72629328\\
% 177	0.72416048\\
% 177.25	0.7238976\\
% 177.5	0.7102336\\
% 177.75	0.693042\\
% 178	0.705074\\
% 178.25	0.7125824\\
% 178.5	0.71343792\\
% 178.75	0.7251824\\
% 179	0.73438168\\
% 179.25	0.7246554\\
% 179.5	0.72844076\\
% 179.75	0.7235332\\
% 180	0.73415032\\
% 180.25	0.73501688\\
% 180.5	0.7332548\\
% 180.75	0.74093584\\
% 181	0.75169044\\
% 181.25	0.74751636\\
% 181.5	0.7466242\\
% 181.75	0.74990952\\
% 182	0.73388092\\
% 182.25	0.73332352\\
% 182.5	0.74081544\\
% 182.75	0.7555162\\
% 183	0.75585488\\
% 183.25	0.76181244\\
% 183.5	0.781079\\
% 183.75	0.78235185\\
% 184	0.782457466666667\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/powder-stairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=20,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	3.53666658114105\\
0.5	3.770284563884\\
0.75	3.4082526667881\\
1	3.67968101929809\\
1.25	3.55417293268081\\
1.5	8.59501782604904\\
1.75	13.4612796761253\\
2	13.4764456814589\\
2.25	13.7725003774291\\
2.5	13.3922090971288\\
2.75	13.4779074253546\\
3	13.6608131204259\\
3.25	13.7458660535619\\
3.5	13.6459964217092\\
3.75	13.5573628319613\\
4	13.7808294401083\\
4.25	13.7895903803021\\
4.5	13.904980886011\\
4.75	13.1429736379335\\
5	14.224834352475\\
5.25	13.9975653787875\\
5.5	13.4476726147146\\
5.75	13.5078713560525\\
6	13.6050497219065\\
6.25	13.2043905279351\\
6.5	13.6159251252909\\
6.75	13.1930260039263\\
7	13.4432835551099\\
7.25	13.6366525425617\\
7.5	13.5426006106033\\
7.75	13.6369166751759\\
8	13.8035252696736\\
8.25	13.6417450208374\\
8.5	13.8325073480723\\
8.75	12.9887040284587\\
9	13.8840874721004\\
9.25	13.3959001696403\\
9.5	13.378743499728\\
9.75	13.336875226379\\
10	13.6195744105379\\
10.25	13.1946471494086\\
10.5	14.8631911710752\\
10.75	13.2783644134381\\
11	13.5432203561442\\
11.25	13.6806912512653\\
11.5	13.8192507464468\\
11.75	13.7244668394163\\
12	13.819187188154\\
12.25	13.6412017223062\\
12.5	13.3474919482021\\
12.75	13.1997127766436\\
13	13.2893525894521\\
13.25	14.2346588684694\\
13.5	13.5666927183824\\
13.75	13.3101226449443\\
14	13.5314789451111\\
14.25	13.3307318535282\\
14.5	13.597805105992\\
14.75	13.1203296410357\\
15	13.7610596818015\\
15.25	13.4718880833439\\
15.5	15.0956965162007\\
15.75	13.4952553769995\\
16	13.3788487984588\\
16.25	13.8570041081013\\
16.5	13.4748074651428\\
16.75	13.6318549316922\\
17	13.7892693688156\\
17.25	13.6942217229683\\
17.5	12.8557066566451\\
17.75	13.2096791663019\\
18	13.5746933638073\\
18.25	13.5662681528873\\
18.5	13.6524178874511\\
18.75	13.2139724244522\\
19	13.8124170946722\\
19.25	13.7345144586511\\
19.5	13.9028022807272\\
19.75	13.1694516269108\\
20	13.9711601984182\\
20.25	13.5604613922321\\
20.5	13.9439651140854\\
20.75	13.1325800291006\\
21	13.5332045119412\\
21.25	13.7428501487869\\
21.5	13.5342652471864\\
21.75	13.3324450306108\\
22	14.5697433095993\\
22.25	13.7745647560977\\
22.5	14.5325800756578\\
22.75	13.5596834732615\\
23	14.6196433847119\\
23.25	13.8865983640224\\
23.5	14.3201892671595\\
23.75	13.6689439176223\\
24	14.6412752814505\\
24.25	13.7757203953528\\
24.5	14.5325745116792\\
24.75	13.2311179820091\\
25	13.9680324501296\\
25.25	13.6433992442412\\
25.5	13.4820128692196\\
25.75	13.0779709743958\\
26	14.2202052698738\\
26.25	13.5116125242987\\
26.5	13.4594167620699\\
26.75	13.299410596312\\
27	13.7772514453194\\
27.25	13.3246853220567\\
27.5	13.7650353282877\\
27.75	13.7106415487881\\
28	13.9232503998346\\
28.25	13.1706791703464\\
28.5	13.7420093693198\\
28.75	13.5138381262597\\
29	13.6955450265938\\
29.25	13.7406344558731\\
29.5	13.5424707608971\\
29.75	13.58045478998\\
30	13.273194764902\\
30.25	13.09654800689\\
30.5	13.721402283305\\
30.75	13.4627607424207\\
31	13.7733035796596\\
31.25	13.5739519078142\\
31.5	13.8078094556743\\
31.75	13.6368965310681\\
32	13.8381355535861\\
32.25	13.6518598734289\\
32.5	13.7243433308376\\
32.75	13.3713242217463\\
33	13.5020623792813\\
33.25	13.5187645683128\\
33.5	13.7682454301851\\
33.75	13.5462834659823\\
34	13.7933073785554\\
34.25	13.8279257898751\\
34.5	14.7534530900789\\
34.75	13.4597774015167\\
35	13.5336104214983\\
35.25	13.1532361598558\\
35.5	14.01440236954\\
35.75	13.5552829719909\\
36	13.3755597967335\\
36.25	13.5454369134872\\
36.5	13.7715354599997\\
36.75	13.2245120101346\\
37	13.8287149464967\\
37.25	13.5358198475205\\
37.5	13.977100106829\\
37.75	13.7282055323583\\
38	13.7654414334642\\
38.25	13.1758952092916\\
38.5	13.2674206015847\\
38.75	13.0636649027385\\
39	13.6543729391271\\
39.25	13.5889841249924\\
39.5	13.8672949683512\\
39.75	13.3975517905558\\
40	13.6517536105331\\
40.25	13.4738601698105\\
40.5	13.9683473930311\\
40.75	13.110814282908\\
41	13.5033000428874\\
41.25	13.8489784542303\\
41.5	13.6201988903777\\
41.75	13.5985948457275\\
42	11.4699054994509\\
42.25	12.8098630120688\\
42.5	13.3557887435652\\
42.75	13.1890762930413\\
43	13.7380838071963\\
43.25	13.8562570200298\\
43.5	13.4513192462443\\
43.75	13.1626968231161\\
44	14.0526769770424\\
44.25	13.3595169023636\\
44.5	13.9545997758815\\
44.75	13.3108478903635\\
45	13.7210305255259\\
45.25	13.6089988634134\\
45.5	13.7032083289343\\
45.75	13.2284144722771\\
46	13.6605154021057\\
46.25	13.2966335472483\\
46.5	13.8543297251543\\
46.75	13.4741754211551\\
47	13.4600848680475\\
47.25	13.6093854003766\\
47.5	13.4818666387861\\
47.75	13.6559993415201\\
48	14.0343815938148\\
48.25	13.6166114140524\\
48.5	14.2477641275793\\
48.75	13.102020595865\\
49	13.8710130941966\\
49.25	13.4508582157779\\
49.5	13.6571161550539\\
49.75	13.4003981136192\\
50	13.4217695644733\\
50.25	13.5485608752025\\
50.5	13.6547103864236\\
50.75	13.5286835523433\\
51	14.0031119127097\\
51.25	13.5865747231217\\
51.5	13.5808538673349\\
51.75	13.4094096426674\\
52	13.7481034078494\\
52.25	13.3819488755287\\
52.5	13.7017478982264\\
52.75	13.1295573568409\\
53	13.508104954532\\
53.25	13.6083091551382\\
53.5	13.5666490496472\\
53.75	13.2306206561956\\
54	13.9654636874731\\
54.25	13.4531487912314\\
54.5	13.7509682117402\\
54.75	13.0787005747087\\
55	13.4426408395989\\
55.25	13.6117459651115\\
55.5	13.4918596456243\\
55.75	13.0796967051883\\
56	13.7440983735073\\
56.25	13.21740507791\\
56.5	13.7019892336188\\
56.75	13.250520086498\\
57	13.802839751231\\
57.25	13.4920235613158\\
57.5	14.0082222343237\\
57.75	13.2697824985511\\
58	13.7093335452473\\
58.25	13.3429822375956\\
58.5	13.3976274439006\\
58.75	13.737828805306\\
59	13.9043955713979\\
59.25	13.4937882552161\\
59.5	13.8117042507172\\
59.75	13.6290224580365\\
60	13.3537637656639\\
60.25	13.7216699437861\\
60.5	13.2276826590162\\
60.75	13.4614669276005\\
61	13.4559405387922\\
61.25	13.404978362544\\
61.5	13.8481472681968\\
61.75	13.3422453965437\\
62	13.7489176456299\\
62.25	13.4268126445976\\
62.5	13.7090229302098\\
62.75	13.3808196503942\\
63	13.8017959937988\\
63.25	13.7910875176673\\
63.5	13.4681363443312\\
63.75	12.9786060460254\\
64	11.139904280313\\
64.25	10.8429834399691\\
64.5	11.5793818525523\\
64.75	10.5192303046026\\
65	10.7789146745226\\
65.25	11.7071009243922\\
65.5	10.8238421208242\\
65.75	10.9214156680494\\
66	11.4839547230894\\
66.25	10.136343361568\\
66.5	11.1201288751119\\
66.75	10.0608873043275\\
67	11.3702295947765\\
67.25	10.8305033724961\\
67.5	11.7817059625245\\
67.75	10.5236237489898\\
68	10.7412027982629\\
68.25	10.2346568434752\\
68.5	10.0122894399834\\
68.75	10.4228209250996\\
69	10.7671579536518\\
69.25	10.6441070616849\\
69.5	10.4805718706949\\
69.75	11.8935616800576\\
70	11.1685150560885\\
70.25	11.2266019430698\\
70.5	9.91371845808671\\
70.75	9.22739990487876\\
71	10.4267566323167\\
71.25	10.6819300046752\\
71.5	11.6673448497251\\
71.75	11.1916093810723\\
72	10.9371632554623\\
72.25	10.416457478666\\
72.5	9.86032627151607\\
72.75	9.97378175470104\\
73	10.6202019776543\\
73.25	10.6971128643641\\
73.5	10.7724170102617\\
73.75	11.23019439054\\
74	10.5365544994592\\
74.25	11.2916279564606\\
74.5	10.0052052926001\\
74.75	10.3911887982239\\
75	11.37594247967\\
75.25	10.6408860388938\\
75.5	10.91185458542\\
75.75	9.92353607061727\\
76	10.3642976167834\\
76.25	9.95853286517361\\
76.5	10.857603955009\\
76.75	10.4366415453366\\
77	10.6790550632008\\
77.25	10.9965822472024\\
77.5	9.54757792298481\\
77.75	11.3092502272122\\
78	10.3843522714748\\
78.25	10.3363321990908\\
78.5	11.7733493514791\\
78.75	9.92692776844886\\
79	10.4896611809428\\
79.25	11.5900942826716\\
79.5	10.5503140229708\\
79.75	10.4748733330513\\
80	11.769430513018\\
80.25	10.1639223280697\\
80.5	10.9520136504203\\
80.75	10.9048654144994\\
81	11.3400552436067\\
81.25	10.8854848673781\\
81.5	10.7829652674687\\
81.75	10.4897052034583\\
82	10.9172300050729\\
82.25	11.2876974191829\\
82.5	10.492891597326\\
82.75	10.425652824531\\
83	12.2043381438441\\
83.25	10.3415019147399\\
83.5	10.1790812581522\\
83.75	11.2441116524262\\
84	10.1509892462704\\
84.25	10.777491126329\\
84.5	10.2726399965893\\
84.75	10.5948169200421\\
85	10.8800016074601\\
85.25	10.8984147711919\\
85.5	10.7028530669005\\
85.75	10.9048716153602\\
86	10.6380241504195\\
86.25	10.2574977673683\\
86.5	10.6800963859471\\
86.75	11.173332302687\\
87	10.1318076887235\\
87.25	10.7225142382374\\
87.5	10.0213028276407\\
87.75	10.5671849825075\\
88	10.061176348458\\
88.25	10.6800931969808\\
88.5	11.9270542199526\\
88.75	10.8873925324018\\
89	10.4104461295639\\
89.25	10.9470529004607\\
89.5	11.2148184980721\\
89.75	10.4916332002239\\
90	11.2500402732353\\
90.25	11.0460936471803\\
90.5	10.0513572668594\\
90.75	10.1622479673346\\
91	10.7683323641498\\
91.25	9.70532975232487\\
91.5	10.4583482874452\\
91.75	10.5327836213656\\
92	10.1526859671452\\
92.25	10.4032080066468\\
92.5	11.469977059587\\
92.75	10.1413184881413\\
93	10.9841524625003\\
93.25	10.9978566461807\\
93.5	11.593966762398\\
93.75	10.9958295507474\\
94	11.3931584725892\\
94.25	10.4065522981803\\
94.5	10.8783814399761\\
94.75	10.1367774838042\\
95	10.5000695829421\\
95.25	11.5671511997683\\
95.5	10.4786076092541\\
95.75	11.3318979811858\\
96	10.5869484298119\\
96.25	9.61586051296613\\
96.5	9.75969710815273\\
96.75	9.85391647334458\\
97	10.6700828873405\\
97.25	10.1130275865971\\
97.5	12.2448138610747\\
97.75	10.9410855014595\\
98	9.95955745911646\\
98.25	11.0237507988945\\
98.5	10.7658046147446\\
98.75	11.1694943222644\\
99	9.43625514683102\\
99.25	9.98130607068439\\
99.5	10.6087585346271\\
99.75	10.435341589961\\
100	11.2376555290068\\
100.25	9.65273818824718\\
100.5	10.2936520777392\\
100.75	10.6356347317763\\
101	10.8146256171766\\
101.25	10.2999207020197\\
101.5	11.1598034128578\\
101.75	11.2870227513342\\
102	11.0815892206041\\
102.25	11.0776220926805\\
102.5	11.2747187661268\\
102.75	11.0322914530955\\
103	9.50521519300118\\
103.25	10.8640475848212\\
103.5	10.709706619935\\
103.75	10.1293226731735\\
104	10.697700941707\\
104.25	10.3497780639564\\
104.5	11.524971908469\\
104.75	10.6983687681959\\
105	11.199795256559\\
105.25	10.2003922425846\\
105.5	10.1320322942526\\
105.75	10.967724354536\\
106	10.9497073387358\\
106.25	10.8450170312623\\
106.5	10.4510600795457\\
106.75	10.8810360250432\\
107	11.4643251080406\\
107.25	10.8513776243453\\
107.5	10.2392833750091\\
107.75	11.4005187672185\\
108	11.1114743531017\\
108.25	11.2182860751748\\
108.5	11.8365627795379\\
108.75	10.1365430653254\\
109	10.337844991479\\
109.25	11.7556944368481\\
109.5	11.4808156423618\\
109.75	10.9830370424222\\
110	10.6717998109148\\
110.25	11.6296339009829\\
110.5	10.5184216208956\\
110.75	10.2387749960171\\
111	11.0577351121517\\
111.25	10.3565675157885\\
111.5	11.581335671175\\
111.75	10.0338114851797\\
112	9.97262849721632\\
112.25	11.1214874779965\\
112.5	10.7147566261177\\
112.75	10.4072308434464\\
113	10.0866266308765\\
113.25	11.1984305403485\\
113.5	10.3097189011015\\
113.75	10.4357162614159\\
114	10.6301378955295\\
114.25	10.2841939815015\\
114.5	11.339121583139\\
114.75	10.4525628503645\\
115	11.6568328695552\\
115.25	10.4303017512879\\
115.5	10.868434987796\\
115.75	10.6486442712072\\
116	10.8780173143702\\
116.25	10.8371815078675\\
116.5	11.151176834442\\
116.75	11.5219048196501\\
117	10.115930050175\\
117.25	12.1093532123812\\
117.5	10.7610022621011\\
117.75	10.3302044882876\\
118	10.3436582692376\\
118.25	10.2739504484831\\
118.5	12.2345150380443\\
118.75	9.7846083307679\\
119	11.4074041475316\\
119.25	10.8662749460149\\
119.5	9.94310220881452\\
119.75	9.71950543392919\\
120	11.5671794171008\\
120.25	10.1817042507532\\
120.5	11.0620753249146\\
120.75	11.607600609715\\
121	10.9590317066163\\
121.25	10.8937248206391\\
121.5	10.4856407348958\\
121.75	10.2216392511493\\
122	11.7013411043296\\
122.25	10.906683329359\\
122.5	10.4507779072259\\
122.75	11.4547431343829\\
123	12.2330462026005\\
123.25	10.17016262316\\
123.5	10.3764872180506\\
123.75	7.65856358612075\\
124	4.44632367633727\\
124.25	4.54338036145032\\
124.5	5.78754509274792\\
124.75	5.8546901101756\\
125	6.04977434734859\\
125.25	5.45650735506289\\
125.5	6.23141111587788\\
125.75	5.87803477488082\\
126	5.7385453707285\\
126.25	5.96110280703249\\
126.5	5.8969368374968\\
126.75	5.91177888021231\\
127	6.01722500994775\\
127.25	5.62441325229762\\
127.5	4.90275247190408\\
127.75	6.02514514289535\\
128	5.8559468079302\\
128.25	6.19284672744603\\
128.5	5.64030298883233\\
128.75	5.71693602364733\\
129	5.86181745097289\\
129.25	6.01061618937033\\
129.5	6.0127386137443\\
129.75	5.73563488015234\\
130	6.45785646507246\\
130.25	5.66009247358366\\
130.5	5.76204267008699\\
130.75	5.61039756427777\\
131	5.71659094804813\\
131.25	5.83384243665852\\
131.5	5.79190693823151\\
131.75	5.97110216506479\\
132	5.89063189475389\\
132.25	5.62658743376177\\
132.5	5.51622427178398\\
132.75	5.86335626126745\\
133	5.85490593545354\\
133.25	5.92468593181924\\
133.5	5.9994707807476\\
133.75	6.05818391312078\\
134	6.14459518023827\\
134.25	5.15013861987465\\
134.5	5.90262623549074\\
134.75	5.59650492385054\\
135	5.99020227128184\\
135.25	5.68282855448611\\
135.5	5.71456947457703\\
135.75	5.65345939087895\\
136	5.66157737690673\\
136.25	5.80583429400859\\
136.5	5.69978277907782\\
136.75	5.60408293525183\\
137	6.06651310689818\\
137.25	5.88072525576264\\
137.5	5.72092347055392\\
137.75	5.97872217736499\\
138	6.42943832869376\\
138.25	6.02748468841771\\
138.5	6.11325036133408\\
138.75	5.67736868454359\\
139	5.90699765588252\\
139.25	5.91172817955117\\
139.5	6.11837589478336\\
139.75	5.87246158309647\\
140	5.79909858396749\\
140.25	5.97664940370606\\
140.5	5.80898943316453\\
140.75	5.99036086473795\\
141	5.7243000291964\\
141.25	5.78628653974285\\
141.5	5.92142454355998\\
141.75	6.11571167798628\\
142	6.03529287831562\\
142.25	5.85760371616966\\
142.5	5.68202805560705\\
142.75	5.40871465808722\\
143	6.0186857422872\\
143.25	5.44356344767526\\
143.5	5.94493898037632\\
143.75	5.77887710854937\\
144	5.94337892191164\\
144.25	6.06714144074361\\
144.5	5.53618573744375\\
144.75	6.12608886277491\\
145	6.20752967874414\\
145.25	5.53428451510984\\
145.5	5.68798767497742\\
145.75	5.67769829526988\\
146	5.96960019106593\\
146.25	5.64745192123301\\
146.5	6.09501621244381\\
146.75	5.51437269932307\\
147	5.7949604662173\\
147.25	5.76858599778829\\
147.5	6.40472013242301\\
147.75	5.88225086920623\\
148	6.05976540589424\\
148.25	5.99192732790209\\
148.5	5.95413765196035\\
148.75	5.54546110166626\\
149	6.28318621274873\\
149.25	6.00932105143993\\
149.5	5.9277815567228\\
149.75	6.0339659024187\\
150	5.83475560250427\\
150.25	5.94790928374999\\
150.5	6.28500469060283\\
150.75	6.1213614008524\\
151	5.61534909148039\\
151.25	5.91476645951653\\
151.5	5.92992761117282\\
151.75	5.49283229855573\\
152	5.95668686360898\\
152.25	5.77261171497376\\
152.5	5.51884792532669\\
152.75	6.00704739358448\\
153	6.01986375373837\\
153.25	6.59938641467794\\
153.5	6.21416258489496\\
153.75	6.27808796459925\\
154	5.80983804844525\\
154.25	5.98580413539213\\
154.5	6.00897763866863\\
154.75	5.78035503621767\\
155	6.13044843451493\\
155.25	6.33178934348201\\
155.5	5.8879326762945\\
155.75	5.79028971972913\\
156	6.06622301857587\\
156.25	6.29013717368781\\
156.5	5.22500840189132\\
156.75	5.78237218015645\\
157	6.1908665779989\\
157.25	6.0130646130024\\
157.5	5.66081679596817\\
157.75	5.91356189115019\\
158	5.70817811154538\\
158.25	6.05054046123642\\
158.5	5.6680370233203\\
158.75	5.87214764439002\\
159	5.82316393446132\\
159.25	5.79289718096294\\
159.5	6.04060439798711\\
159.75	5.86926560049931\\
160	5.9928577635006\\
160.25	5.58835256575277\\
160.5	6.10160797067062\\
160.75	5.86326589797255\\
161	5.58820026308012\\
161.25	6.16387999715072\\
161.5	5.80471797847672\\
161.75	5.41234170974076\\
162	5.93113846807933\\
162.25	6.257959238981\\
162.5	6.09298185028502\\
162.75	5.73054790542615\\
163	5.69828318924356\\
163.25	5.88550208560618\\
163.5	6.25974537713419\\
163.75	6.30322494093128\\
164	6.00595577254408\\
164.25	5.94585615292484\\
164.5	6.01734088010888\\
164.75	5.90955516927406\\
165	5.45306024389286\\
165.25	6.21044054628281\\
165.5	5.97637982730069\\
165.75	5.78472727247142\\
166	5.99108632758909\\
166.25	5.61006453276761\\
166.5	6.33308079930066\\
166.75	5.87811197712171\\
167	6.202257257471\\
167.25	5.58006327419535\\
167.5	6.37590044547755\\
167.75	5.68284027835495\\
168	5.55046539296433\\
168.25	5.63668389637913\\
168.5	6.46501066420132\\
168.75	5.78462657598061\\
169	5.94424453606439\\
169.25	5.92878444156479\\
169.5	5.74176065150492\\
169.75	6.06690865076494\\
170	5.77273159481212\\
170.25	5.61810179346966\\
170.5	5.91038210628449\\
170.75	5.91234397018289\\
171	5.88401177368045\\
171.25	5.90035700751202\\
171.5	6.14000286797492\\
171.75	5.73566915647038\\
172	6.32834617650348\\
172.25	5.95755480191497\\
172.5	5.88742296483262\\
172.75	6.15472766737696\\
173	5.55611084684171\\
173.25	6.25815192422433\\
173.5	5.58538394984743\\
173.75	5.93093433593987\\
174	6.2136860120619\\
174.25	5.63338562417638\\
174.5	5.57976899076453\\
174.75	6.04591168891216\\
175	6.04920570603069\\
175.25	5.83069611435481\\
175.5	5.84597561546501\\
175.75	6.15692545614401\\
176	5.63636434947317\\
176.25	5.92295532836273\\
176.5	6.34565701584586\\
176.75	5.83132543087567\\
177	5.2716306925461\\
177.25	6.01111377556596\\
177.5	5.75301590340381\\
177.75	6.07741980215194\\
178	6.09782400023617\\
178.25	5.79019688640662\\
178.5	5.84661137614327\\
178.75	5.74036901835532\\
179	6.58517734740952\\
179.25	5.88516879144695\\
179.5	6.1020154739438\\
179.75	5.74188876488006\\
180	5.82701287624574\\
180.25	5.80471085962057\\
180.5	6.50333991895559\\
180.75	6.04345696559901\\
181	5.87610754309509\\
181.25	5.97321233194546\\
181.5	6.5105122551801\\
181.75	5.70942521745226\\
182	6.06203801614552\\
182.25	5.6657358489776\\
182.5	6.0036880704173\\
182.75	5.8454941555392\\
183	6.56473066811153\\
183.25	5.44861193101565\\
183.5	5.73135031278972\\
183.75	5.6001619870038\\
184	5.81105309541889\\
184	7.26135890458111\\
183.75	6.61581401299621\\
183.5	7.21517368721028\\
183.25	7.00415206898435\\
183	7.08063333188847\\
182.75	7.0525898444608\\
182.5	7.1171719295827\\
182.25	7.1370001510224\\
182	7.18439798385448\\
181.75	6.94559078254774\\
181.5	6.9850277448199\\
181.25	7.12389966805454\\
181	7.08338445690491\\
180.75	7.05907103440099\\
180.5	7.19689608104441\\
180.25	7.13064914037943\\
180	7.15055112375426\\
179.75	7.30036323511994\\
179.5	7.5264525260562\\
179.25	7.17030720855305\\
179	7.07018265259047\\
178.75	7.12789498164468\\
178.5	6.91913662385673\\
178.25	7.26957111359338\\
178	7.20181199976382\\
177.75	7.00759219784807\\
177.5	7.27302009659619\\
177.25	7.33927422443404\\
177	7.2728693074539\\
176.75	7.18127056912433\\
176.5	6.74929898415414\\
176.25	7.16614467163727\\
176	7.36223965052683\\
175.75	7.06523454385599\\
175.5	7.22038038453499\\
175.25	7.14651988564519\\
175	7.06100229396931\\
174.75	6.87476831108784\\
174.5	7.27317100923547\\
174.25	6.85087437582362\\
174	6.7253139879381\\
173.75	7.21979766406013\\
173.5	7.08244405015257\\
173.25	6.98082807577567\\
173	7.26328115315829\\
172.75	7.24681233262304\\
172.5	7.02643703516738\\
172.25	7.17052519808503\\
172	7.25404582349652\\
171.75	7.07998684352962\\
171.5	7.14597713202508\\
171.25	7.17831499248798\\
171	7.19718022631954\\
170.75	7.30740402981711\\
170.5	7.12855389371552\\
170.25	7.43016620653033\\
170	6.72696840518788\\
169.75	7.20844334923506\\
169.5	7.26092734849508\\
169.25	7.25069955843521\\
169	7.00187146393561\\
168.75	7.33739742401939\\
168.5	7.12331733579868\\
168.25	7.20510810362088\\
168	7.42597060703567\\
167.75	7.11022372164504\\
167.5	7.20547555452245\\
167.25	7.29190072580465\\
167	7.043094742529\\
166.75	7.20365602287829\\
166.5	7.08059120069934\\
166.25	7.09147546723239\\
166	7.27263367241091\\
165.75	7.17540072752858\\
165.5	7.28477617269931\\
165.25	7.11858345371719\\
165	7.18882375610714\\
164.75	7.10457683072594\\
164.5	7.16846711989112\\
164.25	7.03803984707516\\
164	7.08490822745592\\
163.75	6.99370705906872\\
163.5	7.08030262286581\\
163.25	7.39099391439382\\
163	7.21600481075644\\
162.75	6.97350009457385\\
162.5	6.94389414971498\\
162.25	7.170864761019\\
162	7.12803753192067\\
161.75	7.39999829025924\\
161.5	7.15982602152328\\
161.25	7.08892000284928\\
161	7.15617173691989\\
160.75	7.07757410202745\\
160.5	7.09446002932938\\
160.25	7.06985943424723\\
160	7.0538022364994\\
159.75	6.93081039950069\\
159.5	7.15695160201289\\
159.25	7.14988681903706\\
159	7.07670406553868\\
158.75	7.10385635560998\\
158.5	6.9312469766797\\
158.25	7.16192353876358\\
158	7.12774188845462\\
157.75	7.33550210884981\\
157.5	6.99338320403183\\
157.25	7.1764633869976\\
157	6.9435814220011\\
156.75	7.07801981984355\\
156.5	7.25109159810867\\
156.25	7.11486682631219\\
156	7.15374498142413\\
155.75	7.12743428027087\\
155.5	7.2165153237055\\
155.25	7.09325065651799\\
155	7.19406756548507\\
154.75	7.04492496378233\\
154.5	6.99122636133137\\
154.25	7.13441186460787\\
154	6.99814995155475\\
153.75	6.87254403540075\\
153.5	7.07251741510504\\
153.25	7.35714558532206\\
153	7.07573624626163\\
152.75	7.25436860641552\\
152.5	7.24629607467331\\
152.25	7.15758028502624\\
152	7.06452513639102\\
151.75	6.71457970144428\\
151.5	7.07012438882718\\
151.25	6.97044554048347\\
151	7.13361490851961\\
150.75	6.9936705991476\\
150.5	7.38648730939717\\
150.25	7.10819471625001\\
150	7.12655239749573\\
149.75	7.1549220975813\\
149.5	6.6668424432772\\
149.25	6.96397894856007\\
149	7.11576178725127\\
148.75	7.33037489833374\\
148.5	7.18548634803965\\
148.25	7.07963667209791\\
148	6.90352659410576\\
147.75	7.19155713079377\\
147.5	6.97015586757699\\
147.25	7.45825800221171\\
147	7.2518675337827\\
146.75	7.25473130067693\\
146.5	6.89432378755618\\
146.25	7.18869607876699\\
146	7.10424380893407\\
145.75	6.81306970473012\\
145.5	7.38433232502258\\
145.25	7.03889948489016\\
145	7.13685432125587\\
144.75	7.03805513722509\\
144.5	7.12597026255625\\
144.25	6.95403055925639\\
144	7.19272107808836\\
143.75	7.10378289145063\\
143.5	6.95541301962368\\
143.25	6.67285655232474\\
143	7.2635662577128\\
142.75	7.28596534191278\\
142.5	7.11326394439295\\
142.25	6.78309228383034\\
142	7.31189112168438\\
141.75	7.38357632201372\\
141.5	7.11093545644002\\
141.25	7.06032146025715\\
141	7.15309997080361\\
140.75	7.28947513526205\\
140.5	7.24610256683547\\
140.25	7.18889859629394\\
140	7.10203741603251\\
139.75	7.18828641690353\\
139.5	7.01002010521664\\
139.25	6.91173182044883\\
139	7.32883434411748\\
138.75	7.20232731545641\\
138.5	7.13437763866592\\
138.25	7.12641131158229\\
138	6.84412167130624\\
137.75	7.11771382263501\\
137.5	7.11932052944608\\
137.25	7.11081074423736\\
137	6.97931089310182\\
136.75	7.15778906474818\\
136.5	7.30408122092218\\
136.25	7.0592697059914\\
136	7.09371462309327\\
135.75	7.21543260912106\\
135.5	7.13825452542297\\
135.25	7.40331544551389\\
135	7.16664972871815\\
134.75	7.39324307614946\\
134.5	7.11314176450926\\
134.25	7.11638538012535\\
134	7.23039281976173\\
133.75	7.07268408687922\\
133.5	6.97773321925239\\
133.25	7.05469406818076\\
133	6.73143806454646\\
132.75	7.24341973873255\\
132.5	7.53796772821602\\
132.25	7.38964456623823\\
132	7.13473610524611\\
131.75	7.10473783493521\\
131.5	6.95933706176849\\
131.25	7.69100956334148\\
131	7.16329305195187\\
130.75	6.99696243572223\\
130.5	6.94555332991301\\
130.25	7.07093152641634\\
130	7.09835553492754\\
129.75	7.19067711984766\\
129.5	7.06580138625571\\
129.25	7.01604781062967\\
129	7.1814105490271\\
128.75	7.14856397635267\\
128.5	7.06616901116767\\
128.25	7.09292527255397\\
128	7.3525891920698\\
127.75	7.03604285710465\\
127.5	7.11708752809592\\
127.25	7.14190674770238\\
127	7.07573099005225\\
126.75	7.15514511978769\\
126.5	6.93067516250319\\
126.25	6.96171719296751\\
126	7.19899862927149\\
125.75	7.11992122511918\\
125.5	7.13434888412212\\
125.25	7.1684006449371\\
125	7.14748965265141\\
124.75	7.07986588982441\\
124.5	7.89413490725208\\
124.25	10.6742476385497\\
124	10.5050163236627\\
123.75	12.5754644138793\\
123.5	14.6058727819494\\
123.25	14.15035737684\\
123	14.4445537973995\\
122.75	14.1663768656171\\
122.5	14.6855020927741\\
122.25	14.589676670641\\
122	14.5267388956704\\
121.75	13.7639607488507\\
121.5	14.8855992651042\\
121.25	14.6900351793609\\
121	14.3913282933837\\
120.75	14.560039390285\\
120.5	14.5862046750854\\
120.25	14.4613357492468\\
120	14.2393005828992\\
119.75	13.6834545660708\\
119.5	14.7953217911855\\
119.25	14.2224050539851\\
119	13.9693958524684\\
118.75	13.7933116692321\\
118.5	14.3128449619557\\
118.25	13.8951295515169\\
118	14.6097417307624\\
117.75	13.8390355117124\\
117.5	14.9522777378989\\
117.25	14.3766067876188\\
117	14.633357949825\\
116.75	15.3245351803499\\
116.5	14.3145831655581\\
116.25	14.7777784921325\\
116	14.5292226856298\\
115.75	13.9017957287928\\
115.5	14.044205012204\\
115.25	14.7136182487121\\
115	14.1613271304448\\
114.75	14.6589571496355\\
114.5	13.924838416861\\
114.25	14.5654860184985\\
114	14.5420621044704\\
113.75	14.8490037385841\\
113.5	14.4719210988985\\
113.25	14.3920894596515\\
113	14.6753453691235\\
112.75	14.4121291565536\\
112.5	13.6970833738823\\
112.25	15.1825925220035\\
112	14.7662915027837\\
111.75	15.0206805148203\\
111.5	14.487944328825\\
111.25	13.7327924842115\\
111	14.2408248878483\\
110.75	14.5341450039829\\
110.5	14.3712583791044\\
110.25	12.8175660990171\\
110	14.3999201890852\\
109.75	14.2408429575778\\
109.5	14.3222643576382\\
109.25	14.4259855631519\\
109	14.527395008521\\
108.75	13.6320569346746\\
108.5	14.3231172204621\\
108.25	14.3179139248252\\
108	14.8250456468983\\
107.75	14.4245212327815\\
107.5	13.4373166249909\\
107.25	13.9437023756547\\
107	14.4422748919594\\
106.75	15.4888039749568\\
106.5	13.9493799204543\\
106.25	14.3103029687377\\
106	14.0378126612642\\
105.75	14.539795645464\\
105.5	14.7053277057474\\
105.25	14.7988877574154\\
105	14.5829247434409\\
104.75	14.1933512318041\\
104.5	14.769708091531\\
104.25	14.8436179360436\\
104	14.915939058293\\
103.75	14.6419173268265\\
103.5	14.158773380065\\
103.25	14.5470324151788\\
103	13.4587848069988\\
102.75	14.1445485469045\\
102.5	14.4110412338732\\
102.25	13.9878179073196\\
102	14.5266907793959\\
101.75	14.4212972486658\\
101.5	14.6167165871422\\
101.25	13.7867192979803\\
101	13.9537343828234\\
100.75	14.0861252682237\\
100.5	14.2556679222608\\
100.25	14.4866218117528\\
100	14.6404244709932\\
99.75	14.048698410039\\
99.5	13.7792014653729\\
99.25	14.0668939293156\\
99	14.346168853169\\
98.75	14.4992256777356\\
98.5	14.0971953852554\\
98.25	13.9315292011055\\
98	14.3447545408835\\
97.75	15.1301144985405\\
97.5	14.1982261389253\\
97.25	15.2603724134029\\
97	13.7866371126595\\
96.75	14.9790835266554\\
96.5	15.5808428918473\\
96.25	13.9688594870339\\
96	14.0590915701881\\
95.75	14.6176220188142\\
95.5	14.6584323907459\\
95.25	14.6017688002317\\
95	14.7327024170579\\
94.75	13.9873425161958\\
94.5	14.5614185600239\\
94.25	14.9503277018197\\
94	14.3740415274108\\
93.75	14.7038104492526\\
93.5	14.358673237602\\
93.25	14.3947433538193\\
93	14.6231275374997\\
92.75	13.8788815118587\\
92.5	15.049022940413\\
92.25	14.8245919933532\\
92	14.2580340328548\\
91.75	14.6831763786344\\
91.5	14.6290117125548\\
91.25	13.7303902476751\\
91	12.8678676358502\\
90.75	12.9318320326654\\
90.5	14.5932827331406\\
90.25	14.5513063528197\\
90	14.7308797267647\\
89.75	13.9228467997761\\
89.5	14.4499415019279\\
89.25	14.6399070995393\\
89	14.6570738704361\\
88.75	13.8881274675982\\
88.5	14.5372257800474\\
88.25	14.2568668030192\\
88	13.515503651542\\
87.75	14.4989350174925\\
87.5	14.1494171723593\\
87.25	15.0230857617626\\
87	14.8772723112765\\
86.75	14.882787697313\\
86.5	14.0505436140529\\
86.25	13.9455022326317\\
86	14.9815758495805\\
85.75	14.6314883846398\\
85.5	13.4940269330995\\
85.25	14.7123452288081\\
85	13.8713983925399\\
84.75	14.4166630799579\\
84.5	14.9288400034107\\
84.25	14.665868873671\\
84	14.8933307537296\\
83.75	14.7162483475738\\
83.5	13.7593747418478\\
83.25	14.7064980852601\\
83	14.4134218561559\\
82.75	14.786187175469\\
82.5	14.242388402674\\
82.25	14.1282625808171\\
82	14.6218499949271\\
81.75	14.3877747965417\\
81.5	14.8761147325313\\
81.25	14.0525551326219\\
81	14.3138647563933\\
80.75	14.6852945855006\\
80.5	14.4191063495797\\
80.25	13.7004376719303\\
80	14.533489486982\\
79.75	14.2738066669487\\
79.5	14.2193259770292\\
79.25	13.9664257173284\\
79	14.1599788190572\\
78.75	14.5769522315511\\
78.5	14.5583706485209\\
78.25	14.7733478009092\\
78	14.7154077285252\\
77.75	14.9924297727877\\
77.5	13.6408220770152\\
77.25	14.4031377527976\\
77	14.7987849367992\\
76.75	14.0457984546634\\
76.5	14.813276044991\\
76.25	14.4477071348264\\
76	14.8059823832166\\
75.75	13.7481439293827\\
75.5	14.35046541458\\
75.25	14.3637139611062\\
75	13.23221752033\\
74.75	13.377251201776\\
74.5	14.5904347073999\\
74.25	14.2298920435394\\
74	13.5993655005408\\
73.75	13.78580560946\\
73.5	14.7020629897383\\
73.25	14.7813271356359\\
73	13.2020380223457\\
72.75	13.191058245299\\
72.5	14.8465537284839\\
72.25	14.215742521334\\
72	14.5557567445377\\
71.75	14.9964706189278\\
71.5	13.4051751502749\\
71.25	14.1803099953248\\
71	13.6721233676833\\
70.75	14.1755880951212\\
70.5	14.2568415419133\\
70.25	13.8539980569302\\
70	14.8888449439115\\
69.75	14.2186783199424\\
69.5	14.1097881293051\\
69.25	14.2499329383151\\
69	12.9864020463482\\
68.75	14.2743390749004\\
68.5	14.9987505600166\\
68.25	14.6381031565248\\
68	13.8188372017371\\
67.75	14.1128562510102\\
67.5	13.3833340374755\\
67.25	14.7278966275039\\
67	13.9882504052235\\
66.75	14.5960286956725\\
66.5	14.8629911248881\\
66.25	14.858564638432\\
66	14.5106452769106\\
65.75	14.7878243319506\\
65.5	14.2867978791758\\
65.25	14.9925790756078\\
65	13.3456853254774\\
64.75	13.7260496953974\\
64.5	14.5129781474477\\
64.25	15.7166165600309\\
64	15.368215719687\\
63.75	15.0569139539746\\
63.5	16.4835436556688\\
63.25	15.7887924823327\\
63	16.0711640062012\\
62.75	16.3447003496058\\
62.5	16.2565370697902\\
62.25	15.4967473554024\\
62	16.5992823543701\\
61.75	15.9193546034563\\
61.5	16.3459327318032\\
61.25	16.383661637456\\
61	16.2605394612078\\
60.75	16.1242930723995\\
60.5	16.5595573409838\\
60.25	16.6587700562139\\
60	15.8377162343361\\
59.75	16.0665775419635\\
59.5	15.8432157492828\\
59.25	15.5344917447839\\
59	16.2475244286021\\
58.75	16.307731194694\\
58.5	16.0905325560994\\
58.25	15.9649777624044\\
58	16.5339864547527\\
57.75	16.0255775014489\\
57.5	16.6003777656763\\
57.25	15.9368564386842\\
57	16.405080248769\\
56.75	16.056559913502\\
56.5	16.4808507663812\\
56.25	15.93871492209\\
56	16.6379816264927\\
55.75	16.1675832948117\\
55.5	16.6873403543757\\
55.25	15.8583340348885\\
55	16.4213991604011\\
54.75	16.2673394252913\\
54.5	16.7096317882598\\
54.25	15.9110512087686\\
54	16.3705763125269\\
53.75	15.7495793438044\\
53.5	16.7153909503528\\
53.25	16.3280908448618\\
53	16.012695045468\\
52.75	16.1244026431591\\
52.5	16.3625721017736\\
52.25	16.1070511244713\\
52	16.5880565921506\\
51.75	15.9621503573326\\
51.5	16.5200261326651\\
51.25	15.7207052768783\\
51	16.1736080872903\\
50.75	16.3617564476567\\
50.5	16.1572896135764\\
50.25	15.7312791247975\\
50	16.2416304355267\\
49.75	15.9806018863808\\
49.5	16.5671238449461\\
49.25	15.9313417842221\\
49	16.4538669058034\\
48.75	16.018099404135\\
48.5	16.3915558724207\\
48.25	15.3170685859476\\
48	16.1468584061852\\
47.75	16.0169206584799\\
47.5	16.0297333612139\\
47.25	16.0558945996234\\
47	16.2787951319525\\
46.75	15.8525845788449\\
46.5	16.4310702748457\\
46.25	15.9676064527517\\
46	16.4908845978943\\
45.75	15.9246655277229\\
45.5	16.6560716710657\\
45.25	16.1342411365866\\
45	16.3142094744741\\
44.75	15.7808321096365\\
44.5	16.3699202241185\\
44.25	15.7253630976364\\
44	16.7192030229576\\
43.75	16.0244231768839\\
43.5	16.5036407537557\\
43.25	15.9411029799702\\
43	16.0355161928037\\
42.75	16.0396037069587\\
42.5	16.8412112564348\\
42.25	16.3946569879312\\
42	17.9213345005491\\
41.75	16.0175651542725\\
41.5	16.1565611096223\\
41.25	16.2918215457697\\
41	16.0380599571126\\
40.75	15.976145717092\\
40.5	16.6778126069689\\
40.25	15.7343798301895\\
40	16.3100063894669\\
39.75	15.8281282094442\\
39.5	16.4936250316488\\
39.25	16.0346958750076\\
39	15.9547070608729\\
38.75	16.1627750972615\\
38.5	16.6268193984153\\
38.25	16.0707847907084\\
38	16.7887585665358\\
37.75	15.9193544676417\\
37.5	16.331259893171\\
37.25	15.8233401524795\\
37	16.1134850535033\\
36.75	16.1271279898654\\
36.5	16.4190645400003\\
36.25	15.9839230865128\\
36	16.2153602032665\\
35.75	16.0217570280091\\
35.5	16.29635763046\\
35.25	15.8883638401442\\
35	16.1085095785017\\
34.75	15.9986625984833\\
34.5	15.9631869099211\\
34.25	15.0333142101249\\
34	16.1757326214446\\
33.75	16.0621165340177\\
33.5	16.4377945698149\\
33.25	16.0211554316872\\
33	16.2282176207187\\
32.75	16.0623957782537\\
32.5	16.2350566691624\\
32.25	15.9022601265711\\
32	16.0934644464139\\
31.75	15.8304234689319\\
31.5	16.2249905443257\\
31.25	15.7281680921858\\
31	16.2079764203404\\
30.75	16.0627592575793\\
30.5	16.191357716695\\
30.25	16.49517199311\\
30	16.269765235098\\
29.75	16.15706521002\\
29.5	16.2278892391029\\
29.25	16.0790855441269\\
29	16.1081349734062\\
28.75	15.9922818737403\\
28.5	16.0851506306802\\
28.25	15.8230808296536\\
28	16.2320696001654\\
27.75	15.9189984512119\\
27.5	15.9482446717123\\
27.25	15.8376746779433\\
27	16.3788285546806\\
26.75	16.167829403688\\
26.5	16.5751432379301\\
26.25	15.9192674757013\\
26	16.0214347301262\\
25.75	15.8815490256042\\
25.5	16.7046271307804\\
25.25	16.0951607557588\\
25	15.9184875498704\\
24.75	15.7924020179909\\
24.5	16.1957854883208\\
24.25	15.1895996046472\\
24	15.7820847185495\\
23.75	15.4268560823777\\
23.5	15.9609707328405\\
23.25	15.1067216359776\\
23	15.9372766152881\\
22.75	15.2252365267385\\
22.5	16.0788999243422\\
22.25	15.1739952439023\\
22	15.8736166904007\\
21.75	15.6114349693892\\
21.5	16.5241747528136\\
21.25	15.9998298512131\\
21	16.0008354880588\\
20.75	16.2976999708994\\
20.5	16.2608748859146\\
20.25	15.5400186077679\\
20	16.4445598015818\\
19.75	15.7684683730892\\
19.5	16.7066777192728\\
19.25	15.8424455413489\\
19	16.1797429053278\\
18.75	16.1015075755478\\
18.5	16.8625821125489\\
18.25	15.9766118471127\\
18	16.0965066361927\\
17.75	16.5674408336981\\
17.5	16.6732133433549\\
17.25	15.9603382770317\\
17	16.2667706311844\\
16.75	16.3086650683078\\
16.5	15.9869125348572\\
16.25	16.4223558918987\\
16	15.8191112015412\\
15.75	15.6317846230005\\
15.5	16.2759434837993\\
15.25	15.2197519166561\\
15	16.0510203181985\\
14.75	16.1654703589643\\
14.5	16.655754894008\\
14.25	16.1402681464718\\
14	16.3328810548889\\
13.75	16.1212373550557\\
13.5	16.4719072816176\\
13.25	16.6606611315306\\
13	15.5060074105479\\
12.75	16.2410072233564\\
12.5	16.4169480517979\\
12.25	15.9644382776938\\
12	16.024052811846\\
11.75	15.8175331605837\\
11.5	15.9577492535532\\
11.25	16.0948687487347\\
11	16.2254996438558\\
10.75	16.0644755865619\\
10.5	16.2739688289248\\
10.25	14.9289528505914\\
10	16.5579855894621\\
9.75	16.3123647736209\\
9.5	16.454536500272\\
9.25	16.0220998303597\\
9	16.3453525278996\\
8.75	15.9910159715413\\
8.5	16.7086526519277\\
8.25	15.8316149791626\\
8	16.4690347303264\\
7.75	15.9873633248241\\
7.5	15.7633593893967\\
7.25	16.1482674574383\\
7	16.0645964448901\\
6.75	16.0962139960737\\
6.5	16.7205148747091\\
6.25	16.0219294720649\\
6	16.3953102780935\\
5.75	16.3118086439475\\
5.5	16.1981273852853\\
5.25	15.9206346212125\\
5	15.678565647525\\
4.75	15.5471463620665\\
4.5	16.506059113989\\
4.25	15.9653296196979\\
4	16.0481705598917\\
3.75	16.2005571680387\\
3.5	16.0924035782908\\
3.25	15.5348539464381\\
3	16.1890668795741\\
2.75	16.1454125746454\\
2.5	16.1335909028712\\
2.25	16.2213796225709\\
2	15.9849943185411\\
1.75	16.5322803238747\\
1.5	18.182274173951\\
1.25	19.8873502673192\\
1	20.5253989807019\\
0.75	19.1157873332119\\
0.5	20.985675436116\\
0.25	20.1366934188589\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	11.83668\\
% 0.5	12.37798\\
% 0.75	11.26202\\
% 1	12.10254\\
% 1.25	11.7207616\\
% 1.5	13.388646\\
% 1.75	14.99678\\
% 2	14.73072\\
% 2.25	14.99694\\
% 2.5	14.7629\\
% 2.75	14.81166\\
% 3	14.92494\\
% 3.25	14.64036\\
% 3.5	14.8692\\
% 3.75	14.87896\\
% 4	14.9145\\
% 4.25	14.87746\\
% 4.5	15.20552\\
% 4.75	14.34506\\
% 5	14.9517\\
% 5.25	14.9591\\
% 5.5	14.8229\\
% 5.75	14.90984\\
% 6	15.00018\\
% 6.25	14.61316\\
% 6.5	15.16822\\
% 6.75	14.64462\\
% 7	14.75394\\
% 7.25	14.89246\\
% 7.5	14.65298\\
% 7.75	14.81214\\
% 8	15.13628\\
% 8.25	14.73668\\
% 8.5	15.27058\\
% 8.75	14.48986\\
% 9	15.11472\\
% 9.25	14.709\\
% 9.5	14.91664\\
% 9.75	14.82462\\
% 10	15.08878\\
% 10.25	14.0618\\
% 10.5	15.56858\\
% 10.75	14.67142\\
% 11	14.88436\\
% 11.25	14.88778\\
% 11.5	14.8885\\
% 11.75	14.771\\
% 12	14.92162\\
% 12.25	14.80282\\
% 12.5	14.88222\\
% 12.75	14.72036\\
% 13	14.39768\\
% 13.25	15.44766\\
% 13.5	15.0193\\
% 13.75	14.71568\\
% 14	14.93218\\
% 14.25	14.7355\\
% 14.5	15.12678\\
% 14.75	14.6429\\
% 15	14.90604\\
% 15.25	14.34582\\
% 15.5	15.68582\\
% 15.75	14.56352\\
% 16	14.59898\\
% 16.25	15.13968\\
% 16.5	14.73086\\
% 16.75	14.97026\\
% 17	15.02802\\
% 17.25	14.82728\\
% 17.5	14.76446\\
% 17.75	14.88856\\
% 18	14.8356\\
% 18.25	14.77144\\
% 18.5	15.2575\\
% 18.75	14.65774\\
% 19	14.99608\\
% 19.25	14.78848\\
% 19.5	15.30474\\
% 19.75	14.46896\\
% 20	15.20786\\
% 20.25	14.55024\\
% 20.5	15.10242\\
% 20.75	14.71514\\
% 21	14.76702\\
% 21.25	14.87134\\
% 21.5	15.02922\\
% 21.75	14.47194\\
% 22	15.22168\\
% 22.25	14.47428\\
% 22.5	15.30574\\
% 22.75	14.39246\\
% 23	15.27846\\
% 23.25	14.49666\\
% 23.5	15.14058\\
% 23.75	14.5479\\
% 24	15.21168\\
% 24.25	14.48266\\
% 24.5	15.36418\\
% 24.75	14.51176\\
% 25	14.94326\\
% 25.25	14.86928\\
% 25.5	15.09332\\
% 25.75	14.47976\\
% 26	15.12082\\
% 26.25	14.71544\\
% 26.5	15.01728\\
% 26.75	14.73362\\
% 27	15.07804\\
% 27.25	14.58118\\
% 27.5	14.85664\\
% 27.75	14.81482\\
% 28	15.07766\\
% 28.25	14.49688\\
% 28.5	14.91358\\
% 28.75	14.75306\\
% 29	14.90184\\
% 29.25	14.90986\\
% 29.5	14.88518\\
% 29.75	14.86876\\
% 30	14.77148\\
% 30.25	14.79586\\
% 30.5	14.95638\\
% 30.75	14.76276\\
% 31	14.99064\\
% 31.25	14.65106\\
% 31.5	15.0164\\
% 31.75	14.73366\\
% 32	14.9658\\
% 32.25	14.77706\\
% 32.5	14.9797\\
% 32.75	14.71686\\
% 33	14.86514\\
% 33.25	14.76996\\
% 33.5	15.10302\\
% 33.75	14.8042\\
% 34	14.98452\\
% 34.25	14.43062\\
% 34.5	15.35832\\
% 34.75	14.72922\\
% 35	14.82106\\
% 35.25	14.5208\\
% 35.5	15.15538\\
% 35.75	14.78852\\
% 36	14.79546\\
% 36.25	14.76468\\
% 36.5	15.0953\\
% 36.75	14.67582\\
% 37	14.9711\\
% 37.25	14.67958\\
% 37.5	15.15418\\
% 37.75	14.82378\\
% 38	15.2771\\
% 38.25	14.62334\\
% 38.5	14.94712\\
% 38.75	14.61322\\
% 39	14.80454\\
% 39.25	14.81184\\
% 39.5	15.18046\\
% 39.75	14.61284\\
% 40	14.98088\\
% 40.25	14.60412\\
% 40.5	15.32308\\
% 40.75	14.54348\\
% 41	14.77068\\
% 41.25	15.0704\\
% 41.5	14.88838\\
% 41.75	14.80808\\
% 42	14.69562\\
% 42.25	14.60226\\
% 42.5	15.0985\\
% 42.75	14.61434\\
% 43	14.8868\\
% 43.25	14.89868\\
% 43.5	14.97748\\
% 43.75	14.59356\\
% 44	15.38594\\
% 44.25	14.54244\\
% 44.5	15.16226\\
% 44.75	14.54584\\
% 45	15.01762\\
% 45.25	14.87162\\
% 45.5	15.17964\\
% 45.75	14.57654\\
% 46	15.0757\\
% 46.25	14.63212\\
% 46.5	15.1427\\
% 46.75	14.66338\\
% 47	14.86944\\
% 47.25	14.83264\\
% 47.5	14.7558\\
% 47.75	14.83646\\
% 48	15.09062\\
% 48.25	14.46684\\
% 48.5	15.31966\\
% 48.75	14.56006\\
% 49	15.16244\\
% 49.25	14.6911\\
% 49.5	15.11212\\
% 49.75	14.6905\\
% 50	14.8317\\
% 50.25	14.63992\\
% 50.5	14.906\\
% 50.75	14.94522\\
% 51	15.08836\\
% 51.25	14.65364\\
% 51.5	15.05044\\
% 51.75	14.68578\\
% 52	15.16808\\
% 52.25	14.7445\\
% 52.5	15.03216\\
% 52.75	14.62698\\
% 53	14.7604\\
% 53.25	14.9682\\
% 53.5	15.14102\\
% 53.75	14.4901\\
% 54	15.16802\\
% 54.25	14.6821\\
% 54.5	15.2303\\
% 54.75	14.67302\\
% 55	14.93202\\
% 55.25	14.73504\\
% 55.5	15.0896\\
% 55.75	14.62364\\
% 56	15.19104\\
% 56.25	14.57806\\
% 56.5	15.09142\\
% 56.75	14.65354\\
% 57	15.10396\\
% 57.25	14.71444\\
% 57.5	15.3043\\
% 57.75	14.64768\\
% 58	15.12166\\
% 58.25	14.65398\\
% 58.5	14.74408\\
% 58.75	15.02278\\
% 59	15.07596\\
% 59.25	14.51414\\
% 59.5	14.82746\\
% 59.75	14.8478\\
% 60	14.59574\\
% 60.25	15.19022\\
% 60.5	14.89362\\
% 60.75	14.79288\\
% 61	14.85824\\
% 61.25	14.89432\\
% 61.5	15.09704\\
% 61.75	14.6308\\
% 62	15.1741\\
% 62.25	14.46178\\
% 62.5	14.98278\\
% 62.75	14.86276\\
% 63	14.93648\\
% 63.25	14.78994\\
% 63.5	14.97584\\
% 63.75	14.01776\\
% 64	13.25406\\
% 64.25	13.2798\\
% 64.5	13.04618\\
% 64.75	12.12264\\
% 65	12.0623\\
% 65.25	13.34984\\
% 65.5	12.55532\\
% 65.75	12.85462\\
% 66	12.9973\\
% 66.25	12.497454\\
% 66.5	12.99156\\
% 66.75	12.328458\\
% 67	12.67924\\
% 67.25	12.7792\\
% 67.5	12.58252\\
% 67.75	12.31824\\
% 68	12.28002\\
% 68.25	12.43638\\
% 68.5	12.50552\\
% 68.75	12.34858\\
% 69	11.87678\\
% 69.25	12.44702\\
% 69.5	12.29518\\
% 69.75	13.05612\\
% 70	13.02868\\
% 70.25	12.5403\\
% 70.5	12.08528\\
% 70.75	11.701494\\
% 71	12.04944\\
% 71.25	12.43112\\
% 71.5	12.53626\\
% 71.75	13.09404\\
% 72	12.74646\\
% 72.25	12.3161\\
% 72.5	12.35344\\
% 72.75	11.58242\\
% 73	11.91112\\
% 73.25	12.73922\\
% 73.5	12.73724\\
% 73.75	12.508\\
% 74	12.06796\\
% 74.25	12.76076\\
% 74.5	12.29782\\
% 74.75	11.88422\\
% 75	12.30408\\
% 75.25	12.5023\\
% 75.5	12.63116\\
% 75.75	11.83584\\
% 76	12.58514\\
% 76.25	12.20312\\
% 76.5	12.83544\\
% 76.75	12.24122\\
% 77	12.73892\\
% 77.25	12.69986\\
% 77.5	11.5942\\
% 77.75	13.15084\\
% 78	12.54988\\
% 78.25	12.55484\\
% 78.5	13.16586\\
% 78.75	12.25194\\
% 79	12.32482\\
% 79.25	12.77826\\
% 79.5	12.38482\\
% 79.75	12.37434\\
% 80	13.15146\\
% 80.25	11.93218\\
% 80.5	12.68556\\
% 80.75	12.79508\\
% 81	12.82696\\
% 81.25	12.46902\\
% 81.5	12.82954\\
% 81.75	12.43874\\
% 82	12.76954\\
% 82.25	12.70798\\
% 82.5	12.36764\\
% 82.75	12.60592\\
% 83	13.30888\\
% 83.25	12.524\\
% 83.5	11.969228\\
% 83.75	12.98018\\
% 84	12.52216\\
% 84.25	12.72168\\
% 84.5	12.60074\\
% 84.75	12.50574\\
% 85	12.3757\\
% 85.25	12.80538\\
% 85.5	12.09844\\
% 85.75	12.76818\\
% 86	12.8098\\
% 86.25	12.1015\\
% 86.5	12.36532\\
% 86.75	13.02806\\
% 87	12.50454\\
% 87.25	12.8728\\
% 87.5	12.08536\\
% 87.75	12.53306\\
% 88	11.78834\\
% 88.25	12.46848\\
% 88.5	13.23214\\
% 88.75	12.38776\\
% 89	12.53376\\
% 89.25	12.79348\\
% 89.5	12.83238\\
% 89.75	12.20724\\
% 90	12.99046\\
% 90.25	12.7987\\
% 90.5	12.32232\\
% 90.75	11.54704\\
% 91	11.8181\\
% 91.25	11.71786\\
% 91.5	12.54368\\
% 91.75	12.60798\\
% 92	12.20536\\
% 92.25	12.6139\\
% 92.5	13.2595\\
% 92.75	12.0101\\
% 93	12.80364\\
% 93.25	12.6963\\
% 93.5	12.97632\\
% 93.75	12.84982\\
% 94	12.8836\\
% 94.25	12.67844\\
% 94.5	12.7199\\
% 94.75	12.06206\\
% 95	12.616386\\
% 95.25	13.08446\\
% 95.5	12.56852\\
% 95.75	12.97476\\
% 96	12.32302\\
% 96.25	11.79236\\
% 96.5	12.67027\\
% 96.75	12.4165\\
% 97	12.22836\\
% 97.25	12.6867\\
% 97.5	13.22152\\
% 97.75	13.0356\\
% 98	12.152156\\
% 98.25	12.47764\\
% 98.5	12.4315\\
% 98.75	12.83436\\
% 99	11.891212\\
% 99.25	12.0241\\
% 99.5	12.19398\\
% 99.75	12.24202\\
% 100	12.93904\\
% 100.25	12.06968\\
% 100.5	12.27466\\
% 100.75	12.36088\\
% 101	12.38418\\
% 101.25	12.04332\\
% 101.5	12.88826\\
% 101.75	12.85416\\
% 102	12.80414\\
% 102.25	12.53272\\
% 102.5	12.84288\\
% 102.75	12.58842\\
% 103	11.482\\
% 103.25	12.70554\\
% 103.5	12.43424\\
% 103.75	12.38562\\
% 104	12.80682\\
% 104.25	12.596698\\
% 104.5	13.14734\\
% 104.75	12.44586\\
% 105	12.89136\\
% 105.25	12.49964\\
% 105.5	12.41868\\
% 105.75	12.75376\\
% 106	12.49376\\
% 106.25	12.57766\\
% 106.5	12.20022\\
% 106.75	13.18492\\
% 107	12.9533\\
% 107.25	12.39754\\
% 107.5	11.8383\\
% 107.75	12.91252\\
% 108	12.96826\\
% 108.25	12.7681\\
% 108.5	13.07984\\
% 108.75	11.8843\\
% 109	12.43262\\
% 109.25	13.09084\\
% 109.5	12.90154\\
% 109.75	12.61194\\
% 110	12.53586\\
% 110.25	12.2236\\
% 110.5	12.44484\\
% 110.75	12.38646\\
% 111	12.64928\\
% 111.25	12.04468\\
% 111.5	13.03464\\
% 111.75	12.527246\\
% 112	12.36946\\
% 112.25	13.15204\\
% 112.5	12.20592\\
% 112.75	12.40968\\
% 113	12.380986\\
% 113.25	12.79526\\
% 113.5	12.39082\\
% 113.75	12.64236\\
% 114	12.5861\\
% 114.25	12.42484\\
% 114.5	12.63198\\
% 114.75	12.55576\\
% 115	12.90908\\
% 115.25	12.57196\\
% 115.5	12.45632\\
% 115.75	12.27522\\
% 116	12.70362\\
% 116.25	12.80748\\
% 116.5	12.73288\\
% 116.75	13.42322\\
% 117	12.374644\\
% 117.25	13.24298\\
% 117.5	12.85664\\
% 117.75	12.08462\\
% 118	12.4767\\
% 118.25	12.08454\\
% 118.5	13.27368\\
% 118.75	11.78896\\
% 119	12.6884\\
% 119.25	12.54434\\
% 119.5	12.369212\\
% 119.75	11.70148\\
% 120	12.90324\\
% 120.25	12.32152\\
% 120.5	12.82414\\
% 120.75	13.08382\\
% 121	12.67518\\
% 121.25	12.79188\\
% 121.5	12.68562\\
% 121.75	11.9928\\
% 122	13.11404\\
% 122.25	12.74818\\
% 122.5	12.56814\\
% 122.75	12.81056\\
% 123	13.3388\\
% 123.25	12.16026\\
% 123.5	12.49118\\
% 123.75	10.117014\\
% 124	7.47567\\
% 124.25	7.608814\\
% 124.5	6.84084\\
% 124.75	6.467278\\
% 125	6.598632\\
% 125.25	6.312454\\
% 125.5	6.68288\\
% 125.75	6.498978\\
% 126	6.468772\\
% 126.25	6.46141\\
% 126.5	6.413806\\
% 126.75	6.533462\\
% 127	6.546478\\
% 127.25	6.38316\\
% 127.5	6.00992\\
% 127.75	6.530594\\
% 128	6.604268\\
% 128.25	6.642886\\
% 128.5	6.353236\\
% 128.75	6.43275\\
% 129	6.521614\\
% 129.25	6.513332\\
% 129.5	6.53927\\
% 129.75	6.463156\\
% 130	6.778106\\
% 130.25	6.365512\\
% 130.5	6.353798\\
% 130.75	6.30368\\
% 131	6.439942\\
% 131.25	6.762426\\
% 131.5	6.375622\\
% 131.75	6.53792\\
% 132	6.512684\\
% 132.25	6.508116\\
% 132.5	6.527096\\
% 132.75	6.553388\\
% 133	6.293172\\
% 133.25	6.48969\\
% 133.5	6.488602\\
% 133.75	6.565434\\
% 134	6.687494\\
% 134.25	6.133262\\
% 134.5	6.507884\\
% 134.75	6.494874\\
% 135	6.578426\\
% 135.25	6.543072\\
% 135.5	6.426412\\
% 135.75	6.434446\\
% 136	6.377646\\
% 136.25	6.432552\\
% 136.5	6.501932\\
% 136.75	6.380936\\
% 137	6.522912\\
% 137.25	6.495768\\
% 137.5	6.420122\\
% 137.75	6.548218\\
% 138	6.63678\\
% 138.25	6.576948\\
% 138.5	6.623814\\
% 138.75	6.439848\\
% 139	6.617916\\
% 139.25	6.41173\\
% 139.5	6.564198\\
% 139.75	6.530374\\
% 140	6.450568\\
% 140.25	6.582774\\
% 140.5	6.527546\\
% 140.75	6.639918\\
% 141	6.4387\\
% 141.25	6.423304\\
% 141.5	6.51618\\
% 141.75	6.749644\\
% 142	6.673592\\
% 142.25	6.320348\\
% 142.5	6.397646\\
% 142.75	6.34734\\
% 143	6.641126\\
% 143.25	6.05821\\
% 143.5	6.450176\\
% 143.75	6.44133\\
% 144	6.56805\\
% 144.25	6.510586\\
% 144.5	6.331078\\
% 144.75	6.582072\\
% 145	6.672192\\
% 145.25	6.286592\\
% 145.5	6.53616\\
% 145.75	6.245384\\
% 146	6.536922\\
% 146.25	6.418074\\
% 146.5	6.49467\\
% 146.75	6.384552\\
% 147	6.523414\\
% 147.25	6.613422\\
% 147.5	6.687438\\
% 147.75	6.536904\\
% 148	6.481646\\
% 148.25	6.535782\\
% 148.5	6.569812\\
% 148.75	6.437918\\
% 149	6.699474\\
% 149.25	6.48665\\
% 149.5	6.297312\\
% 149.75	6.594444\\
% 150	6.480654\\
% 150.25	6.528052\\
% 150.5	6.835746\\
% 150.75	6.557516\\
% 151	6.374482\\
% 151.25	6.442606\\
% 151.5	6.500026\\
% 151.75	6.103706\\
% 152	6.510606\\
% 152.25	6.465096\\
% 152.5	6.382572\\
% 152.75	6.630708\\
% 153	6.5478\\
% 153.25	6.978266\\
% 153.5	6.64334\\
% 153.75	6.575316\\
% 154	6.403994\\
% 154.25	6.560108\\
% 154.5	6.500102\\
% 154.75	6.41264\\
% 155	6.662258\\
% 155.25	6.71252\\
% 155.5	6.552224\\
% 155.75	6.458862\\
% 156	6.609984\\
% 156.25	6.702502\\
% 156.5	6.23805\\
% 156.75	6.430196\\
% 157	6.567224\\
% 157.25	6.594764\\
% 157.5	6.3271\\
% 157.75	6.624532\\
% 158	6.41796\\
% 158.25	6.606232\\
% 158.5	6.299642\\
% 158.75	6.488002\\
% 159	6.449934\\
% 159.25	6.471392\\
% 159.5	6.598778\\
% 159.75	6.400038\\
% 160	6.52333\\
% 160.25	6.329106\\
% 160.5	6.598034\\
% 160.75	6.47042\\
% 161	6.372186\\
% 161.25	6.6264\\
% 161.5	6.482272\\
% 161.75	6.40617\\
% 162	6.529588\\
% 162.25	6.714412\\
% 162.5	6.518438\\
% 162.75	6.352024\\
% 163	6.457144\\
% 163.25	6.638248\\
% 163.5	6.670024\\
% 163.75	6.648466\\
% 164	6.545432\\
% 164.25	6.491948\\
% 164.5	6.592904\\
% 164.75	6.507066\\
% 165	6.320942\\
% 165.25	6.664512\\
% 165.5	6.630578\\
% 165.75	6.480064\\
% 166	6.63186\\
% 166.25	6.35077\\
% 166.5	6.706836\\
% 166.75	6.540884\\
% 167	6.622676\\
% 167.25	6.435982\\
% 167.5	6.790688\\
% 167.75	6.396532\\
% 168	6.488218\\
% 168.25	6.420896\\
% 168.5	6.794164\\
% 168.75	6.561012\\
% 169	6.473058\\
% 169.25	6.589742\\
% 169.5	6.501344\\
% 169.75	6.637676\\
% 170	6.24985\\
% 170.25	6.524134\\
% 170.5	6.519468\\
% 170.75	6.609874\\
% 171	6.540596\\
% 171.25	6.539336\\
% 171.5	6.64299\\
% 171.75	6.407828\\
% 172	6.791196\\
% 172.25	6.56404\\
% 172.5	6.45693\\
% 172.75	6.70077\\
% 173	6.409696\\
% 173.25	6.61949\\
% 173.5	6.333914\\
% 173.75	6.575366\\
% 174	6.4695\\
% 174.25	6.24213\\
% 174.5	6.42647\\
% 174.75	6.46034\\
% 175	6.555104\\
% 175.25	6.488608\\
% 175.5	6.533178\\
% 175.75	6.61108\\
% 176	6.499302\\
% 176.25	6.54455\\
% 176.5	6.547478\\
% 176.75	6.506298\\
% 177	6.27225\\
% 177.25	6.675194\\
% 177.5	6.513018\\
% 177.75	6.542506\\
% 178	6.649818\\
% 178.25	6.529884\\
% 178.5	6.382874\\
% 178.75	6.434132\\
% 179	6.82768\\
% 179.25	6.527738\\
% 179.5	6.814234\\
% 179.75	6.521126\\
% 180	6.488782\\
% 180.25	6.46768\\
% 180.5	6.850118\\
% 180.75	6.551264\\
% 181	6.479746\\
% 181.25	6.548556\\
% 181.5	6.74777\\
% 181.75	6.327508\\
% 182	6.623218\\
% 182.25	6.401368\\
% 182.5	6.56043\\
% 182.75	6.449042\\
% 183	6.822682\\
% 183.25	6.226382\\
% 183.5	6.473262\\
% 183.75	6.107988\\
% 184	6.536206\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	11.82556\\
0.5	11.894805\\
0.75	11.85999632\\
1	12.17038952\\
1.25	12.69414952\\
1.5	13.38788952\\
1.75	13.96676952\\
2	14.5751972\\
2.25	14.8598\\
2.5	14.845432\\
2.75	14.82736\\
3	14.801812\\
3.25	14.825024\\
3.5	14.845592\\
3.75	14.836096\\
4	14.949128\\
4.25	14.8443\\
4.5	14.858848\\
4.75	14.867768\\
5	14.856856\\
5.25	14.79772\\
5.5	14.928744\\
5.75	14.861036\\
6	14.90286\\
6.25	14.867204\\
6.5	14.836024\\
6.75	14.81448\\
7	14.822444\\
7.25	14.751228\\
7.5	14.84956\\
7.75	14.846108\\
8	14.921732\\
8.25	14.889108\\
8.5	14.949624\\
8.75	14.864168\\
9	14.90016\\
9.25	14.810968\\
9.5	14.930752\\
9.75	14.720168\\
10	14.892084\\
10.25	14.84304\\
10.5	14.854988\\
10.75	14.814788\\
11	14.980128\\
11.25	14.820612\\
11.5	14.870652\\
11.75	14.854344\\
12	14.853232\\
12.25	14.819604\\
12.5	14.74494\\
12.75	14.850148\\
13	14.893444\\
13.25	14.860136\\
13.5	14.9025\\
13.75	14.970064\\
14	14.905888\\
14.25	14.830608\\
14.5	14.86868\\
14.75	14.751408\\
15	14.941472\\
15.25	14.82882\\
15.5	14.820036\\
15.75	14.866764\\
16	14.943772\\
16.25	14.80066\\
16.5	14.89356\\
16.75	14.93922\\
17	14.864176\\
17.25	14.895716\\
17.5	14.868784\\
17.75	14.817468\\
18	14.903512\\
18.25	14.882168\\
18.5	14.903672\\
18.75	14.894248\\
19	15.000908\\
19.25	14.8432\\
19.5	14.953224\\
19.75	14.864056\\
20	14.926844\\
20.25	14.808924\\
20.5	14.868536\\
20.75	14.801232\\
21	14.897028\\
21.25	14.770932\\
21.5	14.87224\\
21.75	14.813692\\
22	14.900572\\
22.25	14.77322\\
22.5	14.934524\\
22.75	14.78952\\
23	14.92278\\
23.25	14.771212\\
23.5	14.935056\\
23.75	14.775896\\
24	14.9494\\
24.25	14.823636\\
24.5	14.902708\\
24.75	14.834228\\
25	14.95636\\
25.25	14.779476\\
25.5	14.901288\\
25.75	14.855724\\
26	14.885324\\
26.25	14.813384\\
26.5	14.93304\\
26.75	14.825112\\
27	14.853352\\
27.25	14.81286\\
27.5	14.881668\\
27.75	14.765436\\
28	14.831916\\
28.25	14.8112\\
28.5	14.828604\\
28.75	14.795044\\
29	14.872704\\
29.25	14.86374\\
29.5	14.867424\\
29.75	14.846228\\
30	14.855532\\
30.25	14.831048\\
30.5	14.855424\\
30.75	14.83134\\
31	14.875448\\
31.25	14.830904\\
31.5	14.871512\\
31.75	14.828796\\
32	14.894524\\
32.25	14.834616\\
32.5	14.860912\\
32.75	14.821744\\
33	14.886936\\
33.25	14.851836\\
33.5	14.905368\\
33.75	14.818464\\
34	14.936136\\
34.25	14.861376\\
34.5	14.864748\\
34.75	14.772004\\
35	14.916956\\
35.25	14.802996\\
35.5	14.816244\\
35.75	14.804968\\
36	14.919868\\
36.25	14.823956\\
36.5	14.860472\\
36.75	14.837296\\
37	14.915196\\
37.25	14.860892\\
37.5	14.981148\\
37.75	14.911596\\
38	14.965104\\
38.25	14.856912\\
38.5	14.853064\\
38.75	14.760012\\
39	14.871436\\
39.25	14.80458\\
39.5	14.878112\\
39.75	14.838028\\
40	14.940276\\
40.25	14.81288\\
40.5	14.844448\\
40.75	14.862352\\
41	14.919204\\
41.25	14.816204\\
41.5	14.846632\\
41.75	14.812948\\
42	14.818568\\
42.25	14.76376\\
42.5	14.779504\\
42.75	14.820116\\
43	14.89516\\
43.25	14.794172\\
43.5	14.948492\\
43.75	14.87962\\
44	14.932336\\
44.25	14.846008\\
44.5	14.93082\\
44.75	14.827956\\
45	14.955396\\
45.25	14.838252\\
45.5	14.944224\\
45.75	14.867124\\
46	14.92134\\
46.25	14.818088\\
46.5	14.876668\\
46.75	14.828056\\
47	14.852792\\
47.25	14.791544\\
47.5	14.876992\\
47.75	14.796472\\
48	14.893876\\
48.25	14.854728\\
48.5	14.919924\\
48.75	14.84002\\
49	14.969076\\
49.25	14.843244\\
49.5	14.897572\\
49.75	14.793068\\
50	14.836048\\
50.25	14.802668\\
50.5	14.88224\\
50.75	14.846628\\
51	14.928732\\
51.25	14.884688\\
51.5	14.92926\\
51.75	14.860488\\
52	14.936192\\
52.25	14.8515\\
52.5	14.866424\\
52.75	14.826448\\
53	14.905752\\
53.25	14.79734\\
53.5	14.905548\\
53.75	14.889888\\
54	14.942308\\
54.25	14.848708\\
54.5	14.937092\\
54.75	14.850496\\
55	14.931996\\
55.25	14.810664\\
55.5	14.914268\\
55.75	14.843476\\
56	14.914752\\
56.25	14.82754\\
56.5	14.923604\\
56.75	14.828284\\
57	14.973532\\
57.25	14.884784\\
57.5	14.978408\\
57.75	14.888412\\
58	14.89434\\
58.25	14.838036\\
58.5	14.923692\\
58.75	14.802188\\
59	14.836884\\
59.25	14.857628\\
59.5	14.77222\\
59.75	14.795072\\
60	14.870968\\
60.25	14.864052\\
60.5	14.86614\\
60.75	14.925856\\
61	14.90722\\
61.25	14.854656\\
61.5	14.9309\\
61.75	14.851608\\
62	14.8693\\
62.25	14.822444\\
62.5	14.88358\\
62.75	14.806748\\
63	14.90956\\
63.25	14.716556\\
63.5	14.394816\\
63.75	14.06348\\
64	13.714728\\
64.25	13.144088\\
64.5	12.752996\\
64.75	12.772152\\
65	12.627256\\
65.25	12.588944\\
65.5	12.763876\\
65.75	12.8509068\\
66	12.7792508\\
66.25	12.7338784\\
66.5	12.6988024\\
66.75	12.6551824\\
67	12.6721956\\
67.25	12.5375316\\
67.5	12.527844\\
67.75	12.479272\\
68	12.424536\\
68.25	12.377748\\
68.5	12.289456\\
68.75	12.322856\\
69	12.294616\\
69.25	12.404736\\
69.5	12.540756\\
69.75	12.67346\\
70	12.601112\\
70.25	12.4823748\\
70.5	12.2810388\\
70.75	12.1615268\\
71	12.1607188\\
71.25	12.3624708\\
71.5	12.571464\\
71.75	12.624796\\
72	12.60926\\
72.25	12.418492\\
72.5	12.181908\\
72.75	12.18046\\
73	12.264688\\
73.25	12.2956\\
73.5	12.392708\\
73.75	12.562636\\
74	12.474356\\
74.25	12.303752\\
74.5	12.262968\\
74.75	12.349836\\
75	12.323916\\
75.25	12.23152\\
75.5	12.371704\\
75.75	12.351512\\
76	12.41814\\
76.25	12.340152\\
76.5	12.520768\\
76.75	12.543712\\
77	12.421928\\
77.25	12.485008\\
77.5	12.54674\\
77.75	12.509924\\
78	12.603124\\
78.25	12.734672\\
78.5	12.569468\\
78.75	12.615144\\
79	12.58114\\
79.25	12.422836\\
79.5	12.60274\\
79.75	12.524212\\
80	12.505672\\
80.25	12.587724\\
80.5	12.678248\\
80.75	12.54176\\
81	12.721232\\
81.25	12.671868\\
81.5	12.66676\\
81.75	12.642964\\
82	12.622688\\
82.25	12.577964\\
82.5	12.751992\\
82.75	12.702884\\
83	12.5551336\\
83.25	12.6776416\\
83.5	12.6608896\\
83.75	12.5434496\\
84	12.5587976\\
84.25	12.6661\\
84.5	12.545204\\
84.75	12.601848\\
85	12.4772\\
85.25	12.510688\\
85.5	12.5715\\
85.75	12.51666\\
86	12.428648\\
86.25	12.614572\\
86.5	12.561844\\
86.75	12.574444\\
87	12.571216\\
87.25	12.604764\\
87.5	12.35682\\
87.75	12.349608\\
88	12.421476\\
88.25	12.481956\\
88.5	12.482096\\
88.75	12.683124\\
89	12.755904\\
89.25	12.550924\\
89.5	12.671464\\
89.75	12.724452\\
90	12.63022\\
90.25	12.373152\\
90.5	12.295324\\
90.75	12.040804\\
91	11.9898\\
91.25	12.046932\\
91.5	12.178596\\
91.75	12.337756\\
92	12.646084\\
92.25	12.539368\\
92.5	12.5785\\
92.75	12.676688\\
93	12.749172\\
93.25	12.667236\\
93.5	12.841936\\
93.75	12.816896\\
94	12.821616\\
94.25	12.638764\\
94.5	12.5920772\\
94.75	12.6322492\\
95	12.6102652\\
95.25	12.6612372\\
95.5	12.7134292\\
95.75	12.548624\\
96	12.465786\\
96.25	12.435382\\
96.5	12.286102\\
96.75	12.358838\\
97	12.64467\\
97.25	12.717736\\
97.5	12.6648672\\
97.75	12.7147232\\
98	12.6636832\\
98.25	12.5862512\\
98.5	12.3573736\\
98.75	12.3317624\\
99	12.2750304\\
99.25	12.2371344\\
99.5	12.2580704\\
99.75	12.293764\\
100	12.343876\\
100.25	12.377256\\
100.5	12.405688\\
100.75	12.226544\\
101	12.39026\\
101.25	12.50616\\
101.5	12.594812\\
101.75	12.62452\\
102	12.784432\\
102.25	12.724464\\
102.5	12.450032\\
102.75	12.430312\\
103	12.410616\\
103.25	12.319164\\
103.5	12.362844\\
103.75	12.5857836\\
104	12.6741436\\
104.25	12.6764676\\
104.5	12.7776156\\
104.75	12.7161796\\
105	12.680576\\
105.25	12.60186\\
105.5	12.61144\\
105.75	12.5487\\
106	12.488816\\
106.25	12.642064\\
106.5	12.681972\\
106.75	12.662728\\
107	12.514856\\
107.25	12.657316\\
107.5	12.613984\\
107.75	12.576944\\
108	12.713404\\
108.25	12.722604\\
108.5	12.626624\\
108.75	12.65114\\
109	12.677828\\
109.25	12.584248\\
109.5	12.71456\\
109.75	12.672756\\
110	12.543556\\
110.25	12.44054\\
110.5	12.448008\\
110.75	12.349772\\
111	12.51198\\
111.25	12.5284612\\
111.5	12.5250612\\
111.75	12.6256132\\
112	12.6578612\\
112.25	12.5328692\\
112.5	12.5036172\\
112.75	12.5887772\\
113	12.4365332\\
113.25	12.5238212\\
113.5	12.5591052\\
113.75	12.567876\\
114	12.53522\\
114.25	12.568208\\
114.5	12.621552\\
114.75	12.618724\\
115	12.62502\\
115.25	12.553668\\
115.5	12.58324\\
115.75	12.56292\\
116	12.595104\\
116.25	12.788484\\
116.5	12.8083688\\
116.75	12.9162408\\
117	12.9260728\\
117.25	12.7964208\\
117.5	12.6071168\\
117.75	12.549096\\
118	12.555236\\
118.25	12.3417\\
118.5	12.462456\\
118.75	12.475984\\
119	12.5329184\\
119.25	12.2184784\\
119.5	12.4413344\\
119.75	12.3679584\\
120	12.4239184\\
120.25	12.56684\\
120.5	12.76158\\
120.75	12.739308\\
121	12.812128\\
121.25	12.64586\\
121.5	12.651904\\
121.75	12.666504\\
122	12.621756\\
122.25	12.646744\\
122.5	12.915944\\
122.75	12.725188\\
123	12.673788\\
123.25	12.1835628\\
123.5	11.1165848\\
123.75	9.9705876\\
124	8.9067036\\
124.25	7.7019232\\
124.5	6.9982468\\
124.75	6.7656036\\
125	6.5804168\\
125.25	6.5120444\\
125.5	6.5123432\\
125.75	6.4848988\\
126	6.5051692\\
126.25	6.4752856\\
126.5	6.4847856\\
126.75	6.4676632\\
127	6.3773652\\
127.25	6.4007228\\
127.5	6.414884\\
127.75	6.4341656\\
128	6.4281808\\
128.25	6.5127468\\
128.5	6.5109508\\
128.75	6.4927636\\
129	6.4720404\\
129.25	6.4940244\\
129.5	6.5630956\\
129.75	6.5318752\\
130	6.4999684\\
130.25	6.4528504\\
130.5	6.4482076\\
130.75	6.4450716\\
131	6.4470936\\
131.25	6.483918\\
131.5	6.5257188\\
131.75	6.5393536\\
132	6.4922876\\
132.25	6.5278408\\
132.5	6.4788912\\
132.75	6.4742924\\
133	6.4703896\\
133.25	6.4780572\\
133.5	6.5048784\\
133.75	6.4728964\\
134	6.4765352\\
134.25	6.4777896\\
134.5	6.480388\\
134.75	6.4515036\\
135	6.5101336\\
135.25	6.495446\\
135.5	6.4720004\\
135.75	6.4428256\\
136	6.4345976\\
136.25	6.4255024\\
136.5	6.4431956\\
136.75	6.46682\\
137	6.464334\\
137.25	6.4735912\\
137.5	6.52476\\
137.75	6.5355672\\
138	6.5611764\\
138.25	6.5651216\\
138.5	6.5790612\\
138.75	6.5340512\\
139	6.5315012\\
139.25	6.5128132\\
139.5	6.5149572\\
139.75	6.5079288\\
140	6.531092\\
140.25	6.546236\\
140.5	6.5279012\\
140.75	6.5224484\\
141	6.5091296\\
141.25	6.5535492\\
141.5	6.560284\\
141.75	6.5366136\\
142	6.531482\\
142.25	6.497714\\
142.5	6.4760104\\
142.75	6.352934\\
143	6.3788996\\
143.25	6.3876364\\
143.5	6.4317784\\
143.75	6.4056704\\
144	6.460244\\
144.25	6.4866232\\
144.5	6.5327956\\
144.75	6.476504\\
145	6.4816188\\
145.25	6.46448\\
145.5	6.45545\\
145.75	6.4046264\\
146	6.446242\\
146.25	6.4159204\\
146.5	6.4715264\\
146.75	6.4868264\\
147	6.5406992\\
147.25	6.549146\\
147.5	6.5685648\\
147.75	6.5710384\\
148	6.5623164\\
148.25	6.5124124\\
148.5	6.5449264\\
148.75	6.5459272\\
149	6.4982332\\
149.25	6.5031596\\
149.5	6.5117068\\
149.75	6.4774224\\
150	6.5472416\\
150.25	6.5992824\\
150.5	6.55529\\
150.75	6.5476804\\
151	6.5420752\\
151.25	6.3956672\\
151.5	6.3862852\\
151.75	6.404408\\
152	6.3924012\\
152.25	6.4185376\\
152.5	6.5073564\\
152.75	6.6008884\\
153	6.6365372\\
153.25	6.675086\\
153.5	6.6297432\\
153.75	6.6322048\\
154	6.536572\\
154.25	6.490432\\
154.5	6.5078204\\
154.75	6.5695256\\
155	6.5679488\\
155.25	6.5597008\\
155.5	6.5991696\\
155.75	6.6072184\\
156	6.5123244\\
156.25	6.4879188\\
156.5	6.5095912\\
156.75	6.5065472\\
157	6.4314668\\
157.25	6.5087632\\
157.5	6.506316\\
157.75	6.5141176\\
158	6.4550932\\
158.25	6.4872736\\
158.5	6.452354\\
158.75	6.4630404\\
159	6.4615496\\
159.25	6.4816288\\
159.5	6.4886944\\
159.75	6.4645288\\
160	6.4898572\\
160.25	6.4641856\\
160.5	6.4586152\\
160.75	6.4792292\\
161	6.5098624\\
161.25	6.4714896\\
161.5	6.4833232\\
161.75	6.5517684\\
162	6.530176\\
162.25	6.5041264\\
162.5	6.5143212\\
162.75	6.5360532\\
163	6.5271756\\
163.25	6.5531812\\
163.5	6.5918628\\
163.75	6.5988236\\
164	6.5897548\\
164.25	6.5571632\\
164.5	6.4916584\\
164.75	6.5154744\\
165	6.5432004\\
165.25	6.5206324\\
165.5	6.5455912\\
165.75	6.5515568\\
166	6.5600216\\
166.25	6.5420828\\
166.5	6.5706052\\
166.75	6.5314296\\
167	6.6194132\\
167.25	6.5573524\\
167.5	6.5468192\\
167.75	6.5064632\\
168	6.5780996\\
168.25	6.5321644\\
168.5	6.5474696\\
168.75	6.5677744\\
169	6.583864\\
169.25	6.5525664\\
169.5	6.490334\\
169.75	6.5005492\\
170	6.4864944\\
170.25	6.5082004\\
170.5	6.4887844\\
170.75	6.5466816\\
171	6.5704528\\
171.25	6.5481248\\
171.5	6.5843892\\
171.75	6.589078\\
172	6.5725968\\
172.25	6.5841528\\
172.5	6.5845264\\
172.75	6.5501852\\
173	6.50416\\
173.25	6.5278472\\
173.5	6.4815932\\
173.75	6.44808\\
174	6.409476\\
174.25	6.4347612\\
174.5	6.4307088\\
174.75	6.4345304\\
175	6.49274\\
175.25	6.529662\\
175.5	6.5374544\\
175.75	6.5353436\\
176	6.5471176\\
176.25	6.5417416\\
176.5	6.4739756\\
176.75	6.509154\\
177	6.5028476\\
177.25	6.5018532\\
177.5	6.5305572\\
177.75	6.582084\\
178	6.52362\\
178.25	6.5078428\\
178.5	6.5648776\\
178.75	6.5404616\\
179	6.5973316\\
179.25	6.624982\\
179.5	6.635912\\
179.75	6.563912\\
180	6.628388\\
180.25	6.575794\\
180.5	6.567518\\
180.75	6.5794728\\
181	6.6354908\\
181.25	6.5309688\\
181.5	6.5453596\\
181.75	6.529684\\
182	6.5320588\\
182.25	6.4723132\\
182.5	6.571348\\
182.75	6.4919808\\
183	6.5063596\\
183.25	6.4158712\\
183.5	6.433304\\
183.75	6.3359595\\
184	6.37248533333333\\
};
% \addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	0.252536494895021\\
0.5	2.93044165152609\\
0.75	3.29692647262729\\
1	3.75726266250823\\
1.25	4.98703607316232\\
1.5	4.18404894513483\\
1.75	2.70116337872292\\
2	3.01794972845124\\
2.25	1.92719846996232\\
2.5	2.88742426763352\\
2.75	4.28698641619475\\
3	3.51350060343745\\
3.25	3.2839518414698\\
3.5	3.79091437539889\\
3.75	3.17659076137525\\
4	3.97846701730303\\
4.25	2.64957365322158\\
4.5	2.29390369220749\\
4.75	4.59942200573549\\
5	5.10672839999677\\
5.25	5.21054686506874\\
5.5	3.17074619494273\\
5.75	2.56228687277229\\
6	2.81919272060322\\
6.25	3.76885545214157\\
6.5	4.140290706414\\
6.75	4.08606975194487\\
7	4.33931367095029\\
7.25	2.36323535449739\\
7.5	4.10155291837141\\
7.75	3.20001588201986\\
8	3.45751400227759\\
8.25	3.45218468973278\\
8.5	2.53561220766081\\
8.75	2.39471254583241\\
9	3.33588124370233\\
9.25	3.31377838884568\\
9.5	3.17925659147499\\
9.75	2.03208454197029\\
10	2.8909064429052\\
10.25	4.00822784471944\\
10.5	3.55569111297843\\
10.75	2.3403140154723\\
11	3.94211950247768\\
11.25	3.33958748517146\\
11.5	3.76760479743324\\
11.75	3.83974895958475\\
12	2.51276799711751\\
12.25	3.15440344799197\\
12.5	2.95293285544001\\
12.75	3.3626233247842\\
13	3.34925463077193\\
13.25	2.99660294240501\\
13.5	2.87843207006099\\
13.75	3.25082520474416\\
14	3.27697087891613\\
14.25	4.22690491237424\\
14.5	5.14549281624494\\
14.75	1.91065635494632\\
15	4.25021964002471\\
15.25	4.12975259996817\\
15.5	1.88806088243585\\
15.75	4.32361148405248\\
16	3.98856964238079\\
16.25	2.45787227584437\\
16.5	2.45277568645556\\
16.75	3.05340046846077\\
17	2.72388418551443\\
17.25	3.68263716983686\\
17.5	2.45863782482183\\
17.75	2.12094198528124\\
18	3.81074106661951\\
18.25	3.74506048822839\\
18.5	3.00976174733223\\
18.75	2.57016863653282\\
19	2.83714067178272\\
19.25	1.6965656221408\\
19.5	3.27263722847797\\
19.75	2.13975888339\\
20	1.99054010415126\\
20.25	3.03208292588112\\
20.5	2.0592227772232\\
20.75	2.5341726089877\\
21	3.25614991792562\\
21.25	2.26963420622968\\
21.5	3.43548847488914\\
21.75	2.66282047524129\\
22	2.44945570547625\\
22.25	3.77677286598299\\
22.5	1.87544982100418\\
22.75	3.37024322265637\\
23	2.84595387353436\\
23.25	2.76025786177085\\
23.5	3.60695290077352\\
23.75	3.5131441193188\\
24	2.86296495525011\\
24.25	3.43833719705934\\
24.5	2.03815418175018\\
24.75	4.51676646077538\\
25	3.44390188253247\\
25.25	2.161382830434\\
25.5	2.83920459787828\\
25.75	1.91641145936897\\
26	1.63429406675868\\
26.25	3.49251271780555\\
26.5	3.3300318890797\\
26.75	2.69870231109896\\
27	2.10854483393879\\
27.25	2.20027352724354\\
27.5	1.87003395792801\\
27.75	3.17701837314783\\
28	1.70373409761136\\
28.25	3.5758887779542\\
28.5	2.42029980467872\\
28.75	2.94918899626223\\
29	3.10510510024842\\
29.25	2.41652755321951\\
29.5	3.17665783059612\\
29.75	2.50884229194842\\
30	2.72765309937954\\
30.25	2.88057548284887\\
30.5	1.68731867182862\\
30.75	2.73123180320725\\
31	2.39791555253537\\
31.25	3.71537865617452\\
31.5	2.42800159990998\\
31.75	3.69692457207468\\
32	2.99347152756391\\
32.25	2.80733808397083\\
32.5	3.49936665150193\\
32.75	4.13476091685821\\
33	2.94050292311897\\
33.25	2.98404661378404\\
33.5	3.34929423391021\\
33.75	0.964995123867167\\
34	3.16761877946727\\
34.25	2.82918086004844\\
34.5	3.55806457913653\\
34.75	2.49253451185246\\
35	2.17522195357744\\
35.25	4.57359631787928\\
35.5	2.44004065705377\\
35.75	3.82911900583396\\
36	3.35363552027786\\
36.25	3.37078465414955\\
36.5	3.31072106493861\\
36.75	2.53929018212085\\
37	3.28446874357442\\
37.25	3.00030463034331\\
37.5	3.40862417988599\\
37.75	3.3674168850644\\
38	2.40726116416136\\
38.25	2.64039700897127\\
38.5	2.68940500545729\\
38.75	2.76923248544481\\
39	3.82716890668485\\
39.25	3.50717713193799\\
39.5	2.58683918786317\\
39.75	2.44834565392402\\
40	3.20087341790599\\
40.25	3.8959165843392\\
40.5	3.17203401387604\\
40.75	3.16527545659119\\
41	4.20311078157657\\
41.25	3.89105463509686\\
41.5	2.49770226388573\\
41.75	2.83723116517758\\
42	2.71795084207303\\
42.25	2.15764401429669\\
42.5	2.73987385881015\\
42.75	3.59369055610082\\
43	2.97541827347862\\
43.25	2.97310530694913\\
43.5	3.1900726158097\\
43.75	2.47387973879535\\
44	2.56068991543944\\
44.25	2.56610643241961\\
44.5	1.82708677496386\\
44.75	3.9966792207805\\
45	3.23653355184033\\
45.25	2.46204407004003\\
45.5	1.9050554486382\\
45.75	1.82762256684861\\
46	2.25446741735199\\
46.25	2.69696842504743\\
46.5	1.92630551398423\\
46.75	1.85498406731399\\
47	2.92458835816756\\
47.25	3.6318445241894\\
47.5	4.05983191374565\\
47.75	2.47604426822356\\
48	2.48633339135513\\
48.25	2.66533027866122\\
48.5	2.68562848655977\\
48.75	3.14614472637182\\
49	2.38532912486872\\
49.25	3.80792946933376\\
49.5	2.75790161995455\\
49.75	3.42129475952641\\
50	2.56151109936904\\
50.25	2.85038886393861\\
50.5	3.30209479581706\\
50.75	3.96693589861651\\
51	3.03415677579924\\
51.25	4.65951700725414\\
51.5	3.83782853488555\\
51.75	2.90192812127786\\
52	2.2860034964354\\
52.25	2.40455720720855\\
52.5	4.3123164764187\\
52.75	4.00374452988037\\
53	3.68827510718489\\
53.25	3.5491218395545\\
53.5	3.14686616741785\\
53.75	2.32570528032009\\
54	2.1960152615258\\
54.25	2.87814320935145\\
54.5	1.74836107261575\\
54.75	1.59160490670117\\
55	2.85118158948265\\
55.25	1.7602985969426\\
55.5	2.81671837716052\\
55.75	2.99537044936684\\
56	2.78637314894413\\
56.25	2.66856587604811\\
56.5	3.32197785447378\\
56.75	2.251414659571\\
57	2.56718255482099\\
57.25	3.2484584380847\\
57.5	1.88876563184325\\
57.75	3.40294745487526\\
58	1.57780721138634\\
58.25	2.55932520722325\\
58.5	3.07610934298445\\
58.75	2.19312475468137\\
59	2.1854869626073\\
59.25	3.6885748587421\\
59.5	3.20183014654903\\
59.75	2.91040302661941\\
60	3.39328665170201\\
60.25	2.87619547995071\\
60.5	3.12703646533747\\
60.75	2.52940498412303\\
61	2.46126152424314\\
61.25	2.9487963697112\\
61.5	1.42252764236108\\
61.75	2.14865410005883\\
62	2.39126836179606\\
62.25	2.45265222487559\\
62.5	3.90047540503457\\
62.75	4.31889407011973\\
63	3.81927558669893\\
63.25	3.51714581003252\\
63.5	3.33815517688585\\
63.75	3.14781957872403\\
64	4.95125936636727\\
64.25	4.18417342071856\\
64.5	7.80994862237556\\
64.75	10.9576742331065\\
65	8.27272455682442\\
65.25	5.83145727803019\\
65.5	6.85900200699086\\
65.75	4.39715904227657\\
66	5.54655437603189\\
66.25	7.72923269425056\\
66.5	3.41800076268799\\
66.75	7.59202234513937\\
67	8.54161347517391\\
67.25	7.24961057401454\\
67.5	6.63313766638426\\
67.75	4.23677108087907\\
68	5.34023227766348\\
68.25	9.07828503840075\\
68.5	5.48645148852076\\
68.75	8.17270823289115\\
69	8.02892595552762\\
69.25	6.35360746916179\\
69.5	4.54393309765693\\
69.75	6.73222149185887\\
70	4.390657309501\\
70.25	7.12525963251315\\
70.5	7.18787737357617\\
70.75	9.48691675881135\\
71	9.91740153826877\\
71.25	8.49966338474711\\
71.5	4.61809990009591\\
71.75	6.9774908371239\\
72	4.08070617796986\\
72.25	8.2561545391604\\
72.5	9.58968726026412\\
72.75	7.56675819001302\\
73	8.92254683567184\\
73.25	7.18183181170771\\
73.5	7.34679552853024\\
73.75	9.41163841006674\\
74	6.06945240148108\\
74.25	6.76544139742995\\
74.5	10.132392214952\\
74.75	6.65860580256636\\
75	7.89475908304765\\
75.25	10.5590427567225\\
75.5	5.933764267293\\
75.75	9.27470650966124\\
76	9.84639584211908\\
76.25	7.66082011087103\\
76.5	3.67226618308131\\
76.75	10.696022771525\\
77	6.18510912380695\\
77.25	8.81486081346926\\
77.5	10.0934690353753\\
77.75	1.78572634376955\\
78	7.31817147430963\\
78.25	8.53251835481032\\
78.5	5.18131214332467\\
78.75	10.6302693974441\\
79	9.26665390715598\\
79.25	5.8641139511972\\
79.5	5.38184903277072\\
79.75	5.87045234026902\\
80	5.01270554018004\\
80.25	9.43547742053913\\
80.5	7.90453461367568\\
80.75	7.00921982229912\\
81	7.55642717787359\\
81.25	7.65241251439493\\
81.5	5.68010900446807\\
81.75	6.49739424882141\\
82	5.84041833988351\\
82.25	6.50689526484929\\
82.5	6.72165333514335\\
82.75	3.99862973816248\\
83	3.70231918607224\\
83.25	6.08556239055977\\
83.5	6.0752795793819\\
83.75	5.71231930821775\\
84	9.48485585549898\\
84.25	9.0157289952827\\
84.5	8.14930142389044\\
84.75	5.58031379908905\\
85	6.52425096111273\\
85.25	6.05084849482106\\
85.5	6.50589050572608\\
85.75	5.54829830621266\\
86	5.21565479255762\\
86.25	9.11388337587636\\
86.5	5.51179372757313\\
86.75	8.30222444179568\\
87	6.31912574782457\\
87.25	7.57590449051799\\
87.5	10.4676290975284\\
87.75	8.74941052106661\\
88	7.35321146481858\\
88.25	9.4374611674296\\
88.5	2.24370141128332\\
88.75	5.76145773985849\\
89	9.46138898589924\\
89.25	5.1879394019798\\
89.5	4.18074703093082\\
89.75	7.24699681751392\\
90	5.64896759886281\\
90.25	8.71518941448\\
90.5	10.4183214761481\\
90.75	7.93892346705696\\
91	7.44434103390525\\
91.25	11.5686295851321\\
91.5	9.67896229360773\\
91.75	5.54168566308383\\
92	9.35093188989708\\
92.25	11.0162807357779\\
92.5	4.15216612625534\\
92.75	8.68301296469699\\
93	5.29241253855683\\
93.25	5.8001907717668\\
93.5	4.51732570483079\\
93.75	7.95024123123333\\
94	6.88324442293779\\
94.25	5.03184024365791\\
94.5	3.70077204811327\\
94.75	5.552571017002\\
95	4.68115661699523\\
95.25	5.04309223441506\\
95.5	9.73607226909336\\
95.75	4.79389447663254\\
96	5.63632266879599\\
96.25	8.37040098570142\\
96.5	4.11976383863795\\
96.75	6.32791732212368\\
97	5.62892356669388\\
97.25	4.74213446123064\\
97.5	5.29975025312163\\
97.75	3.60837821097516\\
98	10.6587785203371\\
98.25	6.0235476722306\\
98.5	7.19078959393312\\
98.75	5.1939672170701\\
99	7.93274883537664\\
99.25	11.1421823885352\\
99.5	9.20326897758247\\
99.75	8.47770330972548\\
100	8.04097882037524\\
100.25	8.39680337113343\\
100.5	8.28871889286263\\
100.75	6.74505997142249\\
101	4.91407482115509\\
101.25	9.15315549943477\\
101.5	8.14443142665113\\
101.75	5.65921467644975\\
102	8.92804390420219\\
102.25	5.25330685534825\\
102.5	4.13403202898264\\
102.75	7.79165673208901\\
103	9.1408791983419\\
103.25	3.38288522286995\\
103.5	8.60345339343169\\
103.75	8.88549960063037\\
104	5.88864452734931\\
104.25	6.36772314021919\\
104.5	4.32725739927971\\
104.75	8.90018065714651\\
105	8.62889909974572\\
105.25	4.44772547566226\\
105.5	9.03210312273277\\
105.75	8.83662996402956\\
106	5.42617655972002\\
106.25	6.14954400120841\\
106.5	8.09126094153642\\
106.75	2.70784158440909\\
107	7.56356840069517\\
107.25	4.49004352712222\\
107.5	6.35407167053582\\
107.75	4.47415567618782\\
108	6.433192874883\\
108.25	9.42618940467648\\
108.5	7.24169385944184\\
108.75	8.50160182727035\\
109	6.07854047639631\\
109.25	7.01171628917726\\
109.5	6.27873752347955\\
109.75	9.06166041902418\\
110	4.9937512767636\\
110.25	8.57672936705729\\
110.5	9.31458769191911\\
110.75	7.01970463283771\\
111	10.2443373339449\\
111.25	9.83702266545463\\
111.5	7.52872505183459\\
111.75	5.07685783155301\\
112	10.1708640299632\\
112.25	4.79955723663966\\
112.5	9.71415554943972\\
112.75	7.8269476397618\\
113	9.42057254264306\\
113.25	3.90270762064207\\
113.5	9.00175212531256\\
113.75	5.81024966298733\\
114	5.71679171438862\\
114.25	10.4644322724174\\
114.5	5.76670894877912\\
114.75	8.29082761613879\\
115	6.2688051367618\\
115.25	5.65543567716281\\
115.5	6.1544309348196\\
115.75	8.9533005207329\\
116	8.33384701478412\\
116.25	5.23779310071854\\
116.5	3.76746885357219\\
116.75	2.28837493583774\\
117	5.89964124709768\\
117.25	3.58234136331338\\
117.5	5.29258952664949\\
117.75	10.0699590425961\\
118	8.89710258060211\\
118.25	7.87891182239961\\
118.5	5.07499686552717\\
118.75	7.62188906276902\\
119	9.74236765050956\\
119.25	6.40935255255877\\
119.5	10.529367314085\\
119.75	7.24551279700359\\
120	9.94212132641744\\
120.25	8.04525592881237\\
120.5	8.77447803123282\\
120.75	5.27610397970322\\
121	5.51219052087413\\
121.25	5.59920535837219\\
121.5	5.74899218670646\\
121.75	10.0952361199732\\
122	7.17689648945397\\
122.25	6.07940540080905\\
122.5	9.21544036686145\\
122.75	5.78151435199287\\
123	6.84680956240248\\
123.25	6.23156122574391\\
123.5	9.24034594160306\\
123.75	7.70798094600265\\
124	8.3902734426402\\
124.25	8.19902948410749\\
124.5	11.1023940898752\\
124.75	8.04654025152869\\
125	10.425293542346\\
125.25	7.48643257282804\\
125.5	4.95127308834247\\
125.75	9.8583734778862\\
126	8.96062878758393\\
126.25	11.9503689547859\\
126.5	11.4452265586541\\
126.75	7.28782845616396\\
127	7.45044671813187\\
127.25	8.45303183105743\\
127.5	11.7795706664379\\
127.75	7.5373130374412\\
128	6.03729485510218\\
128.25	10.6035667657435\\
128.5	10.2644002135473\\
128.75	7.33933220599281\\
129	10.3533444297111\\
129.25	12.274339106227\\
129.5	11.1246227472626\\
129.75	10.7044553737489\\
130	6.45014221005974\\
130.25	13.5801231966595\\
130.5	12.817038466244\\
130.75	7.68623025218869\\
131	7.15975416558202\\
131.25	3.24859086107001\\
131.5	3.43613034827382\\
131.75	6.74998908674735\\
132	12.8567349900977\\
132.25	8.16470731281516\\
132.5	5.97858959569871\\
132.75	8.41987926633137\\
133	9.98253727836541\\
133.25	9.93953943493081\\
133.5	9.10179672745538\\
133.75	11.899398510868\\
134	9.49544574661875\\
134.25	4.59203530211006\\
134.5	9.19695170260804\\
134.75	9.94012760107665\\
135	7.78709053055992\\
135.25	8.65876120823315\\
135.5	7.87145726283233\\
135.75	8.9209129302719\\
136	12.3586418820353\\
136.25	8.08385694017377\\
136.5	6.91179218825286\\
136.75	10.90868191594\\
137	9.17188781665005\\
137.25	8.2413125645299\\
137.5	12.4345054018242\\
137.75	10.2981630811012\\
138	9.71881586401353\\
138.25	8.79342120173489\\
138.5	7.60089874870493\\
138.75	8.69023563778133\\
139	4.86355937702056\\
139.25	10.519490122903\\
139.5	9.06329541090615\\
139.75	5.73618984829603\\
140	9.55604359119492\\
140.25	6.79296706076115\\
140.5	11.6641760608167\\
140.75	8.9183030107184\\
141	9.80592715945621\\
141.25	10.5513490134965\\
141.5	10.6056011595019\\
141.75	9.68496279196136\\
142	8.06848413563813\\
142.25	9.63276675765461\\
142.5	9.76865797865476\\
142.75	10.1893498050925\\
143	7.22534629468643\\
143.25	9.61299285159444\\
143.5	8.01256725136124\\
143.75	10.5744240575387\\
144	11.1207224886662\\
144.25	5.54026926699577\\
144.5	6.28008143045822\\
144.75	8.27821801838181\\
145	10.0746547796648\\
145.25	13.5278550944308\\
145.5	7.29730052985174\\
145.75	8.71916561807545\\
146	9.30283471556897\\
146.25	7.31625208942878\\
146.5	7.06819039223329\\
146.75	7.86387866073577\\
147	13.8721963654467\\
147.25	4.35297203028329\\
147.5	6.49456640173465\\
147.75	7.44856547849991\\
148	7.3993468652363\\
148.25	11.3829891229967\\
148.5	8.8551975352853\\
148.75	11.0426642833206\\
149	9.246198122918\\
149.25	7.94488104256182\\
149.5	10.6707329487984\\
149.75	7.47834717848683\\
150	7.95469209380395\\
150.25	9.16814847229738\\
150.5	4.59196383175871\\
150.75	7.6821189565042\\
151	9.29280899477723\\
151.25	6.44717042006207\\
151.5	10.9183663463253\\
151.75	10.3714364985231\\
152	12.0069602948525\\
152.25	8.50001083247411\\
152.5	9.41729186830308\\
152.75	8.79727630132473\\
153	8.33055772550113\\
153.25	1.48236920180915\\
153.5	8.73634975586763\\
153.75	8.22619603994805\\
154	7.41277451706825\\
154.25	10.8761096847527\\
154.5	8.8459997807921\\
154.75	8.5294649696138\\
155	9.85474549542394\\
155.25	8.12005151248322\\
155.5	6.03325895814085\\
155.75	12.1156014509325\\
156	7.75875951997956\\
156.25	5.93768261302374\\
156.5	12.7104017260759\\
156.75	11.4297015707536\\
157	7.51157746917461\\
157.25	6.05517359628728\\
157.5	12.4403724977958\\
157.75	7.02344403077339\\
158	9.83023584789027\\
158.25	10.7457801624502\\
158.5	8.26998200982702\\
158.75	8.0515161927027\\
159	6.12068399950641\\
159.25	7.88001828852268\\
159.5	9.72863294683474\\
159.75	7.37403183032027\\
160	7.42233951193633\\
160.25	10.3444341398106\\
160.5	10.1092942587595\\
160.75	7.6319486215907\\
161	11.5776892693384\\
161.25	5.08344094339407\\
161.5	6.4520890124223\\
161.75	7.97236140222246\\
162	10.7568773952522\\
162.25	6.68558896167373\\
162.5	11.3915190174793\\
162.75	11.9231326993606\\
163	11.8266675043032\\
163.25	2.1367764474101\\
163.5	7.78214893284008\\
163.75	7.48406489755618\\
164	9.25577391817289\\
164.25	8.93813803569803\\
164.5	9.73500035962572\\
164.75	7.44059704581565\\
165	12.055143846048\\
165.25	9.49884434648504\\
165.5	6.94571026991563\\
165.75	7.29268337308799\\
166	10.9676199547382\\
166.25	10.902406179531\\
166.5	7.72776913908911\\
166.75	6.47810066247564\\
167	4.88516309773849\\
167.25	6.71366635147312\\
167.5	6.47902523523682\\
167.75	12.1181509936043\\
168	10.1717168474545\\
168.25	10.0844334551733\\
168.5	7.74147074881468\\
168.75	8.97092566795556\\
169	9.81782487650708\\
169.25	7.476027210407\\
169.5	7.5654728746833\\
169.75	7.68974761132599\\
170	10.4772391538506\\
170.25	8.03598642630577\\
170.5	8.47245239571312\\
170.75	7.4861711371477\\
171	5.75043516019875\\
171.25	11.8044945753531\\
171.5	5.6513419832875\\
171.75	9.30119921450883\\
172	3.82226375342241\\
172.25	2.72564388467206\\
172.5	8.51987540473653\\
172.75	3.96816124840927\\
173	6.96336693000037\\
173.25	6.33352246534421\\
173.5	11.8588495906889\\
173.75	3.20771470689021\\
174	6.99182291417402\\
174.25	8.14102210589317\\
174.5	8.18376327764364\\
174.75	7.99011781478387\\
175	9.14315997670069\\
175.25	10.1481240317139\\
175.5	10.21406725507\\
175.75	3.782327540506\\
176	10.6067945454338\\
176.25	9.06474774826072\\
176.5	8.40502592071604\\
176.75	10.1667401803205\\
177	9.73017459384847\\
177.25	8.22386971878062\\
177.5	5.03464100407116\\
177.75	9.4510701799563\\
178	5.17955739173074\\
178.25	9.06789811396372\\
178.5	11.739903450035\\
178.75	9.92121298158396\\
179	4.89853586685967\\
179.25	6.63598016433406\\
179.5	6.15616551370571\\
179.75	7.04507800092807\\
180	11.1916013170324\\
180.25	10.6184660287981\\
180.5	6.59297527750546\\
180.75	12.5107132343142\\
181	9.11633700116102\\
181.25	8.47429875401671\\
181.5	8.15704694365848\\
181.75	6.77845634445036\\
182	8.98494798678074\\
182.25	5.74480022893966\\
182.5	10.5433743222478\\
182.75	8.26860273352012\\
183	4.98303735212776\\
183.25	8.51986953773181\\
183.5	6.80913651020968\\
183.75	7.42820918773328\\
184	8.11374737735871\\
184	17.4905926226413\\
183.75	16.4817788122667\\
183.5	19.0204874897903\\
183.25	16.8500144622682\\
183	17.6618306478722\\
182.75	14.9158572664799\\
182.5	16.6220176777522\\
182.25	16.9822277710603\\
182	14.4995560132193\\
181.75	16.8127596555496\\
181.5	15.6350610563415\\
181.25	16.9601372459833\\
181	15.378542998839\\
180.75	16.1464867656858\\
180.5	16.4166327224945\\
180.25	16.0397339712019\\
180	15.6713586829676\\
179.75	15.8850819990719\\
179.5	18.1703944862943\\
179.25	16.6360518356659\\
179	14.4391281331403\\
178.75	16.466291018416\\
178.5	16.205216549965\\
178.25	17.2402098860363\\
178	18.0572986082693\\
177.75	15.2045018200437\\
177.5	18.6305349959288\\
177.25	16.1179222812194\\
177	17.7307254061515\\
176.75	16.7804278196795\\
176.5	12.851502079284\\
176.25	15.9972322517393\\
176	16.0341134545662\\
175.75	15.456536459494\\
175.5	14.23466074493\\
175.25	15.4002999682861\\
175	16.4326400232993\\
174.75	15.6801421852161\\
174.5	18.8925287223564\\
174.25	15.7743858941068\\
174	15.446953085826\\
173.75	17.4293492931098\\
173.5	15.4190704093111\\
173.25	15.4056735346558\\
173	19.0603610699996\\
172.75	17.3977627515907\\
172.5	18.5001685952635\\
172.25	17.4990161153279\\
172	18.1937882465776\\
171.75	15.7476287854912\\
171.5	16.1767700167125\\
171.25	16.3881454246469\\
171	16.7187648398013\\
170.75	17.4417168628523\\
170.5	14.4734196042869\\
170.25	16.4958415736942\\
170	18.1469448461494\\
169.75	17.775040388674\\
169.5	17.8590191253167\\
169.25	16.599420789593\\
169	17.6026551234929\\
168.75	15.2011863320444\\
168.5	15.9947812511853\\
168.25	14.9021505448267\\
168	17.0697631525455\\
167.75	16.3743290063957\\
167.5	16.1496227647632\\
167.25	17.7551136485269\\
167	17.2136569022615\\
166.75	17.5597953375244\\
166.5	14.5896788609109\\
166.25	14.692073820469\\
166	15.5950600452618\\
165.75	15.875936626912\\
165.5	17.2651577300844\\
165.25	15.333175653515\\
165	16.602576153952\\
164.75	18.0672509541844\\
164.5	15.9275556403743\\
164.25	16.041045964302\\
164	15.4961900818271\\
163.75	13.9995631024438\\
163.5	16.5611030671599\\
163.25	16.7572875525899\\
163	15.9770124956968\\
162.75	17.2717073006394\\
162.5	15.1067609825207\\
162.25	16.8881950383263\\
162	15.4741226047478\\
161.75	18.1776025977775\\
161.5	17.0459149875777\\
161.25	17.0767510566059\\
161	16.3552707306616\\
160.75	16.1043033784093\\
160.5	15.0141457412405\\
160.25	17.7505538601894\\
160	16.4841644880637\\
159.75	14.4468241696797\\
159.5	15.7472270531653\\
159.25	17.3111137114773\\
159	16.5970040004936\\
158.75	17.6675238072973\\
158.5	17.647689990173\\
158.25	15.8104198375498\\
158	14.9682361521097\\
157.75	17.4328359692266\\
157.5	16.4160675022042\\
157.25	16.8023264037127\\
157	17.9674425308254\\
156.75	15.5514184292464\\
156.5	16.5233982739241\\
156.25	15.5001013869763\\
156	16.9940964800204\\
155.75	14.6531985490675\\
155.5	17.2223010418591\\
155.25	16.4796604875168\\
155	17.9468065045761\\
154.75	15.7063190303862\\
154.5	15.6848122192079\\
154.25	16.8917463152473\\
154	16.9474134829318\\
153.75	15.4372239600519\\
153.5	15.0159382441324\\
153.25	16.7646787981909\\
153	15.8543462744989\\
152.75	16.3043676986753\\
152.5	17.2666001316969\\
152.25	16.9935171675259\\
152	15.9045997051475\\
151.75	17.2252955014769\\
151.5	15.2336736536747\\
151.25	14.3227855799379\\
151	17.4609790052228\\
150.75	17.5426410434958\\
150.5	18.9910241682413\\
150.25	15.4725795277026\\
150	16.8314319061961\\
149.75	17.4722408215132\\
149.5	15.6534270512016\\
149.25	18.1583309574382\\
149	15.375057877082\\
148.75	15.5534557166794\\
148.5	16.6341024647147\\
148.25	16.2660908770033\\
148	15.6203251347637\\
147.75	16.0268025215001\\
147.5	13.1097375982653\\
147.25	17.6586959697167\\
147	15.6436836345533\\
146.75	17.4833293392642\\
146.5	16.8668256077667\\
146.25	16.1465199105712\\
146	15.844485284431\\
145.75	14.5294663819245\\
145.5	18.0067914701483\\
145.25	15.2733849055692\\
145	14.1134252203352\\
144.75	15.9318659816182\\
144.5	18.3298025695418\\
144.25	16.2529147330042\\
144	14.8504375113338\\
143.75	16.8363039424613\\
143.5	16.6687407486388\\
143.25	16.1687351484056\\
143	17.0380297053136\\
142.75	16.9174501949075\\
142.5	17.2299900213452\\
142.25	15.7956292423454\\
142	17.1730638643619\\
141.75	16.0314052080386\\
141.5	15.9102388404981\\
141.25	16.3594509865035\\
141	14.7136328405438\\
140.75	16.1858969892816\\
140.5	16.3242239391833\\
140.25	14.1096689392388\\
140	18.4027444088051\\
139.75	16.869350151704\\
139.5	16.2023845890938\\
139.25	16.455309877097\\
139	16.8545486229794\\
138.75	16.0355323622187\\
138.5	15.8299412512951\\
138.25	17.3005307982651\\
138	15.0493921359865\\
137.75	15.8434489188988\\
137.5	15.5290545981758\\
137.25	17.0070474354701\\
137	14.4699681833499\\
136.75	15.95895808406\\
136.5	17.0984958117471\\
136.25	15.2845990598262\\
136	16.7866381179647\\
135.75	16.5673950697281\\
135.5	16.7026347371677\\
135.25	17.4869947917669\\
135	17.0347534694401\\
134.75	16.5383403989233\\
134.5	16.996000297392\\
134.25	17.8025686978899\\
134	15.7634342533813\\
133.75	15.085361489132\\
133.5	16.1487152725446\\
133.25	16.2782165650692\\
133	16.4892787216346\\
132.75	16.5872447336686\\
132.5	17.0941944043013\\
132.25	16.4781966871848\\
132	15.0318650099023\\
131.75	18.8369789132526\\
131.5	16.0343696517262\\
131.25	17.40177713893\\
131	16.585997834418\\
130.75	16.2611217478113\\
130.5	15.652161533756\\
130.25	16.3347168033405\\
130	16.2913377899403\\
129.75	16.4801446262511\\
129.5	15.2398172527374\\
129.25	16.339740893773\\
129	15.8287195702889\\
128.75	16.6561837940072\\
128.5	16.2519677864527\\
128.25	17.2218612342564\\
128	17.2036651448978\\
127.75	17.5468469625588\\
127.5	16.0475493335621\\
127.25	15.7845201689426\\
127	18.0099012818681\\
126.75	17.365539543836\\
126.5	16.2412934413459\\
126.25	14.4101510452141\\
126	18.4039752124161\\
125.75	16.5922425221138\\
125.5	16.9686909116575\\
125.25	17.287335427172\\
125	17.649090457654\\
124.75	17.0071917484713\\
124.5	16.2220859101248\\
124.25	16.1014305158925\\
124	15.5687145573598\\
123.75	15.0542510539974\\
123.5	14.7242940583969\\
123.25	16.7542507742561\\
123	13.2399264375975\\
122.75	15.7993496480071\\
122.5	13.9556596331386\\
122.25	13.695090599191\\
122	13.416779510546\\
121.75	13.6363238800268\\
121.5	17.5585678132935\\
121.25	14.4396386416278\\
121	14.8328694791259\\
120.75	13.0775600202968\\
120.5	13.3729099687672\\
120.25	14.9324840711876\\
120	11.9736786735826\\
119.75	15.3112112029964\\
119.5	12.647512685915\\
119.25	15.4661474474412\\
119	12.8300763494904\\
118.75	15.929450937231\\
118.5	12.0377031344728\\
118.25	15.1846401776004\\
118	12.4462374193979\\
117.75	14.9980809574039\\
117.5	16.8380824733505\\
117.25	13.7227426366866\\
117	15.8792627529023\\
116.75	14.1637650641623\\
116.5	15.6445551464278\\
116.25	15.6192388992815\\
116	15.1273089852159\\
115.75	13.3197434792671\\
115.5	14.9908530651804\\
115.25	15.1765803228372\\
115	12.6637348632382\\
114.75	15.6857363838612\\
114.5	13.2797710512209\\
114.25	12.8768077275826\\
114	16.3450362856114\\
113.75	16.3274983370127\\
113.5	14.8426918746874\\
113.25	15.0093323793579\\
113	13.9545234573569\\
112.75	16.0448163602382\\
112.5	14.0622844505603\\
112.25	14.7916827633603\\
112	12.3684559700368\\
111.75	15.733526168447\\
111.5	13.8577709481654\\
111.25	13.3574853345454\\
111	13.7733026660551\\
110.75	14.8892313671623\\
110.5	15.7324323080809\\
110.25	12.3801906329427\\
110	16.3217847232364\\
109.75	12.8240155809758\\
109.5	14.0870384765205\\
109.25	14.2272997108227\\
109	15.3201355236037\\
108.75	15.3023101727296\\
108.5	11.3873621405582\\
108.25	12.3080745953235\\
108	14.111931125117\\
107.75	14.3753723238122\\
107.5	15.4729363294642\\
107.25	15.3070084728778\\
107	14.9797195993048\\
106.75	15.5059904155909\\
106.5	14.9558870584636\\
106.25	14.8471919987916\\
106	12.49730744028\\
105.75	12.6878460359704\\
105.5	13.8440328772672\\
105.25	16.4061225243377\\
105	12.4454609002543\\
104.75	13.6124753428535\\
104.5	14.7068386007203\\
104.25	15.6665728597808\\
104	15.7620434726507\\
103.75	15.4343163993696\\
103.5	13.5600266065683\\
103.25	15.72889077713\\
103	12.9936808016581\\
102.75	13.279807267911\\
102.5	14.1061399710174\\
102.25	13.8803971446517\\
102	12.4508280957978\\
101.75	14.5792333235502\\
101.5	13.3384805733489\\
101.25	13.9657925005652\\
101	13.2262451788449\\
100.75	14.0059800285775\\
100.5	15.0105531071374\\
100.25	16.9231726288666\\
100	12.8475331796248\\
99.75	15.2142886902745\\
99.5	12.9857110224175\\
99.25	14.9459776114648\\
99	14.2727311646234\\
98.75	14.9470367829299\\
98.5	13.8838384060669\\
98.25	12.2355403277694\\
98	14.2750614796629\\
97.75	16.3197697890248\\
97.5	11.3593537468784\\
97.25	16.9062255387694\\
97	15.2502924333061\\
96.75	16.8538306778763\\
96.5	15.6627521613621\\
96.25	14.8075510142986\\
96	15.700557331204\\
95.75	14.3965615233675\\
95.5	14.8677357309066\\
95.25	14.7207037655849\\
95	15.0319873830048\\
94.75	14.589400982998\\
94.5	13.3183399518867\\
94.25	17.5898717563421\\
94	13.9526515770622\\
93.75	13.7757547687667\\
93.5	12.5135862951692\\
93.25	14.9564132282332\\
93	12.5331154614432\\
92.75	15.628867035303\\
92.5	15.1604138737447\\
92.25	14.2217192642221\\
92	15.0011881101029\\
91.75	15.5506703369162\\
91.5	13.3744337063923\\
91.25	14.6249304148679\\
91	15.3204189660948\\
90.75	13.184692532943\\
90.5	14.7222505238519\\
90.25	12.32207458552\\
90	14.7497844011372\\
89.75	14.5190311824861\\
89.5	14.9155529690692\\
89.25	15.7199565980202\\
89	13.5895710141008\\
88.75	15.2075542601415\\
88.5	13.0932905887167\\
88.25	12.7455308325704\\
88	15.2832005351814\\
87.75	14.5927294789334\\
87.5	14.3962509024716\\
87.25	15.223987509482\\
87	16.2321862521754\\
86.75	13.9434435582043\\
86.5	13.2341942724269\\
86.25	14.7541886241236\\
86	15.2507692074424\\
85.75	14.8534016937873\\
85.5	14.1466454942739\\
85.25	14.2611035051789\\
85	13.6255370388873\\
84.75	15.4938902009109\\
84.5	14.6940105761096\\
84.25	13.6823830047173\\
84	14.560856144501\\
83.75	15.1635966917822\\
83.5	13.3374444206181\\
83.25	16.4691176094402\\
83	11.7257648139278\\
82.75	16.2838062618375\\
82.5	15.2772666648567\\
82.25	13.1300007351507\\
82	14.5452856601165\\
81.75	12.8393177511786\\
81.5	14.3735429955319\\
81.25	14.7251634856051\\
81	13.8009448221264\\
80.75	12.8910281777009\\
80.5	14.2345413863243\\
80.25	15.2505985794609\\
80	14.61572645982\\
79.75	16.077111659731\\
79.5	16.1189669672293\\
79.25	14.1574100488028\\
79	14.658958092844\\
78.75	14.283370602556\\
78.5	13.8656078566753\\
78.25	15.2816976451897\\
78	14.9196085256904\\
77.75	14.4126216562304\\
77.5	14.8413309646247\\
77.25	12.9919431865307\\
77	14.367374876193\\
76.75	14.364337228475\\
76.5	14.0253098169187\\
76.25	13.734391889129\\
76	13.9987841578809\\
75.75	14.9984934903388\\
75.5	14.086187732707\\
75.25	13.9675572432775\\
75	14.3269409169524\\
74.75	13.2895701974336\\
74.5	14.367567785048\\
74.25	13.3214666025701\\
74	13.2342955985189\\
73.75	12.9685055899333\\
73.5	14.1844764714698\\
73.25	10.8424201882923\\
73	12.9092091643282\\
72.75	13.979309809987\\
72.5	15.2381767397359\\
72.25	16.5203814608396\\
72	14.7408498220301\\
71.75	14.3200771628761\\
71.5	13.4941080999041\\
71.25	13.8963086152529\\
71	13.2584384617312\\
70.75	14.5784192411887\\
70.5	14.8585386264238\\
70.25	14.5084843674869\\
70	15.476102690499\\
69.75	12.8860905081411\\
69.5	14.5165349023431\\
69.25	14.2628085308382\\
69	12.5311860444724\\
68.75	14.6710357671089\\
68.5	16.6133925114792\\
68.25	14.0596309615993\\
68	13.3130117223365\\
67.75	15.9083409191209\\
67.5	10.9798063336157\\
67.25	15.6364934259855\\
67	10.8328105248261\\
66.75	14.3661136548606\\
66.5	13.297751237312\\
66.25	15.7393353057494\\
66	12.7752656239681\\
65.75	14.5982689577234\\
65.5	13.5029219930091\\
65.25	11.6464747219698\\
65	14.6902914431756\\
64.75	14.1373257668935\\
64.5	11.9617553776244\\
64.25	15.9079345792814\\
64	14.3351046336327\\
63.75	10.797032421276\\
63.5	6.22539282311416\\
63.25	7.95754218996748\\
63	7.80750041330107\\
62.75	7.52054192988028\\
62.5	7.31961259496543\\
62.25	8.02884377512441\\
62	7.52723563820394\\
61.75	7.86628189994117\\
61.5	7.88888435763892\\
61.25	7.5283996302888\\
61	7.63905047575686\\
60.75	5.64787501587697\\
60.5	6.51387153466253\\
60.25	7.09282852004929\\
60	7.56414134829799\\
59.75	7.52683297338058\\
59.5	8.89870185345097\\
59.25	7.2329491412579\\
59	6.9005330373927\\
58.75	7.54153524531863\\
58.5	7.92529465701555\\
58.25	5.83064279277675\\
58	6.52966078861366\\
57.75	5.79330454512474\\
57.5	6.56039836815675\\
57.25	6.1109495619153\\
57	7.59882144517901\\
56.75	7.825733340429\\
56.5	7.46721814552621\\
56.25	7.15574212395189\\
56	6.48304285105587\\
55.75	7.97692955063317\\
55.5	6.69148162283948\\
55.25	8.0409958030574\\
55	6.29323841051735\\
54.75	6.32767509329883\\
54.5	7.90429892738425\\
54.25	7.07802879064855\\
54	6.7012927384742\\
53.75	7.61838671967991\\
53.5	7.47552183258215\\
53.25	7.4753621604455\\
53	8.39890489281511\\
52.75	7.61997547011963\\
52.5	7.8221835235813\\
52.25	6.10639479279145\\
52	6.0803565035646\\
51.75	7.37793187872214\\
51.5	7.85525146511445\\
51.25	7.03973499274586\\
51	6.25536322420076\\
50.75	7.71976010138349\\
50.5	8.30269320418294\\
50.25	7.52665913606139\\
50	7.23342090063096\\
49.75	7.25665724047359\\
49.5	6.48087838004545\\
49.25	6.70981853066624\\
49	7.74524687513128\\
48.75	8.21009127362818\\
48.5	6.29011551344023\\
48.25	7.64487772133878\\
48	6.32207460864487\\
47.75	7.83449573177644\\
47.5	6.03786808625435\\
47.25	6.0798234758106\\
47	6.68917164183244\\
46.75	6.65802393268601\\
46.5	7.75371848601577\\
46.25	7.55961957495257\\
46	7.65618858264801\\
45.75	7.86360543315139\\
45.5	7.0299965513618\\
45.25	7.11622392995997\\
45	6.98615844815967\\
44.75	6.8437927792195\\
44.5	6.65309322503614\\
44.25	6.83096556758039\\
44	6.35489408456056\\
43.75	8.17964826120465\\
43.5	8.2231633841903\\
43.25	7.89056269305087\\
43	6.36384572652138\\
42.75	7.19550544389918\\
42.5	7.60622214118985\\
42.25	8.05877998570331\\
42	6.27654515792697\\
41.75	7.64301283482242\\
41.5	7.29034173611427\\
41.25	7.19837736490314\\
41	7.05203321842342\\
40.75	7.6131445434088\\
40.5	7.10459798612396\\
40.25	7.5756234156608\\
40	7.69477858209401\\
39.75	8.21337834607598\\
39.5	7.26506481213683\\
39.25	7.30869486806201\\
39	7.09274309331515\\
38.75	7.74415151455519\\
38.5	7.94025499454271\\
38.25	6.61324699102873\\
38	6.11673483583864\\
37.75	6.2894031149356\\
37.5	6.57031982011401\\
37.25	7.15103136965669\\
37	6.68467125642557\\
36.75	6.84477381787915\\
36.5	7.20814293506139\\
36.25	7.84010734585045\\
36	7.77372447972214\\
35.75	7.11260099416604\\
35.5	8.31784734294622\\
35.25	5.93751568212072\\
35	7.80927804642256\\
34.75	7.40866148814754\\
34.5	7.62264342086347\\
34.25	7.28455913995156\\
34	7.14480522053273\\
33.75	6.50939687613283\\
33.5	7.72538176608979\\
33.25	7.53270138621596\\
33	7.02932907688103\\
32.75	7.04255508314179\\
32.5	6.81574134849807\\
32.25	7.60088191602917\\
32	8.38928447243609\\
31.75	7.33405142792532\\
31.5	8.11639440009002\\
31.25	7.35147334382548\\
31	7.85488444746463\\
30.75	8.37581619679275\\
30.5	7.36971732817138\\
30.25	7.78060451715113\\
30	6.07985090062046\\
29.75	7.15450570805158\\
29.5	6.94912616940388\\
29.25	7.65266844678048\\
29	7.30255089975158\\
28.75	6.92264300373777\\
28.5	8.31481619532128\\
28.25	7.4285752220458\\
28	7.22644190238864\\
27.75	7.53890962685217\\
27.5	8.16977404207199\\
27.25	8.42832247275646\\
27	6.78174716606121\\
26.75	6.12416168890104\\
26.5	7.5531001109203\\
26.25	8.00054328219445\\
26	7.60297793324132\\
25.75	7.98985654063103\\
25.5	7.85801140212172\\
25.25	8.316633169566\\
25	7.79775011746753\\
24.75	7.65272953922462\\
24.5	7.92600581824982\\
24.25	6.74384280294066\\
24	8.15917904474989\\
23.75	7.2255318806812\\
23.5	7.65153109922648\\
23.25	7.99503013822914\\
23	7.54369012646564\\
22.75	8.22032477734363\\
22.5	7.78779417899582\\
22.25	7.91125113401701\\
22	8.25097229452374\\
21.75	8.21884352475871\\
21.5	7.77005552511086\\
21.25	9.10694179377032\\
21	8.43432208207438\\
20.75	6.4639833910123\\
20.5	8.4058372227768\\
20.25	6.67586107411888\\
20	7.86670229584874\\
19.75	7.32464911661\\
19.5	6.76615877152203\\
19.25	8.8960871778592\\
19	8.15359132821728\\
18.75	7.42745136346718\\
18.5	7.65668225266777\\
18.25	8.97898351177161\\
18	7.97017493338049\\
17.75	7.18681801471877\\
17.5	7.47215417517817\\
17.25	6.33679083016314\\
17	7.46990781448556\\
16.75	8.27139953153922\\
16.5	8.49624431354444\\
16.25	7.59555172415563\\
16	7.51438235761921\\
15.75	6.84419651594752\\
15.5	6.78267111756415\\
15.25	8.09013940003183\\
15	7.59995635997529\\
14.75	8.62920924505368\\
14.5	7.33906318375506\\
14.25	7.52087108762576\\
14	8.17496112108387\\
13.75	8.59777479525584\\
13.5	7.78255992993901\\
13.25	7.37878905759499\\
13	7.60616536922807\\
12.75	8.2714726752158\\
12.5	7.85205914455999\\
12.25	7.82301655200803\\
12	7.59268000288249\\
11.75	7.95705104041525\\
11.5	7.83155120256676\\
11.25	7.03025651482854\\
11	6.89730449752232\\
10.75	7.6498339845277\\
10.5	7.72180088702157\\
10.25	7.33005215528056\\
10	6.3665255570948\\
9.75	7.22874105802971\\
9.5	8.16502340852501\\
9.25	8.06062161115432\\
9	7.06661475629767\\
8.75	7.77241945416759\\
8.5	7.99017179233919\\
8.25	7.46595931026722\\
8	7.17672599772241\\
7.75	8.16121611798014\\
7.5	7.90699508162859\\
7.25	8.20378064550261\\
7	7.51151432904971\\
6.75	7.06242224805513\\
6.5	7.13354129358599\\
6.25	7.21618054785843\\
6	7.34505927939678\\
5.75	7.14528512722771\\
5.5	7.79821380505727\\
5.25	7.15253713493126\\
5	6.51272760000323\\
4.75	7.37044999426451\\
4.5	7.29590430779251\\
4.25	8.08181834677842\\
4	6.77076898269697\\
3.75	8.36946923862475\\
3.5	8.06237362460111\\
3.25	8.0182681585302\\
3	7.50586739656255\\
2.75	7.78386158380525\\
2.5	7.89310373236648\\
2.25	8.62222953003768\\
2	8.86198627154877\\
1.75	7.80686862127708\\
1.5	8.17186705486517\\
1.25	7.70600792683768\\
1	8.94361333749177\\
0.75	8.44905752737271\\
0.5	8.17615834847391\\
0.25	9.18741230510498\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	4.7199744\\
0.5	5.5533\\
0.75	5.872992\\
1	6.350438\\
1.25	6.346522\\
1.5	6.177958\\
1.75	5.254016\\
2	5.939968\\
2.25	5.274714\\
2.5	5.390264\\
2.75	6.035424\\
3	5.509684\\
3.25	5.65111\\
3.5	5.926644\\
3.75	5.77303\\
4	5.374618\\
4.25	5.365696\\
4.5	4.794904\\
4.75	5.984936\\
5	5.809728\\
5.25	6.181542\\
5.5	5.48448\\
5.75	4.853786\\
6	5.082126\\
6.25	5.492518\\
6.5	5.636916\\
6.75	5.574246\\
7	5.925414\\
7.25	5.283508\\
7.5	6.004274\\
7.75	5.680616\\
8	5.31712\\
8.25	5.459072\\
8.5	5.262892\\
8.75	5.083566\\
9	5.201248\\
9.25	5.6872\\
9.5	5.67214\\
9.75	4.6304128\\
10	4.628716\\
10.25	5.66914\\
10.5	5.638746\\
10.75	4.995074\\
11	5.419712\\
11.25	5.184922\\
11.5	5.799578\\
11.75	5.8984\\
12	5.052724\\
12.25	5.48871\\
12.5	5.402496\\
12.75	5.817048\\
13	5.47771\\
13.25	5.187696\\
13.5	5.330496\\
13.75	5.9243\\
14	5.725966\\
14.25	5.873888\\
14.5	6.242278\\
14.75	5.2699328\\
15	5.925088\\
15.25	6.109946\\
15.5	4.335366\\
15.75	5.583904\\
16	5.751476\\
16.25	5.026712\\
16.5	5.47451\\
16.75	5.6624\\
17	5.096896\\
17.25	5.009714\\
17.5	4.965396\\
17.75	4.65388\\
18	5.890458\\
18.25	6.362022\\
18.5	5.333222\\
18.75	4.99881\\
19	5.495366\\
19.25	5.2963264\\
19.5	5.019398\\
19.75	4.732204\\
20	4.9286212\\
20.25	4.853972\\
20.5	5.23253\\
20.75	4.499078\\
21	5.845236\\
21.25	5.688288\\
21.5	5.602772\\
21.75	5.440832\\
22	5.350214\\
22.25	5.844012\\
22.5	4.831622\\
22.75	5.795284\\
23	5.194822\\
23.25	5.377644\\
23.5	5.629242\\
23.75	5.369338\\
24	5.511072\\
24.25	5.09109\\
24.5	4.98208\\
24.75	6.084748\\
25	5.620826\\
25.25	5.239008\\
25.5	5.348608\\
25.75	4.953134\\
26	4.618636\\
26.25	5.746528\\
26.5	5.441566\\
26.75	4.411432\\
27	4.445146\\
27.25	5.314298\\
27.5	5.019904\\
27.75	5.357964\\
28	4.465088\\
28.25	5.502232\\
28.5	5.367558\\
28.75	4.935916\\
29	5.203828\\
29.25	5.034598\\
29.5	5.062892\\
29.75	4.831674\\
30	4.403752\\
30.25	5.33059\\
30.5	4.528518\\
30.75	5.553524\\
31	5.1264\\
31.25	5.533426\\
31.5	5.272198\\
31.75	5.515488\\
32	5.691378\\
32.25	5.20411\\
32.5	5.157554\\
32.75	5.588658\\
33	4.984916\\
33.25	5.258374\\
33.5	5.537338\\
33.75	3.737196\\
34	5.156212\\
34.25	5.05687\\
34.5	5.590354\\
34.75	4.950598\\
35	4.99225\\
35.25	5.255556\\
35.5	5.378944\\
35.75	5.47086\\
36	5.56368\\
36.25	5.605446\\
36.5	5.259432\\
36.75	4.692032\\
37	4.98457\\
37.25	5.075668\\
37.5	4.989472\\
37.75	4.82841\\
38	4.261998\\
38.25	4.626822\\
38.5	5.31483\\
38.75	5.256692\\
39	5.459956\\
39.25	5.407936\\
39.5	4.925952\\
39.75	5.330862\\
40	5.447826\\
40.25	5.73577\\
40.5	5.138316\\
40.75	5.38921\\
41	5.627572\\
41.25	5.544716\\
41.5	4.894022\\
41.75	5.240122\\
42	4.497248\\
42.25	5.108212\\
42.5	5.173048\\
42.75	5.394598\\
43	4.669632\\
43.25	5.431834\\
43.5	5.706618\\
43.75	5.326764\\
44	4.457792\\
44.25	4.698536\\
44.5	4.24009\\
44.75	5.420236\\
45	5.111346\\
45.25	4.789134\\
45.5	4.467526\\
45.75	4.845614\\
46	4.955328\\
46.25	5.128294\\
46.5	4.840012\\
46.75	4.256504\\
47	4.80688\\
47.25	4.855834\\
47.5	5.04885\\
47.75	5.15527\\
48	4.404204\\
48.25	5.155104\\
48.5	4.487872\\
48.75	5.678118\\
49	5.065288\\
49.25	5.258874\\
49.5	4.61939\\
49.75	5.338976\\
50	4.897466\\
50.25	5.188524\\
50.5	5.802394\\
50.75	5.843348\\
51	4.64476\\
51.25	5.849626\\
51.5	5.84654\\
51.75	5.13993\\
52	4.18318\\
52.25	4.255476\\
52.5	6.06725\\
52.75	5.81186\\
53	6.04359\\
53.25	5.512242\\
53.5	5.311194\\
53.75	4.972046\\
54	4.448654\\
54.25	4.978086\\
54.5	4.82633\\
54.75	3.95964\\
55	4.57221\\
55.25	4.9006472\\
55.5	4.7541\\
55.75	5.48615\\
56	4.634708\\
56.25	4.912154\\
56.5	5.394598\\
56.75	5.038574\\
57	5.083002\\
57.25	4.679704\\
57.5	4.224582\\
57.75	4.598126\\
58	4.053734\\
58.25	4.194984\\
58.5	5.500702\\
58.75	4.86733\\
59	4.54301\\
59.25	5.460762\\
59.5	6.050266\\
59.75	5.218618\\
60	5.478714\\
60.25	4.984512\\
60.5	4.820454\\
60.75	4.08864\\
61	5.050156\\
61.25	5.238598\\
61.5	4.655706\\
61.75	5.007468\\
62	4.959252\\
62.25	5.240748\\
62.5	5.610044\\
62.75	5.919718\\
63	5.813388\\
63.25	5.737344\\
63.5	4.781774\\
63.75	6.972426\\
64	9.643182\\
64.25	10.046054\\
64.5	9.885852\\
64.75	12.5475\\
65	11.481508\\
65.25	8.738966\\
65.5	10.180962\\
65.75	9.497714\\
66	9.16091\\
66.25	11.734284\\
66.5	8.357876\\
66.75	10.979068\\
67	9.687212\\
67.25	11.443052\\
67.5	8.806472\\
67.75	10.072556\\
68	9.326622\\
68.25	11.568958\\
68.5	11.049922\\
68.75	11.421872\\
69	10.280056\\
69.25	10.308208\\
69.5	9.530234\\
69.75	9.809156\\
70	9.93338\\
70.25	10.816872\\
70.5	11.023208\\
70.75	12.032668\\
71	11.58792\\
71.25	11.197986\\
71.5	9.056104\\
71.75	10.648784\\
72	9.410778\\
72.25	12.388268\\
72.5	12.413932\\
72.75	10.773034\\
73	10.915878\\
73.25	9.012126\\
73.5	10.765636\\
73.75	11.190072\\
74	9.651874\\
74.25	10.043454\\
74.5	12.24998\\
74.75	9.974088\\
75	11.11085\\
75.25	12.2633\\
75.5	10.009976\\
75.75	12.1366\\
76	11.92259\\
76.25	10.697606\\
76.5	8.848788\\
76.75	12.53018\\
77	10.276242\\
77.25	10.903402\\
77.5	12.4674\\
77.75	8.099174\\
78	11.11889\\
78.25	11.907108\\
78.5	9.52346\\
78.75	12.45682\\
79	11.962806\\
79.25	10.010762\\
79.5	10.750408\\
79.75	10.973782\\
80	9.814216\\
80.25	12.343038\\
80.5	11.069538\\
80.75	9.950124\\
81	10.678686\\
81.25	11.188788\\
81.5	10.026826\\
81.75	9.668356\\
82	10.192852\\
82.25	9.818448\\
82.5	10.99946\\
82.75	10.141218\\
83	7.714042\\
83.25	11.27734\\
83.5	9.706362\\
83.75	10.437958\\
84	12.022856\\
84.25	11.349056\\
84.5	11.421656\\
84.75	10.537102\\
85	10.074894\\
85.25	10.155976\\
85.5	10.326268\\
85.75	10.20085\\
86	10.233212\\
86.25	11.934036\\
86.5	9.372994\\
86.75	11.122834\\
87	11.275656\\
87.25	11.399946\\
87.5	12.43194\\
87.75	11.67107\\
88	11.318206\\
88.25	11.091496\\
88.5	7.668496\\
88.75	10.484506\\
89	11.52548\\
89.25	10.453948\\
89.5	9.54815\\
89.75	10.883014\\
90	10.199376\\
90.25	10.518632\\
90.5	12.570286\\
90.75	10.561808\\
91	11.38238\\
91.25	13.09678\\
91.5	11.526698\\
91.75	10.546178\\
92	12.17606\\
92.25	12.619\\
92.5	9.65629\\
92.75	12.15594\\
93	8.912764\\
93.25	10.378302\\
93.5	8.515456\\
93.75	10.862998\\
94	10.417948\\
94.25	11.310856\\
94.5	8.509556\\
94.75	10.070986\\
95	9.856572\\
95.25	9.881898\\
95.5	12.301904\\
95.75	9.595228\\
96	10.66844\\
96.25	11.588976\\
96.5	9.891258\\
96.75	11.590874\\
97	10.439608\\
97.25	10.82418\\
97.5	8.329552\\
97.75	9.964074\\
98	12.46692\\
98.25	9.129544\\
98.5	10.537314\\
98.75	10.070502\\
99	11.10274\\
99.25	13.04408\\
99.5	11.09449\\
99.75	11.845996\\
100	10.444256\\
100.25	12.659988\\
100.5	11.649636\\
100.75	10.37552\\
101	9.07016\\
101.25	11.559474\\
101.5	10.741456\\
101.75	10.119224\\
102	10.689436\\
102.25	9.566852\\
102.5	9.120086\\
102.75	10.535732\\
103	11.06728\\
103.25	9.555888\\
103.5	11.08174\\
103.75	12.159908\\
104	10.825344\\
104.25	11.017148\\
104.5	9.517048\\
104.75	11.256328\\
105	10.53718\\
105.25	10.426924\\
105.5	11.438068\\
105.75	10.762238\\
106	8.961742\\
106.25	10.498368\\
106.5	11.523574\\
106.75	9.106916\\
107	11.271644\\
107.25	9.898526\\
107.5	10.913504\\
107.75	9.424764\\
108	10.272562\\
108.25	10.867132\\
108.5	9.314528\\
108.75	11.901956\\
109	10.699338\\
109.25	10.619508\\
109.5	10.182888\\
109.75	10.942838\\
110	10.657768\\
110.25	10.47846\\
110.5	12.52351\\
110.75	10.954468\\
111	12.00882\\
111.25	11.597254\\
111.5	10.693248\\
111.75	10.405192\\
112	11.26966\\
112.25	9.79562\\
112.5	11.88822\\
112.75	11.935882\\
113	11.687548\\
113.25	9.45602\\
113.5	11.922222\\
113.75	11.068874\\
114	11.030914\\
114.25	11.67062\\
114.5	9.52324\\
114.75	11.988282\\
115	9.46627\\
115.25	10.416008\\
115.5	10.572642\\
115.75	11.136522\\
116	11.730578\\
116.25	10.428516\\
116.5	9.706012\\
116.75	8.22607\\
117	10.889452\\
117.25	8.652542\\
117.5	11.065336\\
117.75	12.53402\\
118	10.67167\\
118.25	11.531776\\
118.5	8.55635\\
118.75	11.77567\\
119	11.286222\\
119.25	10.93775\\
119.5	11.58844\\
119.75	11.278362\\
120	10.9579\\
120.25	11.48887\\
120.5	11.073694\\
120.75	9.176832\\
121	10.17253\\
121.25	10.019422\\
121.5	11.65378\\
121.75	11.86578\\
122	10.296838\\
122.25	9.887248\\
122.5	11.58555\\
122.75	10.790432\\
123	10.043368\\
123.25	11.492906\\
123.5	11.98232\\
123.75	11.381116\\
124	11.979494\\
124.25	12.15023\\
124.5	13.66224\\
124.75	12.526866\\
125	14.037192\\
125.25	12.386884\\
125.5	10.959982\\
125.75	13.225308\\
126	13.682302\\
126.25	13.18026\\
126.5	13.84326\\
126.75	12.326684\\
127	12.730174\\
127.25	12.118776\\
127.5	13.91356\\
127.75	12.54208\\
128	11.62048\\
128.25	13.912714\\
128.5	13.258184\\
128.75	11.997758\\
129	13.091032\\
129.25	14.30704\\
129.5	13.18222\\
129.75	13.5923\\
130	11.37074\\
130.25	14.95742\\
130.5	14.2346\\
130.75	11.973676\\
131	11.872876\\
131.25	10.325184\\
131.5	9.73525\\
131.75	12.793484\\
132	13.9443\\
132.25	12.321452\\
132.5	11.536392\\
132.75	12.503562\\
133	13.235908\\
133.25	13.108878\\
133.5	12.625256\\
133.75	13.49238\\
134	12.62944\\
134.25	11.197302\\
134.5	13.096476\\
134.75	13.239234\\
135	12.410922\\
135.25	13.072878\\
135.5	12.287046\\
135.75	12.744154\\
136	14.57264\\
136.25	11.684228\\
136.5	12.005144\\
136.75	13.43382\\
137	11.820928\\
137.25	12.62418\\
137.5	13.98178\\
137.75	13.070806\\
138	12.384104\\
138.25	13.046976\\
138.5	11.71542\\
138.75	12.362884\\
139	10.859054\\
139.25	13.4874\\
139.5	12.63284\\
139.75	11.30277\\
140	13.979394\\
140.25	10.451318\\
140.5	13.9942\\
140.75	12.5521\\
141	12.25978\\
141.25	13.4554\\
141.5	13.25792\\
141.75	12.858184\\
142	12.620774\\
142.25	12.714198\\
142.5	13.499324\\
142.75	13.5534\\
143	12.131688\\
143.25	12.890864\\
143.5	12.340654\\
143.75	13.705364\\
144	12.98558\\
144.25	10.896592\\
144.5	12.304942\\
144.75	12.105042\\
145	12.09404\\
145.25	14.40062\\
145.5	12.652046\\
145.75	11.624316\\
146	12.57366\\
146.25	11.731386\\
146.5	11.967508\\
146.75	12.673604\\
147	14.75794\\
147.25	11.005834\\
147.5	9.802152\\
147.75	11.737684\\
148	11.509836\\
148.25	13.82454\\
148.5	12.74465\\
148.75	13.29806\\
149	12.310628\\
149.25	13.051606\\
149.5	13.16208\\
149.75	12.475294\\
150	12.393062\\
150.25	12.320364\\
150.5	11.791494\\
150.75	12.61238\\
151	13.376894\\
151.25	10.384978\\
151.5	13.07602\\
151.75	13.798366\\
152	13.95578\\
152.25	12.746764\\
152.5	13.341946\\
152.75	12.550822\\
153	12.092452\\
153.25	9.123524\\
153.5	11.876144\\
153.75	11.83171\\
154	12.180094\\
154.25	13.883928\\
154.5	12.265406\\
154.75	12.117892\\
155	13.900776\\
155.25	12.299856\\
155.5	11.62778\\
155.75	13.3844\\
156	12.376428\\
156.25	10.718892\\
156.5	14.6169\\
156.75	13.49056\\
157	12.73951\\
157.25	11.42875\\
157.5	14.42822\\
157.75	12.22814\\
158	12.399236\\
158.25	13.2781\\
158.5	12.958836\\
158.75	12.85952\\
159	11.358844\\
159.25	12.595566\\
159.5	12.73793\\
159.75	10.910428\\
160	11.953252\\
160.25	14.047494\\
160.5	12.56172\\
160.75	11.868126\\
161	13.96648\\
161.25	11.080096\\
161.5	11.749002\\
161.75	13.074982\\
162	13.1155\\
162.25	11.786892\\
162.5	13.24914\\
162.75	14.59742\\
163	13.90184\\
163.25	9.447032\\
163.5	12.171626\\
163.75	10.741814\\
164	12.375982\\
164.25	12.489592\\
164.5	12.831278\\
164.75	12.753924\\
165	14.32886\\
165.25	12.41601\\
165.5	12.105434\\
165.75	11.58431\\
166	13.28134\\
166.25	12.79724\\
166.5	11.158724\\
166.75	12.018948\\
167	11.04941\\
167.25	12.23439\\
167.5	11.314324\\
167.75	14.24624\\
168	13.62074\\
168.25	12.493292\\
168.5	11.868126\\
168.75	12.086056\\
169	13.71024\\
169.25	12.037724\\
169.5	12.712246\\
169.75	12.732394\\
170	14.312092\\
170.25	12.265914\\
170.5	11.472936\\
170.75	12.463944\\
171	11.2346\\
171.25	14.09632\\
171.5	10.914056\\
171.75	12.524414\\
172	11.008026\\
172.25	10.11233\\
172.5	13.510022\\
172.75	10.682962\\
173	13.011864\\
173.25	10.869598\\
173.5	13.63896\\
173.75	10.318532\\
174	11.219388\\
174.25	11.957704\\
174.5	13.538146\\
174.75	11.83513\\
175	12.7879\\
175.25	12.774212\\
175.5	12.224364\\
175.75	9.619432\\
176	13.320454\\
176.25	12.53099\\
176.5	10.628264\\
176.75	13.473584\\
177	13.73045\\
177.25	12.170896\\
177.5	11.832588\\
177.75	12.327786\\
178	11.618428\\
178.25	13.154054\\
178.5	13.97256\\
178.75	13.193752\\
179	9.668832\\
179.25	11.636016\\
179.5	12.16328\\
179.75	11.46508\\
180	13.43148\\
180.25	13.3291\\
180.5	11.504804\\
180.75	14.3286\\
181	12.24744\\
181.25	12.717218\\
181.5	11.896054\\
181.75	11.795608\\
182	11.742252\\
182.25	11.363514\\
182.5	13.582696\\
182.75	11.59223\\
183	11.322434\\
183.25	12.684942\\
183.5	12.914812\\
183.75	11.954994\\
184	12.80217\\
};
% \addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	5.3820888\\
% 0.5	5.6241761\\
% 0.75	5.76864528\\
% 1	6.060242\\
% 1.25	6.0003852\\
% 1.5	6.0137804\\
% 1.75	5.7986356\\
% 2	5.607384\\
% 2.25	5.5788772\\
% 2.5	5.6300108\\
% 2.75	5.5722392\\
% 3	5.7026252\\
% 3.25	5.7791784\\
% 3.5	5.6470172\\
% 3.75	5.6182196\\
% 4	5.4469784\\
% 4.25	5.4586368\\
% 4.5	5.4659764\\
% 4.75	5.6273612\\
% 5	5.651118\\
% 5.25	5.6628944\\
% 5.5	5.4823324\\
% 5.75	5.4188904\\
% 6	5.3099652\\
% 6.25	5.3279184\\
% 6.5	5.542244\\
% 6.75	5.5825204\\
% 7	5.6848716\\
% 7.25	5.6936116\\
% 7.5	5.6421864\\
% 7.75	5.548918\\
% 8	5.5447948\\
% 8.25	5.3606532\\
% 8.5	5.2647796\\
% 8.75	5.3387956\\
% 9	5.3814092\\
% 9.25	5.25491336\\
% 9.5	5.16394336\\
% 9.75	5.25752176\\
% 10	5.24783096\\
% 10.25	5.11241776\\
% 10.5	5.2702776\\
% 10.75	5.3815188\\
% 11	5.4076064\\
% 11.25	5.4595372\\
% 11.5	5.4710672\\
% 11.75	5.4848668\\
% 12	5.5283816\\
% 12.25	5.5318756\\
% 12.5	5.4477376\\
% 12.75	5.474732\\
% 13	5.4430892\\
% 13.25	5.54745\\
% 13.5	5.5292336\\
% 13.75	5.6084692\\
% 14	5.8193856\\
% 14.25	5.80727296\\
% 14.5	5.80743056\\
% 14.75	5.88422656\\
% 15	5.57652216\\
% 15.25	5.44484736\\
% 15.5	5.541156\\
% 15.75	5.3614808\\
% 16	5.2343936\\
% 16.25	5.4998004\\
% 16.5	5.4023988\\
% 16.75	5.2540464\\
% 17	5.2417832\\
% 17.25	5.0776572\\
% 17.5	5.1232688\\
% 17.75	5.376294\\
% 18	5.4409956\\
% 18.25	5.4476784\\
% 18.5	5.6159756\\
% 18.75	5.49714928\\
% 19	5.22862448\\
% 19.25	5.10842088\\
% 19.5	5.09438312\\
% 19.75	4.96610432\\
% 20	4.95334504\\
% 20.25	4.84928104\\
% 20.5	5.07188744\\
% 20.75	5.2238208\\
% 21	5.3735808\\
% 21.25	5.4152412\\
% 21.5	5.5854684\\
% 21.75	5.5852236\\
% 22	5.4138904\\
% 22.25	5.4523928\\
% 22.5	5.4031908\\
% 22.75	5.4086768\\
% 23	5.3657228\\
% 23.25	5.473266\\
% 23.5	5.4164236\\
% 23.75	5.3956772\\
% 24	5.3165644\\
% 24.25	5.4076656\\
% 24.5	5.4579632\\
% 24.75	5.4035504\\
% 25	5.455054\\
% 25.25	5.4492648\\
% 25.5	5.1560424\\
% 25.75	5.1811828\\
% 26	5.2216944\\
% 26.25	5.0342592\\
% 26.5	4.9326616\\
% 26.75	5.071794\\
% 27	4.9264692\\
% 27.25	4.9097488\\
% 27.5	4.92048\\
% 27.75	5.1318972\\
% 28	5.1425492\\
% 28.25	5.1257516\\
% 28.5	5.0949244\\
% 28.75	5.2088264\\
% 29	5.1209584\\
% 29.25	5.0137816\\
% 29.5	4.9073488\\
% 29.75	4.9327012\\
% 30	4.8314852\\
% 30.25	4.9296116\\
% 30.5	4.9885568\\
% 30.75	5.2144916\\
% 31	5.2028132\\
% 31.25	5.4002072\\
% 31.5	5.427778\\
% 31.75	5.44332\\
% 32	5.3681456\\
% 32.25	5.4314376\\
% 32.5	5.3253232\\
% 32.75	5.2387224\\
% 33	5.305368\\
% 33.25	5.0212964\\
% 33.5	4.9348072\\
% 33.75	4.949198\\
% 34	5.015594\\
% 34.25	4.898246\\
% 34.5	5.1492568\\
% 34.75	5.1691256\\
% 35	5.2335404\\
% 35.25	5.2096416\\
% 35.5	5.332258\\
% 35.75	5.4548972\\
% 36	5.4556724\\
% 36.25	5.31829\\
% 36.5	5.221032\\
% 36.75	5.1234296\\
% 37	5.0002348\\
% 37.25	4.9140304\\
% 37.5	4.8280236\\
% 37.75	4.756474\\
% 38	4.8043064\\
% 38.25	4.8577504\\
% 38.5	4.9840596\\
% 38.75	5.2132472\\
% 39	5.2730732\\
% 39.25	5.2762796\\
% 39.5	5.3145064\\
% 39.75	5.3696692\\
% 40	5.3157452\\
% 40.25	5.4083968\\
% 40.5	5.4677388\\
% 40.75	5.4871168\\
% 41	5.3187672\\
% 41.25	5.3391284\\
% 41.5	5.160736\\
% 41.75	5.056864\\
% 42	4.9825304\\
% 42.25	5.0826456\\
% 42.5	4.9685476\\
% 42.75	5.1554648\\
% 43	5.275146\\
% 43.25	5.3058892\\
% 43.5	5.118528\\
% 43.75	5.1243088\\
% 44	4.88596\\
% 44.25	4.8286836\\
% 44.5	4.7856\\
% 44.75	4.8518684\\
% 45	4.8056664\\
% 45.25	4.9267712\\
% 45.5	4.8337896\\
% 45.75	4.8371792\\
% 46	4.8473548\\
% 46.25	4.8051504\\
% 46.5	4.7974036\\
% 46.75	4.7775048\\
% 47	4.761616\\
% 47.25	4.8246676\\
% 47.5	4.8542076\\
% 47.75	4.9238524\\
% 48	4.85026\\
% 48.25	4.9761136\\
% 48.5	4.9581172\\
% 48.75	5.1290512\\
% 49	5.0219084\\
% 49.25	5.1921292\\
% 49.5	5.0359988\\
% 49.75	5.060646\\
% 50	5.16935\\
% 50.25	5.4141416\\
% 50.5	5.2752984\\
% 50.75	5.4657304\\
% 51	5.5973336\\
% 51.25	5.4648408\\
% 51.5	5.1328072\\
% 51.75	5.0549504\\
% 52	5.0984752\\
% 52.25	5.0915392\\
% 52.5	5.2722712\\
% 52.75	5.5380836\\
% 53	5.7492272\\
% 53.25	5.5301864\\
% 53.5	5.2575452\\
% 53.75	5.0444444\\
% 54	4.907262\\
% 54.25	4.6369512\\
% 54.5	4.556984\\
% 54.75	4.64738264\\
% 55	4.60258544\\
% 55.25	4.73454944\\
% 55.5	4.86956304\\
% 55.75	4.93755184\\
% 56	5.036342\\
% 56.25	5.0932368\\
% 56.5	5.0126072\\
% 56.75	5.0216064\\
% 57	4.884092\\
% 57.25	4.7247976\\
% 57.5	4.5278296\\
% 57.75	4.350226\\
% 58	4.5144256\\
% 58.25	4.6429752\\
% 58.5	4.631952\\
% 58.75	4.9133576\\
% 59	5.284414\\
% 59.25	5.2279972\\
% 59.5	5.350274\\
% 59.75	5.4385744\\
% 60	5.3105128\\
% 60.25	4.9181876\\
% 60.5	4.8844952\\
% 60.75	4.836472\\
% 61	4.7707108\\
% 61.25	4.8081136\\
% 61.5	4.982236\\
% 61.75	5.0203544\\
% 62	5.0946436\\
% 62.25	5.347446\\
% 62.5	5.50863\\
% 62.75	5.6642484\\
% 63	5.5724536\\
% 63.25	5.84493\\
% 63.5	6.5896228\\
% 63.75	7.436156\\
% 64	8.2658576\\
% 64.25	9.8190028\\
% 64.5	10.7208192\\
% 64.75	10.539976\\
% 65	10.5669576\\
% 65.25	10.48933\\
% 65.5	9.812012\\
% 65.75	9.8625672\\
% 66	9.7863492\\
% 66.25	9.9459704\\
% 66.5	9.98387\\
% 66.75	10.4402984\\
% 67	9.854736\\
% 67.25	10.197672\\
% 67.5	9.8671828\\
% 67.75	10.243532\\
% 68	10.164906\\
% 68.25	10.687986\\
% 68.5	10.729486\\
% 68.75	10.9258032\\
% 69	10.5180584\\
% 69.25	10.2699052\\
% 69.5	9.9722068\\
% 69.75	10.07957\\
% 70	10.22257\\
% 70.25	10.7230568\\
% 70.5	11.0788096\\
% 70.75	11.3317308\\
% 71	10.9795772\\
% 71.25	10.9046924\\
% 71.5	10.3803144\\
% 71.75	10.540384\\
% 72	10.7835732\\
% 72.25	11.1269592\\
% 72.5	11.180378\\
% 72.75	11.1006476\\
% 73	10.7761212\\
% 73.25	10.5313492\\
% 73.5	10.3071172\\
% 73.75	10.1326324\\
% 74	10.7802032\\
% 74.25	10.6218936\\
% 74.5	10.6060492\\
% 74.75	11.1283344\\
% 75	11.1216388\\
% 75.25	11.0989628\\
% 75.5	11.4886632\\
% 75.75	11.4060144\\
% 76	10.723112\\
% 76.25	11.2271528\\
% 76.5	10.8550812\\
% 76.75	10.6512436\\
% 77	11.0052024\\
% 77.25	10.8552796\\
% 77.5	10.5730216\\
% 77.75	10.8991948\\
% 78	10.6232064\\
% 78.25	10.6210904\\
% 78.5	11.3938168\\
% 78.75	11.1721912\\
% 79	10.9408512\\
% 79.25	11.2309156\\
% 79.5	10.7023948\\
% 79.75	10.7784412\\
% 80	10.9901964\\
% 80.25	10.8301396\\
% 80.5	10.7711204\\
% 80.75	11.0460348\\
% 81	10.5827924\\
% 81.25	10.302556\\
% 81.5	10.3511016\\
% 81.75	10.179054\\
% 82	10.1411884\\
% 82.25	10.1640668\\
% 82.5	9.773204\\
% 82.75	9.9901016\\
% 83	9.9676844\\
% 83.25	9.855384\\
% 83.5	10.2317116\\
% 83.75	10.9587144\\
% 84	10.9875776\\
% 84.25	11.1537256\\
% 84.5	11.0811128\\
% 84.75	10.7077368\\
% 85	10.5031792\\
% 85.25	10.259018\\
% 85.5	10.19824\\
% 85.75	10.5700684\\
% 86	10.413472\\
% 86.25	10.5727852\\
% 86.5	10.7877464\\
% 86.75	11.0210932\\
% 87	11.120674\\
% 87.25	11.5802892\\
% 87.5	11.6193636\\
% 87.75	11.5825316\\
% 88	10.8362416\\
% 88.25	10.4467548\\
% 88.5	10.4176368\\
% 88.75	10.2447852\\
% 89	9.936116\\
% 89.25	10.5790196\\
% 89.5	10.5219936\\
% 89.75	10.320624\\
% 90	10.7438916\\
% 90.25	10.9466232\\
% 90.5	11.0464964\\
% 90.75	11.6259772\\
% 91	11.8275904\\
% 91.25	11.4227688\\
% 91.5	11.7456192\\
% 91.75	11.9929432\\
% 92	11.3048452\\
% 92.25	11.4306936\\
% 92.5	11.1040108\\
% 92.75	10.7444592\\
% 93	9.9237504\\
% 93.25	10.165092\\
% 93.5	9.8174936\\
% 93.75	10.297112\\
% 94	9.9233628\\
% 94.25	10.2344688\\
% 94.5	10.0331836\\
% 94.75	9.9259736\\
% 95	10.1241832\\
% 95.25	10.3413176\\
% 95.5	10.4608084\\
% 95.75	10.8072892\\
% 96	10.8091612\\
% 96.25	10.6669552\\
% 96.5	10.8358312\\
% 96.75	10.8669792\\
% 97	10.2150944\\
% 97.25	10.2296576\\
% 97.5	10.4048668\\
% 97.75	10.142854\\
% 98	10.0854808\\
% 98.25	10.4336708\\
% 98.5	10.661404\\
% 98.75	10.776836\\
% 99	11.1698252\\
% 99.25	11.4315616\\
% 99.5	11.5063124\\
% 99.75	11.817762\\
% 100	11.5388732\\
% 100.25	11.3950792\\
% 100.5	10.839912\\
% 100.75	11.0629556\\
% 101	10.6792492\\
% 101.25	10.3731668\\
% 101.5	10.43595\\
% 101.75	10.5352884\\
% 102	10.0474108\\
% 102.25	10.006266\\
% 102.5	10.1958772\\
% 102.75	9.9691676\\
% 103	10.2721452\\
% 103.25	10.8801096\\
% 103.5	10.938032\\
% 103.75	10.9280056\\
% 104	10.9202376\\
% 104.25	10.9551552\\
% 104.5	10.6306096\\
% 104.75	10.5509256\\
% 105	10.6351096\\
% 105.25	10.8841476\\
% 105.5	10.4252304\\
% 105.75	10.417468\\
% 106	10.636798\\
% 106.25	10.1705676\\
% 106.5	10.2724488\\
% 106.75	10.4598056\\
% 107	10.5428328\\
% 107.25	10.1230708\\
% 107.5	10.3562\\
% 107.75	10.2752976\\
% 108	10.158498\\
% 108.25	10.3561884\\
% 108.5	10.6111032\\
% 108.75	10.6804924\\
% 109	10.5436436\\
% 109.25	10.8693056\\
% 109.5	10.620468\\
% 109.75	10.5762924\\
% 110	10.9570928\\
% 110.25	11.1114088\\
% 110.5	11.3246052\\
% 110.75	11.5125024\\
% 111	11.55546\\
% 111.25	11.1317964\\
% 111.5	11.1948348\\
% 111.75	10.7521948\\
% 112	10.810388\\
% 112.25	11.0589148\\
% 112.5	11.315386\\
% 112.75	10.952658\\
% 113	11.3779784\\
% 113.25	11.2141092\\
% 113.5	11.0331156\\
% 113.75	11.02973\\
% 114	11.043174\\
% 114.25	11.056386\\
% 114.5	10.7358652\\
% 114.75	10.612884\\
% 115	10.3932884\\
% 115.25	10.7159448\\
% 115.5	10.664404\\
% 115.75	10.8568532\\
% 116	10.714854\\
% 116.25	10.2455396\\
% 116.5	10.1961256\\
% 116.75	9.5805184\\
% 117	9.7078824\\
% 117.25	10.273484\\
% 117.5	10.762604\\
% 117.75	10.8910688\\
% 118	10.8718304\\
% 118.25	11.0138972\\
% 118.5	10.7643376\\
% 118.75	10.8175536\\
% 119	10.8288864\\
% 119.25	11.3732888\\
% 119.5	11.2097348\\
% 119.75	11.2502644\\
% 120	11.2774532\\
% 120.25	10.7951316\\
% 120.5	10.5739652\\
% 120.75	10.3862696\\
% 121	10.4192516\\
% 121.25	10.5776688\\
% 121.5	10.80167\\
% 121.75	10.7446136\\
% 122	11.0578392\\
% 122.25	10.8851696\\
% 122.5	10.5206872\\
% 122.75	10.7599008\\
% 123	11.1789152\\
% 123.25	11.1380284\\
% 123.5	11.3758408\\
% 123.75	11.7972132\\
% 124	12.23108\\
% 124.25	12.3399892\\
% 124.5	12.8712044\\
% 124.75	12.9526824\\
% 125	12.7146328\\
% 125.25	12.6272464\\
% 125.5	12.8583336\\
% 125.75	12.6869472\\
% 126	12.9782224\\
% 126.25	13.2515628\\
% 126.5	13.152536\\
% 126.75	12.8398308\\
% 127	12.9864908\\
% 127.25	12.7262548\\
% 127.5	12.585014\\
% 127.75	12.821522\\
% 128	13.0494036\\
% 128.25	12.6662432\\
% 128.5	12.7760336\\
% 128.75	13.3133456\\
% 129	13.1672468\\
% 129.25	13.23407\\
% 129.5	13.1086664\\
% 129.75	13.481944\\
% 130	13.467456\\
% 130.25	13.2257472\\
% 130.5	12.8818624\\
% 130.75	12.6727512\\
% 131	11.6283172\\
% 131.25	11.340094\\
% 131.5	11.7342188\\
% 131.75	11.823934\\
% 132	12.0661756\\
% 132.25	12.619838\\
% 132.5	12.7083228\\
% 132.75	12.5412384\\
% 133	12.6019992\\
% 133.25	12.9931968\\
% 133.5	13.0183724\\
% 133.75	12.6106512\\
% 134	12.6081708\\
% 134.25	12.7309664\\
% 134.5	12.5146748\\
% 134.75	12.6033624\\
% 135	12.8213112\\
% 135.25	12.7508468\\
% 135.5	13.017528\\
% 135.75	12.8721892\\
% 136	12.6586424\\
% 136.25	12.8879972\\
% 136.5	12.703352\\
% 136.75	12.31366\\
% 137	12.7731704\\
% 137.25	12.9863028\\
% 137.5	12.7763596\\
% 137.75	13.0215692\\
% 138	12.8398172\\
% 138.25	12.516038\\
% 138.5	12.0736876\\
% 138.75	12.2943468\\
% 139	12.2115196\\
% 139.25	12.1289896\\
% 139.5	12.4522916\\
% 139.75	12.3707444\\
% 140	12.4721044\\
% 140.25	12.4559564\\
% 140.5	12.6473584\\
% 140.75	12.5425596\\
% 141	13.10388\\
% 141.25	12.8766768\\
% 141.5	12.8904116\\
% 141.75	12.9812952\\
% 142	12.99008\\
% 142.25	13.049176\\
% 142.5	12.9038768\\
% 142.75	12.9578948\\
% 143	12.883186\\
% 143.25	12.924394\\
% 143.5	12.81083\\
% 143.75	12.5638108\\
% 144	12.4466264\\
% 144.25	12.399504\\
% 144.5	12.0772392\\
% 144.75	12.3602472\\
% 145	12.711338\\
% 145.25	12.5752128\\
% 145.5	12.6689364\\
% 145.75	12.5964056\\
% 146	12.1097832\\
% 146.25	12.1140948\\
% 146.5	12.7408196\\
% 146.75	12.4272544\\
% 147	12.0414076\\
% 147.25	11.9954428\\
% 147.5	11.7626892\\
% 147.75	11.5760092\\
% 148	11.9237724\\
% 148.25	12.622954\\
% 148.5	12.7375428\\
% 148.75	13.0458968\\
% 149	12.9134048\\
% 149.25	12.8595336\\
% 149.5	12.678534\\
% 149.75	12.6804812\\
% 150	12.4284588\\
% 150.25	12.3185188\\
% 150.5	12.4988388\\
% 150.75	12.097222\\
% 151	12.2483532\\
% 151.25	12.6497276\\
% 151.5	12.9184076\\
% 151.75	12.7923816\\
% 152	13.3837752\\
% 152.25	13.2787356\\
% 152.5	12.9375528\\
% 152.75	11.9711016\\
% 153	11.7969776\\
% 153.25	11.4949304\\
% 153.5	11.4207848\\
% 153.75	11.77908\\
% 154	12.4074564\\
% 154.25	12.455806\\
% 154.5	12.8696192\\
% 154.75	12.8935716\\
% 155	12.442342\\
% 155.25	12.6661408\\
% 155.5	12.717848\\
% 155.75	12.0814712\\
% 156	12.54488\\
% 156.25	12.917436\\
% 156.5	12.788458\\
% 156.75	12.5989224\\
% 157	13.340788\\
% 157.25	12.863036\\
% 157.5	12.6447712\\
% 157.75	12.7524892\\
% 158	13.0585064\\
% 158.25	12.7447664\\
% 158.5	12.5709072\\
% 158.75	12.6101732\\
% 159	12.5021392\\
% 159.25	12.0924576\\
% 159.5	11.911204\\
% 159.75	12.448934\\
% 160	12.4421648\\
% 160.25	12.268204\\
% 160.5	12.8794144\\
% 160.75	12.7047832\\
% 161	12.2450848\\
% 161.25	12.3477372\\
% 161.5	12.597212\\
% 161.75	12.1612944\\
% 162	12.5951032\\
% 162.25	13.1647868\\
% 162.5	13.3301584\\
% 162.75	12.5964648\\
% 163	12.6734116\\
% 163.25	12.1719464\\
% 163.5	11.7276588\\
% 163.75	11.4452092\\
% 164	12.1220584\\
% 164.25	12.238518\\
% 164.5	12.9559272\\
% 164.75	12.9639328\\
% 165	12.8871012\\
% 165.25	12.6377076\\
% 165.5	12.7431908\\
% 165.75	12.4368668\\
% 166	12.1854096\\
% 166.25	12.1681124\\
% 166.5	12.0611324\\
% 166.75	11.8517424\\
% 167	11.5551592\\
% 167.25	12.1726624\\
% 167.5	12.4930208\\
% 167.75	12.7817972\\
% 168	12.7085444\\
% 168.25	12.8628908\\
% 168.5	12.7556908\\
% 168.75	12.4390876\\
% 169	12.4828784\\
% 169.25	12.655732\\
% 169.5	13.1009392\\
% 169.75	12.812074\\
% 170	12.6991164\\
% 170.25	12.649456\\
% 170.5	12.3498972\\
% 170.75	12.3067428\\
% 171	12.0363712\\
% 171.25	12.2466668\\
% 171.5	11.9554832\\
% 171.75	11.7310292\\
% 172	11.6137696\\
% 172.25	11.5675508\\
% 172.5	11.6650408\\
% 172.75	11.6373552\\
% 173	12.3426812\\
% 173.25	11.7043832\\
% 173.5	11.8116684\\
% 173.75	11.6008364\\
% 174	12.134546\\
% 174.25	11.77378\\
% 174.5	12.2676536\\
% 174.75	12.5786184\\
% 175	12.6319504\\
% 175.25	11.8482076\\
% 175.5	12.1452724\\
% 175.75	12.0938904\\
% 176	11.6647008\\
% 176.25	11.9145448\\
% 176.5	12.7367484\\
% 176.75	12.5068368\\
% 177	12.3671564\\
% 177.25	12.7070608\\
% 177.5	12.3360296\\
% 177.75	12.2207504\\
% 178	12.5810832\\
% 178.25	12.853316\\
% 178.5	12.3215252\\
% 178.75	12.3250428\\
% 179	12.126888\\
% 179.25	11.625392\\
% 179.5	11.6729376\\
% 179.75	12.4049912\\
% 180	12.3787488\\
% 180.25	12.8118128\\
% 180.5	12.9682848\\
% 180.75	12.8254324\\
% 181	12.5388232\\
% 181.25	12.596984\\
% 181.5	12.0797144\\
% 181.75	11.9029292\\
% 182	12.0760248\\
% 182.25	12.01526\\
% 182.5	11.9206252\\
% 182.75	12.1091632\\
% 183	12.4194228\\
% 183.25	12.0938824\\
% 183.5	12.3358704\\
% 183.75	12.5892295\\
% 184	12.5573253333333\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/powder-v.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=180,
xlabel={Time [s]},
xlabel style={font=\scriptsize\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={180},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=20,
ylabel={Throughput [Mbps]},
ylabel style={font=\scriptsize\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=2,
%
ylabel shift=-5pt,
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	-3.91376486177046\\
0.5	-1.32453741923023\\
0.75	-0.987823820371096\\
1	4.7972488852949\\
1.25	11.6484607650782\\
1.5	12.9679751546225\\
1.75	13.4957606974399\\
2	14.0163124525171\\
2.25	13.218124016363\\
2.5	13.6888966777715\\
2.75	13.6816068304606\\
3	13.3056949158766\\
3.25	13.1832683744759\\
3.5	12.9998396102532\\
3.75	13.5447851744843\\
4	12.4743834691151\\
4.25	12.8588590979773\\
4.5	12.545387029552\\
4.75	13.5183190895173\\
5	13.2558982124139\\
5.25	13.1182353585619\\
5.5	13.1379592297557\\
5.75	13.3755642901061\\
6	12.8393161043108\\
6.25	13.1553205152185\\
6.5	13.0641428142478\\
6.75	13.4033222129416\\
7	13.2717202686422\\
7.25	13.5078342288183\\
7.5	14.2208606584346\\
7.75	13.4486276956548\\
8	13.3320523343805\\
8.25	13.7694676310515\\
8.5	13.4400299204965\\
8.75	13.5429182480384\\
9	13.573980657003\\
9.25	13.1743138471443\\
9.5	13.2728015450895\\
9.75	13.4846352379719\\
10	13.0974387390373\\
10.25	13.3971516951846\\
10.5	13.5574735261928\\
10.75	13.462235225802\\
11	13.2289987906283\\
11.25	13.1354176196091\\
11.5	13.8346145270915\\
11.75	13.1085818509268\\
12	14.4040043187171\\
12.25	13.0976634222436\\
12.5	13.3790875305368\\
12.75	13.3596423813036\\
13	13.1749589791593\\
13.25	13.2541682665517\\
13.5	13.5003250227776\\
13.75	13.2492765953268\\
14	13.2021750360985\\
14.25	13.5407297999814\\
14.5	13.3783262408338\\
14.75	13.4644004913876\\
15	13.2398630695532\\
15.25	13.4306422616444\\
15.5	13.1637402937541\\
15.75	13.4087957513891\\
16	13.3415950723961\\
16.25	13.0899862210548\\
16.5	13.3767365577052\\
16.75	13.8411123408567\\
17	13.1367014934905\\
17.25	13.2112147851838\\
17.5	13.2090783390389\\
17.75	13.5285120052136\\
18	13.4209327572671\\
18.25	13.3158958565279\\
18.5	13.0598789469136\\
18.75	13.4656433868561\\
19	12.9480905394054\\
19.25	13.3220273121268\\
19.5	12.9764128446068\\
19.75	13.3137273495718\\
20	13.3222030135117\\
20.25	12.9976965561833\\
20.5	12.8585818365753\\
20.75	13.3320772864163\\
21	13.3040992246059\\
21.25	13.203788449621\\
21.5	13.2672695134969\\
21.75	13.3272324776782\\
22	13.3609018705205\\
22.25	13.2304202043448\\
22.5	13.2485559216058\\
22.75	13.6884545971807\\
23	13.3335014863268\\
23.25	13.1767465780979\\
23.5	13.5046335207464\\
23.75	13.4103873907239\\
24	13.5339586206965\\
24.25	13.0114052979621\\
24.5	13.2712862809307\\
24.75	13.766081271285\\
25	13.2874331614304\\
25.25	13.1831646143271\\
25.5	13.0923559880684\\
25.75	13.2472463325411\\
26	13.0908160338919\\
26.25	13.2405743850888\\
26.5	12.9398512145795\\
26.75	13.3195154448155\\
27	12.0858663154031\\
27.25	13.8459627165261\\
27.5	12.9409284017705\\
27.75	13.2457953356245\\
28	13.3653003200503\\
28.25	13.0480136124007\\
28.5	13.2203620616292\\
28.75	13.2285831259016\\
29	13.0570405736015\\
29.25	13.2394938126375\\
29.5	13.3832106480138\\
29.75	13.196926750307\\
30	13.3089984942941\\
30.25	13.3559270554493\\
30.5	12.8571763113397\\
30.75	13.8786612993699\\
31	13.2316525555895\\
31.25	13.1557619239566\\
31.5	13.2197980016682\\
31.75	13.2570763648429\\
32	13.1025587470956\\
32.25	13.0177024128218\\
32.5	13.14047320668\\
32.75	13.4100413477659\\
33	13.4430310752875\\
33.25	13.8148108174526\\
33.5	12.9867476775943\\
33.75	13.1955744172926\\
34	13.0366092977452\\
34.25	13.2942604689838\\
34.5	12.7623584606532\\
34.75	12.9024527797119\\
35	13.633761914161\\
35.25	13.1453686813563\\
35.5	12.8955739545107\\
35.75	13.0954084255897\\
36	13.0932988737624\\
36.25	13.124589642333\\
36.5	13.3043118300561\\
36.75	13.1023257547153\\
37	13.3392300811872\\
37.25	12.5560000860522\\
37.5	12.796408021646\\
37.75	13.3559923528311\\
38	13.3379007905665\\
38.25	13.1921242483571\\
38.5	12.7586711931969\\
38.75	13.6604590242028\\
39	13.098156874412\\
39.25	13.1253444812791\\
39.5	13.3984957861961\\
39.75	12.9633095812907\\
40	13.4054316188543\\
40.25	13.0639486196824\\
40.5	13.089921685036\\
40.75	13.2547377791995\\
41	13.3990746899515\\
41.25	13.273106386958\\
41.5	13.2783620929037\\
41.75	12.9875718918732\\
42	13.0702229707508\\
42.25	13.3544285912826\\
42.5	13.4575202383883\\
42.75	13.4254096813927\\
43	13.0192618504295\\
43.25	13.1714073707971\\
43.5	13.2663453926702\\
43.75	12.8806941246525\\
44	13.42954286308\\
44.25	13.0858149138288\\
44.5	13.2804837389712\\
44.75	13.046117201729\\
45	12.859337374681\\
45.25	13.1902083845789\\
45.5	13.1805825724665\\
45.75	13.7358444937074\\
46	13.7171693358513\\
46.25	13.3683413968558\\
46.5	13.1641480446556\\
46.75	12.9875522878941\\
47	12.979874779756\\
47.25	13.2633826281232\\
47.5	13.9771988604693\\
47.75	13.3135556983321\\
48	13.3718616458408\\
48.25	13.1039790601907\\
48.5	13.1506332440843\\
48.75	13.2144519474376\\
49	12.8165783761903\\
49.25	13.1220550495585\\
49.5	13.2524965651665\\
49.75	13.3059239576431\\
50	13.208490845788\\
50.25	13.2429249692532\\
50.5	12.9570680130821\\
50.75	13.4338535884357\\
51	13.1465251406911\\
51.25	13.5560890125986\\
51.5	13.9238846215903\\
51.75	13.2392000536025\\
52	13.1759883298276\\
52.25	13.0274020859399\\
52.5	13.3494257328746\\
52.75	13.3955519205249\\
53	13.1517134526914\\
53.25	13.5615981634826\\
53.5	12.9541792781449\\
53.75	13.3015250147193\\
54	13.2270253214079\\
54.25	13.6272266798748\\
54.5	12.9126781919962\\
54.75	13.3425792793358\\
55	13.4339809885789\\
55.25	13.2709525117903\\
55.5	13.6315636620063\\
55.75	13.4711955931957\\
56	13.5880501813899\\
56.25	13.6003707866018\\
56.5	13.3405199491629\\
56.75	13.3083815013787\\
57	13.3424239432572\\
57.25	13.0768088597748\\
57.5	13.0068200464905\\
57.75	13.4775686749504\\
58	13.1370726083422\\
58.25	13.2037151209499\\
58.5	13.0615438212886\\
58.75	13.5520929827246\\
59	13.251779080638\\
59.25	13.4216593905759\\
59.5	12.7348045572077\\
59.75	13.0890154049468\\
60	13.2110994309499\\
60.25	13.149903587782\\
60.5	13.7456911672316\\
60.75	13.2677956445805\\
61	13.5917742075698\\
61.25	13.2806084272323\\
61.5	13.5102961151934\\
61.75	13.1013986992797\\
62	12.9151549976599\\
62.25	13.5352177395452\\
62.5	13.2180459334535\\
62.75	13.681068983792\\
63	13.4334208462206\\
63.25	13.307425753007\\
63.5	13.6427291696476\\
63.75	11.0823785470642\\
64	4.34930916276502\\
64.25	3.11976769592427\\
64.5	5.72283578119152\\
64.75	6.16219988998062\\
65	5.50662714701884\\
65.25	5.93071868185071\\
65.5	6.10862089530223\\
65.75	5.97938925198087\\
66	5.78059703648582\\
66.25	6.04656771991394\\
66.5	5.88146181167146\\
66.75	5.62850839482758\\
67	6.00881787268255\\
67.25	5.53831649335312\\
67.5	5.67737263631767\\
67.75	5.89152319376143\\
68	6.34382904665713\\
68.25	5.76499332000841\\
68.5	6.10128056820342\\
68.75	6.08410259297708\\
69	6.43706732131555\\
69.25	6.47779687392521\\
69.5	6.29321067309897\\
69.75	5.98260374925067\\
70	6.6339929342164\\
70.25	6.31702791306967\\
70.5	6.2796411090379\\
70.75	6.04439874885835\\
71	5.77901757369323\\
71.25	5.84388011398243\\
71.5	6.28177021972332\\
71.75	6.02268376320544\\
72	5.89225351897909\\
72.25	5.85811406430251\\
72.5	5.9426774912073\\
72.75	5.79346084253864\\
73	4.1240100209197\\
73.25	6.19302076964883\\
73.5	5.66805250913813\\
73.75	5.58875495512897\\
74	6.32001874270291\\
74.25	6.54894190816992\\
74.5	5.85355755253692\\
74.75	6.63407914377585\\
75	5.82101834569651\\
75.25	6.04837779064074\\
75.5	5.96519270773889\\
75.75	6.01520774110414\\
76	6.33478325323324\\
76.25	6.41580852854453\\
76.5	6.16909571953378\\
76.75	5.62017816092254\\
77	5.54541711547736\\
77.25	5.9687312060665\\
77.5	6.3202226162439\\
77.75	5.40664564910396\\
78	5.65593763682453\\
78.25	6.10551223929561\\
78.5	6.1612631624708\\
78.75	6.20914285471458\\
79	6.15980448410021\\
79.25	6.2443605671047\\
79.5	5.79519690946672\\
79.75	5.89971793901362\\
80	6.00220510048766\\
80.25	5.95467090140994\\
80.5	5.56138390790663\\
80.75	5.84168085761024\\
81	5.49151343133956\\
81.25	5.35274141724697\\
81.5	5.79221905510384\\
81.75	6.35424987609197\\
82	5.75132444252233\\
82.25	5.73348020848495\\
82.5	6.5982172653387\\
82.75	5.86332396247502\\
83	6.11000988386976\\
83.25	6.40888095463857\\
83.5	6.18048324427439\\
83.75	5.60718180281226\\
84	5.54858132911469\\
84.25	5.89317415672113\\
84.5	6.17083782072808\\
84.75	5.99190498049354\\
85	6.11356659819724\\
85.25	5.46070371190339\\
85.5	5.65987656388203\\
85.75	6.07393230984068\\
86	6.34594506576752\\
86.25	6.47073230563157\\
86.5	5.81053445791561\\
86.75	6.04188706879765\\
87	6.10073453014905\\
87.25	5.89805174558933\\
87.5	5.64502745936398\\
87.75	6.15639340832134\\
88	6.4212911160731\\
88.25	5.99614799786828\\
88.5	6.18626524241811\\
88.75	5.95584363644553\\
89	5.29170134092243\\
89.25	5.78942738713777\\
89.5	6.50567984371193\\
89.75	6.11304343394621\\
90	6.05857431686486\\
90.25	6.31971261855688\\
90.5	6.81014080908744\\
90.75	5.71754731251347\\
91	6.26313576397514\\
91.25	6.02827685697951\\
91.5	6.29228268464501\\
91.75	6.20151899250768\\
92	6.4024304256461\\
92.25	6.3769158444591\\
92.5	6.45663470717855\\
92.75	5.71500259744292\\
93	5.63966887593945\\
93.25	5.80929909466837\\
93.5	6.31317690979396\\
93.75	5.82559913593241\\
94	5.86120257969985\\
94.25	6.06588783652238\\
94.5	6.21326290491715\\
94.75	6.68338280691039\\
95	6.46693800553058\\
95.25	6.23898127313353\\
95.5	6.42008947148448\\
95.75	5.94235919973137\\
96	6.30042595753444\\
96.25	6.07739251119342\\
96.5	6.16299769672985\\
96.75	5.86220568814722\\
97	6.20693348640788\\
97.25	6.44625346520193\\
97.5	6.29383357462247\\
97.75	6.42547671553514\\
98	6.15057635588903\\
98.25	6.10646498951248\\
98.5	6.37696487838162\\
98.75	6.17210208864807\\
99	5.98424584944647\\
99.25	6.42254191706961\\
99.5	5.96667879962029\\
99.75	6.54225134491466\\
100	6.249992749522\\
100.25	6.38671626935214\\
100.5	6.26387572683003\\
100.75	6.71279769055356\\
101	6.46768391268116\\
101.25	6.16239103969735\\
101.5	6.48754866662122\\
101.75	6.25433784783888\\
102	6.0007798584943\\
102.25	6.15144158725715\\
102.5	5.50426749132515\\
102.75	6.07864620557769\\
103	6.2075735398217\\
103.25	6.23196681728889\\
103.5	6.34848694517946\\
103.75	6.10904323295146\\
104	6.2405874375905\\
104.25	5.83776553633083\\
104.5	6.47004955989578\\
104.75	6.42049392191236\\
105	6.22813809406022\\
105.25	6.27190977822788\\
105.5	6.10098453693329\\
105.75	5.86244514081327\\
106	6.43250324705703\\
106.25	6.52169924100183\\
106.5	5.72531719181624\\
106.75	6.51105006693375\\
107	6.04216947852037\\
107.25	6.52221020437295\\
107.5	6.42201271511995\\
107.75	6.1063478472086\\
108	6.5653927774166\\
108.25	6.29660387461203\\
108.5	6.24853352380798\\
108.75	6.00648062976865\\
109	5.91867444973843\\
109.25	6.16672668078703\\
109.5	5.91050899916156\\
109.75	6.31710039874024\\
110	6.19453011614022\\
110.25	6.30434076065985\\
110.5	6.27268900404922\\
110.75	6.57221907161323\\
111	6.29744439389079\\
111.25	6.47179888675442\\
111.5	6.26053321875898\\
111.75	5.92043714268817\\
112	5.96823304198205\\
112.25	6.13410347123729\\
112.5	6.34855042509989\\
112.75	6.42034059378844\\
113	6.26434983991565\\
113.25	6.32080778033435\\
113.5	6.77968766269953\\
113.75	6.48948133839972\\
114	6.04228958397009\\
114.25	6.21208548519701\\
114.5	5.99046164600371\\
114.75	6.21586865225524\\
115	6.3894886841771\\
115.25	6.68912795859778\\
115.5	6.40403697658368\\
115.75	6.33886054786879\\
116	6.70430346000327\\
116.25	6.40433794829781\\
116.5	6.39267127214971\\
116.75	6.01100957409476\\
117	6.19983167560826\\
117.25	6.79012530256872\\
117.5	6.45321702820629\\
117.75	6.02990917009144\\
118	5.47796503417026\\
118.25	6.42316527352517\\
118.5	6.30021154049237\\
118.75	5.72020529792493\\
119	6.26530772928958\\
119.25	6.43090636957939\\
119.5	6.14198225794081\\
119.75	6.01099434268941\\
120	5.8263240087146\\
120.25	6.184746540195\\
120.5	6.30350691347802\\
120.75	6.37789327345433\\
121	6.21806880959826\\
121.25	6.35729492066932\\
121.5	6.37579733912613\\
121.75	6.34779504792096\\
122	6.01780046402332\\
122.25	6.03741302625075\\
122.5	6.59088149226117\\
122.75	6.0392823394575\\
123	6.16615291180293\\
123.25	6.41350784566561\\
123.5	6.18210097963656\\
123.75	5.36373916319808\\
124	5.95175869305092\\
124.25	8.27364083912489\\
124.5	11.518438138731\\
124.75	13.471240145056\\
125	13.4132380437751\\
125.25	13.2739801377374\\
125.5	13.1391046272158\\
125.75	13.5206596182425\\
126	13.0827545485609\\
126.25	13.2676023631173\\
126.5	13.2887405137207\\
126.75	13.6117230788876\\
127	13.163419847961\\
127.25	13.1656276208745\\
127.5	13.0324835561346\\
127.75	12.9839172355019\\
128	12.9262123598588\\
128.25	13.1148515049677\\
128.5	13.5114376726321\\
128.75	13.317676612784\\
129	13.2384401121487\\
129.25	13.1042592926962\\
129.5	13.1329070759213\\
129.75	13.4520779858831\\
130	13.0105581582057\\
130.25	13.2893135247478\\
130.5	12.5572225656757\\
130.75	13.4356297557778\\
131	12.9645311641432\\
131.25	13.1682368019086\\
131.5	12.7344163003324\\
131.75	13.1253624761544\\
132	13.0074847413123\\
132.25	12.9532648239071\\
132.5	13.1865587711709\\
132.75	13.262177885639\\
133	13.2370887667145\\
133.25	13.2079666444045\\
133.5	13.3841291144995\\
133.75	13.243650068855\\
134	13.3592785445572\\
134.25	13.2794665218967\\
134.5	12.7198204035493\\
134.75	13.5190545227491\\
135	12.9461367487611\\
135.25	13.1487646773249\\
135.5	13.1862160566353\\
135.75	13.3163363682578\\
136	12.9591635175032\\
136.25	12.9759056591014\\
136.5	12.9509921261653\\
136.75	13.2038222234171\\
137	14.2813455514011\\
137.25	13.0878411086116\\
137.5	13.1211992149839\\
137.75	13.5336942676766\\
138	12.7798883794917\\
138.25	13.3396521101898\\
138.5	13.3221941868801\\
138.75	13.1077711168594\\
139	13.0633221793319\\
139.25	13.1629962645515\\
139.5	13.0341545206577\\
139.75	12.9844493682181\\
140	13.595311604861\\
140.25	13.0440658028544\\
140.5	13.1529957168846\\
140.75	13.5664218139232\\
141	13.5877745633951\\
141.25	13.1994941868782\\
141.5	13.5494985895743\\
141.75	13.2848892230939\\
142	13.1592921964487\\
142.25	13.1273674413201\\
142.5	13.2665225260276\\
142.75	13.3667218020958\\
143	13.4880237141381\\
143.25	13.0587906071822\\
143.5	13.0718900519306\\
143.75	14.4305492161072\\
144	13.5376014403892\\
144.25	13.0168355629357\\
144.5	13.1623687980069\\
144.75	13.3100916735188\\
145	13.0847368411025\\
145.25	13.2054585772204\\
145.5	13.418672870861\\
145.75	12.7975937771427\\
146	13.5341708693511\\
146.25	13.1760710094567\\
146.5	13.025903847136\\
146.75	13.1192630254261\\
147	13.2200587676731\\
147.25	13.1461050907117\\
147.5	13.1760273633547\\
147.75	13.337285119972\\
148	13.1965956343812\\
148.25	13.0154567040373\\
148.5	13.577381485915\\
148.75	13.0219394433737\\
149	13.0485773456215\\
149.25	13.1212965355688\\
149.5	13.3591244203157\\
149.75	13.4773859778328\\
150	13.1111516906945\\
150.25	12.9510416743422\\
150.5	13.850644154376\\
150.75	13.287735093309\\
151	12.8091745401952\\
151.25	13.9346541498288\\
151.5	13.1054091343519\\
151.75	13.0497015151017\\
152	12.8476260568166\\
152.25	13.0271337167042\\
152.5	13.2686141036743\\
152.75	13.5764445550197\\
153	13.4196998246831\\
153.25	13.120241052729\\
153.5	13.7082160872817\\
153.75	13.2052184924611\\
154	13.2280832991771\\
154.25	13.2330929763039\\
154.5	13.0840969091124\\
154.75	13.4850419879619\\
155	12.8745698769992\\
155.25	13.1676315600337\\
155.5	13.8300873299408\\
155.75	13.3168126094341\\
156	13.0941798741224\\
156.25	13.0783131764084\\
156.5	13.1058769537695\\
156.75	13.4704318931174\\
157	13.3261276612104\\
157.25	13.1884351468823\\
157.5	13.0592161399585\\
157.75	13.1445240800917\\
158	13.3974569482404\\
158.25	13.2426504423201\\
158.5	12.8570335160302\\
158.75	13.3364768939733\\
159	13.4606405212647\\
159.25	13.2397538938108\\
159.5	13.0593167852919\\
159.75	13.2191188318718\\
160	13.3970359596145\\
160.25	12.975120653574\\
160.5	12.6925804920241\\
160.75	13.0867317548002\\
161	13.1633594960075\\
161.25	13.1737293434235\\
161.5	13.0080298888323\\
161.75	13.2509038334543\\
162	13.4799483255502\\
162.25	13.6747319587296\\
162.5	12.8819103358945\\
162.75	13.397168238948\\
163	13.2168457252418\\
163.25	12.5594174888442\\
163.5	13.7050328931402\\
163.75	13.1288204281014\\
164	13.5521774333086\\
164.25	13.1209378452799\\
164.5	13.6936642414551\\
164.75	13.4449856049589\\
165	12.857576344404\\
165.25	12.5979260865497\\
165.5	13.8175895182134\\
165.75	13.1634091511143\\
166	12.9515037108041\\
166.25	13.2142382035087\\
166.5	12.8206318813153\\
166.75	13.1483291560625\\
167	13.0296344343211\\
167.25	13.1910827964309\\
167.5	12.9430088320603\\
167.75	13.1939782727449\\
168	12.9431370780866\\
168.25	12.8904471265307\\
168.5	13.290476675505\\
168.75	13.3404231530101\\
169	13.068023578057\\
169.25	13.1831709737029\\
169.5	13.2875357650499\\
169.75	13.2617475820035\\
170	13.3390093742774\\
170.25	13.3541820275467\\
170.5	12.7425081584115\\
170.75	13.1772523192276\\
171	13.3587503527021\\
171.25	13.2097618656561\\
171.5	13.1505356717356\\
171.75	13.0427176534229\\
172	13.286342745443\\
172.25	12.9197880733591\\
172.5	12.9948214616507\\
172.75	13.1885018662473\\
173	13.0866259160189\\
173.25	13.3358448351823\\
173.5	13.1767419532031\\
173.75	13.5136360130231\\
174	13.1998282860433\\
174.25	13.2276331015494\\
174.5	12.8814727481571\\
174.75	13.161443841528\\
175	13.5512899516348\\
175.25	13.1963037799292\\
175.5	13.6394678710343\\
175.75	13.2641081929639\\
176	12.9381843410296\\
176.25	13.0359001644051\\
176.5	13.3865459737532\\
176.75	13.1248768696978\\
177	12.9687194451844\\
177.25	13.0855013670011\\
177.5	13.112198018723\\
177.75	13.3139908116838\\
178	13.3627592215165\\
178.25	12.9578028479583\\
178.5	12.1144509284316\\
178.75	12.7927335983562\\
179	13.5798502518851\\
179.25	13.2525772990712\\
179.5	14.0139261100614\\
179.75	13.2848580895867\\
180	13.132042521479\\
180.25	12.9606372521936\\
180.5	12.8836397475904\\
180.75	13.2578034226354\\
181	13.1486081469533\\
181.25	13.1170296024602\\
181.5	13.0254706554761\\
181.75	13.4348349193252\\
182	13.5094764876434\\
182.25	13.4657314013871\\
182.5	13.0355953470729\\
182.75	13.7190065954934\\
183	13.5843819296891\\
183.25	13.1597001651364\\
183.5	13.1964832597517\\
183.75	12.7182263618859\\
184	13.2330035685975\\
184	17.2945964314025\\
183.75	16.2527336381141\\
183.5	16.7513567402483\\
183.25	16.8262998348636\\
183	16.8157780703109\\
182.75	16.0952334045066\\
182.5	16.1452046529271\\
182.25	16.8046285986129\\
182	16.2910435123566\\
181.75	16.2279250806748\\
181.5	16.5472093445239\\
181.25	16.8661703975398\\
181	16.6755918530467\\
180.75	16.7207565773646\\
180.5	16.7321602524096\\
180.25	16.9552427478064\\
180	16.782637478521\\
179.75	16.4941419104133\\
179.5	16.4276338899386\\
179.25	16.1409827009288\\
179	16.7621097481149\\
178.75	16.9256264016438\\
178.5	16.8502290715684\\
178.25	17.0368371520417\\
178	16.6322807784835\\
177.75	16.2819691883162\\
177.5	16.551641981277\\
177.25	16.9379786329989\\
177	16.6686405548156\\
176.75	16.6105231303022\\
176.5	16.7473740262468\\
176.25	16.6673798355949\\
176	16.9304956589704\\
175.75	16.4632518070361\\
175.5	16.6308521289657\\
175.25	16.5795762200708\\
175	16.1069900483652\\
174.75	16.349916158472\\
174.5	16.7663272518429\\
174.25	16.9702868984506\\
174	16.6274917139567\\
173.75	16.5188039869769\\
173.5	16.3498580467969\\
173.25	16.7973151648177\\
173	16.5411340839811\\
172.75	16.8872181337527\\
172.5	16.6596185383493\\
172.25	16.7614119266409\\
172	16.871817254557\\
171.75	16.4972823465771\\
171.5	16.7475843282644\\
171.25	16.8361581343439\\
171	16.9096096472979\\
170.75	16.3299876807724\\
170.5	16.5826918415885\\
170.25	16.7760579724533\\
170	16.5187906257226\\
169.75	16.8014924179965\\
169.5	16.8510642349501\\
169.25	16.0734690262971\\
169	16.731056421943\\
168.75	16.5333768469899\\
168.5	16.528283324495\\
168.25	16.8675128734693\\
168	16.8103029219134\\
167.75	16.9768617272551\\
167.5	16.6647111679397\\
167.25	17.0687572035691\\
167	16.7098855656789\\
166.75	16.7386708439375\\
166.5	16.7909281186847\\
166.25	17.1858817964913\\
166	16.8687762891959\\
165.75	16.2666308488857\\
165.5	16.8161304817866\\
165.25	16.4630739134504\\
165	16.568863655596\\
164.75	16.6564143950411\\
164.5	16.2424557585449\\
164.25	16.3845021547201\\
164	16.9745425666914\\
163.75	16.0360595718986\\
163.5	17.1617271068598\\
163.25	16.4643825111558\\
163	16.6128742747582\\
162.75	16.713791761052\\
162.5	16.8199296641055\\
162.25	16.1146680412704\\
162	16.5551716744498\\
161.75	16.1946961665457\\
161.5	16.5689301111676\\
161.25	16.6569106565765\\
161	16.7852005039924\\
160.75	16.5986282451998\\
160.5	16.8902595079759\\
160.25	16.945079346426\\
160	16.7893240403855\\
159.75	16.3088011681282\\
159.5	16.6123232147081\\
159.25	16.9455661061892\\
159	16.4996794787353\\
158.75	16.3920031060267\\
158.5	16.5571664839698\\
158.25	16.7577095576799\\
158	16.5149030517596\\
157.75	16.3648759199083\\
157.5	16.7953438600415\\
157.25	16.7094048531177\\
157	16.7781523387896\\
156.75	16.3650481068826\\
156.5	16.3922830462305\\
156.25	16.8477668235916\\
156	16.8103401258776\\
155.75	16.3710673905659\\
155.5	16.4327526700592\\
155.25	16.4852084399663\\
155	16.6367901230008\\
154.75	16.7451580120381\\
154.5	16.4815030908876\\
154.25	16.8682670236961\\
154	16.6883967008229\\
153.75	16.4635015075389\\
153.5	16.7778239127183\\
153.25	15.578238947271\\
153	16.9205001753169\\
152.75	15.9988354449803\\
152.5	15.9128258963257\\
152.25	16.7453462832958\\
152	16.6982939431834\\
151.75	16.9090584848983\\
151.5	16.4908708656481\\
151.25	17.1357458501712\\
151	16.1182254598048\\
150.75	16.468664906691\\
150.5	16.861795845624\\
150.25	15.9646383256578\\
150	16.6138883093055\\
149.75	16.4577340221672\\
149.5	16.3150355796843\\
149.25	16.8561434644312\\
149	16.9953026543784\\
148.75	16.3062205566263\\
148.5	16.617858514085\\
148.25	16.4202632959627\\
148	16.8106443656188\\
147.75	16.4287548800281\\
147.5	16.5165726366453\\
147.25	16.9275349092883\\
147	16.6773412323269\\
146.75	16.6153369745739\\
146.5	16.756216152864\\
146.25	16.9208489905433\\
146	16.8437891306489\\
145.75	16.4960862228573\\
145.5	16.7809271291389\\
145.25	16.4089414227796\\
145	16.7509831588975\\
144.75	16.6995883264812\\
144.5	16.5480712019931\\
144.25	16.6752444370643\\
144	16.8988385596108\\
143.75	16.1234907838928\\
143.5	15.3709099480694\\
143.25	17.1296493928178\\
143	16.8096562858619\\
142.75	15.9985581979042\\
142.5	16.5665974739724\\
142.25	16.7046725586799\\
142	16.6417478035513\\
141.75	16.2399107769061\\
141.5	16.6071414104257\\
141.25	16.3078658131218\\
141	16.6440254366049\\
140.75	15.9798181860768\\
140.5	16.2890842831154\\
140.25	16.8182141971456\\
140	16.762688395139\\
139.75	16.2461906317819\\
139.5	16.8557254793423\\
139.25	17.1006437354485\\
139	16.6624378206681\\
138.75	16.7463888831406\\
138.5	17.0080058131199\\
138.25	16.1091478898102\\
138	16.5952316205083\\
137.75	16.9945857323234\\
137.5	16.1475607850161\\
137.25	17.0751588913884\\
137	16.7815744485989\\
136.75	15.6402977765829\\
136.5	16.3402478738347\\
136.25	17.0150143408986\\
136	16.8194364824968\\
135.75	16.6764636317422\\
135.5	16.4655839433647\\
135.25	16.9326753226751\\
135	16.7230632512389\\
134.75	16.7329454772508\\
134.5	16.5094195964507\\
134.25	16.9553734781033\\
134	16.5758014554428\\
133.75	16.269309931145\\
133.5	16.5931908855005\\
133.25	16.4995533555955\\
133	16.7500312332855\\
132.75	16.501102114361\\
132.5	16.7228012288291\\
132.25	16.8040951760929\\
132	16.8019952586877\\
131.75	16.9535575238456\\
131.5	16.6464236996676\\
131.25	16.9630431980914\\
131	16.6265888358568\\
130.75	17.0332902442222\\
130.5	16.4994974343243\\
130.25	16.7937264752522\\
130	16.5576418417943\\
129.75	16.7028020141169\\
129.5	16.3974529240787\\
129.25	16.8957807073038\\
129	16.8190798878513\\
128.75	16.153963387216\\
128.5	16.8124823273679\\
128.25	16.3003084950323\\
128	16.7670676401412\\
127.75	16.8733227644981\\
127.5	16.8274764438654\\
127.25	17.0944123791255\\
127	16.708380152039\\
126.75	16.2619169211124\\
126.5	16.0935794862793\\
126.25	16.9234776368827\\
126	16.6580454514391\\
125.75	16.5221403817575\\
125.5	16.5060553727842\\
125.25	16.5763798622626\\
125	16.8521619562249\\
124.75	16.131999854944\\
124.5	17.066121861269\\
124.25	18.3656151608751\\
124	18.4849053069491\\
123.75	11.9999088368019\\
123.5	7.53357102036345\\
123.25	7.49555215433439\\
123	7.62082708819707\\
122.75	7.5482256605425\\
122.5	7.40843850773883\\
122.25	7.58304697374925\\
122	7.47907953597668\\
121.75	7.50682495207904\\
121.5	7.34882666087387\\
121.25	7.30234507933069\\
121	7.58679919040174\\
120.75	7.48801472654567\\
120.5	7.51747308652198\\
120.25	7.986977459805\\
120	7.6757519912854\\
119.75	7.40464965731059\\
119.5	7.5379977420592\\
119.25	7.48001363042061\\
119	7.52670427071042\\
118.75	7.91607870207507\\
118.5	7.51819645950763\\
118.25	7.43033872647483\\
118	7.25917896582975\\
117.75	7.58871082990856\\
117.5	7.58361097179371\\
117.25	7.07613069743128\\
117	7.66410832439174\\
116.75	7.24293442590524\\
116.5	7.39941672785029\\
116.25	7.37254605170219\\
116	7.50848453999673\\
115.75	7.45836345213121\\
115.5	7.50648702341632\\
115.25	7.08146804140222\\
115	7.4178713158229\\
114.75	7.46530334774476\\
114.5	7.35978235399629\\
114.25	7.62362251480299\\
114	7.38279841602991\\
113.75	7.36267866160028\\
113.5	7.10776033730047\\
113.25	7.44323621966565\\
113	7.59111816008435\\
112.75	7.32602740621156\\
112.5	7.56571757490011\\
112.25	7.53006052876271\\
112	7.08718695801795\\
111.75	7.41535885731183\\
111.5	7.56591878124101\\
111.25	7.61271711324559\\
111	7.42946760610921\\
110.75	7.52002892838676\\
110.5	7.30398699595078\\
110.25	7.51997523934015\\
110	7.59868588385979\\
109.75	7.41146360125976\\
109.5	7.41671500083844\\
109.25	7.52689331921297\\
109	7.77907755026157\\
108.75	7.51347137023135\\
108.5	7.51989047619202\\
108.25	7.26292012538797\\
108	7.4659472225834\\
107.75	7.6067241527914\\
107.5	7.46804328488005\\
107.25	7.41024179562705\\
107	6.61442652147963\\
106.75	7.31568993306625\\
106.5	7.72200680818376\\
106.25	7.49642075899817\\
106	7.48387275294297\\
105.75	7.58589085918673\\
105.5	7.48968746306671\\
105.25	7.27968222177212\\
105	7.24390190593978\\
104.75	7.21583407808764\\
104.5	7.13759444010422\\
104.25	7.52425846366917\\
104	7.61742856240951\\
103.75	7.58038876704854\\
103.5	7.60585705482054\\
103.25	7.31433318271112\\
103	7.63206646017829\\
102.75	7.61833779442231\\
102.5	7.63197650867485\\
102.25	7.71698641274285\\
102	7.4487041415057\\
101.75	7.37478215216112\\
101.5	7.15805533337878\\
101.25	7.51686896030265\\
101	7.37644008731884\\
100.75	7.30658230944644\\
100.5	7.60222827316997\\
100.25	7.31355973064786\\
100	7.550647250478\\
99.75	7.32690465508534\\
99.5	7.66963320037971\\
99.25	7.51283808293039\\
99	7.52849415055353\\
98.75	7.28324191135193\\
98.5	7.36110712161838\\
98.25	7.57187501048752\\
98	7.60031164411097\\
97.75	7.56132728446486\\
97.5	7.49385442537753\\
97.25	7.38333053479807\\
97	7.57526651359212\\
96.75	7.38297831185278\\
96.5	7.42955430327015\\
96.25	7.46928348880658\\
96	7.75175404246556\\
95.75	7.41419280026863\\
95.5	7.42627052851552\\
95.25	7.59361472686647\\
95	7.44841399446942\\
94.75	7.22952119308961\\
94.5	7.45546909508285\\
94.25	7.66921216347762\\
94	7.56407342030015\\
93.75	7.51716486406759\\
93.5	7.54033909020604\\
93.25	7.66176490533163\\
93	7.76279512406055\\
92.75	7.34600540255708\\
92.5	7.34760929282145\\
92.25	7.3150081555409\\
92	7.4252615743539\\
91.75	7.49569700749232\\
91.5	7.38522131535499\\
91.25	7.5556991430205\\
91	7.48212823602486\\
90.75	7.39646468748653\\
90.5	7.42170319091255\\
90.25	7.63827138144312\\
90	7.56044968313514\\
89.75	7.53570056605379\\
89.5	7.41310815628807\\
89.25	7.87309261286223\\
89	8.05244265907757\\
88.75	7.61010436355447\\
88.5	7.58495075758188\\
88.25	7.35632800213172\\
88	7.4334928839269\\
87.75	7.50825859167866\\
87.5	7.46794454063602\\
87.25	7.63984825441068\\
87	7.45113746985095\\
86.75	7.53154493120235\\
86.5	7.61081354208439\\
86.25	7.42463569436843\\
86	7.51537893423248\\
85.75	7.52015569015932\\
85.5	7.41329943611797\\
85.25	7.56142828809661\\
85	7.58729740180276\\
84.75	7.31555101950646\\
84.5	7.44356617927193\\
84.25	7.29742184327887\\
84	7.62565867088532\\
83.75	7.82741819718774\\
83.5	7.55068875572562\\
83.25	7.28075504536143\\
83	7.54734211613024\\
82.75	7.54076803752498\\
82.5	7.2666907346613\\
82.25	7.64645579151505\\
82	7.55504755747767\\
81.75	7.34186612390803\\
81.5	7.66207294489616\\
81.25	7.68989858275303\\
81	7.53892256866044\\
80.75	7.49413914238976\\
80.5	7.82072809209337\\
80.25	7.70738509859006\\
80	7.51912289951234\\
79.75	7.57695406098638\\
79.5	7.54960709053328\\
79.25	7.41299543289531\\
79	7.61919951589979\\
78.75	7.54418114528542\\
78.5	7.4275968375292\\
78.25	7.53231576070439\\
78	7.37375436317547\\
77.75	7.75083035089604\\
77.5	7.5243973837561\\
77.25	7.4985327939335\\
77	7.59765088452264\\
76.75	7.36506183907746\\
76.5	7.09942028046622\\
76.25	7.24208747145547\\
76	7.49048474676676\\
75.75	7.27190825889586\\
75.5	7.52333129226112\\
75.25	7.54467020935926\\
75	7.29297765430349\\
74.75	7.30092885622415\\
74.5	7.37876244746308\\
74.25	7.31756209183007\\
74	7.49229725729709\\
73.75	7.53400504487103\\
73.5	7.62704349086187\\
73.25	7.51467923035117\\
73	8.1401739790803\\
72.75	7.64333915746136\\
72.5	7.2825065087927\\
72.25	7.42665793569749\\
72	7.1625344810209\\
71.75	7.41822423679456\\
71.5	7.13698578027668\\
71.25	7.39780788601757\\
71	7.44992642630677\\
70.75	7.49891725114165\\
70.5	7.4909948909621\\
70.25	7.51713208693033\\
70	7.4477950657836\\
69.75	7.35196425074933\\
69.5	7.25946132690103\\
69.25	7.15407512607479\\
69	7.44566067868445\\
68.75	7.33918140702292\\
68.5	7.54567543179658\\
68.25	7.37513067999159\\
68	7.37612295334287\\
67.75	7.50910880623856\\
67.5	7.49461936368233\\
67.25	7.66459950664688\\
67	7.37917412731745\\
66.75	7.31563960517243\\
66.5	7.10791018832853\\
66.25	7.40009628008606\\
66	7.41345896351418\\
65.75	7.44773074801913\\
65.5	7.46099510469777\\
65.25	7.19306931814929\\
65	7.55960085298116\\
64.75	7.35262011001938\\
64.5	9.69177621880848\\
64.25	14.4898883040757\\
64	12.749006837235\\
63.75	15.7962614529358\\
63.5	16.7402708303524\\
63.25	15.983934246993\\
63	16.6370191537794\\
62.75	16.142371016208\\
62.5	16.0925540665465\\
62.25	16.9727422604548\\
62	16.4065250023401\\
61.75	16.9016813007203\\
61.5	16.7470238848066\\
61.25	16.3710715727677\\
61	16.6199857924302\\
60.75	16.1025243554195\\
60.5	16.8469088327684\\
60.25	15.971536412218\\
60	16.8913005690501\\
59.75	16.4961445950532\\
59.5	16.8606754427923\\
59.25	16.9471406094241\\
59	16.414500919362\\
58.75	16.5129470172754\\
58.5	16.4174961787114\\
58.25	16.7862048790501\\
58	16.6574073916578\\
57.75	16.6376313250496\\
57.5	16.2256599535095\\
57.25	16.9738311402252\\
57	16.7404160567428\\
56.75	16.6347784986213\\
56.5	16.5498800508371\\
56.25	16.4063892133982\\
56	16.4295898186101\\
55.75	15.8632444068043\\
55.5	16.2960763379937\\
55.25	16.4044474882097\\
55	16.8283390114211\\
54.75	16.2032207206642\\
54.5	16.6089618080038\\
54.25	17.0253733201252\\
54	16.0512146785921\\
53.75	16.8199949852807\\
53.5	16.5851807218551\\
53.25	16.7383218365174\\
53	16.2995265473086\\
52.75	16.6110480794751\\
52.5	16.5279342671254\\
52.25	16.7097979140601\\
52	16.7862516701724\\
51.75	16.5756399463975\\
51.5	16.6299953784097\\
51.25	15.7492709874014\\
51	16.3275548593089\\
50.75	16.6187864115643\\
50.5	16.6125319869179\\
50.25	17.0359150307468\\
50	16.565149154212\\
49.75	16.3667560423569\\
49.5	16.6517034348335\\
49.25	16.8546249504415\\
49	16.7321816238097\\
48.75	16.7574280525624\\
48.5	16.6905267559157\\
48.25	16.8482209398093\\
48	16.8820583541592\\
47.75	16.2555243016679\\
47.5	16.4235211395307\\
47.25	16.2456973718768\\
47	16.771525220244\\
46.75	16.7597277121059\\
46.5	16.5571319553444\\
46.25	16.4230586031442\\
46	16.4859906641487\\
45.75	15.9787155062926\\
45.5	16.0658974275335\\
45.25	17.0739516154211\\
45	16.716542625319\\
44.75	16.759202798271\\
44.5	16.8047562610288\\
44.25	16.5010650861712\\
44	16.73093713692\\
43.75	16.4884258753475\\
43.5	16.7515346073298\\
43.25	16.7308326292029\\
43	16.7514981495705\\
42.75	16.0773903186073\\
42.5	16.6460397616117\\
42.25	15.9376914087174\\
42	16.4001370292492\\
41.75	16.7814281081268\\
41.5	16.1777179070963\\
41.25	16.606773613042\\
41	16.7106853100485\\
40.75	16.6083822208005\\
40.5	16.670278314964\\
40.25	16.9274513803176\\
40	16.6763683811457\\
39.75	16.5592504187093\\
39.5	16.7164242138039\\
39.25	16.4777355187209\\
39	16.619923125588\\
38.75	16.5195009757972\\
38.5	16.3902888068031\\
38.25	16.9231557516429\\
38	16.6684992094335\\
37.75	16.3484076471689\\
37.5	17.333591978354\\
37.25	16.9718799139478\\
37	16.4416499188128\\
36.75	16.4239142452847\\
36.5	16.8475281699439\\
36.25	16.384610357667\\
36	16.8306611262376\\
35.75	16.7367115744103\\
35.5	16.8015060454893\\
35.25	17.0819513186437\\
35	16.886398085839\\
34.75	16.4160272202881\\
34.5	16.5994015393468\\
34.25	16.8884595310162\\
34	16.5235907022548\\
33.75	16.9744655827074\\
33.5	16.5742923224057\\
33.25	16.6484291825474\\
33	16.1009689247125\\
32.75	16.2129986522341\\
32.5	16.55324679332\\
32.25	17.0501775871782\\
32	16.9045212529044\\
31.75	16.2214436351571\\
31.5	16.5675619983318\\
31.25	16.7712380760434\\
31	16.9323874444105\\
30.75	16.6018187006301\\
30.5	16.1876636886603\\
30.25	16.5223529445507\\
30	16.5720415057059\\
29.75	16.127273249693\\
29.5	16.6013093519862\\
29.25	16.7583861873625\\
29	16.5178394263985\\
28.75	16.5193768740984\\
28.5	16.7262779383708\\
28.25	16.6805463875993\\
28	16.9388596799497\\
27.75	16.3497246643755\\
27.5	16.6022715982295\\
27.25	16.7889572834739\\
27	16.1616936845969\\
26.75	16.5931645551845\\
26.5	16.5223887854205\\
26.25	17.0231456149112\\
26	16.4320639661081\\
25.75	16.7449536674589\\
25.5	16.6078840119316\\
25.25	16.4787953856729\\
25	16.7296068385696\\
24.75	16.313478728715\\
24.5	16.1961537190693\\
24.25	16.8549947020379\\
24	16.7372013793035\\
23.75	16.0273326092761\\
23.5	16.4136064792536\\
23.25	16.8069734219021\\
23	16.8526585136732\\
22.75	16.0787054028193\\
22.5	16.0149240783942\\
22.25	16.8468597956552\\
22	16.5642181294795\\
21.75	16.0233675223218\\
21.5	16.619250486503\\
21.25	16.632411550379\\
21	16.8037807753941\\
20.75	16.2464027135837\\
20.5	16.5636981634247\\
20.25	16.8313434438167\\
20	16.8298769864883\\
19.75	16.5395526504282\\
19.5	16.4113471553932\\
19.25	16.9696926878732\\
19	16.4213494605946\\
18.75	16.6860366131439\\
18.5	16.4573210530864\\
18.25	16.7438641434721\\
18	16.6824672427329\\
17.75	16.1666879947864\\
17.5	16.1995216609611\\
17.25	16.4146252148162\\
17	16.7135785065095\\
16.75	16.5484876591433\\
16.5	15.9766234422948\\
16.25	16.5090137789452\\
16	16.8377249276039\\
15.75	16.0576042486109\\
15.5	16.4134597062459\\
15.25	16.5869177383556\\
15	16.4505369304468\\
14.75	16.6584795086124\\
14.5	16.5141937591662\\
14.25	15.8735502000186\\
14	16.7539049639015\\
13.75	16.0533234046732\\
13.5	16.4560749772224\\
13.25	16.4543917334483\\
13	16.7198810208407\\
12.75	16.1863176186964\\
12.5	16.5532724694632\\
12.25	16.5632965777564\\
12	16.8629556812829\\
11.75	15.3194981490732\\
11.5	16.4553854729085\\
11.25	16.2636623803909\\
11	16.3512012093717\\
10.75	16.332164774198\\
10.5	16.4362064738072\\
10.25	16.0812883048154\\
10	16.6083212609627\\
9.75	16.2940047620281\\
9.5	16.2355984549105\\
9.25	16.7233261528557\\
9	16.638659342997\\
8.75	16.1074017519616\\
8.5	16.3969700795035\\
8.25	16.4606123689485\\
8	16.0470276656195\\
7.75	16.1092923043452\\
7.5	16.1930993415654\\
7.25	15.6455657711817\\
7	16.4016797313578\\
6.75	16.1235577870584\\
6.5	16.3490571857522\\
6.25	17.0173594847815\\
6	16.6375238956892\\
5.75	16.4873157098939\\
5.5	16.4232407702443\\
5.25	16.8540846414381\\
5	16.9343817875861\\
4.75	16.0671609104827\\
4.5	16.555332970448\\
4.25	17.4111409020227\\
4	17.2606965308849\\
3.75	15.6242148255157\\
3.5	16.2836403897468\\
3.25	16.6908516255241\\
3	16.8188650841234\\
2.75	16.1175531695394\\
2.5	15.9569033222285\\
2.25	15.824715983637\\
2	16.4906875474829\\
1.75	15.5300393025601\\
1.5	16.0111048453775\\
1.25	17.4104592349218\\
1	20.2772671147051\\
0.75	17.7603854203711\\
0.5	18.2563214192302\\
0.25	15.4673836617705\\
}--cycle;

% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0.25	5.7768094\\
% 0.5	8.465892\\
% 0.75	8.3862808\\
% 1	12.537258\\
% 1.25	14.52946\\
% 1.5	14.48954\\
% 1.75	14.5129\\
% 2	15.2535\\
% 2.25	14.52142\\
% 2.5	14.8229\\
% 2.75	14.89958\\
% 3	15.06228\\
% 3.25	14.93706\\
% 3.5	14.64174\\
% 3.75	14.5845\\
% 4	14.86754\\
% 4.25	15.135\\
% 4.5	14.55036\\
% 4.75	14.79274\\
% 5	15.09514\\
% 5.25	14.98616\\
% 5.5	14.7806\\
% 5.75	14.93144\\
% 6	14.73842\\
% 6.25	15.08634\\
% 6.5	14.7066\\
% 6.75	14.76344\\
% 7	14.8367\\
% 7.25	14.5767\\
% 7.5	15.20698\\
% 7.75	14.77896\\
% 8	14.68954\\
% 8.25	15.11504\\
% 8.5	14.9185\\
% 8.75	14.82516\\
% 9	15.10632\\
% 9.25	14.94882\\
% 9.5	14.7542\\
% 9.75	14.88932\\
% 10	14.85288\\
% 10.25	14.73922\\
% 10.5	14.99684\\
% 10.75	14.8972\\
% 11	14.7901\\
% 11.25	14.69954\\
% 11.5	15.145\\
% 11.75	14.21404\\
% 12	15.63348\\
% 12.25	14.83048\\
% 12.5	14.96618\\
% 12.75	14.77298\\
% 13	14.94742\\
% 13.25	14.85428\\
% 13.5	14.9782\\
% 13.75	14.6513\\
% 14	14.97804\\
% 14.25	14.70714\\
% 14.5	14.94626\\
% 14.75	15.06144\\
% 15	14.8452\\
% 15.25	15.00878\\
% 15.5	14.7886\\
% 15.75	14.7332\\
% 16	15.08966\\
% 16.25	14.7995\\
% 16.5	14.67668\\
% 16.75	15.1948\\
% 17	14.92514\\
% 17.25	14.81292\\
% 17.5	14.7043\\
% 17.75	14.8476\\
% 18	15.0517\\
% 18.25	15.02988\\
% 18.5	14.7586\\
% 18.75	15.07584\\
% 19	14.68472\\
% 19.25	15.14586\\
% 19.5	14.69388\\
% 19.75	14.92664\\
% 20	15.07604\\
% 20.25	14.91452\\
% 20.5	14.71114\\
% 20.75	14.78924\\
% 21	15.05394\\
% 21.25	14.9181\\
% 21.5	14.94326\\
% 21.75	14.6753\\
% 22	14.96256\\
% 22.25	15.03864\\
% 22.5	14.63174\\
% 22.75	14.88358\\
% 23	15.09308\\
% 23.25	14.99186\\
% 23.5	14.95912\\
% 23.75	14.71886\\
% 24	15.13558\\
% 24.25	14.9332\\
% 24.5	14.73372\\
% 24.75	15.03978\\
% 25	15.00852\\
% 25.25	14.83098\\
% 25.5	14.85012\\
% 25.75	14.9961\\
% 26	14.76144\\
% 26.25	15.13186\\
% 26.5	14.73112\\
% 26.75	14.95634\\
% 27	14.12378\\
% 27.25	15.31746\\
% 27.5	14.7716\\
% 27.75	14.79776\\
% 28	15.15208\\
% 28.25	14.86428\\
% 28.5	14.97332\\
% 28.75	14.87398\\
% 29	14.78744\\
% 29.25	14.99894\\
% 29.5	14.99226\\
% 29.75	14.6621\\
% 30	14.94052\\
% 30.25	14.93914\\
% 30.5	14.52242\\
% 30.75	15.24024\\
% 31	15.08202\\
% 31.25	14.9635\\
% 31.5	14.89368\\
% 31.75	14.73926\\
% 32	15.00354\\
% 32.25	15.03394\\
% 32.5	14.84686\\
% 32.75	14.81152\\
% 33	14.772\\
% 33.25	15.23162\\
% 33.5	14.78052\\
% 33.75	15.08502\\
% 34	14.7801\\
% 34.25	15.09136\\
% 34.5	14.68088\\
% 34.75	14.65924\\
% 35	15.26008\\
% 35.25	15.11366\\
% 35.5	14.84854\\
% 35.75	14.91606\\
% 36	14.96198\\
% 36.25	14.7546\\
% 36.5	15.07592\\
% 36.75	14.76312\\
% 37	14.89044\\
% 37.25	14.76394\\
% 37.5	15.065\\
% 37.75	14.8522\\
% 38	15.0032\\
% 38.25	15.05764\\
% 38.5	14.57448\\
% 38.75	15.08998\\
% 39	14.85904\\
% 39.25	14.80154\\
% 39.5	15.05746\\
% 39.75	14.76128\\
% 40	15.0409\\
% 40.25	14.9957\\
% 40.5	14.8801\\
% 40.75	14.93156\\
% 41	15.05488\\
% 41.25	14.93994\\
% 41.5	14.72804\\
% 41.75	14.8845\\
% 42	14.73518\\
% 42.25	14.64606\\
% 42.5	15.05178\\
% 42.75	14.7514\\
% 43	14.88538\\
% 43.25	14.95112\\
% 43.5	15.00894\\
% 43.75	14.68456\\
% 44	15.08024\\
% 44.25	14.79344\\
% 44.5	15.04262\\
% 44.75	14.90266\\
% 45	14.78794\\
% 45.25	15.13208\\
% 45.5	14.62324\\
% 45.75	14.85728\\
% 46	15.10158\\
% 46.25	14.8957\\
% 46.5	14.86064\\
% 46.75	14.87364\\
% 47	14.8757\\
% 47.25	14.75454\\
% 47.5	15.20036\\
% 47.75	14.78454\\
% 48	15.12696\\
% 48.25	14.9761\\
% 48.5	14.92058\\
% 48.75	14.98594\\
% 49	14.77438\\
% 49.25	14.98834\\
% 49.5	14.9521\\
% 49.75	14.83634\\
% 50	14.88682\\
% 50.25	15.13942\\
% 50.5	14.7848\\
% 50.75	15.02632\\
% 51	14.73704\\
% 51.25	14.65268\\
% 51.5	15.27694\\
% 51.75	14.90742\\
% 52	14.98112\\
% 52.25	14.8686\\
% 52.5	14.93868\\
% 52.75	15.0033\\
% 53	14.72562\\
% 53.25	15.14996\\
% 53.5	14.76968\\
% 53.75	15.06076\\
% 54	14.63912\\
% 54.25	15.3263\\
% 54.5	14.76082\\
% 54.75	14.7729\\
% 55	15.13116\\
% 55.25	14.8377\\
% 55.5	14.96382\\
% 55.75	14.66722\\
% 56	15.00882\\
% 56.25	15.00338\\
% 56.5	14.9452\\
% 56.75	14.97158\\
% 57	15.04142\\
% 57.25	15.02532\\
% 57.5	14.61624\\
% 57.75	15.0576\\
% 58	14.89724\\
% 58.25	14.99496\\
% 58.5	14.73952\\
% 58.75	15.03252\\
% 59	14.83314\\
% 59.25	15.1844\\
% 59.5	14.79774\\
% 59.75	14.79258\\
% 60	15.0512\\
% 60.25	14.56072\\
% 60.5	15.2963\\
% 60.75	14.68516\\
% 61	15.10588\\
% 61.25	14.82584\\
% 61.5	15.12866\\
% 61.75	15.00154\\
% 62	14.66084\\
% 62.25	15.25398\\
% 62.5	14.6553\\
% 62.75	14.91172\\
% 63	15.03522\\
% 63.25	14.64568\\
% 63.5	15.1915\\
% 63.75	13.43932\\
% 64	8.549158\\
% 64.25	8.804828\\
% 64.5	7.707306\\
% 64.75	6.75741\\
% 65	6.533114\\
% 65.25	6.561894\\
% 65.5	6.784808\\
% 65.75	6.71356\\
% 66	6.597028\\
% 66.25	6.723332\\
% 66.5	6.494686\\
% 66.75	6.472074\\
% 67	6.693996\\
% 67.25	6.601458\\
% 67.5	6.585996\\
% 67.75	6.700316\\
% 68	6.859976\\
% 68.25	6.570062\\
% 68.5	6.823478\\
% 68.75	6.711642\\
% 69	6.941364\\
% 69.25	6.815936\\
% 69.5	6.776336\\
% 69.75	6.667284\\
% 70	7.040894\\
% 70.25	6.91708\\
% 70.5	6.885318\\
% 70.75	6.771658\\
% 71	6.614472\\
% 71.25	6.620844\\
% 71.5	6.709378\\
% 71.75	6.720454\\
% 72	6.527394\\
% 72.25	6.642386\\
% 72.5	6.612592\\
% 72.75	6.7184\\
% 73	6.132092\\
% 73.25	6.85385\\
% 73.5	6.647548\\
% 73.75	6.56138\\
% 74	6.906158\\
% 74.25	6.933252\\
% 74.5	6.61616\\
% 74.75	6.967504\\
% 75	6.556998\\
% 75.25	6.796524\\
% 75.5	6.744262\\
% 75.75	6.643558\\
% 76	6.912634\\
% 76.25	6.828948\\
% 76.5	6.634258\\
% 76.75	6.49262\\
% 77	6.571534\\
% 77.25	6.733632\\
% 77.5	6.92231\\
% 77.75	6.578738\\
% 78	6.514846\\
% 78.25	6.818914\\
% 78.5	6.79443\\
% 78.75	6.876662\\
% 79	6.889502\\
% 79.25	6.828678\\
% 79.5	6.672402\\
% 79.75	6.738336\\
% 80	6.760664\\
% 80.25	6.831028\\
% 80.5	6.691056\\
% 80.75	6.66791\\
% 81	6.515218\\
% 81.25	6.52132\\
% 81.5	6.727146\\
% 81.75	6.848058\\
% 82	6.653186\\
% 82.25	6.689968\\
% 82.5	6.932454\\
% 82.75	6.702046\\
% 83	6.828676\\
% 83.25	6.844818\\
% 83.5	6.865586\\
% 83.75	6.7173\\
% 84	6.58712\\
% 84.25	6.595298\\
% 84.5	6.807202\\
% 84.75	6.653728\\
% 85	6.850432\\
% 85.25	6.511066\\
% 85.5	6.536588\\
% 85.75	6.797044\\
% 86	6.930662\\
% 86.25	6.947684\\
% 86.5	6.710674\\
% 86.75	6.786716\\
% 87	6.775936\\
% 87.25	6.76895\\
% 87.5	6.556486\\
% 87.75	6.832326\\
% 88	6.927392\\
% 88.25	6.676238\\
% 88.5	6.885608\\
% 88.75	6.782974\\
% 89	6.672072\\
% 89.25	6.83126\\
% 89.5	6.959394\\
% 89.75	6.824372\\
% 90	6.809512\\
% 90.25	6.978992\\
% 90.5	7.115922\\
% 90.75	6.557006\\
% 91	6.872632\\
% 91.25	6.791988\\
% 91.5	6.838752\\
% 91.75	6.848608\\
% 92	6.913846\\
% 92.25	6.845962\\
% 92.5	6.902122\\
% 92.75	6.530504\\
% 93	6.701232\\
% 93.25	6.735532\\
% 93.5	6.926758\\
% 93.75	6.671382\\
% 94	6.712638\\
% 94.25	6.86755\\
% 94.5	6.834366\\
% 94.75	6.956452\\
% 95	6.957676\\
% 95.25	6.916298\\
% 95.5	6.92318\\
% 95.75	6.678276\\
% 96	7.02609\\
% 96.25	6.773338\\
% 96.5	6.796276\\
% 96.75	6.622592\\
% 97	6.8911\\
% 97.25	6.914792\\
% 97.5	6.893844\\
% 97.75	6.993402\\
% 98	6.875444\\
% 98.25	6.83917\\
% 98.5	6.869036\\
% 98.75	6.727672\\
% 99	6.75637\\
% 99.25	6.96769\\
% 99.5	6.818156\\
% 99.75	6.934578\\
% 100	6.90032\\
% 100.25	6.850138\\
% 100.5	6.933052\\
% 100.75	7.00969\\
% 101	6.922062\\
% 101.25	6.83963\\
% 101.5	6.822802\\
% 101.75	6.81456\\
% 102	6.724742\\
% 102.25	6.934214\\
% 102.5	6.568122\\
% 102.75	6.848492\\
% 103	6.91982\\
% 103.25	6.77315\\
% 103.5	6.977172\\
% 103.75	6.844716\\
% 104	6.929008\\
% 104.25	6.681012\\
% 104.5	6.803822\\
% 104.75	6.818164\\
% 105	6.73602\\
% 105.25	6.775796\\
% 105.5	6.795336\\
% 105.75	6.724168\\
% 106	6.958188\\
% 106.25	7.00906\\
% 106.5	6.723662\\
% 106.75	6.91337\\
% 107	6.328298\\
% 107.25	6.966226\\
% 107.5	6.945028\\
% 107.75	6.856536\\
% 108	7.01567\\
% 108.25	6.779762\\
% 108.5	6.884212\\
% 108.75	6.759976\\
% 109	6.848876\\
% 109.25	6.84681\\
% 109.5	6.663612\\
% 109.75	6.864282\\
% 110	6.896608\\
% 110.25	6.912158\\
% 110.5	6.788338\\
% 110.75	7.046124\\
% 111	6.863456\\
% 111.25	7.042258\\
% 111.5	6.913226\\
% 111.75	6.667898\\
% 112	6.52771\\
% 112.25	6.832082\\
% 112.5	6.957134\\
% 112.75	6.873184\\
% 113	6.927734\\
% 113.25	6.882022\\
% 113.5	6.943724\\
% 113.75	6.92608\\
% 114	6.712544\\
% 114.25	6.917854\\
% 114.5	6.675122\\
% 114.75	6.840586\\
% 115	6.90368\\
% 115.25	6.885298\\
% 115.5	6.955262\\
% 115.75	6.898612\\
% 116	7.106394\\
% 116.25	6.888442\\
% 116.5	6.896044\\
% 116.75	6.626972\\
% 117	6.93197\\
% 117.25	6.933128\\
% 117.5	7.018414\\
% 117.75	6.80931\\
% 118	6.368572\\
% 118.25	6.926752\\
% 118.5	6.909204\\
% 118.75	6.818142\\
% 119	6.896006\\
% 119.25	6.95546\\
% 119.5	6.83999\\
% 119.75	6.707822\\
% 120	6.751038\\
% 120.25	7.085862\\
% 120.5	6.91049\\
% 120.75	6.932954\\
% 121	6.902434\\
% 121.25	6.82982\\
% 121.5	6.862312\\
% 121.75	6.92731\\
% 122	6.74844\\
% 122.25	6.81023\\
% 122.5	6.99966\\
% 122.75	6.793754\\
% 123	6.89349\\
% 123.25	6.95453\\
% 123.5	6.857836\\
% 123.75	8.681824\\
% 124	12.218332\\
% 124.25	13.319628\\
% 124.5	14.29228\\
% 124.75	14.80162\\
% 125	15.1327\\
% 125.25	14.92518\\
% 125.5	14.82258\\
% 125.75	15.0214\\
% 126	14.8704\\
% 126.25	15.09554\\
% 126.5	14.69116\\
% 126.75	14.93682\\
% 127	14.9359\\
% 127.25	15.13002\\
% 127.5	14.92998\\
% 127.75	14.92862\\
% 128	14.84664\\
% 128.25	14.70758\\
% 128.5	15.16196\\
% 128.75	14.73582\\
% 129	15.02876\\
% 129.25	15.00002\\
% 129.5	14.76518\\
% 129.75	15.07744\\
% 130	14.7841\\
% 130.25	15.04152\\
% 130.5	14.52836\\
% 130.75	15.23446\\
% 131	14.79556\\
% 131.25	15.06564\\
% 131.5	14.69042\\
% 131.75	15.03946\\
% 132	14.90474\\
% 132.25	14.87868\\
% 132.5	14.95468\\
% 132.75	14.88164\\
% 133	14.99356\\
% 133.25	14.85376\\
% 133.5	14.98866\\
% 133.75	14.75648\\
% 134	14.96754\\
% 134.25	15.11742\\
% 134.5	14.61462\\
% 134.75	15.126\\
% 135	14.8346\\
% 135.25	15.04072\\
% 135.5	14.8259\\
% 135.75	14.9964\\
% 136	14.8893\\
% 136.25	14.99546\\
% 136.5	14.64562\\
% 136.75	14.42206\\
% 137	15.53146\\
% 137.25	15.0815\\
% 137.5	14.63438\\
% 137.75	15.26414\\
% 138	14.68756\\
% 138.25	14.7244\\
% 138.5	15.1651\\
% 138.75	14.92708\\
% 139	14.86288\\
% 139.25	15.13182\\
% 139.5	14.94494\\
% 139.75	14.61532\\
% 140	15.179\\
% 140.25	14.93114\\
% 140.5	14.72104\\
% 140.75	14.77312\\
% 141	15.1159\\
% 141.25	14.75368\\
% 141.5	15.07832\\
% 141.75	14.7624\\
% 142	14.90052\\
% 142.25	14.91602\\
% 142.5	14.91656\\
% 142.75	14.68264\\
% 143	15.14884\\
% 143.25	15.09422\\
% 143.5	14.2214\\
% 143.75	15.27702\\
% 144	15.21822\\
% 144.25	14.84604\\
% 144.5	14.85522\\
% 144.75	15.00484\\
% 145	14.91786\\
% 145.25	14.8072\\
% 145.5	15.0998\\
% 145.75	14.64684\\
% 146	15.18898\\
% 146.25	15.04846\\
% 146.5	14.89106\\
% 146.75	14.8673\\
% 147	14.9487\\
% 147.25	15.03682\\
% 147.5	14.8463\\
% 147.75	14.88302\\
% 148	15.00362\\
% 148.25	14.71786\\
% 148.5	15.09762\\
% 148.75	14.66408\\
% 149	15.02194\\
% 149.25	14.98872\\
% 149.5	14.83708\\
% 149.75	14.96756\\
% 150	14.86252\\
% 150.25	14.45784\\
% 150.5	15.35622\\
% 150.75	14.8782\\
% 151	14.4637\\
% 151.25	15.5352\\
% 151.5	14.79814\\
% 151.75	14.97938\\
% 152	14.77296\\
% 152.25	14.88624\\
% 152.5	14.59072\\
% 152.75	14.78764\\
% 153	15.1701\\
% 153.25	14.34924\\
% 153.5	15.24302\\
% 153.75	14.83436\\
% 154	14.95824\\
% 154.25	15.05068\\
% 154.5	14.7828\\
% 154.75	15.1151\\
% 155	14.75568\\
% 155.25	14.82642\\
% 155.5	15.13142\\
% 155.75	14.84394\\
% 156	14.95226\\
% 156.25	14.96304\\
% 156.5	14.74908\\
% 156.75	14.91774\\
% 157	15.05214\\
% 157.25	14.94892\\
% 157.5	14.92728\\
% 157.75	14.7547\\
% 158	14.95618\\
% 158.25	15.00018\\
% 158.5	14.7071\\
% 158.75	14.86424\\
% 159	14.98016\\
% 159.25	15.09266\\
% 159.5	14.83582\\
% 159.75	14.76396\\
% 160	15.09318\\
% 160.25	14.9601\\
% 160.5	14.79142\\
% 160.75	14.84268\\
% 161	14.97428\\
% 161.25	14.91532\\
% 161.5	14.78848\\
% 161.75	14.7228\\
% 162	15.01756\\
% 162.25	14.8947\\
% 162.5	14.85092\\
% 162.75	15.05548\\
% 163	14.91486\\
% 163.25	14.5119\\
% 163.5	15.43338\\
% 163.75	14.58244\\
% 164	15.26336\\
% 164.25	14.75272\\
% 164.5	14.96806\\
% 164.75	15.0507\\
% 165	14.71322\\
% 165.25	14.5305\\
% 165.5	15.31686\\
% 165.75	14.71502\\
% 166	14.91014\\
% 166.25	15.20006\\
% 166.5	14.80578\\
% 166.75	14.9435\\
% 167	14.86976\\
% 167.25	15.12992\\
% 167.5	14.80386\\
% 167.75	15.08542\\
% 168	14.87672\\
% 168.25	14.87898\\
% 168.5	14.90938\\
% 168.75	14.9369\\
% 169	14.89954\\
% 169.25	14.62832\\
% 169.5	15.0693\\
% 169.75	15.03162\\
% 170	14.9289\\
% 170.25	15.06512\\
% 170.5	14.6626\\
% 170.75	14.75362\\
% 171	15.13418\\
% 171.25	15.02296\\
% 171.5	14.94906\\
% 171.75	14.77\\
% 172	15.07908\\
% 172.25	14.8406\\
% 172.5	14.82722\\
% 172.75	15.03786\\
% 173	14.81388\\
% 173.25	15.06658\\
% 173.5	14.7633\\
% 173.75	15.01622\\
% 174	14.91366\\
% 174.25	15.09896\\
% 174.5	14.8239\\
% 174.75	14.75568\\
% 175	14.82914\\
% 175.25	14.88794\\
% 175.5	15.13516\\
% 175.75	14.86368\\
% 176	14.93434\\
% 176.25	14.85164\\
% 176.5	15.06696\\
% 176.75	14.8677\\
% 177	14.81868\\
% 177.25	15.01174\\
% 177.5	14.83192\\
% 177.75	14.79798\\
% 178	14.99752\\
% 178.25	14.99732\\
% 178.5	14.48234\\
% 178.75	14.85918\\
% 179	15.17098\\
% 179.25	14.69678\\
% 179.5	15.22078\\
% 179.75	14.8895\\
% 180	14.95734\\
% 180.25	14.95794\\
% 180.5	14.8079\\
% 180.75	14.98928\\
% 181	14.9121\\
% 181.25	14.9916\\
% 181.5	14.78634\\
% 181.75	14.83138\\
% 182	14.90026\\
% 182.25	15.13518\\
% 182.5	14.5904\\
% 182.75	14.90712\\
% 183	15.20008\\
% 183.25	14.993\\
% 183.5	14.97392\\
% 183.75	14.48548\\
% 184	15.2638\\
% };

\addplot [color=mycolor1, dashed, thick]
  table[row sep=crcr]{%
0.25	7.54299406666667\\
0.5	8.79156005\\
0.75	9.93914004\\
1	11.68168616\\
1.25	12.89108776\\
1.5	14.2645316\\
1.75	14.661364\\
2	14.720052\\
2.25	14.80206\\
2.5	14.911936\\
2.75	14.848648\\
3	14.872712\\
3.25	14.825032\\
3.5	14.818624\\
3.75	14.833168\\
4	14.755828\\
4.25	14.786028\\
4.5	14.888156\\
4.75	14.91188\\
5	14.841\\
5.25	14.917216\\
5.5	14.906352\\
5.75	14.904592\\
6	14.84868\\
6.25	14.845248\\
6.5	14.8263\\
6.75	14.793956\\
7	14.818084\\
7.25	14.832556\\
7.5	14.817776\\
7.75	14.873444\\
8	14.941804\\
8.25	14.86544\\
8.5	14.930912\\
8.75	14.982768\\
9	14.9106\\
9.25	14.904764\\
9.5	14.910308\\
9.75	14.836888\\
10	14.846492\\
10.25	14.875092\\
10.5	14.855248\\
10.75	14.82458\\
11	14.905736\\
11.25	14.749176\\
11.5	14.896432\\
11.75	14.904508\\
12	14.957836\\
12.25	14.883432\\
12.5	15.030108\\
12.75	14.874268\\
13	14.903812\\
13.25	14.840836\\
13.5	14.881848\\
13.75	14.833792\\
14	14.852188\\
14.25	14.868836\\
14.5	14.907616\\
14.75	14.913764\\
15	14.930056\\
15.25	14.887444\\
15.5	14.893088\\
15.75	14.883948\\
16	14.817528\\
16.25	14.898768\\
16.5	14.937156\\
16.75	14.881808\\
17	14.862768\\
17.25	14.896952\\
17.5	14.868332\\
17.75	14.88928\\
18	14.878416\\
18.25	14.952724\\
18.5	14.920148\\
18.75	14.93898\\
19	14.87178\\
19.25	14.905388\\
19.5	14.905428\\
19.75	14.951388\\
20	14.864444\\
20.25	14.883516\\
20.5	14.908976\\
20.75	14.877388\\
21	14.883136\\
21.25	14.875968\\
21.5	14.910632\\
21.75	14.907572\\
22	14.8503\\
22.25	14.838364\\
22.5	14.92192\\
22.75	14.92778\\
23	14.911876\\
23.25	14.9293\\
23.5	14.9797\\
23.75	14.947724\\
24	14.896096\\
24.25	14.912228\\
24.5	14.97016\\
24.75	14.90924\\
25	14.892624\\
25.25	14.9451\\
25.5	14.889432\\
25.75	14.9141\\
26	14.894128\\
26.25	14.915372\\
26.5	14.740908\\
26.75	14.852112\\
27	14.78006\\
27.25	14.793388\\
27.5	14.832536\\
27.75	14.980636\\
28	14.911808\\
28.25	14.932284\\
28.5	14.93022\\
28.75	14.899592\\
29	14.925188\\
29.25	14.862944\\
29.5	14.876252\\
29.75	14.906592\\
30	14.811288\\
30.25	14.860884\\
30.5	14.944868\\
30.75	14.949464\\
31	14.940372\\
31.25	14.98374\\
31.5	14.9364\\
31.75	14.926784\\
32	14.903456\\
32.25	14.887024\\
32.5	14.893572\\
32.75	14.939188\\
33	14.888504\\
33.25	14.936136\\
33.5	14.929852\\
33.75	14.993724\\
34	14.883576\\
34.25	14.85932\\
34.5	14.894332\\
34.75	14.961044\\
35	14.91248\\
35.25	14.959516\\
35.5	15.020064\\
35.75	14.918968\\
36	14.91142\\
36.25	14.894336\\
36.5	14.889212\\
36.75	14.849604\\
37	14.911684\\
37.25	14.86694\\
37.5	14.914956\\
37.75	14.948396\\
38	14.910504\\
38.25	14.9155\\
38.5	14.916868\\
38.75	14.876536\\
39	14.8765\\
39.25	14.91386\\
39.5	14.904044\\
39.75	14.931376\\
40	14.947088\\
40.25	14.921908\\
40.5	14.980628\\
40.75	14.960436\\
41	14.906904\\
41.25	14.907784\\
41.5	14.868508\\
41.75	14.786744\\
42	14.809112\\
42.25	14.813784\\
42.5	14.81396\\
42.75	14.857148\\
43	14.929724\\
43.25	14.85628\\
43.5	14.922048\\
43.75	14.90366\\
44	14.92196\\
44.25	14.900704\\
44.5	14.92138\\
44.75	14.931748\\
45	14.897708\\
45.25	14.86064\\
45.5	14.900424\\
45.75	14.921976\\
46	14.867688\\
46.25	14.917768\\
46.5	14.921452\\
46.75	14.852044\\
47	14.912976\\
47.25	14.897756\\
47.5	14.94842\\
47.75	14.9685\\
48	15.001708\\
48.25	14.958824\\
48.5	14.956792\\
48.75	14.929068\\
49	14.924268\\
49.25	14.90742\\
49.5	14.887596\\
49.75	14.960604\\
50	14.919896\\
50.25	14.93474\\
50.5	14.91488\\
50.75	14.868052\\
51	14.895556\\
51.25	14.92008\\
51.5	14.91104\\
51.75	14.937352\\
52	14.994552\\
52.25	14.939824\\
52.5	14.903464\\
52.75	14.937232\\
53	14.917448\\
53.25	14.941864\\
53.5	14.869028\\
53.75	14.989164\\
54	14.911336\\
54.25	14.91198\\
54.5	14.92606\\
54.75	14.965776\\
55	14.89328\\
55.25	14.87456\\
55.5	14.921744\\
55.75	14.896188\\
56	14.917688\\
56.25	14.91924\\
56.5	14.99408\\
56.75	14.99738\\
57	14.919952\\
57.25	14.942432\\
57.5	14.927564\\
57.75	14.918272\\
58	14.861112\\
58.25	14.944368\\
58.5	14.899476\\
58.75	14.956908\\
59	14.917464\\
59.25	14.928076\\
59.5	14.931812\\
59.75	14.877328\\
60	14.899708\\
60.25	14.877192\\
60.5	14.939852\\
60.75	14.89478\\
61	15.008368\\
61.25	14.949416\\
61.5	14.944552\\
61.75	14.974172\\
62	14.940064\\
62.25	14.896676\\
62.5	14.903412\\
62.75	14.90038\\
63	14.887884\\
63.25	14.644688\\
63.5	13.3721756\\
63.75	12.1260972\\
64	10.7384224\\
64.25	9.0516044\\
64.5	7.6703632\\
64.75	7.2729104\\
65	6.8689064\\
65.25	6.6701572\\
65.5	6.6380808\\
65.75	6.6761244\\
66	6.6626828\\
66.25	6.600136\\
66.5	6.5962232\\
66.75	6.5971092\\
67	6.569642\\
67.25	6.610768\\
67.5	6.6883484\\
67.75	6.6635616\\
68	6.7079656\\
68.25	6.7330948\\
68.5	6.7813044\\
68.75	6.7724964\\
69	6.8137512\\
69.25	6.7825124\\
69.5	6.8483628\\
69.75	6.843506\\
70	6.8573824\\
70.25	6.8564468\\
70.5	6.8458844\\
70.75	6.7618744\\
71	6.720334\\
71.25	6.6873612\\
71.5	6.6385084\\
71.75	6.6440912\\
72	6.6424408\\
72.25	6.6442452\\
72.5	6.5265728\\
72.75	6.591864\\
73	6.5928964\\
73.25	6.582654\\
73.5	6.6202056\\
73.75	6.7804376\\
74	6.7328996\\
74.25	6.7968908\\
74.5	6.7960144\\
74.75	6.7740876\\
75	6.7362896\\
75.25	6.7417692\\
75.5	6.7307952\\
75.75	6.7851852\\
76	6.752732\\
76.25	6.7024036\\
76.5	6.6879988\\
76.75	6.6521984\\
77	6.6708708\\
77.25	6.6597668\\
77.5	6.664212\\
77.75	6.713688\\
78	6.7258476\\
78.25	6.716718\\
78.5	6.7788708\\
78.75	6.8416372\\
79	6.8123348\\
79.25	6.801116\\
79.5	6.7779164\\
79.75	6.7662216\\
80	6.7386972\\
80.25	6.7377988\\
80.5	6.6931752\\
80.75	6.6453064\\
81	6.62453\\
81.25	6.6559304\\
81.5	6.6529856\\
81.75	6.6879356\\
82	6.7701624\\
82.25	6.7651424\\
82.5	6.761266\\
82.75	6.7995924\\
83	6.834716\\
83.25	6.7916852\\
83.5	6.7687\\
83.75	6.7220244\\
84	6.7145012\\
84.25	6.6721296\\
84.5	6.698756\\
84.75	6.6835452\\
85	6.6718032\\
85.25	6.6697716\\
85.5	6.7251584\\
85.75	6.7446088\\
86	6.7845304\\
86.25	6.834556\\
86.5	6.8303344\\
86.75	6.797992\\
87	6.7197524\\
87.25	6.7440828\\
87.5	6.772218\\
87.75	6.7522784\\
88	6.77561\\
88.25	6.8209076\\
88.5	6.7888568\\
88.75	6.7696304\\
89	6.8262616\\
89.25	6.8140144\\
89.5	6.819322\\
89.75	6.880706\\
90	6.9376384\\
90.25	6.8571608\\
90.5	6.8668128\\
90.75	6.863308\\
91	6.83526\\
91.25	6.7817972\\
91.5	6.8531652\\
91.75	6.8478312\\
92	6.869858\\
92.25	6.8082084\\
92.5	6.7787332\\
92.75	6.7430704\\
93	6.7592296\\
93.25	6.7130816\\
93.5	6.7495084\\
93.75	6.782772\\
94	6.8025388\\
94.25	6.8084776\\
94.5	6.8657364\\
94.75	6.9064684\\
95	6.9175944\\
95.25	6.8863764\\
95.5	6.900304\\
95.75	6.8634364\\
96	6.839432\\
96.25	6.7793144\\
96.5	6.8218792\\
96.75	6.7996196\\
97	6.8237208\\
97.25	6.863146\\
97.5	6.9137164\\
97.75	6.9033304\\
98	6.8941792\\
98.25	6.8609448\\
98.5	6.8135384\\
98.75	6.8319876\\
99	6.8277848\\
99.25	6.8408932\\
99.5	6.8754228\\
99.75	6.8941764\\
100	6.8872488\\
100.25	6.9255556\\
100.5	6.9230524\\
100.75	6.9109144\\
101	6.9054472\\
101.25	6.8817488\\
101.5	6.8247592\\
101.75	6.8271896\\
102	6.772888\\
102.25	6.778026\\
102.5	6.799078\\
102.75	6.8087596\\
103	6.8173512\\
103.25	6.87267\\
103.5	6.8887732\\
103.75	6.8410116\\
104	6.847146\\
104.25	6.8153444\\
104.5	6.7936052\\
104.75	6.7629628\\
105	6.7858276\\
105.25	6.7698968\\
105.5	6.7979016\\
105.75	6.8525096\\
106	6.8420828\\
106.25	6.8656896\\
106.5	6.7865156\\
106.75	6.7881232\\
107	6.7753168\\
107.25	6.8018916\\
107.5	6.8223516\\
107.75	6.9126444\\
108	6.8962416\\
108.25	6.8592312\\
108.5	6.8576992\\
108.75	6.8239272\\
109	6.8006972\\
109.25	6.7967112\\
109.5	6.8240376\\
109.75	6.836694\\
110	6.8249996\\
110.25	6.901502\\
110.5	6.9013368\\
110.75	6.9304668\\
111	6.9306804\\
111.25	6.9065924\\
111.5	6.8029096\\
111.75	6.7966348\\
112	6.77961\\
112.25	6.7716016\\
112.5	6.8235688\\
112.75	6.8944312\\
113	6.9167596\\
113.25	6.9105488\\
113.5	6.8784208\\
113.75	6.8764448\\
114	6.8350648\\
114.25	6.8144372\\
114.5	6.8099572\\
114.75	6.844508\\
115	6.8519896\\
115.25	6.8966876\\
115.5	6.9498492\\
115.75	6.9468016\\
116	6.9489508\\
116.25	6.8832928\\
116.5	6.8899644\\
116.75	6.8553112\\
117	6.8813056\\
117.25	6.8639588\\
117.5	6.8122788\\
117.75	6.8112352\\
118	6.8064504\\
118.25	6.766396\\
118.5	6.7837352\\
118.75	6.9011128\\
119	6.8837604\\
119.25	6.843484\\
119.5	6.8300632\\
119.75	6.8680344\\
120	6.8590404\\
120.25	6.8776332\\
120.5	6.9165556\\
120.75	6.932312\\
121	6.887602\\
121.25	6.890966\\
121.5	6.8540632\\
121.75	6.8356224\\
122	6.8695904\\
122.25	6.8558788\\
122.5	6.8491148\\
122.75	6.8903328\\
123	6.899854\\
123.25	7.2362868\\
123.5	8.3212024\\
123.75	9.60643\\
124	11.07398\\
124.25	12.6627368\\
124.5	13.952912\\
124.75	14.4942816\\
125	14.794872\\
125.25	14.940696\\
125.5	14.954452\\
125.75	14.94702\\
126	14.900216\\
126.25	14.923064\\
126.5	14.905964\\
126.75	14.957888\\
127	14.924776\\
127.25	14.972268\\
127.5	14.954232\\
127.75	14.908568\\
128	14.914956\\
128.25	14.876124\\
128.5	14.896152\\
128.75	14.926828\\
129	14.938348\\
129.25	14.921444\\
129.5	14.9311\\
129.75	14.933652\\
130	14.83932\\
130.25	14.933176\\
130.5	14.8768\\
130.75	14.933108\\
131	14.862888\\
131.25	14.965108\\
131.5	14.899164\\
131.75	14.915788\\
132	14.893596\\
132.25	14.93184\\
132.5	14.92266\\
132.75	14.912464\\
133	14.93446\\
133.25	14.89482\\
133.5	14.912\\
133.75	14.936772\\
134	14.888944\\
134.25	14.916412\\
134.5	14.932036\\
134.75	14.946672\\
135	14.888368\\
135.25	14.964724\\
135.5	14.917384\\
135.75	14.949556\\
136	14.870536\\
136.25	14.789768\\
136.5	14.89678\\
136.75	14.93522\\
137	14.863004\\
137.25	14.986708\\
137.5	15.039808\\
137.75	14.878396\\
138	14.895116\\
138.25	14.953656\\
138.5	14.873404\\
138.75	14.962256\\
139	15.006364\\
139.25	14.896408\\
139.5	14.946792\\
139.75	14.960444\\
140	14.878288\\
140.25	14.843924\\
140.5	14.94404\\
140.75	14.858976\\
141	14.888412\\
141.25	14.896684\\
141.5	14.922164\\
141.75	14.882188\\
142	14.914764\\
142.25	14.835628\\
142.5	14.912916\\
142.75	14.951656\\
143	14.812732\\
143.25	14.884824\\
143.5	14.99194\\
143.75	14.93138\\
144	14.88358\\
144.25	15.040268\\
144.5	14.968436\\
144.75	14.886232\\
145	14.936984\\
145.25	14.895308\\
145.5	14.932136\\
145.75	14.958256\\
146	14.975028\\
146.25	14.928528\\
146.5	14.9889\\
146.75	14.958468\\
147	14.918036\\
147.25	14.916428\\
147.5	14.943692\\
147.75	14.897524\\
148	14.909684\\
148.25	14.87324\\
148.5	14.901024\\
148.75	14.898044\\
149	14.921888\\
149.25	14.895876\\
149.5	14.935564\\
149.75	14.822744\\
150	14.896244\\
150.25	14.904468\\
150.5	14.803696\\
150.75	14.938232\\
151	15.006292\\
151.25	14.930924\\
151.5	14.909876\\
151.75	14.994384\\
152	14.805488\\
152.25	14.803388\\
152.5	14.841532\\
152.75	14.756788\\
153	14.828144\\
153.25	14.876872\\
153.5	14.910992\\
153.75	14.887108\\
154	14.97382\\
154.25	14.948236\\
154.5	14.9325\\
154.75	14.906136\\
155	14.922284\\
155.25	14.934512\\
155.5	14.901944\\
155.75	14.943416\\
156	14.927948\\
156.25	14.885212\\
156.5	14.926852\\
156.75	14.926184\\
157	14.919032\\
157.25	14.920156\\
157.5	14.927844\\
157.75	14.917452\\
158	14.869088\\
158.25	14.85648\\
158.5	14.901572\\
158.75	14.928868\\
159	14.895996\\
159.25	14.907368\\
159.5	14.953156\\
159.75	14.949144\\
160	14.888896\\
160.25	14.890268\\
160.5	14.932332\\
160.75	14.89676\\
161	14.862436\\
161.25	14.848712\\
161.5	14.883688\\
161.75	14.867772\\
162	14.854892\\
162.25	14.908292\\
162.5	14.946704\\
162.75	14.845572\\
163	14.953308\\
163.25	14.899612\\
163.5	14.941188\\
163.75	14.90876\\
164	14.999992\\
164.25	14.923456\\
164.5	14.949612\\
164.75	14.80304\\
165	14.915868\\
165.25	14.86526\\
165.5	14.837148\\
165.75	14.934516\\
166	14.989572\\
166.25	14.9149\\
166.5	14.945848\\
166.75	14.989804\\
167	14.910564\\
167.25	14.966492\\
167.5	14.953136\\
167.75	14.95498\\
168	14.910872\\
168.25	14.93748\\
168.5	14.900304\\
168.75	14.850624\\
169	14.888688\\
169.25	14.913136\\
169.5	14.911536\\
169.75	14.944652\\
170	14.951508\\
170.25	14.888372\\
170.5	14.908884\\
170.75	14.927696\\
171	14.904484\\
171.25	14.925964\\
171.5	14.991056\\
171.75	14.93234\\
172	14.893192\\
172.25	14.910952\\
172.5	14.919728\\
172.75	14.917228\\
173	14.901768\\
173.25	14.939568\\
173.5	14.914728\\
173.75	14.971744\\
174	14.923208\\
174.25	14.921684\\
174.5	14.884268\\
174.75	14.879124\\
175	14.886364\\
175.25	14.89432\\
175.5	14.930052\\
175.75	14.934552\\
176	14.970356\\
176.25	14.916864\\
176.5	14.907864\\
176.75	14.923344\\
177	14.9194\\
177.25	14.865604\\
177.5	14.891568\\
177.75	14.927296\\
178	14.821416\\
178.25	14.826868\\
178.5	14.901468\\
178.75	14.84132\\
179	14.886012\\
179.25	14.967444\\
179.5	14.987076\\
179.75	14.944468\\
180	14.966692\\
180.25	14.920392\\
180.5	14.924912\\
180.75	14.931764\\
181	14.897444\\
181.25	14.90214\\
181.5	14.884336\\
181.75	14.928952\\
182	14.848712\\
182.25	14.872868\\
182.5	14.946608\\
182.75	14.965156\\
183	14.932904\\
183.25	14.91192\\
183.5	14.983256\\
183.75	14.92905\\
184	14.9077333333333\\
};
% \addlegendentry{Slice A}  % slice 0

\addplot[draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.25	4.41721343758059\\
0.5	3.93297204094009\\
0.75	2.56148238309839\\
1	2.83256587273365\\
1.25	1.96560438674675\\
1.5	2.39757438417109\\
1.75	2.54648979743406\\
2	2.49856188428043\\
2.25	2.59449147413622\\
2.5	2.60629965025873\\
2.75	3.26855582599192\\
3	2.39054521660411\\
3.25	2.6062032360844\\
3.5	3.46969228714819\\
3.75	1.85945973386145\\
4	2.41690950720288\\
4.25	2.54781324733768\\
4.5	2.2828303990754\\
4.75	2.12332519817528\\
5	2.78865731084206\\
5.25	2.43323366433886\\
5.5	2.75451138391498\\
5.75	3.21819687666235\\
6	2.82109057468098\\
6.25	2.75845167072942\\
6.5	3.72036522545541\\
6.75	2.2284770703662\\
7	3.68147018514049\\
7.25	4.06932697753223\\
7.5	3.48843064392938\\
7.75	4.06898405270726\\
8	2.80975554870277\\
8.25	3.86559120393289\\
8.5	3.60973422272948\\
8.75	2.41255290827527\\
9	4.12781185265191\\
9.25	4.17695337392689\\
9.5	3.35938313404244\\
9.75	3.09343394507428\\
10	4.16888041451831\\
10.25	3.09311521004697\\
10.5	3.7079483779014\\
10.75	2.81614128248448\\
11	3.12922240249598\\
11.25	3.42772257624192\\
11.5	4.66845687082423\\
11.75	4.39184028846278\\
12	4.23915936906985\\
12.25	3.25785844948767\\
12.5	2.38820332895958\\
12.75	4.63628735430854\\
13	4.21962646196748\\
13.25	4.7339019353034\\
13.5	4.38098663459102\\
13.75	5.17359733943055\\
14	5.03430912018828\\
14.25	4.10986071383842\\
14.5	4.4072382278335\\
14.75	4.222284050206\\
15	3.77731324453224\\
15.25	4.35953438318613\\
15.5	5.29889865203928\\
15.75	4.29431407192655\\
16	4.44468006017671\\
16.25	4.46610576496836\\
16.5	4.44007019233174\\
16.75	3.90605006226736\\
17	4.67701716988915\\
17.25	4.12403337537161\\
17.5	4.73921631481538\\
17.75	4.09628071829318\\
18	4.86124737407211\\
18.25	2.33739924861219\\
18.5	4.47449084635566\\
18.75	3.15987660307006\\
19	3.35244434830268\\
19.25	4.23287307128192\\
19.5	5.49502643442357\\
19.75	4.9288807658925\\
20	4.07253379726196\\
20.25	4.12920707782823\\
20.5	3.39971865367867\\
20.75	2.4197515290834\\
21	4.45112998227663\\
21.25	4.91936313314044\\
21.5	3.45061623225156\\
21.75	2.77377834283414\\
22	4.009238470078\\
22.25	3.72197148730909\\
22.5	2.62564043932898\\
22.75	1.94954416691404\\
23	2.09651631099741\\
23.25	1.26680542205217\\
23.5	1.70918178637062\\
23.75	1.52638305044662\\
24	1.63615185563444\\
24.25	2.16848330481168\\
24.5	2.18141504442068\\
24.75	2.09322343263338\\
25	1.47869693943727\\
25.25	1.91929038986029\\
25.5	2.56032761441561\\
25.75	1.93836515812085\\
26	2.05512295854344\\
26.25	1.46300337867588\\
26.5	2.00000802115935\\
26.75	1.9596398955177\\
27	2.0808491276446\\
27.25	2.098809133028\\
27.5	2.47860651652704\\
27.75	1.94847682831675\\
28	1.3747142637778\\
28.25	2.8217971350177\\
28.5	2.72458572072332\\
28.75	2.592698014838\\
29	2.7887431523868\\
29.25	2.32495207131882\\
29.5	2.79984387542571\\
29.75	4.64161020642301\\
30	4.48881454862953\\
30.25	4.88399601600743\\
30.5	4.50232372626107\\
30.75	4.4747734732853\\
31	5.03709083597977\\
31.25	4.79242650132993\\
31.5	5.00635505200304\\
31.75	3.86727341784042\\
32	4.0462295429934\\
32.25	2.35259977202108\\
32.5	3.12713833988879\\
32.75	3.99172670874968\\
33	4.5665061889512\\
33.25	4.28389262118368\\
33.5	5.18036636348076\\
33.75	3.13170902862409\\
34	4.70021160097474\\
34.25	3.14753097335899\\
34.5	3.02431618450554\\
34.75	4.11143027712519\\
35	4.17929135248275\\
35.25	3.05794323532352\\
35.5	4.34183130531813\\
35.75	4.23023054644561\\
36	2.96064838049748\\
36.25	4.41401411179453\\
36.5	4.49896919081881\\
36.75	5.60945505455829\\
37	3.38539141221841\\
37.25	2.79929562244349\\
37.5	4.13219298283751\\
37.75	4.95729054323579\\
38	4.11581315144517\\
38.25	4.19685205555194\\
38.5	3.89042894511288\\
38.75	5.12455333787026\\
39	4.99963360835019\\
39.25	4.62279801029046\\
39.5	4.61209963816056\\
39.75	4.89272998552421\\
40	4.26130478301601\\
40.25	2.4710404124996\\
40.5	4.40964280420576\\
40.75	3.47105086922185\\
41	4.13726743321534\\
41.25	4.26533501386637\\
41.5	4.96087102866852\\
41.75	4.40339736688653\\
42	4.36959689472967\\
42.25	4.0821571227565\\
42.5	3.95475513175381\\
42.75	4.07554600223499\\
43	3.65236836664741\\
43.25	4.70310833320233\\
43.5	3.95082406413434\\
43.75	3.48781314039065\\
44	5.53616012000683\\
44.25	4.06906604772523\\
44.5	4.63097778263076\\
44.75	4.49099541132818\\
45	4.50632567592526\\
45.25	3.59557621481619\\
45.5	4.37116208804976\\
45.75	3.71919518096947\\
46	3.49739711974757\\
46.25	4.69233573596202\\
46.5	4.66437323378707\\
46.75	3.18101057102167\\
47	4.89299922954103\\
47.25	4.08257568096474\\
47.5	3.65190215279155\\
47.75	4.4641323289567\\
48	3.74906842212199\\
48.25	5.17876125714109\\
48.5	4.29564606458071\\
48.75	3.93570586759991\\
49	4.89242001412373\\
49.25	5.21051253338626\\
49.5	4.61702609664327\\
49.75	3.93813005902576\\
50	4.26085673279004\\
50.25	3.37067355709129\\
50.5	3.40102931045195\\
50.75	4.44139526152996\\
51	4.71661630085107\\
51.25	3.87469865169338\\
51.5	4.63261796166434\\
51.75	3.80013757685407\\
52	4.96401434041673\\
52.25	4.06710874578669\\
52.5	3.69697765299174\\
52.75	3.83543648818872\\
53	4.45037309762772\\
53.25	4.46545782846809\\
53.5	4.63338491097448\\
53.75	3.69302742757507\\
54	3.10826888441468\\
54.25	4.40630205026211\\
54.5	4.14369148346486\\
54.75	3.88490268819967\\
55	4.68504809772057\\
55.25	3.29322355564351\\
55.5	4.89404179411911\\
55.75	4.48545727500467\\
56	4.54268329321568\\
56.25	4.82768045068802\\
56.5	4.34011130826612\\
56.75	3.43587620902313\\
57	2.67311653295069\\
57.25	2.8636678768857\\
57.5	4.79952862131156\\
57.75	5.20582838895862\\
58	3.44760109358639\\
58.25	4.07575638369718\\
58.5	3.62868473329439\\
58.75	4.58468881796491\\
59	4.76729391604626\\
59.25	3.67973759466554\\
59.5	4.21321585316253\\
59.75	3.74488023590443\\
60	3.59935104008752\\
60.25	3.88261902694283\\
60.5	4.13223619183372\\
60.75	3.8737364639766\\
61	4.07172711231119\\
61.25	4.65347428533611\\
61.5	4.33004346549791\\
61.75	4.49571825874384\\
62	4.39288828802343\\
62.25	3.97051498316998\\
62.5	3.39564678021107\\
62.75	4.40964324505553\\
63	3.91186146321808\\
63.25	4.48102975834084\\
63.5	4.16504206311988\\
63.75	5.10081979769967\\
64	6.74608187273454\\
64.25	5.66301961870824\\
64.5	9.9415871245131\\
64.75	9.84545666821846\\
65	10.7910418704\\
65.25	12.7429561248348\\
65.5	13.5204027849651\\
65.75	14.3840819106602\\
66	11.5479774874149\\
66.25	11.0570668985315\\
66.5	12.0319142627766\\
66.75	10.2375702064839\\
67	5.36559943863382\\
67.25	12.2487306698128\\
67.5	10.8758647484275\\
67.75	13.3021177832088\\
68	4.84255044332754\\
68.25	10.6467166603062\\
68.5	11.9705857832295\\
68.75	12.9696739332016\\
69	11.1444958162738\\
69.25	5.87355581370285\\
69.5	12.3520760745541\\
69.75	13.207088495758\\
70	9.36062052079851\\
70.25	13.3111238583241\\
70.5	10.7736006271355\\
70.75	11.8989174717676\\
71	11.2315145990206\\
71.25	12.0767238918744\\
71.5	10.9981310065194\\
71.75	12.916892571512\\
72	12.1173457081918\\
72.25	13.6316362006093\\
72.5	12.6077825761011\\
72.75	11.4660056479582\\
73	8.09980121335106\\
73.25	12.4350745792475\\
73.5	12.5074290802819\\
73.75	12.7002417839254\\
74	10.2008628556669\\
74.25	11.1669566345808\\
74.5	8.57523584264809\\
74.75	9.32413338073195\\
75	11.3240115964518\\
75.25	9.54747494450343\\
75.5	12.8523664333959\\
75.75	10.0188986102957\\
76	10.0300941588569\\
76.25	10.3544501048259\\
76.5	9.30263376521844\\
76.75	11.2351268281099\\
77	8.33525336601617\\
77.25	9.60500497326624\\
77.5	12.3951213053033\\
77.75	11.0363081564017\\
78	12.1038987725773\\
78.25	10.1613489286422\\
78.5	11.291033384203\\
78.75	10.6454912012915\\
79	12.4504643638782\\
79.25	13.4218741945295\\
79.5	10.544630265168\\
79.75	13.159036627869\\
80	9.95881604532125\\
80.25	10.3595358884649\\
80.5	12.7166408306244\\
80.75	12.607698092589\\
81	12.6125135646293\\
81.25	12.0816781748493\\
81.5	9.554701193278\\
81.75	12.969098861376\\
82	10.5056789919487\\
82.25	12.8101400818057\\
82.5	12.1413249971552\\
82.75	13.1496176543314\\
83	11.2195542485121\\
83.25	10.5945579204471\\
83.5	7.63003698031717\\
83.75	10.8160567252569\\
84	11.1353756230308\\
84.25	11.2699782883112\\
84.5	12.2838968748435\\
84.75	11.960823489166\\
85	9.55958989907479\\
85.25	11.6748813491404\\
85.5	10.8100540084048\\
85.75	12.8093709970861\\
86	12.7818840361921\\
86.25	12.2420499918262\\
86.5	10.0552985811451\\
86.75	10.4212186389603\\
87	10.549034498265\\
87.25	12.0483981894685\\
87.5	12.8628570623261\\
87.75	10.415511981809\\
88	8.33980958467776\\
88.25	9.41914856321957\\
88.5	11.3708258606006\\
88.75	5.09761516113401\\
89	4.83516810287652\\
89.25	5.46476794473891\\
89.5	8.13795735152334\\
89.75	12.3224906236236\\
90	10.8328314608263\\
90.25	10.6534405577291\\
90.5	3.508296608822\\
90.75	7.66430710397114\\
91	6.03804713186317\\
91.25	11.0988619955776\\
91.5	8.21016581257578\\
91.75	13.3144756494248\\
92	9.78040519898806\\
92.25	12.9366303552333\\
92.5	8.29335689508347\\
92.75	13.1309825994444\\
93	11.1338963196033\\
93.25	8.39001496987807\\
93.5	11.3035383741304\\
93.75	13.4636516170556\\
94	12.443034783515\\
94.25	12.0157420991596\\
94.5	11.6090182232137\\
94.75	12.313355988025\\
95	7.97372010014727\\
95.25	9.0362898583672\\
95.5	12.184529948829\\
95.75	12.6349152425853\\
96	12.0266708958514\\
96.25	11.8168732866853\\
96.5	11.6748992979683\\
96.75	12.4554303994721\\
97	10.1836404896337\\
97.25	7.99124733717276\\
97.5	9.40088260246807\\
97.75	13.4351018544844\\
98	10.9838961858909\\
98.25	9.21696668127463\\
98.5	8.94556140395312\\
98.75	10.9757389827947\\
99	10.8388456421064\\
99.25	11.8700981647214\\
99.5	12.4196948271393\\
99.75	9.12774977743749\\
100	10.7357646756589\\
100.25	12.3593837842282\\
100.5	9.40624937039831\\
100.75	12.8153037560377\\
101	9.44325947711067\\
101.25	10.8753019030801\\
101.5	9.03292159361746\\
101.75	12.1753097877451\\
102	10.9265751716192\\
102.25	9.04465996096348\\
102.5	11.2237541946457\\
102.75	10.3173627659625\\
103	12.523615572608\\
103.25	10.8353209022466\\
103.5	10.3559997371181\\
103.75	13.3780297339716\\
104	11.5009705349555\\
104.25	11.8458892109064\\
104.5	10.9663531294777\\
104.75	13.8212154621994\\
105	11.0436852710917\\
105.25	14.6701832370662\\
105.5	11.011899230316\\
105.75	9.491207740061\\
106	10.5052183469346\\
106.25	12.9009769235837\\
106.5	11.767037678365\\
106.75	9.76157570554197\\
107	12.8792097327259\\
107.25	10.3031977551624\\
107.5	8.3461740866099\\
107.75	10.6695782125135\\
108	11.0227544693351\\
108.25	10.8559814444233\\
108.5	11.222352919954\\
108.75	12.5633455577468\\
109	9.32906734538115\\
109.25	8.42945998731232\\
109.5	12.0394593194933\\
109.75	13.5121689032305\\
110	12.446619925685\\
110.25	11.0093737333731\\
110.5	11.9680803891697\\
110.75	13.1099044586117\\
111	11.138539244493\\
111.25	11.7690229957415\\
111.5	8.28432392687461\\
111.75	10.5374171834872\\
112	10.3731864296725\\
112.25	11.4151725021411\\
112.5	8.44915853092745\\
112.75	7.48085999461345\\
113	7.47677769565824\\
113.25	10.2341392071789\\
113.5	6.62017944401817\\
113.75	7.36963541652058\\
114	8.16722310688454\\
114.25	8.26331181602071\\
114.5	10.3213540705667\\
114.75	12.3427250863862\\
115	10.5623839253635\\
115.25	10.2762324275466\\
115.5	10.7454579749003\\
115.75	12.2842634153835\\
116	6.32188540166397\\
116.25	9.5176976298699\\
116.5	11.9449688020564\\
116.75	11.9016415909842\\
117	11.1174269810695\\
117.25	8.43174865295093\\
117.5	10.7934724864998\\
117.75	10.1236164943117\\
118	11.144137945611\\
118.25	3.98477629096214\\
118.5	13.4941058488777\\
118.75	11.1545741223044\\
119	10.04130303906\\
119.25	10.9311910053415\\
119.5	9.24520344206507\\
119.75	6.97612179502922\\
120	5.0386450708691\\
120.25	5.69978493754833\\
120.5	12.7268504736981\\
120.75	13.5498191721569\\
121	10.5022829498009\\
121.25	12.4244517516756\\
121.5	8.94505339161933\\
121.75	9.97871958387074\\
122	10.909529120669\\
122.25	11.8155786560321\\
122.5	12.4986026189665\\
122.75	12.7787955167579\\
123	10.943601465573\\
123.25	9.95720823395338\\
123.5	11.3105920431885\\
123.75	9.50437465083381\\
124	4.10031275789165\\
124.25	3.91725805674114\\
124.5	4.36838360481666\\
124.75	2.85688143195118\\
125	3.32133912070677\\
125.25	2.94081395651667\\
125.5	3.90353946687327\\
125.75	3.78704358593857\\
126	3.64248735204433\\
126.25	3.30889188329163\\
126.5	3.43780555470567\\
126.75	2.75964457653355\\
127	3.14408407940624\\
127.25	3.1590940485532\\
127.5	3.03876615950591\\
127.75	2.20294765394842\\
128	2.93202159360504\\
128.25	3.56494065482111\\
128.5	3.76416770075967\\
128.75	3.39038645377388\\
129	2.93844293594443\\
129.25	2.15215469964761\\
129.5	2.70898789403572\\
129.75	2.15865117203236\\
130	3.2622790122931\\
130.25	3.02516187862949\\
130.5	3.34273399727401\\
130.75	2.95483590684319\\
131	3.34786444070166\\
131.25	2.99106221948055\\
131.5	2.72972312312611\\
131.75	1.61722879452457\\
132	2.89715400916445\\
132.25	2.59740077336745\\
132.5	2.82609551993028\\
132.75	2.7249688403158\\
133	2.43092788227057\\
133.25	2.89656354486086\\
133.5	2.75659806847894\\
133.75	2.88413492524461\\
134	2.74336025763584\\
134.25	2.3875507487568\\
134.5	2.43660607118559\\
134.75	2.85169243487267\\
135	2.72186866196944\\
135.25	3.65432638227582\\
135.5	4.88253770794022\\
135.75	4.01202964859945\\
136	4.0387024029736\\
136.25	3.55550651625878\\
136.5	3.45692452196161\\
136.75	3.71560246437064\\
137	3.02619104246959\\
137.25	1.76207997316319\\
137.5	4.29570719352334\\
137.75	3.11153575151712\\
138	4.32587519811122\\
138.25	4.27749225026936\\
138.5	4.72021803827987\\
138.75	4.36798601687216\\
139	3.53836869665655\\
139.25	1.38526850036759\\
139.5	2.60966245955054\\
139.75	3.1368784851637\\
140	2.18922369804301\\
140.25	3.48027650156205\\
140.5	3.93295269623944\\
140.75	4.38584425246871\\
141	4.64748783095215\\
141.25	4.36534068749424\\
141.5	5.07650508240765\\
141.75	4.56220590180865\\
142	3.81581687275065\\
142.25	3.80791174278327\\
142.5	4.5912657805825\\
142.75	4.01401691298379\\
143	3.29864702892607\\
143.25	2.87156640436814\\
143.5	3.26700579060759\\
143.75	3.0594804573608\\
144	3.20104080595163\\
144.25	3.39193043324807\\
144.5	4.81329684022372\\
144.75	2.83921942817605\\
145	4.48493711510756\\
145.25	4.2171055018424\\
145.5	3.35000673751742\\
145.75	3.94232317007732\\
146	4.42457230281193\\
146.25	2.7270938562719\\
146.5	3.70722076596842\\
146.75	2.16153209854557\\
147	3.46648764168279\\
147.25	1.97791552853852\\
147.5	2.76755571321468\\
147.75	3.28408766737618\\
148	3.80935064958547\\
148.25	3.15450179904038\\
148.5	3.24112677796154\\
148.75	4.66826191685529\\
149	3.31087160282036\\
149.25	5.20323735190508\\
149.5	4.24621059186652\\
149.75	2.97255132004273\\
150	3.80165719407734\\
150.25	3.90675058777934\\
150.5	3.43158012973751\\
150.75	2.72812928520644\\
151	3.56887825900398\\
151.25	2.09279550620881\\
151.5	3.40478063412205\\
151.75	3.93480469253923\\
152	2.20897451872544\\
152.25	3.38461039456078\\
152.5	3.51964998672046\\
152.75	3.63183852615753\\
153	3.93040879122379\\
153.25	4.18554377234953\\
153.5	3.6832675265746\\
153.75	4.37114547530715\\
154	4.24929028383719\\
154.25	2.69055647492302\\
154.5	3.74082321689566\\
154.75	3.91912940167184\\
155	4.02052621816285\\
155.25	4.0726974310706\\
155.5	3.55268845119143\\
155.75	3.52606091704953\\
156	4.27675219507935\\
156.25	4.06612731694023\\
156.5	3.89915125547914\\
156.75	3.77778307079807\\
157	4.31140499897857\\
157.25	4.3910887461369\\
157.5	3.91855762648789\\
157.75	4.2300599950551\\
158	3.81804696105487\\
158.25	3.05396583776499\\
158.5	3.15761568296108\\
158.75	4.34918498604124\\
159	4.54480405351866\\
159.25	3.89958095620397\\
159.5	4.87574635369246\\
159.75	3.11662299265025\\
160	4.6316884218334\\
160.25	3.1689320074517\\
160.5	3.63039307592494\\
160.75	4.11108964713191\\
161	4.1082517156243\\
161.25	3.81344247916643\\
161.5	4.25898803153287\\
161.75	4.27540385373319\\
162	3.40714005468932\\
162.25	4.60151484627731\\
162.5	4.23170222692373\\
162.75	3.43465929245949\\
163	3.5225071332329\\
163.25	2.95328649408971\\
163.5	4.48788742478374\\
163.75	3.98487415951192\\
164	3.61318656964258\\
164.25	4.08814537548943\\
164.5	3.85256528023274\\
164.75	4.03607663077475\\
165	3.97274868913085\\
165.25	3.98600079235711\\
165.5	4.07562250340116\\
165.75	4.13152678547723\\
166	3.96018045485301\\
166.25	3.37688347043046\\
166.5	3.65873001574287\\
166.75	4.07212218519757\\
167	3.79019572417227\\
167.25	4.24459834332976\\
167.5	3.96195652925025\\
167.75	3.56558073645891\\
168	4.09816678910722\\
168.25	2.83140172482364\\
168.5	4.48720372761358\\
168.75	3.95311133623843\\
169	3.92768263119487\\
169.25	4.43251554741098\\
169.5	5.20364995753542\\
169.75	2.3137968599044\\
170	2.71729703214959\\
170.25	2.8864690692486\\
170.5	3.08869936545049\\
170.75	3.52663268008244\\
171	4.69760386473752\\
171.25	4.24973720571628\\
171.5	3.85614743619074\\
171.75	4.33450269333077\\
172	3.66951336015551\\
172.25	2.72917750883361\\
172.5	4.49022950500209\\
172.75	3.92023423847895\\
173	2.97306140248126\\
173.25	2.97962685892146\\
173.5	3.57731689644185\\
173.75	3.31917044343982\\
174	3.45798409164522\\
174.25	4.05558176330828\\
174.5	4.15738491199236\\
174.75	3.36323184061439\\
175	3.87875803287637\\
175.25	3.37110385148229\\
175.5	4.1246821630493\\
175.75	3.05500259980486\\
176	2.65343920259638\\
176.25	2.25931521175492\\
176.5	3.24275316366407\\
176.75	2.54384453710234\\
177	2.1576605857437\\
177.25	2.71989553356428\\
177.5	3.23535939718325\\
177.75	3.78167508561813\\
178	3.39288550950499\\
178.25	2.86410885796994\\
178.5	2.33300093554972\\
178.75	1.9863774379836\\
179	2.84314388803359\\
179.25	2.80528303881033\\
179.5	2.76744947427855\\
179.75	2.58121396455069\\
180	2.96737727345466\\
180.25	2.59113471054048\\
180.5	3.35820018779686\\
180.75	2.18238042648907\\
181	3.05432679765314\\
181.25	3.59404490204093\\
181.5	3.6354870862997\\
181.75	3.40054556091486\\
182	5.08792231871263\\
182.25	4.3248044722925\\
182.5	2.79786152508284\\
182.75	4.49340214563808\\
183	2.60342071620734\\
183.25	4.44874790666586\\
183.5	2.48827472441192\\
183.75	3.32294948191372\\
184	1.31092123668329\\
184	8.00018676331671\\
183.75	7.81151451808628\\
183.5	7.70768127558808\\
183.25	7.51522009333414\\
183	7.43090728379265\\
182.75	7.85977785436192\\
182.5	7.71391847491716\\
182.25	7.1557795277075\\
182	8.12876968128737\\
181.75	7.59862243908515\\
181.5	7.6371969137003\\
181.25	7.67378709795907\\
181	6.95085320234685\\
180.75	7.07221957351093\\
180.5	7.83082381220314\\
180.25	7.60316528945952\\
180	7.81130272654534\\
179.75	7.84000603544931\\
179.5	7.60133452572144\\
179.25	7.73838096118966\\
179	8.71626411196641\\
178.75	7.8059665620164\\
178.5	7.69397906445028\\
178.25	7.84980714203006\\
178	8.07829849049501\\
177.75	7.46040091438187\\
177.5	7.38666860281675\\
177.25	8.05936846643572\\
177	8.0316474142563\\
176.75	8.12995946289766\\
176.5	8.44739883633593\\
176.25	7.80587678824508\\
176	7.96869679740362\\
175.75	7.89782940019514\\
175.5	7.7273938369507\\
175.25	7.79360014851771\\
175	7.74675796712363\\
174.75	8.02954815938562\\
174.5	7.70039508800764\\
174.25	7.78022223669172\\
174	7.67441190835478\\
173.75	7.75862955656018\\
173.5	7.74296710355815\\
173.25	7.53910114107854\\
173	7.74702259751874\\
172.75	7.91290576152105\\
172.5	7.82691049499791\\
172.25	7.70661049116638\\
172	7.95912263984449\\
171.75	7.47297330666923\\
171.5	7.58995256380926\\
171.25	7.59345879428372\\
171	7.90926013526248\\
170.75	8.64286331991756\\
170.5	8.42499263454951\\
170.25	7.9130669307514\\
170	7.62580696785041\\
169.75	7.4526031400956\\
169.5	7.73602604246458\\
169.25	7.87576445258902\\
169	7.50690136880513\\
168.75	7.53882866376157\\
168.5	7.76983627238642\\
168.25	7.48182627517636\\
168	7.51105321089277\\
167.75	7.62648326354109\\
167.5	7.93085147074974\\
167.25	7.66851365667024\\
167	7.83328827582773\\
166.75	7.70928981480243\\
166.5	7.79750598425713\\
166.25	7.93702452956954\\
166	7.90237954514699\\
165.75	8.05318921452277\\
165.5	7.57272149659884\\
165.25	7.82662320764289\\
165	7.43830331086915\\
164.75	7.54869136922525\\
164.5	7.73885871976726\\
164.25	7.74914662451057\\
164	7.51165343035742\\
163.75	8.28397784048808\\
163.5	7.98040057521626\\
163.25	7.70398950591029\\
163	7.7210968667671\\
162.75	7.90572470754051\\
162.5	7.79325777307627\\
162.25	7.83987315372269\\
162	7.81751994531068\\
161.75	8.16307214626681\\
161.5	7.71504796846713\\
161.25	7.72351752083356\\
161	7.97605628437569\\
160.75	7.63004235286809\\
160.5	8.28743892407506\\
160.25	7.6022279925483\\
160	7.7244635781666\\
159.75	8.04976500734975\\
159.5	8.27786164630754\\
159.25	7.85764304379603\\
159	7.74804394648134\\
158.75	7.65665901395876\\
158.5	7.80635631703892\\
158.25	7.91675016223501\\
158	7.44438103894514\\
157.75	8.2135880049449\\
157.5	7.70627437351211\\
157.25	7.9684992538631\\
157	7.84630300102143\\
156.75	7.69444892920193\\
156.5	7.41696074452086\\
156.25	7.58439668305977\\
156	7.62234780492065\\
155.75	7.94162708295047\\
155.5	7.64193954880857\\
155.25	7.8523225689294\\
155	7.69421778183715\\
154.75	7.68152259832816\\
154.5	7.52247678310433\\
154.25	7.87224352507697\\
154	7.93226971616281\\
153.75	8.19611852469285\\
153.5	7.7944604734254\\
153.25	8.48854822765047\\
153	7.61252320877621\\
152.75	7.65442547384247\\
152.5	7.46952201327954\\
152.25	7.91290560543922\\
152	7.40390148127456\\
151.75	7.64946330746077\\
151.5	6.94561136587795\\
151.25	8.20419249379118\\
151	7.94950974099601\\
150.75	7.75199871479355\\
150.5	8.20972387026249\\
150.25	8.01251341222066\\
150	7.60439480592266\\
149.75	8.05475667995727\\
149.5	7.95245740813348\\
149.25	7.75911064809492\\
149	7.48224039717964\\
148.75	7.89220208314471\\
148.5	8.16313322203846\\
148.25	7.70045020095962\\
148	7.87797335041453\\
147.75	7.77435633262382\\
147.5	8.05474028678531\\
147.25	7.59593247146149\\
147	8.50910435831721\\
146.75	7.59739190145443\\
146.5	7.51815123403158\\
146.25	7.7456781437281\\
146	7.79472769718807\\
145.75	7.66402082992268\\
145.5	7.76937326248258\\
145.25	7.7208744981576\\
145	8.05480688489243\\
144.75	7.85450857182394\\
144.5	7.72153115977629\\
144.25	7.72533756675193\\
144	7.40685919404837\\
143.75	7.54651154263921\\
143.5	7.64226220939241\\
143.25	7.68781759563186\\
143	8.16725297107393\\
142.75	8.03066708701621\\
142.5	8.3729062194175\\
142.25	7.57809225721673\\
142	7.87531912724935\\
141.75	8.25027409819135\\
141.5	8.15708291759235\\
141.25	8.05263131250576\\
141	7.69655216904785\\
140.75	8.36395574753128\\
140.5	7.92670730376056\\
140.25	8.00674749843795\\
140	7.76514430195699\\
139.75	7.8071855148363\\
139.5	7.79695354044946\\
139.25	7.68246749963241\\
139	7.86107130334345\\
138.75	7.71991398312784\\
138.5	7.90054596172013\\
138.25	7.76124374973064\\
138	7.82206880188878\\
137.75	7.66666424848289\\
137.5	8.18071280647666\\
137.25	7.7145520268368\\
137	7.79578895753041\\
136.75	8.07091753562936\\
136.5	8.09971947803839\\
136.25	7.72168548374122\\
136	7.5029215970264\\
135.75	7.67807835140055\\
135.5	7.74309429205978\\
135.25	7.58118161772418\\
135	8.34663533803056\\
134.75	8.13757556512733\\
134.5	7.65341792881441\\
134.25	7.4921932512432\\
134	8.32808774236416\\
133.75	8.19050907475539\\
133.5	7.84196993152106\\
133.25	7.99552045513914\\
133	7.95373211772943\\
132.75	8.3056431596842\\
132.5	7.99392448006972\\
132.25	7.54350322663255\\
132	8.18885399083555\\
131.75	8.21167520547543\\
131.5	7.77728887687389\\
131.25	7.56791378051945\\
131	7.78277955929834\\
130.75	7.94354409315681\\
130.5	7.88628200272599\\
130.25	7.43999012137051\\
130	7.9686449877069\\
129.75	7.43899282796764\\
129.5	8.05003610596428\\
129.25	7.29438530035239\\
129	7.78932106405557\\
128.75	7.64873754622611\\
128.5	7.94456829924032\\
128.25	7.89101134517889\\
128	7.86446240639496\\
127.75	7.68919234605158\\
127.5	7.79715384049409\\
127.25	7.7458939514468\\
127	7.75639592059375\\
126.75	7.64595942346645\\
126.5	7.83571044529433\\
126.25	7.73969611670837\\
126	8.22770864795567\\
125.75	7.86676841406143\\
125.5	8.00005653312673\\
125.25	7.60003004348333\\
125	7.87233687929323\\
124.75	8.00468656804882\\
124.5	9.02438439518334\\
124.25	11.3389619432589\\
124	10.1739152421083\\
123.75	16.4775613491662\\
123.5	16.8312079568115\\
123.25	14.1905277660466\\
123	16.340078534427\\
122.75	16.5818044832421\\
122.5	16.5545973810335\\
122.25	15.8967413439679\\
122	17.540830879331\\
121.75	15.2994324161293\\
121.5	15.8797146083807\\
121.25	16.2870682483244\\
121	16.7410370501991\\
120.75	16.3437008278431\\
120.5	14.7474295263019\\
120.25	19.3573270624517\\
120	18.2104269291309\\
119.75	17.0397462049708\\
119.5	16.3917285579349\\
119.25	16.7662129946585\\
119	14.75201296094\\
118.75	16.5957458776956\\
118.5	16.5072941511223\\
118.25	17.4668117090379\\
118	16.418782054389\\
117.75	16.0849435056883\\
117.5	16.5841275135003\\
117.25	16.5840353470491\\
117	16.5383730189305\\
116.75	16.8336784090158\\
116.5	16.5596711979436\\
116.25	16.5234903701301\\
116	17.309234598336\\
115.75	16.1372565846165\\
115.5	16.8349420250997\\
115.25	15.1653275724534\\
115	16.1044160746365\\
114.75	16.6500349136138\\
114.5	16.3098459294333\\
114.25	16.4969041839793\\
114	16.9352448931155\\
113.75	18.2579405834794\\
113.5	16.0198565559818\\
113.25	15.8628247928211\\
113	18.2202903043418\\
112.75	16.1480720053865\\
112.5	18.0845574690725\\
112.25	15.2592274978589\\
112	16.6679295703275\\
111.75	16.9148228165128\\
111.5	17.6003400731254\\
111.25	15.9416570042585\\
111	16.634340755507\\
110.75	15.9616155413883\\
110.5	17.0289596108303\\
110.25	15.7444662666269\\
110	16.316340074315\\
109.75	16.1097910967695\\
109.5	16.5910206805067\\
109.25	15.6382840126877\\
109	16.4325486546188\\
108.75	16.7317344422532\\
108.5	16.704807080046\\
108.25	16.1137225555767\\
108	16.5336055306649\\
107.75	15.8275417874865\\
107.5	16.9915979133901\\
107.25	16.1802422448376\\
107	16.3887902672741\\
106.75	16.114584294458\\
106.5	16.051802321635\\
106.25	16.5031030764163\\
106	16.6721656530654\\
105.75	18.134216259939\\
105.5	15.893500769684\\
105.25	15.9960167629337\\
105	14.9533947289083\\
104.75	15.8003445378006\\
104.5	15.9777668705223\\
104.25	14.8331107890936\\
104	16.3214694650445\\
103.75	17.0316902660284\\
103.5	16.4786802628819\\
103.25	16.1901190977534\\
103	16.402704427392\\
102.75	16.5433572340375\\
102.5	17.4856058053543\\
102.25	16.7643240390365\\
102	16.4199048283808\\
101.75	17.0073702122549\\
101.5	16.9923904063825\\
101.25	15.5105380969199\\
101	16.8804845228893\\
100.75	15.9739762439623\\
100.5	16.7472746296017\\
100.25	15.8420962157718\\
100	17.7762353243411\\
99.75	16.7705102225625\\
99.5	17.1823851728607\\
99.25	15.4581018352786\\
99	16.3562743578936\\
98.75	15.0445810172053\\
98.5	16.8977985960469\\
98.25	17.2650413187254\\
98	16.4433838141091\\
97.75	15.7121781455156\\
97.5	16.5281653975319\\
97.25	15.9156606628272\\
97	16.7773555103663\\
96.75	14.6414896005279\\
96.5	16.4062207020317\\
96.25	16.2294467133147\\
96	16.7023691041486\\
95.75	15.5322847574147\\
95.5	16.612510051171\\
95.25	16.3546541416328\\
95	17.1866958998527\\
94.75	15.735444011975\\
94.5	16.5115417767863\\
94.25	16.8716179008404\\
94	16.343165216485\\
93.75	16.2437083829444\\
93.5	17.1074616258696\\
93.25	15.3479290301219\\
93	16.2902636803967\\
92.75	17.5366974005556\\
92.5	16.5016391049165\\
92.25	15.3951296447667\\
92	16.8875148010119\\
91.75	17.1988043505752\\
91.5	18.2087061874242\\
91.25	14.9896580044224\\
91	15.8992048681368\\
90.75	16.3162048960289\\
90.5	16.837091391178\\
90.25	16.4554594422709\\
90	16.5816885391737\\
89.75	17.0957493763764\\
89.5	16.9192666484767\\
89.25	19.2742240552611\\
89	14.8901598971235\\
88.75	18.039728838866\\
88.5	15.4736141393994\\
88.25	15.4152554367804\\
88	16.8012584153222\\
87.75	16.401336018191\\
87.5	16.5233029376739\\
87.25	15.8862018105315\\
87	16.293445501735\\
86.75	16.5459693610397\\
86.5	16.3191414188549\\
86.25	15.6714300081738\\
86	16.4650359638079\\
85.75	15.8260690029139\\
85.5	17.0765459915952\\
85.25	15.8437186508596\\
85	16.7535221009252\\
84.75	16.341736510834\\
84.5	16.3324631251565\\
84.25	16.2485817116888\\
84	16.9403843769692\\
83.75	16.2287032747431\\
83.5	16.4336990196828\\
83.25	15.7727220795529\\
83	16.6201257514879\\
82.75	16.0051423456686\\
82.5	16.5007150028448\\
82.25	17.0928199181944\\
82	16.2496810080513\\
81.75	15.602021138624\\
81.5	16.847610806722\\
81.25	16.1132818251507\\
81	16.3730064353707\\
80.75	15.488181907411\\
80.5	16.5026791693756\\
80.25	15.3635841115351\\
80	16.2466239546787\\
79.75	16.084283372131\\
79.5	16.966849734832\\
79.25	15.9278058054705\\
79	17.2990556361218\\
78.75	17.2084367987085\\
78.5	16.319366615797\\
78.25	15.9206150713578\\
78	16.3902612274227\\
77.75	16.4119318435983\\
77.5	16.4123586946967\\
77.25	16.3066990267338\\
77	17.5154226339838\\
76.75	15.7757131718901\\
76.5	16.5545102347816\\
76.25	16.6376378951741\\
76	16.7766658411431\\
75.75	16.1203333897043\\
75.5	16.1911135666041\\
75.25	17.6869730554966\\
75	17.6055084035482\\
74.75	17.810362619268\\
74.5	17.1476241573519\\
74.25	14.4608033654192\\
74	16.3746971443331\\
73.75	16.8889582160746\\
73.5	16.4926909197181\\
73.25	16.2318454207525\\
73	17.7078387866489\\
72.75	17.2989943520418\\
72.5	15.1616174238989\\
72.25	17.0211237993907\\
72	15.2095342918082\\
71.75	15.190547428488\\
71.5	15.0903489934806\\
71.25	15.3769161081256\\
71	16.3818854009794\\
70.75	14.3672425282324\\
70.5	17.0095993728645\\
70.25	16.3874761416759\\
70	16.9325714792015\\
69.75	15.969111504242\\
69.5	17.5173639254459\\
69.25	17.6910201862971\\
69	15.9467841837262\\
68.75	15.9896060667984\\
68.5	16.6038142167705\\
68.25	17.6760433396938\\
68	19.1635055566725\\
67.75	17.3386422167912\\
67.5	16.8868552515725\\
67.25	15.4298693301872\\
67	16.4005645613662\\
66.75	16.4818537935161\\
66.5	16.6644457372234\\
66.25	16.0739331014685\\
66	15.1551425125851\\
65.75	16.5916380893398\\
65.5	15.5243172150349\\
65.25	16.1615238751652\\
65	15.6721341296\\
64.75	16.9909233317815\\
64.5	15.8549728754869\\
64.25	18.2334643812918\\
64	16.7074381272655\\
63.75	9.48104020230033\\
63.5	7.85824993688013\\
63.25	7.86575024165916\\
63	7.57396253678192\\
62.75	7.58962475494447\\
62.5	7.57182921978893\\
62.25	7.77356901683002\\
62	7.85543171197657\\
61.75	7.52563374125616\\
61.5	7.67564053450209\\
61.25	7.76266571466388\\
61	7.73289688768882\\
60.75	7.8706235360234\\
60.5	7.73433580816628\\
60.25	8.81726497305717\\
60	7.59458895991248\\
59.75	7.92306376409557\\
59.5	7.82708014683747\\
59.25	7.51348240533446\\
59	7.87317008395374\\
58.75	7.98209518203509\\
58.5	7.95042726670561\\
58.25	7.67212761630282\\
58	7.81838290641361\\
57.75	7.71205161104138\\
57.5	7.74625137868844\\
57.25	7.6483001231143\\
57	8.13185946704931\\
56.75	7.82015979097687\\
56.5	7.75592469173388\\
56.25	7.78395554931198\\
56	8.48673670678432\\
55.75	8.33090272499533\\
55.5	7.68431820588089\\
55.25	7.91247644435649\\
55	7.96790790227943\\
54.75	8.01730531180034\\
54.5	7.74033251653514\\
54.25	7.72935394973789\\
54	7.70218711558532\\
53.75	7.51642457242493\\
53.5	8.56667108902552\\
53.25	7.70433417153191\\
53	7.75698690237228\\
52.75	7.81390751181128\\
52.5	7.51416234700826\\
52.25	7.55191125421331\\
52	7.71996965958327\\
51.75	7.70729842314593\\
51.5	7.77219403833566\\
51.25	7.52539734830662\\
51	7.80143169914894\\
50.75	7.77816073847004\\
50.5	7.97878668954805\\
50.25	7.87615044290871\\
50	7.77298726720995\\
49.75	8.34396194097424\\
49.5	7.92656590335673\\
49.25	7.95958746661374\\
49	7.88564798587627\\
48.75	7.95171813240009\\
48.5	7.76488193541929\\
48.25	7.70837474285891\\
48	7.69126757787801\\
47.75	7.7716196710433\\
47.5	7.62800584720845\\
47.25	7.89762431903526\\
47	7.20192477045897\\
46.75	7.42824942897833\\
46.5	8.27046276621293\\
46.25	7.70020426403798\\
46	7.60227088025243\\
45.75	7.64602881903053\\
45.5	7.79132991195024\\
45.25	7.94906378518381\\
45	7.74157832407474\\
44.75	7.72679258867182\\
44.5	6.82766221736924\\
44.25	7.48726595227477\\
44	8.00025187999317\\
43.75	7.83941885960935\\
43.5	8.01684393586566\\
43.25	8.07695166679767\\
43	8.37479163335259\\
42.75	7.64764199776501\\
42.5	8.0080168682462\\
42.25	7.0107268772435\\
42	7.89151510527033\\
41.75	6.40217063311347\\
41.5	7.72833697133148\\
41.25	7.99040898613362\\
41	7.66582856678466\\
40.75	7.67740913077815\\
40.5	7.67192919579424\\
40.25	8.0825795875004\\
40	7.73639921698399\\
39.75	7.72119001447579\\
39.5	7.72937636183944\\
39.25	7.68987798970954\\
39	7.75044639164981\\
38.75	7.72363866212974\\
38.5	7.71773905488712\\
38.25	8.08363594444806\\
38	7.85332684855483\\
37.75	7.73458145676421\\
37.5	7.73973101716248\\
37.25	7.76978037755651\\
37	7.75952858778159\\
36.75	8.11560094544171\\
36.5	8.05656280918119\\
36.25	7.97280988820547\\
36	8.11020361950252\\
35.75	7.61859345355439\\
35.5	8.05047269468187\\
35.25	7.83759676467648\\
35	8.68215264751725\\
34.75	7.70662572287481\\
34.5	8.32544381549446\\
34.25	7.82384502664101\\
34	7.71228839902526\\
33.75	7.83213097137591\\
33.5	8.07935763651924\\
33.25	7.78739137881632\\
33	7.8952458110488\\
32.75	7.87348929125032\\
32.5	7.44611366011121\\
32.25	7.65520422797892\\
32	7.7195744570066\\
31.75	8.43696658215958\\
31.5	7.84758494799696\\
31.25	7.92370949867007\\
31	7.40672916402023\\
30.75	8.3086625267147\\
30.5	7.96428827373892\\
30.25	7.77612798399257\\
30	7.96944545137047\\
29.75	8.04134579357699\\
29.5	7.68644812457429\\
29.25	7.18809992868118\\
29	7.4993528476132\\
28.75	7.851965985162\\
28.5	8.40545827927668\\
28.25	8.1627548649823\\
28	7.1636777362222\\
27.75	7.52801517168325\\
27.5	7.43424948347296\\
27.25	7.761710866972\\
27	7.4459228723554\\
26.75	6.5292281044823\\
26.5	7.49578397884065\\
26.25	7.29730462132412\\
26	8.63005704145656\\
25.75	7.33624684187915\\
25.5	8.01089238558439\\
25.25	7.66792161013971\\
25	7.20099106056272\\
24.75	7.47440456736662\\
24.5	7.58530095557932\\
24.25	7.20483669518832\\
24	8.20959614436556\\
23.75	7.24388094955338\\
23.5	7.16283421362938\\
23.25	7.35827057794783\\
23	7.28924768900259\\
22.75	7.45311583308596\\
22.5	7.45039156067102\\
22.25	7.61730851269091\\
22	8.038697529922\\
21.75	7.90513365716586\\
21.5	7.46315976774844\\
21.25	7.81913286685956\\
21	7.94277801772337\\
20.75	8.0446764709166\\
20.5	8.00654134632133\\
20.25	7.66977292217177\\
20	7.95043020273804\\
19.75	7.7382552341075\\
19.5	7.75096556557643\\
19.25	7.35481892871808\\
19	8.10176365169732\\
18.75	7.70447539692994\\
18.5	7.68517715364434\\
18.25	8.18843675138781\\
18	8.20620462592789\\
17.75	8.58593528170682\\
17.5	8.09816368518462\\
17.25	8.07823462462839\\
17	8.02877483011085\\
16.75	7.41296593773264\\
16.5	7.42960580766826\\
16.25	8.42923023503164\\
16	8.66467193982329\\
15.75	8.47878992807345\\
15.5	7.71701334796072\\
15.25	8.18395361681386\\
15	8.38716675546776\\
14.75	7.672927949794\\
14.5	7.7855817721665\\
14.25	8.82201928616158\\
14	7.71971487981173\\
13.75	7.76217866056945\\
13.5	6.44066536540898\\
13.25	7.5501900646966\\
13	7.74584553803252\\
12.75	7.79749664569146\\
12.5	7.76950467104042\\
12.25	7.46392955051233\\
12	8.32436063093015\\
11.75	7.86534371153721\\
11.5	7.76939912917577\\
11.25	8.13557742375808\\
11	7.45761359750402\\
10.75	8.05408671751552\\
10.5	7.8297476220986\\
10.25	8.09286878995303\\
10	7.85973558548169\\
9.75	7.91453805492572\\
9.5	7.73972886595756\\
9.25	7.76531862607311\\
9	8.58042014734809\\
8.75	7.61355109172473\\
8.5	7.47094577727052\\
8.25	7.48694479606711\\
8	8.54961645129723\\
7.75	7.95262394729274\\
7.5	8.39622935607062\\
7.25	8.66080102246777\\
7	8.56698581485951\\
6.75	8.1673349296338\\
6.5	8.21374677454459\\
6.25	7.66553232927058\\
6	7.79760542531902\\
5.75	7.59266712333765\\
5.5	7.74058061608502\\
5.25	7.71532633566114\\
5	8.01904668915793\\
4.75	8.34435080182472\\
4.5	7.8711456009246\\
4.25	7.58352675266232\\
4	8.57762649279712\\
3.75	8.56756026613855\\
3.5	7.89171571285181\\
3.25	7.6325807639156\\
3	7.63165878339589\\
2.75	7.82105617400808\\
2.5	7.75894034974127\\
2.25	8.33240852586378\\
2	8.06339811571957\\
1.75	7.55755420256594\\
1.5	7.7184696158289\\
1.25	7.47848761325325\\
1	7.97884612726635\\
0.75	8.92186561690161\\
0.5	8.05893995905991\\
0.25	8.54801456241941\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.25	6.482614\\
0.5	5.995956\\
0.75	5.741674\\
1	5.405706\\
1.25	4.722046\\
1.5	5.058022\\
1.75	5.052022\\
2	5.28098\\
2.25	5.46345\\
2.5	5.18262\\
2.75	5.544806\\
3	5.011102\\
3.25	5.119392\\
3.5	5.680704\\
3.75	5.21351\\
4	5.497268\\
4.25	5.06567\\
4.5	5.076988\\
4.75	5.233838\\
5	5.403852\\
5.25	5.07428\\
5.5	5.247546\\
5.75	5.405432\\
6	5.309348\\
6.25	5.211992\\
6.5	5.967056\\
6.75	5.197906\\
7	6.124228\\
7.25	6.365064\\
7.5	5.94233\\
7.75	6.010804\\
8	5.679686\\
8.25	5.676268\\
8.5	5.54034\\
8.75	5.013052\\
9	6.354116\\
9.25	5.971136\\
9.5	5.549556\\
9.75	5.503986\\
10	6.014308\\
10.25	5.592992\\
10.5	5.768848\\
10.75	5.435114\\
11	5.293418\\
11.25	5.78165\\
11.5	6.218928\\
11.75	6.128592\\
12	6.28176\\
12.25	5.360894\\
12.5	5.078854\\
12.75	6.216892\\
13	5.982736\\
13.25	6.142046\\
13.5	5.410826\\
13.75	6.467888\\
14	6.377012\\
14.25	6.46594\\
14.5	6.09641\\
14.75	5.947606\\
15	6.08224\\
15.25	6.271744\\
15.5	6.507956\\
15.75	6.386552\\
16	6.554676\\
16.25	6.447668\\
16.5	5.934838\\
16.75	5.659508\\
17	6.352896\\
17.25	6.101134\\
17.5	6.41869\\
17.75	6.341108\\
18	6.533726\\
18.25	5.262918\\
18.5	6.079834\\
18.75	5.432176\\
19	5.727104\\
19.25	5.793846\\
19.5	6.622996\\
19.75	6.333568\\
20	6.011482\\
20.25	5.89949\\
20.5	5.70313\\
20.75	5.232214\\
21	6.196954\\
21.25	6.369248\\
21.5	5.456888\\
21.75	5.339456\\
22	6.023968\\
22.25	5.66964\\
22.5	5.038016\\
22.75	4.70133\\
23	4.692882\\
23.25	4.312538\\
23.5	4.436008\\
23.75	4.385132\\
24	4.922874\\
24.25	4.68666\\
24.5	4.883358\\
24.75	4.783814\\
25	4.339844\\
25.25	4.793606\\
25.5	5.28561\\
25.75	4.637306\\
26	5.34259\\
26.25	4.380154\\
26.5	4.747896\\
26.75	4.244434\\
27	4.763386\\
27.25	4.93026\\
27.5	4.956428\\
27.75	4.738246\\
28	4.269196\\
28.25	5.492276\\
28.5	5.565022\\
28.75	5.222332\\
29	5.144048\\
29.25	4.756526\\
29.5	5.243146\\
29.75	6.341478\\
30	6.22913\\
30.25	6.330062\\
30.5	6.233306\\
30.75	6.391718\\
31	6.22191\\
31.25	6.358068\\
31.5	6.42697\\
31.75	6.15212\\
32	5.882902\\
32.25	5.003902\\
32.5	5.286626\\
32.75	5.932608\\
33	6.230876\\
33.25	6.035642\\
33.5	6.629862\\
33.75	5.48192\\
34	6.20625\\
34.25	5.485688\\
34.5	5.67488\\
34.75	5.909028\\
35	6.430722\\
35.25	5.44777\\
35.5	6.196152\\
35.75	5.924412\\
36	5.535426\\
36.25	6.193412\\
36.5	6.277766\\
36.75	6.862528\\
37	5.57246\\
37.25	5.284538\\
37.5	5.935962\\
37.75	6.345936\\
38	5.98457\\
38.25	6.140244\\
38.5	5.804084\\
38.75	6.424096\\
39	6.37504\\
39.25	6.156338\\
39.5	6.170738\\
39.75	6.30696\\
40	5.998852\\
40.25	5.27681\\
40.5	6.040786\\
40.75	5.57423\\
41	5.901548\\
41.25	6.127872\\
41.5	6.344604\\
41.75	5.402784\\
42	6.130556\\
42.25	5.546442\\
42.5	5.981386\\
42.75	5.861594\\
43	6.01358\\
43.25	6.39003\\
43.5	5.983834\\
43.75	5.663616\\
44	6.768206\\
44.25	5.778166\\
44.5	5.72932\\
44.75	6.108894\\
45	6.123952\\
45.25	5.77232\\
45.5	6.081246\\
45.75	5.682612\\
46	5.549834\\
46.25	6.19627\\
46.5	6.467418\\
46.75	5.30463\\
47	6.047462\\
47.25	5.9901\\
47.5	5.639954\\
47.75	6.117876\\
48	5.720168\\
48.25	6.443568\\
48.5	6.030264\\
48.75	5.943712\\
49	6.389034\\
49.25	6.58505\\
49.5	6.271796\\
49.75	6.141046\\
50	6.016922\\
50.25	5.623412\\
50.5	5.689908\\
50.75	6.109778\\
51	6.259024\\
51.25	5.700048\\
51.5	6.202406\\
51.75	5.753718\\
52	6.341992\\
52.25	5.80951\\
52.5	5.60557\\
52.75	5.824672\\
53	6.10368\\
53.25	6.084896\\
53.5	6.600028\\
53.75	5.604726\\
54	5.405228\\
54.25	6.067828\\
54.5	5.942012\\
54.75	5.951104\\
55	6.326478\\
55.25	5.60285\\
55.5	6.28918\\
55.75	6.40818\\
56	6.51471\\
56.25	6.305818\\
56.5	6.048018\\
56.75	5.628018\\
57	5.402488\\
57.25	5.255984\\
57.5	6.27289\\
57.75	6.45894\\
58	5.632992\\
58.25	5.873942\\
58.5	5.789556\\
58.75	6.283392\\
59	6.320232\\
59.25	5.59661\\
59.5	6.020148\\
59.75	5.833972\\
60	5.59697\\
60.25	6.349942\\
60.5	5.933286\\
60.75	5.87218\\
61	5.902312\\
61.25	6.20807\\
61.5	6.002842\\
61.75	6.010676\\
62	6.12416\\
62.25	5.872042\\
62.5	5.483738\\
62.75	5.999634\\
63	5.742912\\
63.25	6.17339\\
63.5	6.011646\\
63.75	7.29093\\
64	11.72676\\
64.25	11.948242\\
64.5	12.89828\\
64.75	13.41819\\
65	13.231588\\
65.25	14.45224\\
65.5	14.52236\\
65.75	15.48786\\
66	13.35156\\
66.25	13.5655\\
66.5	14.34818\\
66.75	13.359712\\
67	10.883082\\
67.25	13.8393\\
67.5	13.88136\\
67.75	15.32038\\
68	12.003028\\
68.25	14.16138\\
68.5	14.2872\\
68.75	14.47964\\
69	13.54564\\
69.25	11.782288\\
69.5	14.93472\\
69.75	14.5881\\
70	13.146596\\
70.25	14.8493\\
70.5	13.8916\\
70.75	13.13308\\
71	13.8067\\
71.25	13.72682\\
71.5	13.04424\\
71.75	14.05372\\
72	13.66344\\
72.25	15.32638\\
72.5	13.8847\\
72.75	14.3825\\
73	12.90382\\
73.25	14.33346\\
73.5	14.50006\\
73.75	14.7946\\
74	13.28778\\
74.25	12.81388\\
74.5	12.86143\\
74.75	13.567248\\
75	14.46476\\
75.25	13.617224\\
75.5	14.52174\\
75.75	13.069616\\
76	13.40338\\
76.25	13.496044\\
76.5	12.928572\\
76.75	13.50542\\
77	12.925338\\
77.25	12.955852\\
77.5	14.40374\\
77.75	13.72412\\
78	14.24708\\
78.25	13.040982\\
78.5	13.8052\\
78.75	13.926964\\
79	14.87476\\
79.25	14.67484\\
79.5	13.75574\\
79.75	14.62166\\
80	13.10272\\
80.25	12.86156\\
80.5	14.60966\\
80.75	14.04794\\
81	14.49276\\
81.25	14.09748\\
81.5	13.201156\\
81.75	14.28556\\
82	13.37768\\
82.25	14.95148\\
82.5	14.32102\\
82.75	14.57738\\
83	13.91984\\
83.25	13.18364\\
83.5	12.031868\\
83.75	13.52238\\
84	14.03788\\
84.25	13.75928\\
84.5	14.30818\\
84.75	14.15128\\
85	13.156556\\
85.25	13.7593\\
85.5	13.9433\\
85.75	14.31772\\
86	14.62346\\
86.25	13.95674\\
86.5	13.18722\\
86.75	13.483594\\
87	13.42124\\
87.25	13.9673\\
87.5	14.69308\\
87.75	13.408424\\
88	12.570534\\
88.25	12.417202\\
88.5	13.42222\\
88.75	11.568672\\
89	9.862664\\
89.25	12.369496\\
89.5	12.528612\\
89.75	14.70912\\
90	13.70726\\
90.25	13.55445\\
90.5	10.172694\\
90.75	11.990256\\
91	10.968626\\
91.25	13.04426\\
91.5	13.209436\\
91.75	15.25664\\
92	13.33396\\
92.25	14.16588\\
92.5	12.397498\\
92.75	15.33384\\
93	13.71208\\
93.25	11.868972\\
93.5	14.2055\\
93.75	14.85368\\
94	14.3931\\
94.25	14.44368\\
94.5	14.06028\\
94.75	14.0244\\
95	12.580208\\
95.25	12.695472\\
95.5	14.39852\\
95.75	14.0836\\
96	14.36452\\
96.25	14.02316\\
96.5	14.04056\\
96.75	13.54846\\
97	13.480498\\
97.25	11.953454\\
97.5	12.964524\\
97.75	14.57364\\
98	13.71364\\
98.25	13.241004\\
98.5	12.92168\\
98.75	13.01016\\
99	13.59756\\
99.25	13.6641\\
99.5	14.80104\\
99.75	12.94913\\
100	14.256\\
100.25	14.10074\\
100.5	13.076762\\
100.75	14.39464\\
101	13.161872\\
101.25	13.19292\\
101.5	13.012656\\
101.75	14.59134\\
102	13.67324\\
102.25	12.904492\\
102.5	14.35468\\
102.75	13.43036\\
103	14.46316\\
103.25	13.51272\\
103.5	13.41734\\
103.75	15.20486\\
104	13.91122\\
104.25	13.3395\\
104.5	13.47206\\
104.75	14.81078\\
105	12.99854\\
105.25	15.3331\\
105.5	13.4527\\
105.75	13.812712\\
106	13.588692\\
106.25	14.70204\\
106.5	13.90942\\
106.75	12.93808\\
107	14.634\\
107.25	13.24172\\
107.5	12.668886\\
107.75	13.24856\\
108	13.77818\\
108.25	13.484852\\
108.5	13.96358\\
108.75	14.64754\\
109	12.880808\\
109.25	12.033872\\
109.5	14.31524\\
109.75	14.81098\\
110	14.38148\\
110.25	13.37692\\
110.5	14.49852\\
110.75	14.53576\\
111	13.88644\\
111.25	13.85534\\
111.5	12.942332\\
111.75	13.72612\\
112	13.520558\\
112.25	13.3372\\
112.5	13.266858\\
112.75	11.814466\\
113	12.848534\\
113.25	13.048482\\
113.5	11.320018\\
113.75	12.813788\\
114	12.551234\\
114.25	12.380108\\
114.5	13.3156\\
114.75	14.49638\\
115	13.3334\\
115.25	12.72078\\
115.5	13.7902\\
115.75	14.21076\\
116	11.81556\\
116.25	13.020594\\
116.5	14.25232\\
116.75	14.36766\\
117	13.8279\\
117.25	12.507892\\
117.5	13.6888\\
117.75	13.10428\\
118	13.78146\\
118.25	10.725794\\
118.5	15.0007\\
118.75	13.87516\\
119	12.396658\\
119.25	13.848702\\
119.5	12.818466\\
119.75	12.007934\\
120	11.624536\\
120.25	12.528556\\
120.5	13.73714\\
120.75	14.94676\\
121	13.62166\\
121.25	14.35576\\
121.5	12.412384\\
121.75	12.639076\\
122	14.22518\\
122.25	13.85616\\
122.5	14.5266\\
122.75	14.6803\\
123	13.64184\\
123.25	12.073868\\
123.5	14.0709\\
123.75	12.990968\\
124	7.137114\\
124.25	7.62811\\
124.5	6.696384\\
124.75	5.430784\\
125	5.596838\\
125.25	5.270422\\
125.5	5.951798\\
125.75	5.826906\\
126	5.935098\\
126.25	5.524294\\
126.5	5.636758\\
126.75	5.202802\\
127	5.45024\\
127.25	5.452494\\
127.5	5.41796\\
127.75	4.94607\\
128	5.398242\\
128.25	5.727976\\
128.5	5.854368\\
128.75	5.519562\\
129	5.363882\\
129.25	4.72327\\
129.5	5.379512\\
129.75	4.798822\\
130	5.615462\\
130.25	5.232576\\
130.5	5.614508\\
130.75	5.44919\\
131	5.565322\\
131.25	5.279488\\
131.5	5.253506\\
131.75	4.914452\\
132	5.543004\\
132.25	5.070452\\
132.5	5.41001\\
132.75	5.515306\\
133	5.19233\\
133.25	5.446042\\
133.5	5.299284\\
133.75	5.537322\\
134	5.535724\\
134.25	4.939872\\
134.5	5.045012\\
134.75	5.494634\\
135	5.534252\\
135.25	5.617754\\
135.5	6.312816\\
135.75	5.845054\\
136	5.770812\\
136.25	5.638596\\
136.5	5.778322\\
136.75	5.89326\\
137	5.41099\\
137.25	4.738316\\
137.5	6.23821\\
137.75	5.3891\\
138	6.073972\\
138.25	6.019368\\
138.5	6.310382\\
138.75	6.04395\\
139	5.69972\\
139.25	4.533868\\
139.5	5.203308\\
139.75	5.472032\\
140	4.977184\\
140.25	5.743512\\
140.5	5.92983\\
140.75	6.3749\\
141	6.17202\\
141.25	6.208986\\
141.5	6.616794\\
141.75	6.40624\\
142	5.845568\\
142.25	5.693002\\
142.5	6.482086\\
142.75	6.022342\\
143	5.73295\\
143.25	5.279692\\
143.5	5.454634\\
143.75	5.302996\\
144	5.30395\\
144.25	5.558634\\
144.5	6.267414\\
144.75	5.346864\\
145	6.269872\\
145.25	5.96899\\
145.5	5.55969\\
145.75	5.803172\\
146	6.10965\\
146.25	5.236386\\
146.5	5.612686\\
146.75	4.879462\\
147	5.987796\\
147.25	4.786924\\
147.5	5.411148\\
147.75	5.529222\\
148	5.843662\\
148.25	5.427476\\
148.5	5.70213\\
148.75	6.280232\\
149	5.396556\\
149.25	6.481174\\
149.5	6.099334\\
149.75	5.513654\\
150	5.703026\\
150.25	5.959632\\
150.5	5.820652\\
150.75	5.240064\\
151	5.759194\\
151.25	5.148494\\
151.5	5.175196\\
151.75	5.792134\\
152	4.806438\\
152.25	5.648758\\
152.5	5.494586\\
152.75	5.643132\\
153	5.771466\\
153.25	6.337046\\
153.5	5.738864\\
153.75	6.283632\\
154	6.09078\\
154.25	5.2814\\
154.5	5.63165\\
154.75	5.800326\\
155	5.857372\\
155.25	5.96251\\
155.5	5.597314\\
155.75	5.733844\\
156	5.94955\\
156.25	5.825262\\
156.5	5.658056\\
156.75	5.736116\\
157	6.078854\\
157.25	6.179794\\
157.5	5.812416\\
157.75	6.221824\\
158	5.631214\\
158.25	5.485358\\
158.5	5.481986\\
158.75	6.002922\\
159	6.146424\\
159.25	5.878612\\
159.5	6.576804\\
159.75	5.583194\\
160	6.178076\\
160.25	5.38558\\
160.5	5.958916\\
160.75	5.870566\\
161	6.042154\\
161.25	5.76848\\
161.5	5.987018\\
161.75	6.219238\\
162	5.61233\\
162.25	6.220694\\
162.5	6.01248\\
162.75	5.670192\\
163	5.621802\\
163.25	5.328638\\
163.5	6.234144\\
163.75	6.134426\\
164	5.56242\\
164.25	5.918646\\
164.5	5.795712\\
164.75	5.792384\\
165	5.705526\\
165.25	5.906312\\
165.5	5.824172\\
165.75	6.092358\\
166	5.93128\\
166.25	5.656954\\
166.5	5.728118\\
166.75	5.890706\\
167	5.811742\\
167.25	5.956556\\
167.5	5.946404\\
167.75	5.596032\\
168	5.80461\\
168.25	5.156614\\
168.5	6.12852\\
168.75	5.74597\\
169	5.717292\\
169.25	6.15414\\
169.5	6.469838\\
169.75	4.8832\\
170	5.171552\\
170.25	5.399768\\
170.5	5.756846\\
170.75	6.084748\\
171	6.303432\\
171.25	5.921598\\
171.5	5.72305\\
171.75	5.903738\\
172	5.814318\\
172.25	5.217894\\
172.5	6.15857\\
172.75	5.91657\\
173	5.360042\\
173.25	5.259364\\
173.5	5.660142\\
173.75	5.5389\\
174	5.566198\\
174.25	5.917902\\
174.5	5.92889\\
174.75	5.69639\\
175	5.812758\\
175.25	5.582352\\
175.5	5.926038\\
175.75	5.476416\\
176	5.311068\\
176.25	5.032596\\
176.5	5.845076\\
176.75	5.336902\\
177	5.094654\\
177.25	5.389632\\
177.5	5.311014\\
177.75	5.621038\\
178	5.735592\\
178.25	5.356958\\
178.5	5.01349\\
178.75	4.896172\\
179	5.779704\\
179.25	5.271832\\
179.5	5.184392\\
179.75	5.21061\\
180	5.38934\\
180.25	5.09715\\
180.5	5.594512\\
180.75	4.6273\\
181	5.00259\\
181.25	5.633916\\
181.5	5.636342\\
181.75	5.499584\\
182	6.608346\\
182.25	5.740292\\
182.5	5.25589\\
182.75	6.17659\\
183	5.017164\\
183.25	5.981984\\
183.5	5.097978\\
183.75	5.567232\\
184	4.655554\\
};
% \addlegendentry{Slice B}  % slice 2

% \addplot [color=red, dashed, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.25	6.07341466666667\\
% 0.5	5.9064875\\
% 0.75	5.6695992\\
% 1	5.3846808\\
% 1.25	5.195894\\
% 1.5	5.1037552\\
% 1.75	5.115304\\
% 2	5.2074188\\
% 2.25	5.3047756\\
% 2.5	5.2965916\\
% 2.75	5.264274\\
% 3	5.3077248\\
% 3.25	5.3139028\\
% 3.5	5.3043952\\
% 3.75	5.3153088\\
% 4	5.306828\\
% 4.25	5.2174548\\
% 4.5	5.2555232\\
% 4.75	5.1709256\\
% 5	5.2073008\\
% 5.25	5.2729896\\
% 5.5	5.2880916\\
% 5.75	5.2497196\\
% 6	5.4282748\\
% 6.25	5.4183468\\
% 6.5	5.562106\\
% 6.75	5.7732492\\
% 7	5.9193168\\
% 7.25	5.9280664\\
% 7.5	6.0244224\\
% 7.75	5.9348304\\
% 8	5.7698856\\
% 8.25	5.58403\\
% 8.5	5.6526924\\
% 8.75	5.7109824\\
% 9	5.68564\\
% 9.25	5.6783692\\
% 9.5	5.8786204\\
% 9.75	5.7263956\\
% 10	5.685938\\
% 10.25	5.6630496\\
% 10.5	5.620936\\
% 10.75	5.5744044\\
% 11	5.6995916\\
% 11.25	5.7715404\\
% 11.5	5.9408696\\
% 11.75	5.9543648\\
% 12	5.8138056\\
% 12.25	5.8133984\\
% 12.5	5.7842272\\
% 12.75	5.7562844\\
% 13	5.7662708\\
% 13.25	6.0440776\\
% 13.5	6.0761016\\
% 13.75	6.1727424\\
% 14	6.1636152\\
% 14.25	6.2709712\\
% 14.5	6.1938416\\
% 14.75	6.172788\\
% 15	6.1811912\\
% 15.25	6.2392196\\
% 15.5	6.3606336\\
% 15.75	6.4337192\\
% 16	6.366338\\
% 16.25	6.1966484\\
% 16.5	6.1899172\\
% 16.75	6.0992088\\
% 17	6.0934132\\
% 17.25	6.1746672\\
% 17.5	6.3495108\\
% 17.75	6.1315152\\
% 18	6.1272552\\
% 18.25	5.9299524\\
% 18.5	5.8071516\\
% 18.75	5.6591756\\
% 19	5.9311912\\
% 19.25	5.981938\\
% 19.5	6.0977992\\
% 19.75	6.1322764\\
% 20	6.1141332\\
% 20.25	5.8359768\\
% 20.5	5.808654\\
% 20.75	5.8802072\\
% 21	5.7916868\\
% 21.25	5.718952\\
% 21.5	5.8773028\\
% 21.75	5.77184\\
% 22	5.5055936\\
% 22.25	5.354482\\
% 22.5	5.2251672\\
% 22.75	4.8828812\\
% 23	4.6361548\\
% 23.25	4.505578\\
% 23.5	4.5498868\\
% 23.75	4.5486424\\
% 24	4.6628064\\
% 24.25	4.7323676\\
% 24.5	4.72331\\
% 24.75	4.6974564\\
% 25	4.8172464\\
% 25.25	4.768036\\
% 25.5	4.8797912\\
% 25.75	4.8878532\\
% 26	4.8787112\\
% 26.25	4.670476\\
% 26.5	4.695692\\
% 26.75	4.613226\\
% 27	4.7284808\\
% 27.25	4.7265508\\
% 27.5	4.7315032\\
% 27.75	4.8772812\\
% 28	5.0042336\\
% 28.25	5.0574144\\
% 28.5	5.1385748\\
% 28.75	5.2360408\\
% 29	5.1862148\\
% 29.25	5.341506\\
% 29.5	5.5428656\\
% 29.75	5.7800684\\
% 30	6.0754244\\
% 30.25	6.3051388\\
% 30.5	6.2812252\\
% 30.75	6.3070128\\
% 31	6.3263944\\
% 31.25	6.3101572\\
% 31.5	6.208394\\
% 31.75	5.9647924\\
% 32	5.750504\\
% 32.25	5.6516316\\
% 32.5	5.6673828\\
% 32.75	5.6979308\\
% 33	6.0231228\\
% 33.25	6.0621816\\
% 33.5	6.11691\\
% 33.75	5.9678724\\
% 34	5.89572\\
% 34.25	5.7515532\\
% 34.5	5.9413136\\
% 34.75	5.7896176\\
% 35	5.9317104\\
% 35.25	5.9816168\\
% 35.5	5.9068964\\
% 35.75	5.8594344\\
% 36	6.0254336\\
% 36.25	6.1587088\\
% 36.5	6.0883184\\
% 36.75	6.0381408\\
% 37	5.9866508\\
% 37.25	6.0002848\\
% 37.5	5.8246932\\
% 37.75	5.93825\\
% 38	6.0421592\\
% 38.25	6.139786\\
% 38.5	6.1456068\\
% 38.75	6.1799604\\
% 39	6.1860592\\
% 39.25	6.2866344\\
% 39.5	6.2015856\\
% 39.75	5.9819396\\
% 40	5.9588292\\
% 40.25	5.8395276\\
% 40.5	5.7584452\\
% 40.75	5.7842492\\
% 41	5.997808\\
% 41.25	5.8702076\\
% 41.5	5.9814728\\
% 41.75	5.9104516\\
% 42	5.8811544\\
% 42.25	5.7845524\\
% 42.5	5.9067116\\
% 42.75	5.9586064\\
% 43	6.0460848\\
% 43.25	5.9825308\\
% 43.5	6.1638532\\
% 43.75	6.1167704\\
% 44	5.9846284\\
% 44.25	6.0096404\\
% 44.5	6.1017076\\
% 44.75	5.9025304\\
% 45	5.9631464\\
% 45.25	5.9538048\\
% 45.5	5.8419928\\
% 45.75	5.8564564\\
% 46	5.995476\\
% 46.25	5.8401528\\
% 46.5	5.9131228\\
% 46.75	6.001176\\
% 47	5.8899128\\
% 47.25	5.8200044\\
% 47.5	5.903112\\
% 47.75	5.9823332\\
% 48	5.990366\\
% 48.25	6.0511176\\
% 48.5	6.1053492\\
% 48.75	6.2783256\\
% 49	6.2439712\\
% 49.25	6.2661276\\
% 49.5	6.2807696\\
% 49.75	6.1276452\\
% 50	5.9486168\\
% 50.25	5.9162132\\
% 50.5	5.9398088\\
% 50.75	5.876434\\
% 51	5.9922328\\
% 51.25	6.0049948\\
% 51.5	6.0514376\\
% 51.75	5.9615348\\
% 52	5.9426392\\
% 52.25	5.8670924\\
% 52.5	5.9370848\\
% 52.75	5.8856656\\
% 53	6.0437692\\
% 53.25	6.0436004\\
% 53.5	5.9597116\\
% 53.75	5.9525412\\
% 54	5.9239644\\
% 54.25	5.7941796\\
% 54.5	5.93853\\
% 54.75	5.9780544\\
% 55	6.0223248\\
% 55.25	6.1155584\\
% 55.5	6.2282796\\
% 55.75	6.2241476\\
% 56	6.3131812\\
% 56.25	6.1809488\\
% 56.5	5.9798104\\
% 56.75	5.7280652\\
% 57	5.7214796\\
% 57.25	5.803664\\
% 57.5	5.8046588\\
% 57.75	5.8989496\\
% 58	6.005664\\
% 58.25	6.0077644\\
% 58.5	5.9800228\\
% 58.75	5.9727464\\
% 59	6.0019876\\
% 59.25	6.0108708\\
% 59.5	5.8735864\\
% 59.75	5.8795284\\
% 60	5.9468636\\
% 60.25	5.91727\\
% 60.5	5.930938\\
% 60.75	6.053158\\
% 61	5.983738\\
% 61.25	5.999216\\
% 61.5	6.049612\\
% 61.75	6.043558\\
% 62	5.8986916\\
% 62.25	5.89805\\
% 62.5	5.8444972\\
% 62.75	5.8543432\\
% 63	5.882264\\
% 63.25	6.2437024\\
% 63.5	7.3891276\\
% 63.75	8.6301936\\
% 64	9.9751716\\
% 64.25	11.4564804\\
% 64.5	12.644612\\
% 64.75	13.189708\\
% 65	13.7045316\\
% 65.25	14.2224476\\
% 65.5	14.2091216\\
% 65.75	14.275904\\
% 66	14.255092\\
% 66.25	14.0225624\\
% 66.5	13.1016068\\
% 66.75	13.1991548\\
% 67	13.2623268\\
% 67.25	13.4567668\\
% 67.5	13.18543\\
% 67.75	13.8410896\\
% 68	13.9306696\\
% 68.25	14.0503256\\
% 68.5	13.6953776\\
% 68.75	13.6512296\\
% 69	13.8058976\\
% 69.25	13.8660776\\
% 69.5	13.5994688\\
% 69.75	13.8602008\\
% 70	14.2820632\\
% 70.25	13.9217352\\
% 70.5	13.7654552\\
% 70.75	13.8815\\
% 71	13.520488\\
% 71.25	13.552912\\
% 71.5	13.658984\\
% 71.75	13.96292\\
% 72	13.994496\\
% 72.25	14.262148\\
% 72.5	14.032168\\
% 72.75	14.166172\\
% 73	14.000908\\
% 73.25	14.182888\\
% 73.5	13.963944\\
% 73.75	13.945956\\
% 74	13.65155\\
% 74.25	13.4649876\\
% 74.5	13.3990196\\
% 74.75	13.4649084\\
% 75	13.8064804\\
% 75.25	13.8481176\\
% 75.5	13.815344\\
% 75.75	13.6216008\\
% 76	13.4838704\\
% 76.25	13.2806064\\
% 76.5	13.2517508\\
% 76.75	13.1622452\\
% 77	13.3437844\\
% 77.25	13.502894\\
% 77.5	13.651226\\
% 77.75	13.6743548\\
% 78	13.8442244\\
% 78.25	13.7488692\\
% 78.5	13.9789972\\
% 78.75	14.0645492\\
% 79	14.2075008\\
% 79.25	14.3707928\\
% 79.5	14.205944\\
% 79.75	13.803304\\
% 80	13.790268\\
% 80.25	13.848708\\
% 80.5	13.822928\\
% 80.75	14.02188\\
% 81	14.0897992\\
% 81.25	14.0249792\\
% 81.5	13.8909272\\
% 81.75	13.9826712\\
% 82	14.0273792\\
% 82.25	14.302624\\
% 82.5	14.22948\\
% 82.75	14.190672\\
% 83	13.6067496\\
% 83.25	13.4470216\\
% 83.5	13.3391216\\
% 83.75	13.3070096\\
% 84	13.5319176\\
% 84.25	13.9558\\
% 84.5	13.8826352\\
% 84.75	13.8269192\\
% 85	13.8637232\\
% 85.25	13.8656312\\
% 85.5	13.9600672\\
% 85.75	14.120104\\
% 86	14.005688\\
% 86.25	13.9137468\\
% 86.5	13.7344508\\
% 86.75	13.6032188\\
% 87	13.7504868\\
% 87.25	13.7947276\\
% 87.5	13.6121156\\
% 87.75	13.411308\\
% 88	13.302292\\
% 88.25	12.6774104\\
% 88.5	11.9682584\\
% 88.75	11.9280508\\
% 89	11.9503328\\
% 89.25	12.2077128\\
% 89.5	12.6354304\\
% 89.75	13.3737876\\
% 90	12.9344272\\
% 90.25	12.826756\\
% 90.5	12.0786572\\
% 90.75	11.9460572\\
% 91	11.8770544\\
% 91.25	12.8938436\\
% 91.5	13.1625844\\
% 91.75	13.8020352\\
% 92	13.6726828\\
% 92.25	14.0975636\\
% 92.5	13.7886516\\
% 92.75	13.495654\\
% 93	13.503578\\
% 93.25	13.9948144\\
% 93.5	13.8066664\\
% 93.75	13.9529864\\
% 94	14.391248\\
% 94.25	14.355028\\
% 94.5	13.9003336\\
% 94.75	13.560808\\
% 95	13.551776\\
% 95.25	13.55644\\
% 95.5	13.624464\\
% 95.75	13.9130544\\
% 96	14.182072\\
% 96.25	14.01206\\
% 96.5	13.8914396\\
% 96.75	13.4092264\\
% 97	13.1974992\\
% 97.25	13.3041152\\
% 97.5	13.3371512\\
% 97.75	13.2892524\\
% 98	13.4828976\\
% 98.25	13.4920248\\
% 98.5	13.2968088\\
% 98.75	13.2869008\\
% 99	13.598908\\
% 99.25	13.604398\\
% 99.5	13.853566\\
% 99.75	13.954202\\
% 100	13.8367344\\
% 100.25	13.7554544\\
% 100.5	13.7980028\\
% 100.75	13.5853868\\
% 101	13.36777\\
% 101.25	13.6706856\\
% 101.5	13.5264056\\
% 101.75	13.4749296\\
% 102	13.7072816\\
% 102.25	13.7908224\\
% 102.5	13.7651864\\
% 102.75	13.7330824\\
% 103	13.835652\\
% 103.25	14.005688\\
% 103.5	14.10186\\
% 103.75	13.877128\\
% 104	13.868996\\
% 104.25	14.147684\\
% 104.5	13.70642\\
% 104.75	13.990796\\
% 105	14.013436\\
% 105.25	14.0815664\\
% 105.5	13.8371488\\
% 105.75	14.1778488\\
% 106	13.8931128\\
% 106.25	13.7901888\\
% 106.5	13.9544464\\
% 106.75	13.885052\\
% 107	13.4784212\\
% 107.25	13.3462492\\
% 107.5	13.5142692\\
% 107.75	13.2844396\\
% 108	13.4288116\\
% 108.25	13.8245424\\
% 108.5	13.750992\\
% 108.75	13.4021304\\
% 109	13.568208\\
% 109.25	13.737688\\
% 109.5	13.684476\\
% 109.75	13.7836984\\
% 110	14.276628\\
% 110.25	14.320732\\
% 110.5	14.135824\\
% 110.75	14.030596\\
% 111	13.9436784\\
% 111.25	13.7891984\\
% 111.5	13.586158\\
% 111.75	13.47631\\
% 112	13.3586136\\
% 112.25	13.1330404\\
% 112.5	12.9575232\\
% 112.75	12.863108\\
% 113	12.4596716\\
% 113.25	12.3690576\\
% 113.5	12.5164112\\
% 113.75	12.422726\\
% 114	12.4761496\\
% 114.25	13.111422\\
% 114.5	13.2153444\\
% 114.75	13.2492536\\
% 115	13.531272\\
% 115.25	13.710304\\
% 115.5	13.17414\\
% 115.75	13.1115788\\
% 116	13.4178868\\
% 116.25	13.5333788\\
% 116.5	13.4568068\\
% 116.75	13.5952732\\
% 117	13.7289144\\
% 117.25	13.4993064\\
% 117.5	13.3820664\\
% 117.75	12.7616452\\
% 118	13.2602068\\
% 118.25	13.2974788\\
% 118.5	13.1559544\\
% 118.75	13.1694028\\
% 119	13.5879372\\
% 119.25	12.989384\\
% 119.5	12.5392592\\
% 119.75	12.5656388\\
% 120	12.5433264\\
% 120.25	12.9689852\\
% 120.5	13.2917304\\
% 120.75	13.8379752\\
% 121	13.8147408\\
% 121.25	13.595128\\
% 121.5	13.450812\\
% 121.75	13.497712\\
% 122	13.53188\\
% 122.25	13.9854632\\
% 122.5	14.186016\\
% 122.75	13.7557536\\
% 123	13.7987016\\
% 123.25	13.4915752\\
% 123.5	11.982938\\
% 123.75	10.780192\\
% 124	9.7046952\\
% 124.25	7.976672\\
% 124.5	6.497846\\
% 124.75	6.1245076\\
% 125	5.7892452\\
% 125.25	5.6153496\\
% 125.5	5.7162124\\
% 125.75	5.7017036\\
% 126	5.7749708\\
% 126.25	5.6251716\\
% 126.5	5.5498384\\
% 126.75	5.4533176\\
% 127	5.4320508\\
% 127.25	5.2939132\\
% 127.5	5.3330012\\
% 127.75	5.3885484\\
% 128	5.4689232\\
% 128.25	5.4892436\\
% 128.5	5.572806\\
% 128.75	5.4378116\\
% 129	5.3681188\\
% 129.25	5.1570096\\
% 129.5	5.1761896\\
% 129.75	5.1499284\\
% 130	5.328176\\
% 130.25	5.3421116\\
% 130.5	5.4954116\\
% 130.75	5.4282168\\
% 131	5.4324028\\
% 131.25	5.2923916\\
% 131.5	5.3111544\\
% 131.75	5.2121804\\
% 132	5.2382848\\
% 132.25	5.2906448\\
% 132.5	5.3462204\\
% 132.75	5.326828\\
% 133	5.3725944\\
% 133.25	5.3980568\\
% 133.5	5.4021404\\
% 133.75	5.3516488\\
% 134	5.2714428\\
% 134.25	5.3105128\\
% 134.5	5.3098988\\
% 134.75	5.3263048\\
% 135	5.6008936\\
% 135.25	5.760902\\
% 135.5	5.8161376\\
% 135.75	5.8370064\\
% 136	5.86912\\
% 136.25	5.7852088\\
% 136.5	5.698396\\
% 136.75	5.4918968\\
% 137	5.6118196\\
% 137.25	5.5339752\\
% 137.5	5.5701176\\
% 137.75	5.6917932\\
% 138	6.0062064\\
% 138.25	5.9673544\\
% 138.5	6.0294784\\
% 138.75	5.7214576\\
% 139	5.5582456\\
% 139.25	5.3905756\\
% 139.5	5.1772224\\
% 139.75	5.1859808\\
% 140	5.4651732\\
% 140.25	5.6994916\\
% 140.5	5.8394892\\
% 140.75	6.0858496\\
% 141	6.260506\\
% 141.25	6.355788\\
% 141.5	6.2499216\\
% 141.75	6.154118\\
% 142	6.208738\\
% 142.25	6.0898476\\
% 142.5	5.9551896\\
% 142.75	5.8420144\\
% 143	5.7943408\\
% 143.25	5.5585228\\
% 143.5	5.4148444\\
% 143.75	5.3799812\\
% 144	5.5775256\\
% 144.25	5.5559716\\
% 144.5	5.7493468\\
% 144.75	5.8823548\\
% 145	5.882566\\
% 145.25	5.7897176\\
% 145.5	5.9422748\\
% 145.75	5.7355776\\
% 146	5.6643168\\
% 146.25	5.5282712\\
% 146.5	5.565196\\
% 146.75	5.3006508\\
% 147	5.3356032\\
% 147.25	5.3189104\\
% 147.5	5.5117504\\
% 147.75	5.3996864\\
% 148	5.5827276\\
% 148.25	5.7565444\\
% 148.5	5.7300112\\
% 148.75	5.8575136\\
% 149	5.9918852\\
% 149.25	5.95419\\
% 149.5	5.8387488\\
% 149.75	5.951364\\
% 150	5.8192596\\
% 150.25	5.6474056\\
% 150.5	5.6965136\\
% 150.75	5.5856072\\
% 151	5.42872\\
% 151.25	5.4230164\\
% 151.5	5.3362912\\
% 151.75	5.314204\\
% 152	5.3834224\\
% 152.25	5.4770096\\
% 152.5	5.472876\\
% 152.75	5.7789976\\
% 153	5.7970188\\
% 153.25	5.954828\\
% 153.5	6.0443576\\
% 153.75	5.9463444\\
% 154	5.8052652\\
% 154.25	5.8175576\\
% 154.5	5.7323056\\
% 154.75	5.7066516\\
% 155	5.7698344\\
% 155.25	5.7902732\\
% 155.5	5.820118\\
% 155.75	5.813696\\
% 156	5.7528052\\
% 156.25	5.7805656\\
% 156.5	5.8495676\\
% 156.75	5.8956164\\
% 157	5.8930472\\
% 157.25	6.0058008\\
% 157.5	5.9848204\\
% 157.75	5.8661212\\
% 158	5.7265596\\
% 158.25	5.7646608\\
% 158.5	5.7495808\\
% 158.75	5.7990604\\
% 159	6.0173496\\
% 159.25	6.0375912\\
% 159.5	6.072622\\
% 159.75	5.9204532\\
% 160	5.936514\\
% 160.25	5.7952664\\
% 160.5	5.8870584\\
% 160.75	5.8051392\\
% 161	5.9254268\\
% 161.25	5.9774912\\
% 161.5	5.925844\\
% 161.75	5.961552\\
% 162	6.010352\\
% 162.25	5.9469868\\
% 162.5	5.8274996\\
% 162.75	5.7707612\\
% 163	5.7734512\\
% 163.25	5.7978404\\
% 163.5	5.776286\\
% 163.75	5.8356548\\
% 164	5.9290696\\
% 164.25	5.8407176\\
% 164.5	5.7549376\\
% 164.75	5.823716\\
% 165	5.8048212\\
% 165.25	5.8641504\\
% 165.5	5.8919296\\
% 165.75	5.8822152\\
% 166	5.8465764\\
% 166.25	5.8598832\\
% 166.5	5.80376\\
% 166.75	5.8088152\\
% 167	5.8667052\\
% 167.25	5.840288\\
% 167.5	5.8230688\\
% 167.75	5.6920432\\
% 168	5.726436\\
% 168.25	5.6863492\\
% 168.5	5.7106012\\
% 168.75	5.7805072\\
% 169	6.043152\\
% 169.25	5.794088\\
% 169.5	5.6792044\\
% 169.75	5.6156996\\
% 170	5.5362408\\
% 170.25	5.4592228\\
% 170.5	5.7432692\\
% 170.75	5.8932784\\
% 171	5.9579348\\
% 171.25	5.9873132\\
% 171.5	5.9332272\\
% 171.75	5.7161196\\
% 172	5.763514\\
% 172.25	5.802218\\
% 172.5	5.6934788\\
% 172.75	5.582488\\
% 173	5.6709376\\
% 173.25	5.5470036\\
% 173.5	5.4769292\\
% 173.75	5.5885012\\
% 174	5.7224064\\
% 174.25	5.729656\\
% 174.5	5.7844276\\
% 174.75	5.7876584\\
% 175	5.7892856\\
% 175.25	5.6987908\\
% 175.5	5.6217264\\
% 175.75	5.465694\\
% 176	5.5182388\\
% 176.25	5.4004116\\
% 176.5	5.3240592\\
% 176.75	5.339772\\
% 177	5.3954556\\
% 177.25	5.350648\\
% 177.5	5.430386\\
% 177.75	5.4828468\\
% 178	5.4076184\\
% 178.25	5.32465\\
% 178.5	5.3563832\\
% 178.75	5.2636312\\
% 179	5.229118\\
% 179.25	5.268542\\
% 179.5	5.3671756\\
% 179.75	5.2306648\\
% 180	5.2952008\\
% 180.25	5.1837824\\
% 180.5	5.1421784\\
% 180.75	5.1910936\\
% 181	5.298932\\
% 181.25	5.2799464\\
% 181.5	5.6761556\\
% 181.75	5.823696\\
% 182	5.7480908\\
% 182.25	5.8561404\\
% 182.5	5.7596564\\
% 182.75	5.634384\\
% 183	5.5059212\\
% 183.25	5.5681896\\
% 183.5	5.2639824\\
% 183.75	5.325687\\
% 184	5.10692133333333\\
% };

\end{axis}
\end{tikzpicture}%

==> figures/ric-Arena-106.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=300,
xlabel={\scriptsize Time [s]},
xlabel style={font=\color{white!15!black}},
%
ymin=0,
ymax=30,
ylabel={\scriptsize Throughput [Mbps]},
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.25	0.01065642\\
0.5	0.0382350166666667\\
0.75	0.0330928714285714\\
1	0.0337882625\\
1.25	0.0300340111111111\\
1.5	0.02703061\\
1.75	0.04285141\\
2	0.05245141\\
2.25	0.05245141\\
2.5	0.05208021\\
2.75	0.0472288\\
3	0.029616\\
3.25	0.029392\\
3.5	0.0255264\\
3.75	0.0255264\\
4	0.0255264\\
4.25	0.0096\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0.001424\\
8.75	0.001424\\
9	0.001424\\
9.25	0.001664\\
9.5	0.00307765\\
9.75	0.33997965\\
10	0.75107065\\
19	1.16391865\\
19.25	1.57500965\\
19.5	1.98785765\\
19.75	2.39752465\\
20	2.80685865\\
20.25	3.22146365\\
20.5	3.63055765\\
20.75	4.043749\\
21	4.116181\\
21.25	4.119695\\
21.5	4.116181\\
21.75	4.117938\\
22	4.116181\\
22.25	4.116181\\
22.5	4.119695\\
22.75	4.116181\\
23	4.119695\\
23.25	4.116181\\
23.5	4.119695\\
23.75	4.094844\\
24	4.001702\\
24.25	3.861772\\
24.5	3.636975\\
24.75	3.511593\\
25	3.508079\\
25.25	3.509836\\
25.5	3.278009\\
25.75	2.9014972\\
26	2.8979832\\
26.25	2.8005392\\
26.5	2.8242672\\
26.75	2.9621842\\
27	3.1887382\\
27.25	3.3141202\\
27.5	3.3176342\\
27.75	3.3158772\\
28	3.5441902\\
28.25	3.791806\\
28.5	3.791806\\
28.75	3.846139\\
29	3.849288\\
29.25	3.671586\\
29.5	3.659592\\
29.75	3.661349\\
30	3.659592\\
30.25	3.659592\\
30.5	3.663106\\
30.75	3.792002\\
31	3.795516\\
31.25	3.859964\\
31.5	3.929743\\
31.75	4.107701\\
32	4.116181\\
32.25	4.117938\\
32.5	4.116181\\
32.75	4.119695\\
33	4.116181\\
33.25	3.907093\\
33.5	3.834043\\
33.75	3.8358\\
34	3.834043\\
34.25	3.735547\\
34.5	3.739061\\
34.75	3.735547\\
35	3.739061\\
35.25	3.735547\\
35.5	3.739061\\
35.75	3.948149\\
36	4.017685\\
36.25	4.019442\\
36.5	3.892181\\
36.75	3.994191\\
37	3.990677\\
37.25	3.994191\\
37.5	3.990421\\
37.75	3.992178\\
38	3.990421\\
38.25	3.990421\\
38.5	3.993935\\
38.75	3.990421\\
39	4.119439\\
39.25	4.114168\\
39.5	4.117426\\
39.75	4.113912\\
40	4.113912\\
40.25	4.115669\\
40.5	4.113912\\
40.75	4.117426\\
41	4.113912\\
41.25	4.117426\\
41.5	4.113792\\
41.75	4.115293\\
42	4.113792\\
42.25	4.113792\\
42.5	4.117306\\
42.75	4.112035\\
43	4.115293\\
43.25	4.111779\\
43.5	4.115293\\
43.75	4.111779\\
44	4.111899\\
44.25	4.115413\\
44.5	4.1119\\
44.75	4.115414\\
45	4.112156\\
45.25	4.117427\\
45.5	4.114169\\
45.75	4.115926\\
46	4.114169\\
46.25	4.110656\\
46.5	4.112413\\
46.75	4.105642\\
47	4.110912\\
47.25	4.107398\\
47.5	4.110912\\
47.75	4.105641\\
48	4.103885\\
48.25	4.105642\\
48.5	4.103885\\
48.75	4.110912\\
49	4.109155\\
49.25	4.116182\\
49.5	4.112668\\
49.75	4.102092\\
50	4.100335\\
50.25	4.102092\\
50.5	4.107362\\
50.75	4.101835\\
51	4.105349\\
51.25	4.101835\\
51.5	4.100079\\
51.75	4.094808\\
52	4.094808\\
52.25	4.108898\\
52.5	4.107141\\
52.75	4.110655\\
53	4.107141\\
53.25	4.112668\\
53.5	4.109154\\
53.75	4.110911\\
54	4.114424\\
54.25	4.116181\\
54.5	4.119695\\
54.75	4.116181\\
55	4.119695\\
55.25	4.116181\\
55.5	4.119695\\
55.75	4.116181\\
56	4.116181\\
56.25	4.117938\\
56.5	4.116181\\
56.75	4.119695\\
57	4.091861\\
57.25	4.095375\\
57.5	4.091861\\
57.75	4.093618\\
58	4.091861\\
58.25	4.091861\\
58.5	4.095375\\
58.75	4.091861\\
59	4.095375\\
59.25	4.091861\\
59.5	4.121353\\
59.75	4.117839\\
60	4.117839\\
60.25	4.119596\\
60.5	4.117839\\
60.75	4.121353\\
61	4.117839\\
61.25	4.121353\\
61.5	4.117839\\
61.75	4.119596\\
62	4.116181\\
62.25	4.117832\\
62.5	4.121346\\
62.75	4.116075\\
63	4.119589\\
63.25	4.114318\\
63.5	4.117832\\
63.75	4.111537\\
64	4.10451\\
64.25	4.097227\\
64.5	4.093458\\
64.75	4.095321\\
65	4.091807\\
65.25	4.097078\\
65.5	4.093564\\
65.75	4.097078\\
66	4.095321\\
66.25	4.098102\\
66.5	4.108643\\
66.75	4.114169\\
67	4.117938\\
67.25	4.114424\\
67.5	4.117938\\
67.75	4.114424\\
68	4.114424\\
68.25	4.112155\\
68.5	4.110398\\
68.75	4.108129\\
69	4.102603\\
69.25	4.106117\\
69.5	4.10436\\
69.75	4.106117\\
70	4.10436\\
70.25	4.10436\\
70.5	4.107874\\
70.75	4.108386\\
71	4.1119\\
71.25	4.114169\\
71.5	4.119695\\
71.75	4.116181\\
72	4.116181\\
72.25	4.117938\\
72.5	4.116181\\
72.75	4.119695\\
73	4.116181\\
73.25	4.119695\\
73.5	4.114425\\
73.75	4.116182\\
74	4.114425\\
74.25	4.109155\\
74.5	4.105386\\
74.75	4.101872\\
75	4.105386\\
75.25	4.101872\\
75.5	4.105386\\
75.75	4.101872\\
76	4.103628\\
76.25	4.105385\\
76.5	4.103628\\
76.75	4.112412\\
77	4.116181\\
77.25	4.119695\\
77.5	4.116181\\
77.75	4.117938\\
78	4.116181\\
78.25	4.116181\\
78.5	4.119695\\
78.75	4.116181\\
79	4.119695\\
79.25	4.116181\\
79.5	4.119695\\
79.75	4.116181\\
80	4.116181\\
80.25	4.117938\\
80.5	4.116181\\
80.75	4.119695\\
81	4.116181\\
81.25	4.119695\\
81.5	4.116181\\
81.75	4.117938\\
82	4.116181\\
82.25	4.116181\\
82.5	4.119695\\
82.75	4.116181\\
83	4.119695\\
83.25	4.116181\\
83.5	4.117938\\
83.75	4.112667\\
84	4.110911\\
84.25	4.112668\\
84.5	4.109155\\
84.75	4.112669\\
85	4.109155\\
85.25	4.112669\\
85.5	4.109155\\
85.75	4.110912\\
86	4.110912\\
86.25	4.112669\\
86.5	4.117939\\
86.75	4.114425\\
87	4.119695\\
87.25	4.112412\\
87.5	4.115926\\
87.75	4.112412\\
88	4.112412\\
88.25	4.114169\\
88.5	4.112412\\
88.75	4.115926\\
89	4.112412\\
89.25	4.115926\\
89.5	4.112412\\
89.75	4.117682\\
90	4.115925\\
90.25	4.115925\\
90.5	4.119439\\
90.75	4.115925\\
91	4.119439\\
91.25	4.115925\\
91.5	4.119439\\
91.75	4.115925\\
92	4.115925\\
92.25	4.117938\\
92.5	4.116181\\
92.75	4.119695\\
93	4.116181\\
93.25	4.119695\\
93.5	4.116181\\
93.75	4.117938\\
94	4.116181\\
94.25	4.116181\\
94.5	4.119695\\
94.75	4.116181\\
95	4.119695\\
95.25	4.116181\\
95.5	4.119695\\
95.75	4.114424\\
96	4.110399\\
96.25	4.1119\\
96.5	4.110143\\
96.75	4.113657\\
97	4.110143\\
97.25	4.113657\\
97.5	4.110143\\
97.75	4.1119\\
98	4.110143\\
98.25	4.1119\\
98.5	4.119439\\
98.75	4.116181\\
99	4.119695\\
99.25	4.116181\\
99.5	4.119439\\
99.75	4.113656\\
100	4.1134\\
100.25	4.115157\\
100.5	4.1134\\
100.75	4.116914\\
101	4.111644\\
101.25	4.115158\\
101.5	4.111644\\
101.75	4.111644\\
102	4.108386\\
102.25	4.108642\\
102.5	4.112412\\
102.75	4.108898\\
103	4.110655\\
103.25	4.103372\\
103.5	4.108642\\
103.75	4.101615\\
104	4.101615\\
104.25	4.105129\\
104.5	4.105129\\
104.75	4.110656\\
105	4.107142\\
105.25	4.110656\\
105.5	4.108899\\
105.75	4.114425\\
106	4.112668\\
106.25	4.110911\\
106.5	4.114425\\
106.75	4.110911\\
107	4.114425\\
107.25	4.110911\\
107.5	4.112668\\
107.75	4.109154\\
108	4.109154\\
108.25	4.110911\\
108.5	4.109154\\
108.75	4.117938\\
109	4.114424\\
109.25	4.117938\\
109.5	4.114424\\
109.75	4.116181\\
110	4.116181\\
110.25	4.116181\\
110.5	4.119695\\
110.75	4.116181\\
111	4.119695\\
111.25	4.116181\\
111.5	4.119695\\
111.75	4.116181\\
112	4.116181\\
112.25	4.117938\\
112.5	4.114425\\
112.75	4.117939\\
113	4.114425\\
113.25	4.117939\\
113.5	4.114425\\
113.75	4.116182\\
114	4.114425\\
114.25	4.114425\\
114.5	4.117939\\
114.75	4.114425\\
115	4.119695\\
115.25	4.116181\\
115.5	4.119695\\
115.75	4.116181\\
116	4.116181\\
116.25	4.117938\\
116.5	4.115925\\
116.75	4.119439\\
117	4.114169\\
117.25	4.117683\\
117.5	4.114169\\
117.75	4.115926\\
118	4.112412\\
118.25	4.112412\\
118.5	4.115926\\
118.75	4.112412\\
119	4.116182\\
119.25	4.112668\\
119.5	4.117938\\
119.75	4.112667\\
120	4.112667\\
120.25	4.114424\\
120.5	4.114424\\
120.75	4.116181\\
121	4.112667\\
121.25	4.116181\\
121.5	4.112667\\
121.75	4.114424\\
122	4.112667\\
122.25	4.114424\\
122.5	4.115925\\
122.75	4.110654\\
123	4.114168\\
123.25	4.112411\\
123.5	4.115925\\
123.75	4.108898\\
124	4.106374\\
124.25	4.108131\\
124.5	4.106374\\
124.75	4.109888\\
125	4.108387\\
125.25	4.113658\\
125.5	4.110144\\
125.75	4.111901\\
126	4.110144\\
126.25	4.113657\\
126.5	4.119695\\
126.75	4.116181\\
127	4.119695\\
127.25	4.116181\\
127.5	4.119695\\
127.75	4.110911\\
128	4.110911\\
128.25	4.112668\\
128.5	4.110911\\
128.75	4.112412\\
129	4.108898\\
129.25	4.112412\\
129.5	4.108898\\
129.75	4.110655\\
130	4.108898\\
130.25	4.114168\\
130.5	4.117682\\
130.75	4.114168\\
131	4.117682\\
131.25	4.116181\\
131.5	4.119695\\
131.75	4.115925\\
132	4.114169\\
132.25	4.115926\\
132.5	4.114169\\
132.75	4.11567\\
133	4.112156\\
133.25	4.11567\\
133.5	4.108643\\
133.75	4.103373\\
134	4.101616\\
134.25	4.101872\\
134.5	3.960492\\
134.75	3.956722\\
135	3.958223\\
135.25	3.954965\\
135.5	3.894031\\
135.75	3.890517\\
136	3.89403\\
136.25	3.902814\\
136.5	3.901057\\
136.75	3.904571\\
137	4.045951\\
137.25	4.049721\\
137.5	4.04822\\
137.75	4.051734\\
138	4.114425\\
138.25	4.114425\\
138.5	4.117939\\
138.75	4.114425\\
139	4.117939\\
139.25	4.112668\\
139.5	4.117938\\
139.75	4.114424\\
140	4.114424\\
140.25	4.115925\\
140.5	4.114168\\
140.75	4.117682\\
141	4.114168\\
141.25	4.117682\\
141.5	4.114168\\
141.75	4.117682\\
142	4.115925\\
142.25	4.115925\\
142.5	4.119439\\
142.75	4.116181\\
143	4.119695\\
143.25	4.116181\\
143.5	4.115925\\
143.75	4.047963\\
144	4.023643\\
144.25	4.0254\\
144.5	4.023643\\
144.75	4.027157\\
145	4.023643\\
145.25	4.027157\\
145.5	4.023387\\
145.75	4.023131\\
146	4.023387\\
146.25	4.087835\\
146.5	4.115413\\
146.75	4.111899\\
147	4.1134\\
147.25	4.109886\\
147.5	4.1134\\
147.75	4.109886\\
148	4.108386\\
148.25	4.112156\\
148.5	4.113543\\
148.75	4.113543\\
149	4.110285\\
149.25	4.108272\\
149.5	4.101245\\
149.75	4.101132\\
150	4.097618\\
150.25	4.036562\\
150.5	4.041832\\
150.75	4.038318\\
151	4.040445\\
151.25	4.040445\\
151.5	4.043703\\
151.75	4.579604\\
152	6.285696\\
152.25	8.368398\\
152.5	10.421034\\
152.75	12.575569\\
153	14.650351\\
153.25	16.71728\\
153.5	18.779172\\
153.75	20.868571\\
154	22.942059\\
154.25	24.45312\\
154.5	24.81374\\
154.75	24.7926\\
155	24.81373\\
155.25	24.63569\\
155.5	24.63116\\
155.75	24.62568\\
156	24.62084\\
156.25	24.59338\\
156.5	24.56847\\
156.75	24.6061\\
157	24.59103\\
157.25	24.60044\\
157.5	24.57402\\
157.75	24.72405\\
158	24.70929\\
158.25	24.70929\\
158.5	24.72249\\
158.75	24.74332\\
159	24.76106\\
159.25	24.7398\\
159.5	24.77164\\
159.75	24.74961\\
160	24.77217\\
160.25	24.79178\\
160.5	24.78026\\
160.75	24.79067\\
161	24.75882\\
161.25	24.75724\\
161.5	24.72427\\
161.75	24.72347\\
162	24.69909\\
162.25	24.71727\\
162.5	24.33824\\
162.75	24.30202\\
163	24.09448\\
163.25	23.18222\\
163.5	23.22404\\
163.75	23.23275\\
164	23.25808\\
164.25	23.27611\\
164.5	23.29602\\
164.75	23.30819\\
165	23.64257\\
165.25	23.65886\\
165.5	23.87482\\
165.75	24.78723\\
166	24.7667\\
166.25	24.35185\\
166.5	24.36555\\
166.75	24.34628\\
167	24.35399\\
167.25	24.34746\\
167.5	24.39597\\
167.75	24.39227\\
168	24.38201\\
168.25	24.39492\\
168.5	24.38295\\
168.75	24.79048\\
169	24.795\\
169.25	24.81505\\
169.5	24.79252\\
169.75	24.79003\\
170	24.77621\\
170.25	24.77621\\
170.5	24.80433\\
170.75	24.77946\\
171	24.77962\\
171.25	24.75757\\
171.5	24.74665\\
171.75	24.74276\\
172	24.73673\\
172.25	24.74559\\
172.5	24.73687\\
172.75	24.7561\\
173	24.72814\\
173.25	24.74457\\
173.5	24.75981\\
173.75	24.76477\\
174	24.76893\\
174.25	24.74604\\
174.5	24.76717\\
174.75	24.75722\\
175	24.77833\\
175.25	24.77745\\
175.5	24.79842\\
175.75	24.78339\\
176	24.76939\\
176.25	24.78785\\
176.5	24.76803\\
176.75	24.78874\\
177	24.76761\\
177.25	24.78112\\
177.5	24.78008\\
177.75	24.7667\\
178	24.76826\\
178.25	24.7647\\
178.5	24.78583\\
178.75	24.76193\\
179	24.77063\\
179.25	24.77081\\
179.5	24.79331\\
179.75	24.77218\\
180	24.75352\\
180.25	24.76968\\
180.5	24.75881\\
180.75	24.7835\\
181	24.75957\\
181.25	24.76951\\
181.5	24.76174\\
181.75	24.76267\\
182	24.80159\\
182.25	24.79646\\
182.5	24.81759\\
182.75	24.79646\\
183	24.81276\\
183.25	24.79163\\
183.5	24.82554\\
183.75	24.817\\
184	24.81513\\
184.25	24.82334\\
184.5	24.77698\\
184.75	24.8127\\
185	24.79157\\
185.25	24.8127\\
185.5	24.79484\\
185.75	24.81475\\
186	24.79189\\
186.25	24.78273\\
186.5	24.80196\\
186.75	24.78083\\
187	24.7869\\
187.25	24.75631\\
187.5	24.77744\\
187.75	24.75631\\
188	24.75304\\
188.25	24.75426\\
188.5	24.74601\\
188.75	24.7763\\
189	24.75707\\
189.25	24.78719\\
189.5	24.78706\\
189.75	24.79762\\
190	24.78366\\
190.25	24.78274\\
190.5	24.7962\\
190.75	24.76359\\
191	24.78053\\
191.25	24.7594\\
191.5	24.78053\\
191.75	24.75041\\
192	24.72941\\
192.25	24.75161\\
192.5	24.74304\\
192.75	24.78096\\
193	24.78571\\
193.25	24.83311\\
193.5	24.82921\\
193.75	24.82969\\
194	24.81037\\
194.25	24.79547\\
194.5	24.82794\\
194.75	24.80961\\
195	24.83263\\
195.25	24.79094\\
195.5	24.78751\\
195.75	24.75159\\
196	24.73855\\
196.25	24.7592\\
196.5	24.75739\\
196.75	24.79342\\
197	24.76095\\
197.25	24.76346\\
197.5	24.74621\\
197.75	24.75587\\
198	24.74359\\
198.25	24.7296\\
198.5	24.75073\\
198.75	24.7296\\
199	24.75073\\
199.25	24.7296\\
199.5	24.75073\\
199.75	24.73379\\
200	24.72942\\
200.25	24.73129\\
200.5	24.72879\\
200.75	24.77601\\
201	24.75269\\
201.25	24.77382\\
201.5	24.75269\\
201.75	24.76325\\
202	24.75269\\
202.25	24.75269\\
202.5	24.77382\\
202.75	24.76698\\
203	24.78019\\
203.25	24.74526\\
203.5	24.78772\\
203.75	24.78148\\
204	24.78522\\
204.25	24.78181\\
204.5	24.77124\\
204.75	24.79237\\
205	24.77124\\
205.25	24.79237\\
205.5	24.78349\\
205.75	24.80179\\
206	24.77209\\
206.25	24.39121\\
206.5	24.4086\\
206.75	24.01512\\
207	24.06255\\
207.25	23.28448\\
207.5	23.23903\\
207.75	23.17883\\
208	23.18121\\
208.25	23.18574\\
208.5	23.16585\\
208.75	23.55017\\
209	23.52485\\
209.25	23.93231\\
209.5	23.89477\\
209.75	24.66227\\
210	24.71829\\
210.25	24.76655\\
210.5	24.77305\\
210.75	24.74959\\
211	24.78004\\
211.25	24.76171\\
211.5	24.78703\\
211.75	24.78549\\
212	24.7495\\
212.25	24.58373\\
212.5	24.20717\\
212.75	24.21911\\
213	24.2059\\
213.25	22.7044\\
213.5	21.92925\\
213.75	21.95912\\
214	21.94483\\
214.25	21.92524\\
214.5	21.97247\\
214.75	22.12768\\
215	22.51497\\
215.25	22.49384\\
215.5	22.51497\\
215.75	24.0188\\
216	24.78495\\
216.25	24.77621\\
216.5	24.76937\\
216.75	24.7905\\
217	24.76657\\
217.25	24.7849\\
217.5	24.76547\\
217.75	24.76904\\
218	24.75848\\
218.25	24.75475\\
218.5	24.78037\\
218.75	24.75364\\
219	24.77477\\
219.25	24.74261\\
219.5	24.75924\\
219.75	24.73531\\
220	24.74604\\
220.25	24.7608\\
220.5	24.75023\\
220.75	24.76577\\
221	24.72896\\
221.25	24.75756\\
221.5	24.74822\\
221.75	24.76282\\
222	24.7619\\
222.25	24.78289\\
222.5	24.79236\\
222.75	24.77403\\
223	24.78957\\
223.25	24.77077\\
223.5	24.79046\\
223.75	24.75966\\
224	24.74787\\
224.25	24.76031\\
224.5	24.73761\\
224.75	24.74659\\
225	24.71237\\
225.25	24.7307\\
225.5	24.72558\\
225.75	24.75357\\
226	24.74106\\
226.25	24.74886\\
226.5	24.76767\\
226.75	24.75492\\
227	24.78584\\
227.25	24.76147\\
227.5	24.80145\\
227.75	24.77567\\
228	24.75966\\
228.25	24.77281\\
228.5	24.76656\\
228.75	24.78956\\
229	24.77915\\
229.25	24.80029\\
229.5	24.79022\\
229.75	24.80078\\
230	24.78352\\
230.25	24.79097\\
230.5	24.81769\\
230.75	24.78354\\
231	24.78432\\
231.25	24.76458\\
231.5	24.77032\\
231.75	24.74592\\
232	24.74439\\
232.25	24.75529\\
232.5	24.75422\\
232.75	24.77535\\
233	24.74677\\
233.25	24.75951\\
233.5	24.75686\\
233.75	24.76416\\
234	24.76059\\
234.25	24.76059\\
234.5	24.77219\\
234.75	24.76151\\
235	23.63456\\
235.25	23.64579\\
235.5	23.68357\\
235.75	23.70941\\
236	23.7127\\
236.25	23.72094\\
236.5	23.70804\\
236.75	23.75588\\
237	23.74171\\
237.25	23.74881\\
237.5	24.86393\\
237.75	24.83654\\
238	24.82191\\
238.25	24.77346\\
238.5	24.7933\\
238.75	24.76751\\
239	24.79099\\
239.25	24.75528\\
239.5	24.77459\\
239.75	24.75921\\
240	24.76769\\
240.25	24.79999\\
240.5	24.80592\\
240.75	24.84019\\
241	24.83572\\
241.25	24.86711\\
241.5	24.84873\\
241.75	24.86862\\
242	24.84919\\
242.25	24.84422\\
242.5	24.8592\\
242.75	24.82519\\
243	24.80931\\
243.25	24.80671\\
243.5	24.81432\\
243.75	24.78432\\
244	24.78762\\
244.25	24.76834\\
244.5	24.7601\\
244.75	24.77811\\
245	24.75698\\
245.25	24.77485\\
245.5	24.77187\\
245.75	24.75504\\
246	24.73934\\
246.25	24.74494\\
246.5	24.76998\\
246.75	24.75164\\
247	24.76858\\
247.25	24.76517\\
247.5	24.80551\\
247.75	24.78438\\
248	24.78161\\
248.25	24.80897\\
248.5	24.80027\\
248.75	24.8183\\
249	24.79342\\
249.25	24.82386\\
249.5	24.80087\\
249.75	24.7993\\
250	24.7714\\
250.25	24.7714\\
250.5	24.79253\\
250.75	24.7602\\
251	24.77946\\
251.25	24.76469\\
251.5	24.78236\\
251.75	24.76265\\
252	24.76591\\
252.25	24.76809\\
252.5	24.76778\\
252.75	24.78891\\
253	24.76778\\
253.25	24.78891\\
253.5	24.76564\\
253.75	24.77155\\
254	24.82889\\
254.25	24.83465\\
254.5	24.86167\\
254.75	24.88383\\
255	24.9092\\
255.25	24.88527\\
255.5	24.89522\\
255.75	24.88571\\
256	24.90434\\
256.25	24.91881\\
256.5	24.85953\\
256.75	24.89329\\
257	24.89225\\
257.25	24.89921\\
257.5	24.91368\\
257.75	24.95197\\
258	24.96519\\
258.25	24.94939\\
258.5	24.95124\\
258.75	24.93191\\
259	24.9612\\
259.25	24.94069\\
259.5	24.93394\\
259.75	24.89954\\
260	24.85224\\
260.25	24.83788\\
260.5	24.81471\\
260.75	24.85004\\
261	24.8317\\
261.25	24.85129\\
261.5	24.78695\\
261.75	24.76685\\
262	24.77031\\
262.25	24.76285\\
262.5	24.77699\\
262.75	24.75867\\
263	24.77888\\
263.25	24.7454\\
263.5	24.75975\\
263.75	24.74238\\
264	24.76302\\
264.25	24.78451\\
264.5	24.76601\\
264.75	24.79228\\
265	24.78336\\
265.25	24.80168\\
265.5	24.79545\\
265.75	24.81448\\
266	24.0619\\
266.25	24.09691\\
266.5	24.1091\\
266.75	24.08357\\
267	24.12603\\
267.25	24.11066\\
267.5	24.12394\\
267.75	24.12351\\
268	24.13016\\
268.25	24.15384\\
268.5	24.90605\\
268.75	24.89421\\
269	24.50398\\
269.25	24.53508\\
269.5	24.52285\\
269.75	24.5453\\
270	24.55029\\
270.25	24.54173\\
270.5	24.57739\\
270.75	24.57668\\
271	24.63306\\
271.25	24.62377\\
271.5	25.05063\\
271.75	25.02857\\
272	25.0083\\
272.25	25.02034\\
272.5	24.99452\\
272.75	25.04357\\
273	25.0333\\
273.25	25.02632\\
273.5	24.9625\\
273.75	24.97668\\
274	24.93275\\
274.25	24.93694\\
274.5	25.01964\\
274.75	25.02516\\
275	25.05788\\
275.25	25.0521\\
275.5	25.03735\\
275.75	25.02762\\
276	25.0846\\
276.25	25.08075\\
276.5	25.14316\\
276.75	25.20125\\
277	25.15913\\
277.25	25.1755\\
277.5	25.17954\\
277.75	25.14467\\
278	25.14186\\
278.25	25.12171\\
278.5	25.07313\\
278.75	25.04085\\
279	24.99819\\
279.25	24.92687\\
279.5	24.89746\\
279.75	24.83018\\
280	24.78643\\
280.25	24.79704\\
280.5	24.77847\\
280.75	24.80681\\
281	24.80176\\
281.25	24.8277\\
281.5	24.79179\\
281.75	24.80656\\
282	24.78761\\
282.25	24.78911\\
282.5	24.84782\\
282.75	24.84503\\
283	24.85642\\
283.25	24.82527\\
283.5	24.83651\\
283.75	24.82204\\
284	24.86211\\
284.25	24.87522\\
284.5	24.8967\\
284.75	24.89222\\
285	24.83723\\
285.25	24.84885\\
285.5	24.86369\\
285.75	24.89072\\
286.001	24.869\\
286.25	24.89067\\
286.5	24.88962\\
286.75	24.88491\\
287	24.89236\\
287.25	24.89794\\
287.5	24.94236\\
287.75	24.90997\\
288	24.88374\\
288.25	24.88786\\
288.5	24.89834\\
288.75	24.90538\\
289	24.90522\\
289.25	24.90318\\
289.5	24.87962\\
289.75	24.88758\\
290	24.85466\\
290.25	24.857\\
290.5	24.88938\\
290.75	24.9097\\
291	24.94229\\
291.25	24.90459\\
291.5	24.89058\\
291.75	24.86945\\
292	24.8619\\
292.25	24.88249\\
292.5	24.88181\\
292.75	24.91006\\
293	24.858\\
293.25	24.84186\\
293.5	24.80426\\
293.75	24.80851\\
294	24.82991\\
294.25	24.8447\\
294.5	24.86931\\
294.75	24.86214\\
295	24.87338\\
295.25	24.83951\\
295.5	24.91324\\
295.75	24.90924\\
296	24.89909\\
296.25	24.92101\\
296.5	24.89635\\
296.75	24.91271\\
297	24.89799\\
297.25	24.90516\\
297.5	24.89392\\
297.75	24.91015\\
298	24.86191\\
298.25	24.83058\\
298.5	24.85698\\
298.75	24.8398\\
299	24.85304\\
299.25	24.81769\\
299.5	24.83921\\
299.75	24.79703\\
300	24.79703\\
300.25	24.80764\\
300.5	24.80183\\
300.75	24.83298\\
301	24.82174\\
301.25	24.83294\\
301.5	24.81172\\
301.75	24.84161\\
302	24.80773\\
302.25	24.82869\\
302.5	24.84991\\
302.75	24.82869\\
303	24.83993\\
303.25	24.81204\\
303.5	24.82328\\
303.75	24.81208\\
304	24.80219\\
304.25	24.79391\\
304.5	24.80262\\
304.75	24.821\\
305	24.80681\\
305.25	24.83689\\
305.5	24.83356\\
305.75	24.86022\\
306	24.83768\\
306.25	24.85033\\
306.5	24.88144\\
306.75	24.87396\\
307	24.8915\\
307.25	24.86319\\
307.5	24.87894\\
307.75	24.83893\\
308	24.82113\\
308.25	24.81234\\
308.5	24.81375\\
308.75	24.8123\\
309	24.78265\\
309.25	24.79544\\
309.5	24.77116\\
309.75	24.78172\\
310	24.76288\\
310.25	24.7686\\
310.5	24.79597\\
310.75	24.78477\\
311	24.8059\\
311.25	24.78477\\
311.5	24.80444\\
311.75	24.78172\\
312	24.79211\\
312.25	24.8127\\
312.5	24.80876\\
312.75	24.83419\\
313	24.80682\\
313.25	24.82595\\
313.5	24.83049\\
313.75	24.85417\\
314	24.85155\\
314.25	24.85155\\
314.5	24.86762\\
314.75	24.84406\\
315	24.86743\\
315.25	24.83628\\
315.5	24.86739\\
315.75	24.84826\\
316	24.82259\\
316.25	24.82004\\
316.5	24.8034\\
316.75	24.83783\\
317	24.81187\\
317.25	24.82541\\
317.5	24.79215\\
317.75	24.84411\\
318	24.87558\\
318.25	24.89798\\
318.5	24.92768\\
318.75	24.91648\\
319	24.94572\\
319.25	24.91129\\
319.5	24.9424\\
319.75	24.9312\\
320	24.9438\\
320.25	24.89339\\
320.5	24.83508\\
320.75	24.8339\\
321	24.8042\\
321.25	24.82542\\
321.5	24.8153\\
321.75	24.83584\\
322	24.80878\\
322.25	24.77851\\
322.5	24.76327\\
322.75	24.38185\\
323	24.42454\\
323.25	24.41501\\
323.5	24.43523\\
323.75	24.39476\\
324	24.40896\\
324.25	24.41676\\
324.5	24.4226\\
324.75	24.47409\\
325	24.48662\\
325.25	24.89202\\
325.5	24.13406\\
325.75	23.11208\\
326	22.38572\\
326.25	21.3477\\
326.5	20.15711\\
326.75	19.76088\\
327	19.05716\\
327.25	16.55347\\
327.5	14.081834\\
327.75	11.583764\\
328	9.83281649\\
328.25	8.36063649\\
328.5	6.60480649\\
328.75	5.17960649\\
329	3.87303649\\
329.25	1.76840898\\
329.5	0.00026898\\
329.75	0.00026898\\
330	4.498e-05\\
330.25	6.747e-05\\
330.5	4.498e-05\\
330.75	4.498e-05\\
331	4.498e-05\\
331.25	4.498e-05\\
331.5	4.99777777777778e-05\\
331.75	2.81125e-05\\
332	3.21285714285714e-05\\
332.25	3.74833333333333e-05\\
};
%\addlegendentry{Slice 0}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
17    0 \\
17.25	14.07345\\
17.5	15.4014416666667\\
17.75	15.87795\\
18	16.66220625\\
18.25	17.2820722222222\\
18.5	17.731595\\
18.75	19.408868\\
19	19.485688\\
19.25	19.622754\\
19.5	19.361254\\
19.75	18.872144\\
20	18.854944\\
20.25	19.164494\\
20.5	19.131314\\
20.75	19.117494\\
21	19.154964\\
21.25	19.415384\\
21.5	19.409244\\
21.75	20.71251\\
22	21.52526\\
22.25	22.0328\\
22.5	22.05983\\
22.75	22.07581\\
23	22.09302\\
23.25	22.09794\\
23.5	22.07951\\
23.75	20.680355\\
24	18.66029\\
24.25	17.214134\\
24.5	17.203074\\
24.75	17.174814\\
25	16.981954\\
25.25	16.263024\\
25.5	15.206874\\
25.75	14.227204\\
26	13.436124\\
26.25	13.465577\\
26.5	15.480722\\
26.75	16.924818\\
27	16.598068\\
27.25	16.626328\\
27.5	16.820418\\
27.75	17.555318\\
28	18.618838\\
28.25	17.931218\\
28.5	18.653818\\
28.75	17.95824\\
29	16.426708\\
29.25	16.426308\\
29.5	16.754288\\
29.75	16.741998\\
30	16.733398\\
30.25	16.733398\\
30.5	16.741998\\
30.75	18.403148\\
31	18.480228\\
31.25	20.545508\\
31.5	22.07581\\
31.75	22.06721\\
32	22.08073\\
32.25	22.08319\\
32.5	22.08442\\
32.75	22.08442\\
33	22.08442\\
33.25	22.07704\\
33.5	22.07458\\
33.75	21.71096\\
34	21.71833\\
34.25	21.39403\\
34.5	21.39403\\
34.75	21.3928\\
35	21.39771\\
35.25	21.37805\\
35.5	21.35102\\
35.75	21.04884\\
36	21.05499\\
36.25	21.41247\\
36.5	21.40756\\
36.75	21.56521\\
37	21.55292\\
37.25	21.54678\\
37.5	21.53572\\
37.75	21.55415\\
38	21.57135\\
38.25	21.88705\\
38.5	21.89319\\
38.75	21.88827\\
39	21.88458\\
39.25	22.05369\\
39.5	22.05492\\
39.75	22.07212\\
40	22.07458\\
40.25	22.07581\\
40.5	22.08564\\
40.75	22.08441\\
41	22.08072\\
41.25	22.09178\\
41.5	22.11296\\
41.75	22.1105\\
42	22.11296\\
42.25	22.09944\\
42.5	22.09453\\
42.75	22.08347\\
43	22.05806\\
43.25	22.05683\\
43.5	22.06052\\
43.75	22.06052\\
44	22.05286\\
44.25	22.05409\\
44.5	22.04672\\
44.75	22.06024\\
45	22.07129\\
45.25	22.08235\\
45.5	22.10776\\
45.75	22.11022\\
46	22.11022\\
46.25	22.08933\\
46.5	22.07213\\
46.75	22.09056\\
47	22.09793\\
47.25	22.09793\\
47.5	22.10285\\
47.75	22.09548\\
48	22.08073\\
48.25	22.06353\\
48.5	22.05861\\
48.75	22.0795\\
49	22.0967\\
49.25	22.09302\\
49.5	22.08319\\
49.75	22.04313\\
50	22.04313\\
50.25	22.04558\\
50.5	22.04313\\
50.75	22.04067\\
51	21.69548\\
51.25	21.38069\\
51.5	20.2708\\
51.75	19.85774\\
52	19.68085\\
52.25	19.70494\\
52.5	19.69757\\
52.75	19.70249\\
53	19.71969\\
53.25	19.73935\\
53.5	20.08946\\
53.75	20.40425\\
54	21.508\\
54.25	21.92106\\
54.5	22.11146\\
54.75	22.12251\\
55	22.12988\\
55.25	22.11513\\
55.5	22.1139\\
55.75	22.1139\\
56	22.10776\\
56.25	22.10284\\
56.5	22.10898\\
56.75	22.11512\\
57	22.12004\\
57.25	22.12496\\
57.5	22.12496\\
57.75	22.13971\\
58	22.14094\\
58.25	22.13602\\
58.5	22.14216\\
58.75	22.14708\\
59	22.14708\\
59.25	22.11513\\
59.5	22.12279\\
59.75	22.11787\\
60	22.11173\\
60.25	22.11173\\
60.5	22.10067\\
60.75	22.08839\\
61	22.08839\\
61.25	22.08347\\
61.5	22.08347\\
61.75	22.11542\\
62	22.10776\\
62.25	22.11788\\
62.5	22.12279\\
62.75	22.11787\\
63	22.12893\\
63.25	22.13876\\
63.5	22.13876\\
63.75	22.11222\\
64	22.07781\\
64.25	22.04134\\
64.5	22.02699\\
64.75	22.02179\\
65	22.02302\\
65.25	22.02794\\
65.5	22.02794\\
65.75	22.02548\\
66	22.02056\\
66.25	22.05202\\
66.5	22.08643\\
66.75	22.1229\\
67	22.13111\\
67.25	22.12005\\
67.5	22.12005\\
67.75	22.12005\\
68	22.12005\\
68.25	22.11078\\
68.5	22.09727\\
68.75	22.08007\\
69	22.06695\\
69.25	22.06695\\
69.5	22.07309\\
69.75	22.08415\\
70	22.08415\\
70.25	22.08415\\
70.5	22.08415\\
70.75	22.09219\\
71	22.11062\\
71.25	22.12782\\
71.5	22.11636\\
71.75	22.10776\\
72	22.09547\\
72.25	22.09301\\
72.5	22.09301\\
72.75	22.09301\\
73	22.09301\\
73.25	22.10407\\
73.5	22.08687\\
73.75	22.08687\\
74	22.10653\\
74.25	22.08933\\
74.5	22.08933\\
74.75	22.09179\\
75	22.08687\\
75.25	22.08195\\
75.5	22.08195\\
75.75	21.61238\\
76	21.07464\\
76.25	21.0685\\
76.5	21.07342\\
76.75	21.09308\\
77	21.10168\\
77.25	21.10168\\
77.5	21.1066\\
77.75	21.11152\\
78	21.11152\\
78.25	21.57003\\
78.5	22.11883\\
78.75	22.12497\\
79	22.12497\\
79.25	22.12619\\
79.5	22.12988\\
79.75	22.12988\\
80	22.12988\\
80.25	22.12988\\
80.5	22.12374\\
80.75	22.1176\\
81	22.12005\\
81.25	22.09916\\
81.5	22.0967\\
81.75	22.08565\\
82	22.08565\\
82.25	22.08565\\
82.5	22.08565\\
82.75	22.08565\\
83	22.08933\\
83.25	22.10039\\
83.5	22.09794\\
83.75	22.10654\\
84	22.09303\\
84.25	22.109\\
84.5	22.09794\\
84.75	22.09794\\
85	22.09794\\
85.25	22.09794\\
85.5	22.08443\\
85.75	22.07951\\
86	22.08565\\
86.25	22.08811\\
86.5	22.09056\\
86.75	22.09056\\
87	22.09916\\
87.25	22.07336\\
87.5	22.06599\\
87.75	22.04879\\
88	22.0537\\
88.25	22.06476\\
88.5	22.06476\\
88.75	22.07459\\
89	22.08811\\
89.25	22.08811\\
89.5	22.09057\\
89.75	22.10408\\
90	22.11145\\
90.25	22.12865\\
90.5	22.13971\\
90.75	22.13971\\
91	22.13971\\
91.25	22.13971\\
91.5	22.13971\\
91.75	22.13971\\
92	22.13971\\
92.25	22.152\\
92.5	22.152\\
92.75	22.152\\
93	22.152\\
93.25	22.152\\
93.5	22.152\\
93.75	22.152\\
94	22.152\\
94.25	22.152\\
94.5	22.152\\
94.75	22.152\\
95	22.152\\
95.25	22.14586\\
95.5	22.12251\\
95.75	22.11022\\
96	22.07744\\
96.25	22.068\\
96.5	22.06308\\
96.75	22.05202\\
97	22.04465\\
97.25	22.03113\\
97.5	22.03113\\
97.75	22.02498\\
98	22.01392\\
98.25	22.01884\\
98.5	22.04548\\
98.75	22.04386\\
99	22.04509\\
99.25	22.04632\\
99.5	22.05123\\
99.75	22.04956\\
100	22.03152\\
100.25	22.04381\\
100.5	21.73672\\
100.75	21.40259\\
101	21.39767\\
101.25	21.40873\\
101.5	21.4075\\
101.75	21.39275\\
102	21.36203\\
102.25	21.34281\\
102.5	21.34242\\
102.75	21.32522\\
103	21.65689\\
103.25	21.9775\\
103.5	21.64706\\
103.75	21.62986\\
104	21.63478\\
104.25	21.6483\\
104.5	21.68148\\
104.75	21.70975\\
105	21.72204\\
105.25	21.73432\\
105.5	21.73923\\
105.75	21.75398\\
106	22.09548\\
106.25	22.10162\\
106.5	22.10162\\
106.75	22.11268\\
107	22.11268\\
107.25	22.11022\\
107.5	22.10899\\
107.75	22.11391\\
108	22.11883\\
108.25	22.12497\\
108.5	22.12497\\
108.75	22.12497\\
109	22.11145\\
109.25	22.09916\\
109.5	22.0881\\
109.75	22.0967\\
110	22.09915\\
110.25	22.09915\\
110.5	22.08809\\
110.75	22.08809\\
111	22.08809\\
111.25	22.09915\\
111.5	22.09055\\
111.75	22.10038\\
112	22.10775\\
112.25	22.10283\\
112.5	22.07826\\
112.75	22.05737\\
113	22.04877\\
113.25	22.04263\\
113.5	22.0414\\
113.75	22.03526\\
114	22.05246\\
114.25	22.05492\\
114.5	22.05861\\
114.75	22.06353\\
115	22.09302\\
115.25	22.10162\\
115.5	22.12128\\
115.75	22.12742\\
116	22.12865\\
116.25	22.12496\\
116.5	22.09916\\
116.75	22.0881\\
117	22.07458\\
117.25	22.05983\\
117.5	22.05983\\
117.75	22.05369\\
118	22.0242\\
118.25	22.02174\\
118.5	22.02174\\
118.75	22.03157\\
119	22.05\\
119.25	22.06106\\
119.5	22.06844\\
119.75	22.05984\\
120	22.04509\\
120.25	22.06352\\
120.5	22.09301\\
120.75	22.08318\\
121	22.08072\\
121.25	22.07826\\
121.5	22.09055\\
121.75	21.74905\\
122	21.74413\\
122.25	21.76256\\
122.5	21.75888\\
122.75	21.75396\\
123	21.75396\\
123.25	21.76625\\
123.5	21.7343\\
123.75	21.70235\\
124	21.67777\\
124.25	22.01927\\
124.5	22.03033\\
124.75	22.03525\\
125	22.05368\\
125.25	22.0586\\
125.5	22.0586\\
125.75	22.0586\\
126	22.09301\\
126.25	22.12742\\
126.5	22.14094\\
126.75	22.13602\\
127	22.13356\\
127.25	22.1311\\
127.5	22.12618\\
127.75	22.11881\\
128	22.11881\\
128.25	22.10898\\
128.5	22.10284\\
128.75	22.08932\\
129	22.0672\\
129.25	22.07212\\
129.5	22.07458\\
129.75	22.07704\\
130	22.08196\\
130.25	22.08933\\
130.5	22.07827\\
130.75	22.0881\\
131	22.08932\\
131.25	22.10284\\
131.5	22.13602\\
131.75	22.12988\\
132	22.11391\\
132.25	22.10654\\
132.5	22.10531\\
132.75	22.09671\\
133	22.08811\\
133.25	22.07582\\
133.5	22.06354\\
133.75	22.04879\\
134	22.0451\\
134.25	22.05124\\
134.5	22.06229\\
134.75	22.06106\\
135	22.03771\\
135.25	22.0119\\
135.5	22.0205\\
135.75	22.03279\\
136	22.0463\\
136.25	22.05368\\
136.5	22.05737\\
136.75	22.05123\\
137	20.13519\\
137.25	20.00467\\
137.5	20.02433\\
137.75	20.05874\\
138	20.0698\\
138.25	20.06611\\
138.5	20.06857\\
138.75	20.07594\\
139	20.07594\\
139.25	20.06611\\
139.5	21.98584\\
139.75	22.10038\\
140	22.07089\\
140.25	22.03648\\
140.5	22.01805\\
140.75	22.02174\\
141	22.02297\\
141.25	22.02297\\
141.5	21.68147\\
141.75	21.69744\\
142	21.69867\\
142.25	21.72325\\
142.5	21.75029\\
142.75	21.76258\\
143	21.77118\\
143.25	21.77118\\
143.5	21.747\\
143.75	21.73717\\
144	22.07867\\
144.25	22.07867\\
144.5	22.07867\\
144.75	22.06515\\
145	22.06392\\
145.25	22.08604\\
145.5	22.09464\\
145.75	22.07046\\
146	22.07621\\
146.25	22.07375\\
146.5	22.06638\\
146.75	22.04549\\
147	22.01477\\
147.25	22.02092\\
147.5	22.02215\\
147.75	22.02215\\
148	21.68188\\
148.25	21.70606\\
148.5	21.73131\\
148.75	21.72025\\
149	21.72393\\
149.25	21.72187\\
149.5	21.71981\\
149.75	21.7114\\
150	21.70402\\
150.25	21.6991\\
150.5	22.0406\\
150.75	22.0406\\
151	22.03378\\
151.25	22.04607\\
151.5	21.73323\\
151.75	20.79272\\
152	19.280329\\
152.25	17.751719\\
152.5	16.222469\\
152.75	14.368279\\
153	12.374538\\
153.25	10.380375\\
153.5	8.352215\\
153.75	6.369534\\
154	4.692182\\
154.25	3.66162\\
154.5	3.21305\\
154.75	2.76384\\
155	2.31424\\
155.25	2.17975\\
155.5	2.179891\\
155.75	2.180454\\
156	2.214873\\
156.25	2.214732\\
156.5	2.214451\\
156.75	2.214873\\
157	2.214732\\
157.25	2.214169\\
157.5	2.213465\\
157.75	2.492844\\
158	2.942444\\
158.25	3.392044\\
158.5	3.841785\\
158.75	4.084051\\
159	4.533824\\
159.25	4.981862\\
159.5	5.430182\\
159.75	5.879174\\
160	6.048928\\
160.25	5.769267\\
160.5	5.319245\\
160.75	4.869504\\
161	4.419482\\
161.25	4.176935\\
161.5	3.72688\\
161.75	3.27856\\
162	2.8301\\
162.25	2.38153\\
162.5	2.212058\\
162.75	2.212199\\
163	2.212621\\
163.25	2.212621\\
163.5	2.212902\\
163.75	2.213465\\
164	2.214028\\
164.25	2.214028\\
164.5	2.213746\\
164.75	2.213465\\
165	2.213042\\
165.25	2.212479\\
165.5	2.212338\\
165.75	2.212479\\
166	2.21262\\
166.25	2.21262\\
166.5	2.212761\\
166.75	2.492422\\
167	2.941555\\
167.25	3.390796\\
167.5	3.841241\\
167.75	4.291545\\
168	4.460595\\
168.25	4.460595\\
168.5	4.460595\\
168.75	4.460595\\
169	4.460595\\
169.25	4.180653\\
169.5	3.731942\\
169.75	3.282841\\
170	2.832959\\
170.25	2.383359\\
170.5	2.21445\\
170.75	2.21445\\
171	2.214168\\
171.25	2.213746\\
171.5	2.213042\\
171.75	2.213464\\
172	2.213746\\
172.25	2.213606\\
172.5	2.212902\\
172.75	2.212761\\
173	2.49214\\
173.25	2.94135\\
173.5	3.390842\\
173.75	3.839693\\
174	4.288967\\
174.25	4.738318\\
174.5	5.187918\\
174.75	5.637159\\
175	5.806804\\
175.25	5.806804\\
175.5	5.527425\\
175.75	5.078215\\
176	4.629005\\
176.25	4.180294\\
176.5	3.731724\\
176.75	3.282373\\
177	2.832773\\
177.25	2.383954\\
177.5	2.215154\\
177.75	2.215295\\
178	2.215154\\
178.25	2.214872\\
178.5	2.214872\\
178.75	2.215154\\
179	2.215154\\
179.25	2.21445\\
179.5	2.214168\\
179.75	2.214168\\
180	2.214309\\
180.25	2.214309\\
180.5	2.214309\\
180.75	2.214591\\
181	2.214591\\
181.25	2.21445\\
181.5	2.21445\\
181.75	2.21445\\
182	2.21431\\
182.25	2.214169\\
182.5	2.214169\\
182.75	2.214169\\
183	2.21431\\
183.25	2.21431\\
183.5	2.2152\\
183.75	2.215341\\
184	2.496032\\
184.25	2.946477\\
184.5	3.393766\\
184.75	3.842336\\
185	4.291936\\
185.25	4.741536\\
185.5	5.190746\\
185.75	5.639956\\
186	5.807444\\
186.25	5.807303\\
186.5	5.526471\\
186.75	5.076871\\
187	4.630004\\
187.25	4.181575\\
187.5	3.731975\\
187.75	3.282375\\
188	3.113715\\
188.25	3.114105\\
188.5	3.395327\\
188.75	3.845068\\
189	4.0144\\
189.25	4.014118\\
189.5	4.013696\\
189.75	4.013696\\
190	4.013274\\
190.25	4.012852\\
190.5	3.731598\\
190.75	3.281576\\
191	2.831976\\
191.25	2.382376\\
191.5	2.213326\\
191.75	2.213608\\
192	2.21403\\
192.25	2.213748\\
192.5	2.21417\\
192.75	2.21431\\
193	2.214873\\
193.25	2.215295\\
193.5	2.215013\\
193.75	2.214872\\
194	2.21445\\
194.25	2.214028\\
194.5	2.213606\\
194.75	2.213606\\
195	2.213324\\
195.25	2.213184\\
195.5	2.212762\\
195.75	2.212762\\
196	2.493594\\
196.25	2.943335\\
196.5	3.393357\\
196.75	3.843379\\
197	4.293401\\
197.25	4.743283\\
197.5	5.192384\\
197.75	5.642406\\
198	6.091788\\
198.25	6.540998\\
198.5	6.710048\\
198.75	6.710048\\
199	6.429498\\
199.25	5.979898\\
199.5	5.530298\\
199.75	5.080698\\
200	4.631879\\
200.25	4.181997\\
200.5	3.733178\\
200.75	3.283686\\
201	2.833804\\
201.25	2.384204\\
201.5	2.215154\\
201.75	2.215154\\
202	2.215154\\
202.25	2.215154\\
202.5	2.215154\\
202.75	2.215436\\
203	2.215154\\
203.25	2.215014\\
203.5	2.215155\\
203.75	2.215014\\
204	2.214873\\
204.25	2.214732\\
204.5	2.214732\\
204.75	2.214732\\
205	2.214732\\
205.25	2.451897\\
205.5	2.894822\\
205.75	3.344454\\
206	3.794195\\
206.25	3.963386\\
206.5	3.963527\\
206.75	3.963668\\
207	3.928967\\
207.25	3.893703\\
207.5	3.785681\\
207.75	3.367076\\
208	2.868273\\
208.25	2.699613\\
208.5	2.698832\\
208.75	2.978992\\
209	3.428592\\
209.25	3.878192\\
209.5	4.365189\\
209.75	4.850053\\
210	5.407675\\
210.25	5.654357\\
210.5	5.710517\\
210.75	5.429967\\
211	4.981148\\
211.25	4.812488\\
211.5	4.812488\\
211.75	4.812488\\
212	4.809011\\
212.25	4.704813\\
212.5	4.704813\\
212.75	5.089171\\
213	5.538771\\
213.25	5.988371\\
213.5	6.437581\\
213.75	6.502823\\
214	6.502042\\
214.25	6.221492\\
214.5	5.772673\\
214.75	5.427271\\
215	4.97753\\
215.25	4.52793\\
215.5	4.07833\\
215.75	3.62873\\
216	3.17952\\
216.25	2.833728\\
216.5	2.384909\\
216.75	2.215859\\
217	2.215718\\
217.25	2.215718\\
217.5	2.215718\\
217.75	2.215577\\
218	2.215577\\
218.25	2.215436\\
218.5	2.215014\\
218.75	2.215014\\
219	2.215014\\
219.25	2.494784\\
219.5	2.944135\\
219.75	3.393345\\
220	3.842696\\
220.25	4.292437\\
220.5	4.741647\\
220.75	5.190998\\
221	5.64063\\
221.25	5.809539\\
221.5	5.809257\\
221.75	5.529487\\
222	5.080136\\
222.25	4.630785\\
222.5	4.181434\\
222.75	3.731834\\
223	3.282624\\
223.25	3.113574\\
223.5	3.113574\\
223.75	3.393875\\
224	3.843757\\
224.25	4.012243\\
224.5	4.012102\\
224.75	4.011961\\
225	4.01168\\
225.25	4.01168\\
225.5	4.011539\\
225.75	3.731097\\
226	3.247045\\
226.25	2.797835\\
226.5	2.347953\\
226.75	2.179467\\
227	2.179749\\
227.25	2.180031\\
227.5	2.180171\\
227.75	2.179749\\
228	2.179749\\
228.25	2.17989\\
228.5	2.214732\\
228.75	2.214591\\
229	2.214732\\
229.25	2.494892\\
229.5	2.736876\\
229.75	3.186476\\
230	3.636358\\
230.25	3.80583\\
230.5	3.805971\\
230.75	3.806112\\
231	3.741344\\
231.25	3.741485\\
231.5	3.741485\\
231.75	3.461325\\
232	3.150221\\
232.25	2.666061\\
232.5	2.1472\\
232.75	1.97815\\
233	1.977728\\
233.25	1.977728\\
233.5	2.042496\\
233.75	2.042496\\
234	2.042637\\
234.25	2.323187\\
234.5	2.841907\\
234.75	2.931904\\
235	2.866845\\
235.25	2.977485\\
235.5	3.108077\\
235.75	2.926637\\
236	2.870477\\
236.25	2.870336\\
236.5	2.870195\\
236.75	2.589082\\
237	2.139341\\
237.25	2.083763\\
237.5	2.217942\\
237.75	2.107302\\
238	1.976991\\
238.25	2.158009\\
238.5	2.213747\\
238.75	2.213747\\
239	2.213606\\
239.25	2.214169\\
239.5	2.214169\\
239.75	2.214028\\
240	2.214918\\
240.25	2.215242\\
240.5	2.461373\\
240.75	2.911395\\
241	3.360636\\
241.25	3.810377\\
241.5	3.979177\\
241.75	3.978895\\
242	3.978754\\
242.25	3.978614\\
242.5	3.977865\\
242.75	3.977541\\
243	3.730988\\
243.25	3.212268\\
243.5	2.763308\\
243.75	2.313567\\
244	2.145049\\
244.25	2.14519\\
244.5	2.425632\\
244.75	2.875654\\
245	3.325254\\
245.25	3.774854\\
245.5	4.224236\\
245.75	4.742956\\
246	5.192697\\
246.25	5.642438\\
246.5	5.813056\\
246.75	5.813197\\
247	5.533037\\
247.25	5.083437\\
247.5	4.600028\\
247.75	4.150428\\
248	3.701609\\
248.25	3.251727\\
248.5	2.802127\\
248.75	2.352527\\
249	2.181768\\
249.25	2.181346\\
249.5	2.181064\\
249.75	2.181064\\
250	2.214732\\
250.25	2.214732\\
250.5	2.214732\\
250.75	2.215014\\
251	2.215014\\
251.25	2.214873\\
251.5	2.214873\\
251.75	2.215013\\
252	2.215154\\
252.25	2.215154\\
252.5	2.215295\\
252.75	2.215295\\
253	2.215295\\
253.25	2.215295\\
253.5	2.077055\\
253.75	2.064236\\
254	1.848377\\
254.25	1.766579\\
254.5	1.762118\\
254.75	1.580678\\
255	1.489817\\
255.25	1.489817\\
255.5	1.454975\\
255.75	1.454834\\
256	1.593074\\
256.25	1.579432\\
256.5	1.700974\\
256.75	1.666273\\
257	1.5454542\\
257.25	1.6275342\\
257.5	1.50241769\\
257.75	1.36849769\\
258	1.40305769\\
258.25	1.40291669\\
258.5	1.40277569\\
258.75	1.43026769\\
259	1.52533269\\
259.25	1.64272069\\
259.5	1.76800049\\
259.75	1.85440049\\
260	2.048778\\
260.25	2.182698\\
260.5	2.18298\\
260.75	2.184152\\
261	2.184293\\
261.25	2.183121\\
261.5	2.182232\\
261.75	2.181343\\
262	2.181484\\
262.25	2.194444\\
262.5	2.215903\\
262.75	2.215762\\
263	2.215621\\
263.25	2.21459\\
263.5	2.214027\\
263.75	2.494859\\
264	2.947045\\
264.25	3.399623\\
264.5	3.849223\\
264.75	4.298433\\
265	4.75087\\
265.25	5.200611\\
265.5	5.43157\\
265.75	5.336319\\
266	5.137682\\
266.25	4.762247\\
266.5	4.746967\\
266.75	4.463721\\
267	3.945001\\
267.25	3.461231\\
267.5	2.974234\\
267.75	2.525383\\
268	2.295314\\
268.25	2.356897\\
268.5	2.517951\\
268.75	2.552359\\
269	2.046615\\
269.25	1.778205\\
269.5	1.739781\\
269.75	1.774948\\
270	1.688721\\
270.25	1.61079\\
270.5	1.4329583\\
270.75	1.3748923\\
271	1.2735395\\
271.25	1.1890751\\
271.5	1.0421951\\
271.75	1.0420541\\
272	1.1198181\\
272.25	1.1189291\\
272.5	1.2395751\\
272.75	1.1658398\\
273	1.12694499\\
273.25	1.06761999\\
273.5	1.20697779\\
273.75	1.35266819\\
274	1.56852719\\
274.25	1.60385819\\
274.5	1.45235949\\
274.75	1.27120149\\
275	1.05548349\\
275.25	0.99040079\\
275.5	1.1682323\\
275.75	1.1870419\\
276	0.9982389\\
276.25	0.8997229\\
276.5	0.8019559\\
276.75	0.7293195\\
277	0.7364295\\
277.25	0.7496028\\
277.5	0.9273148\\
277.75	1.1442048\\
278	1.1830998\\
278.25	1.3153492\\
278.5	1.5040112\\
278.75	1.6012152\\
279	1.6988412\\
279.25	1.8356476\\
279.5	2.0098163\\
279.75	2.178083\\
280	2.216089\\
280.25	2.216089\\
280.5	2.21623\\
280.75	2.217261\\
281	2.218433\\
281.25	2.218855\\
281.5	2.218855\\
281.75	2.218573\\
282	2.218432\\
282.25	2.219322\\
282.5	2.220211\\
282.75	2.219787\\
283	2.219646\\
283.25	2.218756\\
283.5	2.217866\\
283.75	2.500574\\
284	2.949675\\
284.25	3.401861\\
284.5	3.850431\\
284.75	4.017919\\
285	4.017312\\
285.25	4.017453\\
285.5	4.017311\\
285.75	4.017211\\
286.001	4.017818\\
286.25	3.735858\\
286.5	3.287505\\
286.75	2.83635\\
287	2.388811\\
287.25	2.221182\\
287.5	2.22076\\
287.75	2.220902\\
288	2.221185\\
288.25	2.222175\\
288.5	2.222458\\
288.75	2.222741\\
289	2.222882\\
289.25	2.222133\\
289.5	2.22185\\
289.75	2.221101\\
290	2.221523\\
290.25	2.221664\\
290.5	2.22124\\
290.75	2.221099\\
291	2.220675\\
291.25	2.219503\\
291.5	2.218896\\
291.75	2.218896\\
292	2.218289\\
292.25	2.219179\\
292.5	2.220069\\
292.75	2.219786\\
293	2.219179\\
293.25	2.219179\\
293.5	2.219179\\
293.75	2.218898\\
294	2.219647\\
294.25	2.220113\\
294.5	2.220296\\
294.75	2.220155\\
295	2.219265\\
295.25	2.219548\\
295.5	2.116483\\
295.75	2.081784\\
296	2.081036\\
296.25	2.081923\\
296.5	2.08164\\
296.75	2.082064\\
297	2.364448\\
297.25	2.815995\\
297.5	3.268291\\
297.75	3.719697\\
298	4.272113\\
298.25	4.755663\\
298.5	5.205545\\
298.75	5.657517\\
299	6.109347\\
299.25	6.557667\\
299.5	6.723919\\
299.75	6.720442\\
300	6.438764\\
300.25	5.987358\\
300.5	5.539038\\
300.75	5.090328\\
301	4.923295\\
301.25	4.920599\\
301.5	4.920599\\
301.75	4.923293\\
302	4.644559\\
302.25	4.19663\\
302.5	4.026902\\
302.75	4.026902\\
303	4.026012\\
303.25	4.025122\\
303.5	3.742555\\
303.75	3.293845\\
304	3.122099\\
304.25	3.119405\\
304.5	3.397358\\
304.75	3.848372\\
305	4.017818\\
305.25	4.017535\\
305.5	4.018001\\
305.75	4.018467\\
306	4.018509\\
306.25	4.018368\\
306.5	3.738708\\
306.75	3.290388\\
307	3.124917\\
307.25	3.122613\\
307.5	3.300348\\
307.75	3.749341\\
308	4.198475\\
308.25	4.647609\\
308.5	5.097167\\
308.75	5.546018\\
309	5.715213\\
309.25	5.715213\\
309.5	5.432505\\
309.75	4.982905\\
310	4.634693\\
310.25	4.185983\\
310.5	3.737132\\
310.75	3.288422\\
311	2.838822\\
311.25	2.389222\\
311.5	2.219137\\
311.75	2.218247\\
312	2.219278\\
312.25	2.220168\\
312.5	2.221199\\
312.75	2.221199\\
313	2.22045\\
313.25	2.219419\\
313.5	2.218997\\
313.75	2.219463\\
314	2.499092\\
314.25	2.948692\\
314.5	3.397012\\
314.75	3.848418\\
315	4.016578\\
315.25	4.015688\\
315.5	4.016578\\
315.75	4.017609\\
316	4.298581\\
316.25	4.747715\\
316.5	4.917296\\
316.75	4.815767\\
317	4.535607\\
317.25	4.083311\\
317.5	3.914261\\
317.75	3.798043\\
318	3.58117549\\
318.25	3.36430798\\
318.5	3.08031098\\
318.75	2.63160098\\
319	2.18328098\\
319.25	1.83520998\\
319.5	1.66704998\\
319.75	1.66793998\\
320	1.66779898\\
320.25	1.78373498\\
320.5	2.00046149\\
320.75	2.217329\\
321	2.220776\\
321.25	2.220776\\
321.5	2.219886\\
321.75	2.220776\\
322	2.219604\\
322.25	2.218151\\
322.5	2.21787\\
322.75	2.183592\\
323	2.148283\\
323.25	2.147111\\
323.5	2.146689\\
323.75	2.145658\\
324	2.146265\\
324.25	2.146265\\
324.5	2.147437\\
324.75	2.14889\\
325	2.150202\\
325.25	2.185511\\
325.5	2.00843084\\
325.75	1.79273533\\
326	1.57715733\\
326.25	1.36129833\\
326.5	1.23187853\\
326.75	1.23098853\\
327	1.20930153\\
327.25	1.00289473\\
327.5	0.80280473\\
327.75	0.60294573\\
328	0.61547589\\
328.25	0.6218181\\
328.5	0.6218181\\
328.75	0.62184059\\
329	0.53467588\\
329.25	0.31869837\\
329.5	0.12351786\\
329.75	0.12113746\\
330	0.16875346\\
330.25	0.152898\\
330.5	0.13603049\\
330.75	0.12968828\\
331	0.12971077\\
331.25	0.12968828\\
331.5	0.12966579\\
331.75	0.1296433\\
332	0.12962081\\
332.25	0.12151801\\
332.515	0.05710201\\
332.75	0.06403547\\
333	0.0649033111111111\\
333.25	0.0659881125\\
333.5	0.0673828571428571\\
333.75	0.06928\\
};
%\addlegendentry{Slice 1}

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0 0.2736512\\
0.25  0.2345005\\
0.5 0.201329571428571\\
0.75  0.176687375\\
1 0.157080333333333\\
1.25  0.1413723\\
1.5 0.1415995\\
1.75  0.1399963\\
2 0.0805403\\
2.25  0.0476987\\
2.5 0.0569211\\
2.75  0.0843232\\
3 0.0840928\\
3.25  0.0836736\\
3.5 0.0836512\\
3.75  0.0836512\\
4 0.0833216\\
4.25  0.0833216\\
4.5 0.0833216\\
4.75  0.0833216\\
5 0.0312768\\
5.25  0.0008512\\
5.5 0.0249216\\
5.75  0.02512401\\
6 0.02512401\\
6.25  0.02512401\\
6.5 0.02512401\\
6.75  0.02512401\\
7 0.02512401\\
7.25  0.02512401\\
7.5 0.02512401\\
7.75  0.02427281\\
8 0.00020241\\
8.25  0\\
8.5 0\\
8.75  0\\
9 0\\
9.25  0\\
9.5 0\\
9.75  0\\
10  0\\
10.25 0\\
10.5  0\\
10.75 0\\
11  0\\
11.25 0\\
11.5  0\\
11.75 0\\
12  0.0014112\\
12.25 0.0014112\\
12.5  0.0014112\\
12.75 0.0014112\\
13  0.0014112\\
13.25 0.0014112\\
13.5  0.0014112\\
13.75 0.0014112\\
14  0.0014112\\
14.25 0.0014112\\
14.5  0\\
14.75 0\\
15  0\\
15.253  0\\
15.5  0\\
15.75 0\\
16  0\\
16.25 0\\
16.5  0\\
16.75 0\\
17  0\\
17.25 0\\
17.5  0\\
17.75 0\\
18  0\\
18.25 0\\
18.5  0.000256\\
18.75 0.0008704\\
19  0.0008704\\
19.25 0.00128\\
19.5  0.965344\\
19.75 1.797798\\
20  1.994118\\
20.25 2.031718\\
20.5  2.069318\\
20.75 2.614649\\
21  3.259993\\
21.25 3.9049786\\
21.5  4.4460796\\
21.75 4.905139\\
22  4.501606\\
22.25 4.223091\\
22.5  4.572582\\
22.75 4.915987\\
23  5.231776\\
23.25 5.317114\\
23.5  5.016186\\
23.75 5.039767\\
24  5.210061\\
24.25 5.778962\\
24.5  6.248031\\
24.75 6.188012\\
25  6.510975\\
25.25 6.62197\\
25.5  7.298181\\
25.75 7.538392\\
26  7.90588\\
26.25 8.266299\\
26.5  8.233784\\
26.75 7.656454\\
27  7.556614\\
27.25 8.092294\\
27.5  8.25312\\
27.75 8.79072\\
28  8.348109\\
28.25 8.447309\\
28.5  8.421523\\
28.75 8.421523\\
29  8.747053\\
29.25 9.325613\\
29.5  8.977267\\
29.75 8.361856\\
30  7.819219\\
30.25 7.434662\\
30.5  7.623462\\
30.75 7.255091\\
31  7.036864\\
31.25 6.837184\\
31.5  6.271283\\
31.75 5.510137\\
32  5.53568\\
32.25 5.582105\\
32.5  5.761676\\
32.75 6.146233\\
33  6.400044\\
33.25 6.827935\\
33.5  7.073202\\
33.75 6.634616\\
34  6.952401\\
34.25 7.713547\\
34.5  7.882379\\
34.75 7.895474\\
35  8.036274\\
35.25 7.446834\\
35.5  6.583928\\
35.75 6.051333\\
36  6.108959\\
36.25 6.588505\\
36.5  6.861811\\
36.75 6.679225\\
37  6.329785\\
37.25 6.18533\\
37.5  5.81669\\
37.75 5.98565\\
38  6.306476\\
38.25 6.816031\\
38.5  7.054751\\
38.75 6.792991\\
39  6.376351\\
39.25 6.023257\\
39.5  6.309068\\
39.75 7.009414\\
40  7.22144\\
40.25 7.64192\\
40.5  7.86912\\
40.75 7.478304\\
41  7.064384\\
41.25 7.216064\\
41.5  7.616924\\
41.75 7.391644\\
42  7.351324\\
42.25 6.736284\\
42.5  6.427164\\
42.75 5.860764\\
43  5.327132\\
43.25 5.681468\\
43.5  6.115228\\
43.75 6.384028\\
44  6.399808\\
44.25 6.410688\\
44.5  6.240832\\
44.75 6.855872\\
45  7.262272\\
45.25 7.828672\\
45.5  8.677184\\
45.75 8.736704\\
46  8.636864\\
46.25 7.875718\\
46.5  7.371852\\
46.75 7.824332\\
47  8.094028\\
47.25 8.094028\\
47.5  8.375628\\
47.75 8.095948\\
48  7.456217\\
48.25 6.895577\\
48.5  6.836697\\
48.75 7.597843\\
49  8.001683\\
49.25 8.117523\\
49.5  7.879443\\
49.75 7.021017\\
50  6.63646\\
50.25 6.446834\\
50.5  6.386219\\
50.75 6.264363\\
51  6.165163\\
51.25 5.689003\\
51.5  5.789029\\
51.75 5.812069\\
52  5.97861\\
52.25 6.167698\\
52.5  6.312255\\
52.75 6.781561\\
53  7.481907\\
53.25 8.164403\\
53.5  8.422323\\
53.75 8.898483\\
54  8.639737\\
54.25 8.274886\\
54.5  8.075148\\
54.75 8.220729\\
55  8.176012\\
55.25 7.658252\\
55.5  7.26135\\
55.75 6.876979\\
56  6.456582\\
56.25 5.992224\\
56.5  5.866413\\
56.75 6.005427\\
57  6.373158\\
57.25 6.896915\\
57.5  7.050701\\
57.75 7.183904\\
58  7.25806\\
58.25 7.160594\\
58.5  7.388805\\
58.75 7.853163\\
59  8.23772\\
59.25 7.707461\\
59.5  7.474752\\
59.75 7.015955\\
60  6.988166\\
60.25 7.372723\\
60.5  7.232538\\
60.75 7.123015\\
61  7.315201\\
61.25 7.102535\\
61.5  6.764673\\
61.75 7.564289\\
62  7.958464\\
62.25 8.096525\\
62.5  7.858528\\
62.75 7.522982\\
63  7.985913\\
63.25 8.165542\\
63.5  7.768825\\
63.75 7.086771\\
64  6.432633\\
64.25 5.555833\\
64.5  5.019641\\
64.75 5.340377\\
65  5.737094\\
65.25 6.07264\\
65.5  5.941709\\
65.75 5.774509\\
66  5.689575\\
66.25 6.315124\\
66.5  7.307124\\
66.75 8.299124\\
67  8.576756\\
67.25 7.997825\\
67.5  7.744014\\
67.75 7.744014\\
68  7.590228\\
68.25 7.437639\\
68.5  7.292544\\
68.75 6.982969\\
69  6.404223\\
69.25 6.019666\\
69.5  6.14748\\
69.75 6.726411\\
70  6.980222\\
70.25 6.980222\\
70.5  6.998968\\
70.75 7.432888\\
71  8.021048\\
71.25 8.392248\\
71.5  8.177394\\
71.75 8.097951\\
72  7.625446\\
72.25 7.16048\\
72.5  6.776294\\
72.75 6.391923\\
73  6.235283\\
73.25 6.057376\\
73.5  5.374336\\
73.75 5.282362\\
74  5.693965\\
74.25 5.361165\\
74.5  5.37351\\
74.75 5.454105\\
75  5.342233\\
75.25 5.244767\\
75.5  5.282821\\
75.75 5.458437\\
76  6.180063\\
76.25 6.320863\\
76.5  6.68302\\
76.75 6.973663\\
77  7.119212\\
77.25 7.119212\\
77.5  7.60759\\
77.75 8.089427\\
78  8.473984\\
78.25 8.279424\\
78.5  7.805453\\
78.75 7.902547\\
79  7.822361\\
79.25 7.846681\\
79.5  7.907481\\
79.75 7.907295\\
80  7.630444\\
80.25 7.630444\\
80.5  7.217727\\
80.75 6.999487\\
81  7.335858\\
81.25 6.636338\\
81.5  6.327302\\
81.75 6.145088\\
82  6.429805\\
82.25 6.814362\\
82.5  6.830861\\
82.75 6.446304\\
83  6.413664\\
83.25 6.620198\\
83.5  6.271481\\
83.75 6.648185\\
84  6.419807\\
84.25 7.029912\\
84.5  6.738584\\
84.75 6.738584\\
85  7.006616\\
85.25 7.391173\\
85.5  7.167813\\
85.75 7.30277\\
86  7.789087\\
86.25 7.875929\\
86.5  8.168409\\
86.75 7.837613\\
87  7.906675\\
87.25 7.109235\\
87.5  6.807609\\
87.75 6.246783\\
88  6.336569\\
88.25 6.623289\\
88.5  6.623289\\
88.75 6.920889\\
89  7.265849\\
89.25 7.650591\\
89.5  7.841766\\
89.75 8.14494\\
90  8.446566\\
90.25 8.822886\\
90.5  9.401817\\
90.75 9.486297\\
91  9.486297\\
91.25 9.486297\\
91.5  9.486297\\
91.75 9.486297\\
92  9.617228\\
92.25 10.111494\\
92.5  10.111494\\
92.75 10.296\\
93  10.296\\
93.25 10.296\\
93.5  10.296\\
93.75 10.296\\
94  10.296\\
94.25 10.296\\
94.5  10.296\\
94.75 10.296\\
95  10.296\\
95.25 10.02208\\
95.5  9.246982\\
95.75 8.604243\\
96  7.694931\\
96.25 7.1768\\
96.5  6.941094\\
96.75 6.485228\\
97  5.942591\\
97.25 5.32718\\
97.5  4.942438\\
97.75 4.610675\\
98  4.504173\\
98.25 4.95296\\
98.5  5.703552\\
98.75 5.721472\\
99  5.634887\\
99.25 5.509422\\
99.5  5.642997\\
99.75 5.691822\\
100 5.553556\\
100.25  6.159239\\
100.5 7.040839\\
100.75  7.088685\\
101 6.768499\\
101.25  7.153324\\
101.5 7.001458\\
101.75  6.888389\\
102 6.305451\\
102.25  5.880037\\
102.5 5.907045\\
102.75  5.430885\\
103 4.959275\\
103.25  4.432229\\
103.5 4.911135\\
103.75  4.488921\\
104 4.963078\\
104.25  5.340038\\
104.5 6.262732\\
104.75  6.743929\\
105 6.758278\\
105.25  6.738009\\
105.5 6.727597\\
105.75  7.003763\\
106 7.003763\\
106.25  7.046912\\
106.5 6.662912\\
106.75  6.596166\\
107 6.281101\\
107.25  6.224947\\
107.5 6.34679\\
107.75  6.843219\\
108 7.325241\\
108.25  7.722227\\
108.5 7.454195\\
108.75  7.369715\\
109 7.175424\\
109.25  7.017799\\
109.5 6.872333\\
109.75  7.054733\\
110 6.923987\\
110.25  6.492409\\
110.5 5.980959\\
110.75  5.980959\\
111 6.248991\\
111.25  6.827922\\
111.5 6.640402\\
111.75  6.761362\\
112 6.845842\\
112.25  6.760908\\
112.5 6.356742\\
112.75  6.026989\\
113 5.801613\\
113.25  5.295456\\
113.5 4.898554\\
113.75  4.402125\\
114 4.686285\\
114.25  4.722765\\
114.5 4.783565\\
114.75  4.868499\\
115 5.378477\\
115.25  5.561062\\
115.5 5.883994\\
115.75  6.152071\\
116 6.548973\\
116.25  6.747802\\
116.5 6.334733\\
116.75  6.152333\\
117 5.958784\\
117.25  5.728115\\
117.5 5.728115\\
117.75  5.594355\\
118 5.113529\\
118.25  4.857676\\
118.5 4.66549\\
118.75  4.94005\\
119 5.37909\\
119.25  5.561304\\
119.5 5.642981\\
119.75  5.448421\\
120 5.293457\\
120.25  6.005963\\
120.5 6.831377\\
120.75  6.746379\\
121 6.493394\\
121.25  6.095768\\
121.5 6.420702\\
121.75  6.805259\\
122 6.822782\\
122.25  7.450808\\
122.5 7.310008\\
122.75  6.840331\\
123 6.52508\\
123.25  6.66115\\
123.5 6.126481\\
123.75  5.555147\\
124 4.949253\\
124.25  4.565253\\
124.5 4.660159\\
124.75  4.457919\\
125 4.754425\\
125.25  4.840102\\
125.5 4.851123\\
125.75  4.626784\\
126 4.939424\\
126.25  5.264224\\
126.5 5.67008\\
126.75  5.687629\\
127 5.61168\\
127.25  5.530931\\
127.5 5.432909\\
127.75  5.335443\\
128 5.300774\\
128.25  5.395731\\
128.5 5.63056\\
128.75  5.682534\\
129 5.063398\\
129.25  5.030009\\
129.5 5.489958\\
129.75  5.954707\\
130 6.436729\\
130.25  6.918195\\
130.5 7.00128\\
130.75  7.188966\\
131 7.139315\\
131.25  7.423373\\
131.5 8.373293\\
131.75  8.529562\\
132 7.951456\\
132.25  7.445485\\
132.5 7.425645\\
132.75  7.207405\\
133 6.842733\\
133.25  6.64873\\
133.5 6.448\\
133.75  6.279328\\
134 6.180128\\
134.25  6.423699\\
134.5 7.001805\\
134.75  7.289536\\
135 6.51175\\
135.25  5.73799\\
135.5 6.064531\\
135.75  6.643091\\
136 7.226643\\
136.25  7.255046\\
136.5 7.16206\\
136.75  7.00334\\
137 7.00334\\
137.25  6.665874\\
137.5 7.23566\\
137.75  8.22766\\
138 8.36782\\
138.25  8.08302\\
138.5 7.740274\\
138.75  7.736511\\
139 7.453497\\
139.25  6.943065\\
139.5 6.923225\\
139.75  6.784531\\
140 6.020371\\
140.25  5.028371\\
140.5 4.755462\\
140.75  5.040262\\
141 5.482208\\
141.25  5.957408\\
141.5 6.432608\\
141.75  7.10176\\
142 7.1216\\
142.25  7.816\\
142.5 8.568\\
142.75  8.798854\\
143 8.706649\\
143.25  8.31662\\
143.5 7.53134\\
143.75  7.200716\\
144 7.13909\\
144.25  7.023704\\
144.5 6.624555\\
144.75  6.070769\\
145 5.991409\\
145.25  6.752555\\
145.5 7.197854\\
145.75  6.821451\\
146 6.84604\\
146.25  6.546507\\
146.5 6.114136\\
146.75  5.468376\\
147 4.936325\\
147.25  5.291711\\
147.5 5.432511\\
147.75  5.286405\\
148 5.13022\\
148.25  5.896652\\
148.5 6.641563\\
148.75  6.474094\\
149 6.868891\\
149.25  6.891931\\
149.5 7.009691\\
149.75  6.45335\\
150 6.21527\\
150.25  6.361376\\
150.5 6.660467\\
150.75  6.660467\\
151 6.676247\\
151.25  7.156433\\
151.5 6.746007\\
151.75  6.919371\\
152 6.925611\\
152.25  6.7355392\\
152.5 6.3567492\\
152.75  5.9621632\\
153 5.5504032\\
153.25  4.7834592\\
153.5 4.4348672\\
153.75  4.0966882\\
154 3.6834662\\
154.25  3.4812642\\
154.5 3.8130242\\
154.75  4.553037\\
155 5.143667\\
155.25  5.333453\\
155.5 5.540413\\
155.75  6.102557\\
156 5.989981\\
156.25  5.79096\\
156.5 5.816624\\
156.75  6.378768\\
157 6.26568\\
157.25  5.59704\\
157.5 4.956944\\
157.75  4.48505\\
158 3.99913\\
158.25  3.54953\\
158.5 3.356298\\
158.75  3.556282\\
159 3.762746\\
159.25  2.981082\\
159.5 2.627626\\
159.75  2.554634\\
160 2.583901\\
160.25  2.533315\\
160.5 2.310931\\
160.75  2.198233\\
161 2.085535\\
161.25  1.895141\\
161.5 1.750402\\
161.75  2.264191\\
162 2.714815\\
162.25  3.281327\\
162.5 3.5227\\
162.75  3.756972\\
163 4.465276\\
163.25  4.916134\\
163.5 4.84808\\
163.75  5.072346\\
164 5.111629\\
164.25  4.914685\\
164.5 4.72649\\
164.75  4.310922\\
165 3.962176\\
165.25  3.60039\\
165.5 3.417446\\
165.75  3.528886\\
166 4.159238\\
166.25  4.575222\\
166.5 5.039238\\
166.75  5.040646\\
167 4.831516\\
167.25  4.769743\\
167.5 4.945263\\
167.75  5.100447\\
168 4.80453\\
168.25  4.271618\\
168.5 4.255698\\
168.75  4.255698\\
169 3.970098\\
169.25  3.890853\\
169.5 4.08149\\
169.75  4.211471\\
170 4.292473\\
170.25  4.787283\\
170.5 5.266144\\
170.75  5.756336\\
171 5.238688\\
171.25  4.47192\\
171.5 4.409971\\
171.75  4.487462\\
172 4.671603\\
172.25  4.65112\\
172.5 4.547622\\
172.75  4.372502\\
173 3.94016\\
173.25  3.321158\\
173.5 3.188556\\
173.75  3.298204\\
174 3.018137\\
174.25  2.828102\\
174.5 2.687609\\
174.75  2.701068\\
175 2.856361\\
175.25  2.615913\\
175.5 2.855413\\
175.75  3.517135\\
176 4.102863\\
176.25  4.294857\\
176.5 4.50687\\
176.75  4.614499\\
177 5.025539\\
177.25  5.555043\\
177.5 5.477549\\
177.75  5.722525\\
178 5.629767\\
178.25  5.086842\\
178.5 4.913761\\
178.75  5.281565\\
179 5.469344\\
179.25  5.2685598\\
179.5 5.0364798\\
179.75  5.0364798\\
180 5.5238588\\
180.25  5.6944508\\
180.5 5.6695928\\
180.75  5.9032568\\
181 5.9555768\\
181.25  5.7713788\\
181.5 5.7198618\\
181.75  5.672217\\
182 5.146857\\
182.25  4.844377\\
182.5 4.844377\\
182.75  4.844377\\
183 5.154835\\
183.25  5.464096\\
183.5 5.668611\\
183.75  5.950131\\
184 6.076282\\
184.25  6.37536\\
184.5 6.479648\\
184.75  6.022256\\
185 5.490915\\
185.25  4.878461\\
185.5 4.224643\\
185.75  3.411843\\
186 2.6062142\\
186.25  2.0490142\\
186.5 2.2022042\\
186.75  2.6991262\\
187 3.3908382\\
187.25  4.1507102\\
187.5 4.4283742\\
187.75  4.7315672\\
188 4.9007902\\
188.25  5.1231902\\
188.5 5.335107\\
188.75  5.332883\\
189 5.291193\\
189.25  4.699855\\
189.5 4.047135\\
189.75  3.948319\\
190 3.612956\\
190.25  3.126217\\
190.5 2.892649\\
190.75  2.687049\\
191 3.197849\\
191.25  3.757273\\
191.5 3.926323\\
191.75  4.517661\\
192 5.170381\\
192.25  5.030397\\
192.5 5.276317\\
192.75  5.526781\\
193 5.497744\\
193.25  5.546544\\
193.5 4.878944\\
193.75  4.131744\\
194 3.384544\\
194.25  2.637344\\
194.5 1.890144\\
194.75  1.381744\\
195 0.977664\\
195.25  0.776\\
195.5 0.9568\\
195.75  1.3184\\
196 1.53024\\
196.25  1.65184\\
196.5 1.77344\\
196.75  1.89504\\
197 2.01664\\
197.25  2.112032\\
197.5 2.086464\\
197.75  2.20768\\
198 2.043424\\
198.25  1.754112\\
198.5 1.746944\\
198.75  1.922944\\
199 2.379494\\
199.25  3.005094\\
199.5 3.630694\\
199.75  4.282502\\
200 5.05527\\
200.25  5.33374\\
200.5 5.755289\\
200.75  5.871753\\
201 5.697881\\
201.25  6.147481\\
201.5 6.316531\\
201.75  6.316531\\
202 6.316531\\
202.25  6.316531\\
202.5 6.316531\\
202.75  6.664045\\
203 6.503424\\
203.25  6.340224\\
203.5 6.391952\\
203.75  5.858886\\
204 5.345155\\
204.25  4.993113\\
204.5 4.993113\\
204.75  4.993113\\
205 4.993113\\
205.25  4.692774\\
205.5 4.48343\\
205.75  4.588406\\
206 4.803478\\
206.25  5.167494\\
206.5 5.681225\\
206.75  6.033267\\
207 5.793651\\
207.25  5.554547\\
207.5 5.180637\\
207.75  5.135418\\
208 5.813978\\
208.25  6.1501\\
208.5 5.975764\\
208.75  5.628212\\
209 4.98937\\
209.25  4.363693\\
209.5 4.095058\\
209.75  3.884562\\
210 3.808872\\
210.25  3.985124\\
210.5 3.46409\\
210.75  3.50584\\
211 4.129776\\
211.25  4.365828\\
211.5 4.55507\\
211.75  4.628638\\
212 4.324089\\
212.25  4.185817\\
212.5 4.185817\\
212.75  3.905523\\
213 3.977469\\
213.25  3.766669\\
213.5 3.309805\\
213.75  2.973171\\
214 2.820339\\
214.25  2.957613\\
214.5 3.460999\\
214.75  3.739917\\
215 3.844493\\
215.25  3.980531\\
215.5 4.362259\\
215.75  4.811859\\
216 4.961952\\
216.25  5.269875\\
216.5 5.563046\\
216.75  5.668927\\
217 5.620514\\
217.25  5.590975\\
217.5 5.54894\\
217.75  5.438732\\
218 5.197343\\
218.25  4.732332\\
218.5 4.330799\\
218.75  4.262745\\
219 4.262745\\
219.25  3.980275\\
219.5 3.688732\\
219.75  3.390527\\
220 3.08236\\
220.25  2.902156\\
220.5 2.616339\\
220.75  2.382784\\
221 2.38463\\
221.25  2.255385\\
221.5 2.012092\\
221.75  2.197276\\
222 2.320627\\
222.25  2.492621\\
222.5 2.64473\\
222.75  2.927462\\
223 3.135327\\
223.25  3.309298\\
223.5 3.388991\\
223.75  3.233906\\
224 3.195906\\
224.25  3.041151\\
224.5 3.170367\\
224.75  3.050741\\
225 2.797858\\
225.25  2.781068\\
225.5 2.870601\\
225.75  2.726556\\
226 2.901599\\
226.25  3.563244\\
226.5 3.685065\\
226.75  3.856303\\
227 3.943845\\
227.25  4.218914\\
227.5 4.465992\\
227.75  4.294584\\
228 4.316526\\
228.25  4.746366\\
228.5 4.949509\\
228.75  4.661112\\
229 4.587189\\
229.25  4.461215\\
229.5 4.2683\\
229.75  4.127961\\
230 4.171539\\
230.25  4.142777\\
230.5 3.956115\\
230.75  3.907664\\
231 3.89888\\
231.25  3.800064\\
231.5 3.953818\\
231.75  4.205338\\
232 4.70649\\
232.25  5.155578\\
232.5 5.426368\\
232.75  5.704871\\
233 5.497943\\
233.25  5.610074\\
233.5 5.867437\\
233.75  6.25465\\
234 6.643552\\
234.25  6.627213\\
234.5 6.178637\\
234.75  5.729293\\
235 5.512967\\
235.25  5.303021\\
235.5 5.777443\\
235.75  5.952051\\
236 5.902131\\
236.25  5.505209\\
236.5 5.040044\\
236.75  4.748706\\
237 4.779778\\
237.25  4.707\\
237.5 4.831656\\
237.75  5.189861\\
238 5.130047\\
238.25  4.733637\\
238.5 4.084997\\
238.75  4.090767\\
239 3.966892\\
239.25  4.357436\\
239.5 4.299673\\
239.75  4.211289\\
240 4.041561\\
240.25  3.3817239\\
240.5 3.0999929\\
240.75  2.8707009\\
241 2.8720319\\
241.25  2.6369699\\
241.5 2.6977919\\
241.75  2.4144319\\
242 2.4180319\\
242.25  2.6238339\\
242.5 3.0144869\\
242.75  3.393943\\
243 3.587552\\
243.25  4.10766\\
243.5 4.389439\\
243.75  4.845061\\
244 5.09574\\
244.25  5.143999\\
244.5 5.12757\\
244.75  4.941996\\
245 4.57509\\
245.25  4.452543\\
245.5 4.129215\\
245.75  3.712345\\
246 3.678195\\
246.25  3.311737\\
246.5 3.16615\\
246.75  3.403065\\
247 3.585414\\
247.25  3.949874\\
247.5 4.424877\\
247.75  4.939245\\
248 5.574535\\
248.25  5.564445\\
248.5 5.870765\\
248.75  6.310647\\
249 6.335421\\
249.25  5.826135\\
249.5 5.5024\\
249.75  5.415168\\
250 5.1166\\
250.25  4.900133\\
250.5 4.924837\\
250.75  5.148642\\
251 4.982661\\
251.25  4.834971\\
251.5 4.7622\\
251.75  4.986312\\
252 5.283976\\
252.25  5.181554\\
252.5 5.343788\\
252.75  5.560255\\
253 5.566431\\
253.25  5.875692\\
253.5 6.183929\\
253.75  6.428787\\
254 6.89735\\
254.25  7.361542\\
254.5 7.1884\\
254.75  7.602336\\
255 7.466192\\
255.25  7.418432\\
255.5 7.275152\\
255.75  6.84487\\
256 6.410422\\
256.25  6.185382\\
256.5 6.137356\\
256.75  6.009484\\
257 6.306972\\
257.25  6.259724\\
257.5 6.53066\\
257.75  6.577396\\
258 6.275252\\
258.25  5.987332\\
258.5 6.341556\\
258.75  6.223721\\
259 5.853481\\
259.25  5.410993\\
259.5 5.1605\\
259.75  5.160388\\
260 5.159132\\
260.25  5.160156\\
260.5 5.60558\\
260.75  6.327094\\
261 6.358934\\
261.25  6.474769\\
261.5 6.319608\\
261.75  6.361062\\
262 6.364457\\
262.25  6.087708\\
262.5 5.576089\\
262.75  4.935686\\
263 4.499907\\
263.25  4.031584\\
263.5 3.606237\\
263.75  3.200103\\
264 3.171017\\
264.25  3.193996\\
264.5 3.174646\\
264.75  2.861609\\
265 2.820293\\
265.25  2.878437\\
265.5 2.862781\\
265.75  2.877424\\
266 2.902067\\
266.25  3.08612\\
266.5 3.241593\\
266.75  3.578982\\
267 4.053414\\
267.25  4.692096\\
267.5 5.179191\\
267.75  5.393852\\
268 5.385065\\
268.25  5.745065\\
268.5 5.914261\\
268.75  6.23551\\
269 6.604998\\
269.25  6.54952\\
269.5 6.496509\\
269.75  5.926149\\
270 5.862469\\
270.25  6.232865\\
270.5 6.659339\\
270.75  6.550819\\
271 6.635382\\
271.25  6.766052\\
271.5 6.843604\\
271.75  6.843092\\
272 6.477177\\
272.25  6.691905\\
272.5 6.451969\\
272.75  6.450427\\
273 6.485945\\
273.25  6.683809\\
273.5 6.569704\\
273.75  6.122251\\
274 5.898635\\
274.25  6.076867\\
274.5 6.497561\\
274.75  6.851657\\
275 7.218553\\
275.25  7.215761\\
275.5 7.111736\\
275.75  7.044958\\
276 7.318136\\
276.25  7.555681\\
276.5 7.494156\\
276.75  7.542734\\
277 7.543248\\
277.25  7.546552\\
277.5 7.318471\\
277.75  7.031573\\
278 6.829982\\
278.25  6.257688\\
278.5 5.584974\\
278.75  5.215329\\
279 4.96022\\
279.25  4.649189\\
279.5 4.338005\\
279.75  4.027488\\
280 3.637367\\
280.25  3.619073\\
280.5 3.616191\\
280.75  3.949405\\
281 4.352209\\
281.25  4.541905\\
281.5 4.619704\\
281.75  4.308203\\
282 4.181838\\
282.25  4.16946\\
282.5 4.480442\\
282.75  4.283613\\
283 4.305252\\
283.25  4.302873\\
283.5 4.603887\\
283.75  4.636244\\
284 4.310695\\
284.25  4.26383\\
284.5 3.894073\\
284.75  3.4133952\\
285 3.2877032\\
285.25  3.0932072\\
285.5 2.8433272\\
285.75  2.4410412\\
286.001 1.7356702\\
286.25  1.3788252\\
286.5 1.4578382\\
286.75  1.6625612\\
287 2.4714092\\
287.25  2.971079\\
287.5 2.828039\\
287.75  3.072617\\
288 3.268473\\
288.25  3.656328\\
288.5 4.061147\\
288.75  4.436617\\
289 4.635991\\
289.25  4.766594\\
289.5 4.298328\\
289.75  4.291868\\
290 4.561273\\
290.25  4.707558\\
290.5 4.496898\\
290.75  4.109043\\
291 3.704224\\
291.25  3.564845\\
291.5 3.768218\\
291.75  3.791719\\
292 3.947873\\
292.25  3.950252\\
292.5 3.942848\\
292.75  3.688795\\
293 3.778213\\
293.25  4.047938\\
293.5 3.9669742\\
293.75  3.7304302\\
294 3.3276832\\
294.25  2.9249362\\
294.5 2.5217362\\
294.75  2.6173192\\
295 2.6607742\\
295.25  2.9626792\\
295.5 3.4184492\\
295.75  3.5739772\\
296 3.82452\\
296.25  3.7406357\\
296.5 3.6660815\\
296.75  4.2877745\\
297 4.7214095\\
297.25  4.3938335\\
297.5 4.2187965\\
297.75  3.9705135\\
298 3.3726665\\
298.25  3.2093605\\
298.5 3.3017285\\
298.75  3.6495198\\
299 3.973314\\
299.25  3.441478\\
299.5 2.994947\\
299.75  2.89002\\
300 3.171697\\
300.25  3.68263\\
300.5 4.288374\\
300.75  4.72253\\
301 4.702883\\
301.25  4.701376\\
301.5 4.71559\\
301.75  4.750617\\
302 4.881078\\
302.25  5.528038\\
302.5 5.697766\\
302.75  5.697766\\
303 5.694454\\
303.25  5.539152\\
303.5 5.674562\\
303.75  5.885335\\
304 6.052878\\
304.25  5.981416\\
304.5 5.766795\\
304.75  5.07131\\
305 4.371253\\
305.25  3.884808\\
305.5 3.344551\\
305.75  2.7194127\\
306 2.2573654\\
306.25  2.0032764\\
306.5 1.9764814\\
306.75  2.3274164\\
307 2.7687584\\
307.25  2.9831714\\
307.5 3.2318234\\
307.75  3.2653564\\
308 3.3560134\\
308.25  3.7022977\\
308.5 4.000556\\
308.75  3.902842\\
309 3.700658\\
309.25  3.79907\\
309.5 4.039424\\
309.75  4.251309\\
310 4.292375\\
310.25  4.411128\\
310.5 4.381242\\
310.75  4.616664\\
311 4.805029\\
311.25  5.086398\\
311.5 5.286513\\
311.75  5.303528\\
312 5.38444\\
312.25  5.653627\\
312.5 5.759664\\
312.75  5.783321\\
313 5.953546\\
313.25  5.712303\\
313.5 5.225564\\
313.75  4.7389407\\
314 4.2641115\\
314.25  3.8651675\\
314.5 3.2454455\\
314.75  2.5854555\\
315 2.5234315\\
315.25  2.8306215\\
315.5 3.1431945\\
315.75  3.6019275\\
316 4.1173775\\
316.25  4.3536838\\
316.5 4.510932\\
316.75  4.572184\\
317 5.069304\\
317.25  5.725982\\
317.5 6.088996\\
317.75  6.090766\\
318 6.08871\\
318.25  6.086654\\
318.5 6.370516\\
318.75  6.666309\\
319 6.986114\\
319.25  7.206308\\
319.5 7.068168\\
319.75  6.760978\\
320 6.247247\\
320.25  5.815637\\
320.5 5.689822\\
320.75  5.691878\\
321 5.626716\\
321.25  5.893813\\
321.5 6.073643\\
321.75  6.386216\\
322 6.359086\\
322.25  5.870276\\
322.5 5.757197\\
322.75  5.947725\\
323 5.942764\\
323.25  5.356812\\
323.5 4.63087\\
323.75  4.094492\\
324 3.540811\\
324.25  3.49286\\
324.5 3.830492\\
324.75  4.629804\\
325 5.259926\\
325.25  5.312735\\
325.5 5.444025\\
325.75  6.027921\\
326 6.814177\\
326.25  7.345707\\
326.5 7.771004\\
326.75  7.815643\\
327 7.815643\\
327.25  7.531781\\
327.5 7.078869\\
327.75  6.817279\\
328 6.367416\\
328.25  6.199744\\
328.5 6.20128\\
328.75  6.206128\\
329 6.464156\\
329.25  6.467468\\
329.5 6.46644\\
329.75  6.749788\\
330 7.199388\\
330.25  7.650793\\
330.5 8.102198\\
330.75  8.271926\\
331 8.275238\\
331.25  8.271926\\
331.5 8.269642\\
331.75  8.26633\\
332 8.264046\\
332.25  8.261248\\
332.515 8.2592\\
332.75  8.25676444444444\\
333 8.25372\\
333.25  8.24980571428571\\
333.5 8.24458666666666\\
};
%\addlegendentry{Slice 2}

\draw[llarrow] (270,16.75) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {xApp starts} (170,16.75);

\end{axis}
\end{tikzpicture}%

==> figures/ric-colosseum-109.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=300,
xlabel={\scriptsize Time [s]},
xlabel style={font=\color{white!15!black}},
%
ymin=0,
ymax=17,
ylabel={\scriptsize Throughput [Mbps]},
ylabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra y ticks={17},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(1.1,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.25	0.002208\\
1.5	0.00184\\
1.75	0.00157714285714286\\
2	0.00138\\
2.25	0.00122666666666667\\
2.5	0.001104\\
2.75	0.0010816\\
3	0.0001824\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0.0008224\\
10.5	0.1062564\\
10.75	0.3664704\\
11	0.6300354\\
11.25	0.8902494\\
11.5	1.1515804\\
11.75	1.4339614\\
12	1.6983484\\
12.25	1.9664954\\
12.5	2.2492634\\
12.75	2.547846\\
13	2.71901\\
13.25	2.715417\\
13.5	2.743151\\
13.75	2.785647\\
14	2.832988\\
14.25	2.827119\\
14.5	2.89023\\
14.75	2.89807\\
15	2.805993\\
15.25	2.786463\\
15.5	2.773807\\
15.75	2.767999\\
16	2.782652\\
16.25	2.756691\\
16.5	2.743177\\
16.75	2.721295\\
17	2.681685\\
17.25	2.697647\\
17.5	2.796873\\
17.75	2.78264\\
18	2.818538\\
18.25	2.849802\\
18.5	2.840285\\
18.75	2.851952\\
19	2.820164\\
19.25	2.841339\\
19.5	2.868645\\
19.75	2.862363\\
20	2.85546\\
20.25	2.886928\\
20.5	2.886666\\
20.75	2.88505\\
21	2.886922\\
21.25	2.904781\\
21.5	2.915209\\
21.75	2.905737\\
22	2.871669\\
22.25	2.88454\\
22.5	2.914089\\
22.75	2.893081\\
23	2.811612\\
23.25	2.805001\\
23.5	2.764617\\
23.75	2.766588\\
24	2.812771\\
24.25	2.788816\\
24.5	2.802352\\
24.75	2.764022\\
25	2.743638\\
25.25	2.761792\\
25.5	2.841469\\
25.75	2.84432\\
26	2.844791\\
26.25	2.817009\\
26.5	2.79203\\
26.75	2.846705\\
27	2.84428\\
27.25	2.848296\\
27.5	2.832536\\
27.75	2.812734\\
28	2.760126\\
28.25	2.767966\\
28.5	2.801009\\
28.75	2.772164\\
29	2.75912\\
29.25	2.694173\\
29.5	2.69839\\
29.75	2.725142\\
30	2.64735\\
30.25	2.641827\\
30.5	2.668815\\
30.75	2.662229\\
31	2.653557\\
31.25	2.634044\\
31.5	2.6159\\
31.75	2.649023\\
32	2.572476\\
32.25	2.56599\\
32.5	2.683837\\
32.75	2.657642\\
33	2.647153\\
33.25	2.629224\\
33.5	2.623589\\
33.75	2.716609\\
34	2.718264\\
34.25	2.713557\\
34.5	2.745503\\
34.75	2.743115\\
35	2.723435\\
35.25	2.763697\\
35.5	2.772772\\
35.75	2.782016\\
36	2.762928\\
36.25	2.727018\\
36.5	2.781898\\
36.75	2.769424\\
37	2.803683\\
37.25	2.799603\\
37.5	2.805987\\
37.75	2.823165\\
38	2.796624\\
38.25	2.806349\\
38.5	2.860905\\
38.75	2.801452\\
39	2.758415\\
39.25	2.78182\\
39.5	2.776956\\
39.75	2.791155\\
40	2.762876\\
40.25	2.786374\\
40.5	2.839267\\
40.75	2.821696\\
41	2.808164\\
41.25	2.876955\\
41.5	2.890584\\
41.75	2.877323\\
42	2.841374\\
42.25	2.824599\\
42.5	2.84291\\
42.75	2.828679\\
43	2.802487\\
43.25	2.809879\\
43.5	2.823754\\
43.75	2.817062\\
44	2.743254\\
44.25	2.702544\\
44.5	2.733271\\
44.75	2.743611\\
45	2.741566\\
45.25	2.695528\\
45.5	2.739902\\
45.75	2.772747\\
46	2.726955\\
46.25	2.733887\\
46.5	2.806533\\
46.75	2.882741\\
47	2.886059\\
47.25	2.854599\\
47.5	2.813053\\
47.75	2.830042\\
48	2.781822\\
48.25	2.719646\\
48.5	2.727115\\
48.75	2.695812\\
49	2.699415\\
49.25	2.688816\\
49.5	2.712752\\
49.75	2.74634\\
50	2.786116\\
50.25	2.806871\\
50.5	2.82472\\
50.75	2.868003\\
51	2.837289\\
51.25	2.847292\\
51.5	2.855843\\
51.75	2.869888\\
52	2.87937\\
52.25	2.860355\\
52.5	2.848547\\
52.75	2.830889\\
53	2.841622\\
53.25	2.850483\\
53.5	2.909091\\
53.75	2.898621\\
54	2.876125\\
54.25	2.876195\\
54.5	2.844559\\
54.75	2.783842\\
55	2.765621\\
55.25	2.723887\\
55.5	2.719676\\
55.75	2.720959\\
56	2.700124\\
56.25	2.678902\\
56.5	2.68207\\
56.75	2.654941\\
57	2.646231\\
57.25	2.664302\\
57.5	2.636389\\
57.75	2.692965\\
58	2.696581\\
58.25	2.666405\\
58.5	2.620184\\
58.75	2.668209\\
59	2.672362\\
59.25	2.723095\\
59.5	2.756247\\
59.75	2.786746\\
60	2.849162\\
60.25	2.821827\\
60.5	2.818108\\
60.75	2.867714\\
61	2.925026\\
61.25	2.94542\\
61.5	2.936163\\
61.75	2.917014\\
62	2.875932\\
62.25	2.887586\\
62.5	2.901877\\
62.75	2.892322\\
63	2.886697\\
63.25	2.859043\\
63.5	2.861654\\
63.75	2.824755\\
64	2.845398\\
64.25	2.795996\\
64.5	2.836668\\
64.75	2.833782\\
65	2.828707\\
65.25	2.86487\\
65.5	2.809903\\
65.75	2.807113\\
66	2.772713\\
66.25	2.764847\\
66.5	2.767439\\
66.75	2.812924\\
67	2.744464\\
67.25	2.773667\\
67.5	2.71855\\
67.75	2.702797\\
68	2.676989\\
68.25	2.689001\\
68.5	2.71695\\
68.75	2.747417\\
69	2.750329\\
69.25	2.722339\\
69.5	2.795833\\
69.75	2.767724\\
70	2.833394\\
70.25	2.839787\\
70.5	2.929496\\
70.75	2.902328\\
71	2.910757\\
71.25	2.856149\\
71.5	2.803874\\
71.75	2.79603\\
72	2.782472\\
72.25	2.796252\\
72.5	2.716297\\
72.75	2.730358\\
73	2.725897\\
73.25	2.72407\\
73.5	2.738748\\
73.75	2.778275\\
74	2.771395\\
74.25	2.814115\\
74.5	2.773903\\
74.75	2.697992\\
75	2.769935\\
75.25	2.760994\\
75.5	2.74013\\
75.75	2.731698\\
76	2.702882\\
76.25	2.661518\\
76.5	2.716244\\
76.75	2.664846\\
77	2.683374\\
77.25	2.755659\\
77.5	2.745428\\
77.75	2.766472\\
78	2.749813\\
78.25	2.691196\\
78.5	2.687209\\
78.75	2.753174\\
79	2.713808\\
79.25	2.732618\\
79.5	2.691556\\
79.75	2.70089\\
80	2.702641\\
80.25	2.634397\\
80.5	2.673533\\
80.75	2.724342\\
81	2.73496\\
81.25	2.695859\\
81.5	2.681584\\
81.75	2.697891\\
82	2.731677\\
82.25	2.754865\\
82.5	2.763626\\
82.75	2.806474\\
83	2.779268\\
83.25	2.780145\\
83.5	2.793559\\
83.75	2.816334\\
84	2.855076\\
84.25	2.837777\\
84.5	2.849713\\
84.75	2.830429\\
85	2.770685\\
85.25	2.726938\\
85.5	2.732311\\
85.75	2.754122\\
86	2.67898\\
86.25	2.648868\\
86.5	2.625246\\
86.75	2.615601\\
87	2.631645\\
87.25	2.641149\\
87.5	2.704548\\
87.75	2.713486\\
88	2.73139\\
88.25	2.73155\\
88.5	2.786622\\
88.75	2.821828\\
89	2.8764\\
89.25	2.865984\\
89.5	2.878986\\
89.75	2.886103\\
90	2.890384\\
90.25	2.898365\\
90.5	2.889321\\
90.75	2.911907\\
91	2.886825\\
91.25	2.856892\\
91.5	2.824816\\
91.75	2.859571\\
92	2.768086\\
92.25	2.719555\\
92.5	2.697507\\
92.75	2.693916\\
93	2.719894\\
93.25	2.731494\\
93.5	2.761264\\
93.75	2.764976\\
94	2.740636\\
94.25	2.758012\\
94.5	2.833078\\
94.75	2.842019\\
95	2.84511\\
95.25	2.854819\\
95.5	2.84719\\
95.75	2.82638\\
96	2.798754\\
96.25	2.751055\\
96.5	2.766358\\
96.75	2.727529\\
97	2.721391\\
97.25	2.719256\\
97.5	2.697314\\
97.75	2.737839\\
98	2.669852\\
98.25	2.651926\\
98.5	2.669955\\
98.75	2.711818\\
99	2.736887\\
99.25	2.732938\\
99.5	2.678001\\
99.75	2.63684\\
100	2.659531\\
100.25	2.605828\\
100.5	2.673303\\
100.75	2.704439\\
101	2.702359\\
101.25	2.739981\\
101.5	2.730953\\
101.75	2.742704\\
102	2.763651\\
102.25	2.806755\\
102.5	2.805149\\
102.75	2.815127\\
103	2.807402\\
103.25	2.788375\\
103.5	2.774551\\
103.75	2.705319\\
104	2.699031\\
104.25	2.714141\\
104.5	2.737904\\
104.75	2.767171\\
105	2.761763\\
105.25	2.757478\\
105.5	2.724387\\
105.75	2.741795\\
106	2.728848\\
106.25	2.803389\\
106.5	2.811153\\
106.75	2.785444\\
107	2.769066\\
107.25	2.704778\\
107.5	2.638026\\
107.75	2.670861\\
108	2.699517\\
108.25	2.673385\\
108.5	2.660066\\
108.75	2.625435\\
109	2.62955\\
109.25	2.632818\\
109.5	2.656201\\
109.75	2.732233\\
110	2.76223\\
110.25	2.747248\\
110.5	2.773725\\
110.75	2.749085\\
111	2.761092\\
111.25	2.768536\\
111.5	2.755582\\
111.75	2.789543\\
112	2.803415\\
112.25	2.763089\\
112.5	2.812439\\
112.75	2.793732\\
113	2.776983\\
113.25	2.792724\\
113.5	2.833111\\
113.75	2.828887\\
114	2.868036\\
114.25	2.850734\\
114.5	2.836187\\
114.75	2.823803\\
115	2.822965\\
115.25	2.836782\\
115.5	2.774485\\
115.75	2.803455\\
116	2.786364\\
116.25	2.766786\\
116.5	2.695813\\
116.75	2.650901\\
117	2.649249\\
117.25	2.704842\\
117.5	2.679405\\
117.75	2.679917\\
118	2.730598\\
118.25	2.647481\\
118.5	2.631871\\
118.75	2.613401\\
119	2.65014\\
119.25	2.689257\\
119.5	2.646422\\
119.75	2.640806\\
120	2.611401\\
120.25	2.621597\\
120.5	2.609892\\
120.75	2.680926\\
121	2.701323\\
121.25	2.735828\\
121.5	2.726116\\
121.75	2.736944\\
122	2.771882\\
122.25	2.712228\\
122.5	2.737783\\
122.75	2.731043\\
123	2.742057\\
123.25	2.767983\\
123.5	2.76253\\
123.75	2.767333\\
124	2.77789\\
124.25	2.780892\\
124.5	2.766626\\
124.75	2.808872\\
125	2.83444\\
125.25	2.847666\\
125.5	2.867592\\
125.75	2.829576\\
126	2.831349\\
126.25	2.875529\\
126.5	2.857308\\
126.75	2.827913\\
127	2.89174\\
127.25	2.806319\\
127.5	2.760111\\
127.75	2.748901\\
128	2.725346\\
128.25	2.711375\\
128.5	2.722044\\
128.75	2.701442\\
129	2.717884\\
129.25	2.718373\\
129.5	2.651157\\
129.75	2.732732\\
130	2.773878\\
130.25	2.70511\\
130.5	2.738307\\
130.75	2.79224\\
131	2.774352\\
131.25	2.742806\\
131.5	2.76079\\
131.75	2.805773\\
132	2.786673\\
132.25	2.743876\\
132.5	2.739927\\
132.75	2.810782\\
133	2.737124\\
133.25	2.704474\\
133.5	2.720611\\
133.75	3.797035\\
134	4.961685\\
134.25	6.123292\\
134.5	7.398934\\
134.75	8.642622\\
135	9.978664\\
135.25	11.088201\\
135.5	12.350701\\
135.75	13.533513\\
136	14.81942\\
136.25	14.87377\\
136.5	14.99417\\
136.75	14.9183\\
137	14.91937\\
137.25	14.91527\\
137.5	14.74904\\
137.75	14.85408\\
138	14.82345\\
138.25	14.78605\\
138.5	14.80156\\
138.75	14.80062\\
139	14.73855\\
139.25	14.7454\\
139.5	14.80923\\
139.75	14.73406\\
140	14.80025\\
140.25	14.78258\\
140.5	14.90289\\
140.75	14.82908\\
141	14.80592\\
141.25	14.71827\\
141.5	14.78544\\
141.75	14.58179\\
142	14.52671\\
142.25	14.53256\\
142.5	14.51418\\
142.75	14.47072\\
143	14.35828\\
143.25	14.45846\\
143.5	14.44829\\
143.75	14.55197\\
144	14.36379\\
144.25	14.70703\\
144.5	14.70483\\
144.75	14.68522\\
145	14.60126\\
145.25	14.65915\\
145.5	14.73422\\
145.75	14.69086\\
146	14.7257\\
146.25	14.61572\\
146.5	14.63825\\
146.75	14.483\\
147	14.48195\\
147.25	14.5094\\
147.5	14.68293\\
147.75	14.56931\\
148	14.60964\\
148.25	14.6386\\
148.5	14.52404\\
148.75	14.5888\\
149	14.69171\\
149.25	14.79002\\
149.5	14.81255\\
149.75	14.69874\\
150	14.52074\\
150.25	14.6497\\
150.5	14.58515\\
150.75	14.58008\\
151	14.74551\\
151.25	14.75092\\
151.5	14.87316\\
151.75	14.66334\\
152	14.62715\\
152.25	14.78086\\
152.5	14.96067\\
152.75	14.8658\\
153	14.82753\\
153.25	14.8922\\
153.5	14.63405\\
153.75	14.64578\\
154	14.49385\\
154.25	14.70088\\
154.5	14.78865\\
154.75	14.58213\\
155	14.40856\\
155.25	14.56277\\
155.5	14.54443\\
155.75	14.53119\\
156	14.64917\\
156.25	14.65684\\
156.5	14.69151\\
156.75	14.56438\\
157	14.47436\\
157.25	14.69902\\
157.5	14.70739\\
157.75	14.68373\\
158	14.80021\\
158.25	14.71487\\
158.5	14.81357\\
158.75	14.83321\\
159	14.77292\\
159.25	14.91362\\
159.5	15.01956\\
159.75	14.91098\\
160	14.90472\\
160.25	14.90627\\
160.5	14.89372\\
160.75	14.89587\\
161	14.80724\\
161.25	14.82972\\
161.5	14.98787\\
161.75	14.86624\\
162	14.80001\\
162.25	14.89891\\
162.5	14.8966\\
162.75	14.7402\\
163	14.71129\\
163.25	14.7108\\
163.5	14.66672\\
163.75	14.74663\\
164	14.61001\\
164.25	14.71761\\
164.5	14.61064\\
164.75	14.60265\\
165	14.77757\\
165.25	14.77543\\
165.5	14.80774\\
165.75	14.75387\\
166	14.89053\\
166.25	14.74447\\
166.5	14.76699\\
166.75	14.66519\\
167	14.8596\\
167.25	14.7754\\
167.5	14.71025\\
167.75	14.75425\\
168	14.7295\\
168.25	14.83369\\
168.5	14.77016\\
168.75	14.85252\\
169	14.81481\\
169.25	14.92684\\
169.5	14.68249\\
169.75	14.61991\\
170	14.61297\\
170.25	14.68206\\
170.5	14.63274\\
170.75	14.65078\\
171	14.66158\\
171.25	14.61019\\
171.5	14.78907\\
171.75	14.63183\\
172	14.77544\\
172.25	14.78938\\
172.5	14.8411\\
172.75	14.73282\\
173	14.74899\\
173.25	14.68093\\
173.5	14.73845\\
173.75	14.67695\\
174	14.63001\\
174.25	14.71486\\
174.5	14.80599\\
174.75	14.80371\\
175	14.72093\\
175.25	14.78598\\
175.5	14.79544\\
175.75	14.85433\\
176	14.75047\\
176.25	14.91768\\
176.5	14.7972\\
176.75	14.79264\\
177	14.51811\\
177.25	14.74347\\
177.5	14.76172\\
177.75	14.76729\\
178	14.51523\\
178.25	14.62298\\
178.5	14.60471\\
178.75	14.42064\\
179	14.46844\\
179.25	14.4981\\
179.5	14.56162\\
179.75	14.54581\\
180	14.41338\\
180.25	14.51119\\
180.5	14.86085\\
180.75	14.6362\\
181	14.64579\\
181.25	14.82044\\
181.5	14.82866\\
181.75	14.7624\\
182	14.92573\\
182.25	14.81478\\
182.5	14.9656\\
182.75	14.86001\\
183	14.75645\\
183.25	14.88453\\
183.5	14.94445\\
183.75	14.86651\\
184	14.85108\\
184.25	14.86921\\
184.5	14.59843\\
184.75	14.58267\\
185	14.48766\\
185.25	14.55179\\
185.5	14.60863\\
185.75	14.53128\\
186	14.54827\\
186.25	14.55764\\
186.5	14.59135\\
186.75	14.60251\\
187	14.93762\\
187.25	14.91687\\
187.5	15.04707\\
187.75	14.92333\\
188	14.86148\\
188.25	14.92623\\
188.5	14.92393\\
188.75	14.86877\\
189	14.85638\\
189.25	14.71984\\
189.5	14.71281\\
189.75	14.70953\\
190	14.75174\\
190.25	14.76463\\
190.5	14.81343\\
190.75	14.79885\\
191	14.76272\\
191.25	14.82149\\
191.5	14.80197\\
191.75	14.7354\\
192	14.4651\\
192.25	14.51711\\
192.5	14.50015\\
192.75	14.49101\\
193	14.3854\\
193.25	14.35938\\
193.5	14.44114\\
193.75	14.36471\\
194	14.36227\\
194.25	14.53849\\
194.5	14.56073\\
194.75	14.5093\\
195	14.47629\\
195.25	14.51544\\
195.5	14.63103\\
195.75	14.65301\\
196	14.54539\\
196.25	14.55563\\
196.5	14.61736\\
196.75	14.64402\\
197	14.85199\\
197.25	14.83377\\
197.5	14.8205\\
197.75	14.82032\\
198	14.72046\\
198.25	14.8039\\
198.5	14.88936\\
198.75	14.94176\\
199	14.89787\\
199.25	14.9141\\
199.5	14.86701\\
199.75	14.91416\\
200	14.72622\\
200.25	14.78099\\
200.5	14.87088\\
200.75	14.73606\\
201	14.38989\\
201.25	14.29448\\
201.5	14.33337\\
201.75	14.29817\\
202	14.42283\\
202.25	14.32252\\
202.5	14.2026\\
202.75	14.19793\\
203	14.19086\\
203.25	14.22742\\
203.5	14.44145\\
203.75	14.57854\\
204	14.57298\\
204.25	14.64244\\
204.5	14.44547\\
204.75	14.59286\\
205	14.85069\\
205.25	14.87817\\
205.5	14.63706\\
205.75	14.81835\\
206	14.90863\\
206.25	14.87129\\
206.5	14.73673\\
206.75	14.81788\\
207	14.93842\\
207.25	14.95464\\
207.5	15.00367\\
207.75	14.86749\\
208	15.05547\\
208.25	14.96965\\
208.5	14.97805\\
208.75	15.0451\\
209	15.15089\\
209.25	15.07681\\
209.5	15.0261\\
209.75	14.86124\\
210	14.80502\\
210.25	14.93724\\
210.5	15.08655\\
210.75	14.93849\\
211	14.9432\\
211.25	14.83645\\
211.5	14.74167\\
211.75	14.84153\\
212	14.63402\\
212.25	14.63487\\
212.5	14.79962\\
212.75	14.73377\\
213	14.6729\\
213.25	14.75092\\
213.5	14.61798\\
213.75	14.74365\\
214	14.79697\\
214.25	14.53117\\
214.5	14.6817\\
214.75	14.87473\\
215	14.83964\\
215.25	14.63557\\
215.5	14.64807\\
215.75	14.64121\\
216	14.50543\\
216.25	14.62478\\
216.5	14.60659\\
216.75	14.81925\\
217	14.94304\\
217.25	14.82433\\
217.5	14.75843\\
217.75	14.93922\\
218	14.92213\\
218.25	14.89852\\
218.5	15.20518\\
218.75	14.98452\\
219	15.06607\\
219.25	14.92863\\
219.5	14.95058\\
219.75	14.99393\\
220	14.95712\\
220.25	15.00043\\
220.5	14.93462\\
220.75	14.94797\\
221	14.81075\\
221.25	14.84192\\
221.5	14.81695\\
221.75	14.85427\\
222	14.58962\\
222.25	14.69354\\
222.5	14.71257\\
222.75	14.67777\\
223	14.72157\\
223.25	14.74882\\
223.5	14.69481\\
223.75	14.79287\\
224	14.80289\\
224.25	14.79086\\
224.5	15.0327\\
224.75	14.85444\\
225	14.79329\\
225.25	14.84721\\
225.5	14.92396\\
225.75	14.78912\\
226	14.96482\\
226.25	14.87158\\
226.5	14.87834\\
226.75	14.87699\\
227	14.83686\\
227.25	14.93182\\
227.5	14.91297\\
227.75	14.85704\\
228	14.79808\\
228.25	14.87976\\
228.5	14.79415\\
228.75	14.8435\\
229	14.86265\\
229.25	14.87955\\
229.5	14.88954\\
229.75	14.72711\\
230	14.88597\\
230.25	14.85174\\
230.5	14.81778\\
230.75	14.84524\\
231	14.68774\\
231.25	14.73367\\
231.5	14.71888\\
231.75	14.68976\\
232	14.625\\
232.25	14.84162\\
232.5	14.81932\\
232.75	14.81092\\
233	14.77511\\
233.25	14.84505\\
233.5	15.08856\\
233.75	14.91118\\
234	14.85606\\
234.25	14.9288\\
234.5	15.07033\\
234.75	14.86875\\
235	14.8295\\
235.25	14.70396\\
235.5	14.72915\\
235.75	14.66172\\
236	14.46665\\
236.25	14.69209\\
236.5	14.63261\\
236.75	14.68775\\
237	14.61716\\
237.25	14.71499\\
237.5	14.64623\\
237.75	14.87947\\
238	14.8636\\
238.25	14.94416\\
238.5	15.09039\\
238.75	14.96688\\
239	15.02006\\
239.25	14.98377\\
239.5	15.04044\\
239.75	14.99692\\
240	15.08743\\
240.25	14.99549\\
240.5	14.72439\\
240.75	14.78656\\
241	14.82088\\
241.25	14.768\\
241.5	14.80155\\
241.75	14.7821\\
242	14.7055\\
242.25	14.81677\\
242.5	14.71589\\
242.75	14.83851\\
243	15.16157\\
243.25	15.03663\\
243.5	15.01231\\
243.75	15.06477\\
244	14.79633\\
244.25	14.88732\\
244.5	14.95439\\
244.75	14.85986\\
245	14.95576\\
245.25	14.86909\\
245.5	14.85321\\
245.75	14.83454\\
246	14.74656\\
246.25	14.77347\\
246.5	15.11679\\
246.75	14.94036\\
247	14.8766\\
247.25	14.96412\\
247.5	14.96814\\
247.75	14.93841\\
248	14.86502\\
248.25	14.89955\\
248.5	15.04586\\
248.75	14.91411\\
249	14.93727\\
249.25	14.90569\\
249.5	15.00328\\
249.75	14.86043\\
250	14.90745\\
250.25	14.91544\\
250.5	14.93698\\
250.75	14.91863\\
251	14.82585\\
251.25	14.87244\\
251.5	14.86567\\
251.75	14.91229\\
252	14.79372\\
252.25	14.85234\\
252.5	14.65825\\
252.75	14.71674\\
253	14.58986\\
253.25	14.7106\\
253.5	14.82783\\
253.75	14.74985\\
254	14.71397\\
254.25	14.78986\\
254.5	14.65957\\
254.75	14.72626\\
255	14.79374\\
255.25	14.78596\\
255.5	14.86046\\
255.75	14.81331\\
256	14.60523\\
256.25	14.82638\\
256.5	14.85886\\
256.75	14.76883\\
257	14.92026\\
257.25	14.90874\\
257.5	14.79537\\
257.75	14.80373\\
258	14.68949\\
258.25	14.71354\\
258.5	14.63418\\
258.75	14.59241\\
259	14.52397\\
259.25	14.60941\\
259.5	14.48118\\
259.75	14.55914\\
260	14.73375\\
260.25	14.7105\\
260.5	14.75301\\
260.75	14.66781\\
261	14.84024\\
261.25	14.81794\\
261.5	14.77722\\
261.75	14.80167\\
262	14.91454\\
262.25	14.91093\\
262.5	14.96811\\
262.75	14.90923\\
263	15.08761\\
263.25	14.99838\\
263.5	15.14053\\
263.75	15.0259\\
264	14.99315\\
264.25	15.01991\\
264.5	14.99094\\
264.75	14.97304\\
265	14.88813\\
265.25	14.93352\\
265.5	14.95338\\
265.75	14.87624\\
266	14.70917\\
266.25	14.81822\\
266.5	14.94511\\
266.75	14.8066\\
267	14.72555\\
267.25	14.66088\\
267.5	14.66789\\
267.75	14.6456\\
268	14.53621\\
268.25	14.73347\\
268.5	14.78337\\
268.75	14.80884\\
269	14.72515\\
269.25	14.77764\\
269.5	14.86584\\
269.75	14.89991\\
270	14.99273\\
270.25	14.96061\\
270.5	15.0892\\
270.75	15.01878\\
271	15.05224\\
271.25	15.01758\\
271.5	14.76055\\
271.75	14.52628\\
272	14.57353\\
272.25	14.5261\\
272.5	14.40042\\
272.75	14.50031\\
273	14.37513\\
273.25	14.44383\\
273.5	14.35953\\
273.75	14.29259\\
274	14.22297\\
274.25	14.64052\\
274.5	14.36086\\
274.75	14.38961\\
275	14.46197\\
275.25	14.09052\\
275.5	14.14181\\
275.75	14.13593\\
276	14.11957\\
276.25	14.06455\\
276.5	14.43081\\
276.75	14.21816\\
277	14.58142\\
277.25	14.52451\\
277.5	14.57393\\
277.75	14.81429\\
278	14.73125\\
278.25	14.78661\\
278.5	14.87684\\
278.75	14.92746\\
279	14.87027\\
279.25	14.95431\\
279.5	14.71022\\
279.75	14.8531\\
280	14.7472\\
280.25	14.90573\\
280.5	14.96324\\
280.75	14.72906\\
281	14.74412\\
281.25	14.75121\\
281.5	14.81003\\
281.75	14.66943\\
282	14.7448\\
282.25	14.64192\\
282.5	14.72407\\
282.75	14.58414\\
283	14.59247\\
283.25	14.80801\\
283.5	14.75661\\
283.75	14.79904\\
284	14.6913\\
284.25	14.79634\\
284.5	14.79296\\
284.75	14.7961\\
285	14.80578\\
285.25	14.81568\\
285.5	14.96572\\
285.75	14.81763\\
286	14.84797\\
286.25	14.68268\\
286.5	14.82484\\
286.75	14.75958\\
287	14.82239\\
287.25	14.73326\\
287.5	14.57874\\
287.75	14.63222\\
288	14.41998\\
288.25	14.54277\\
288.5	14.60723\\
288.75	14.6097\\
289	14.50923\\
289.25	14.53609\\
289.5	14.46417\\
289.75	14.70094\\
290	14.81214\\
290.25	14.73478\\
290.5	14.83154\\
290.75	14.7333\\
291	14.65824\\
291.25	14.76132\\
291.5	14.76869\\
291.75	14.84093\\
292	14.83771\\
292.25	14.59497\\
292.5	14.50937\\
292.75	14.59842\\
293	14.59998\\
293.25	14.63819\\
293.5	14.56329\\
293.75	14.44324\\
294	14.37945\\
294.25	14.45522\\
294.5	14.52271\\
294.75	14.65436\\
295	14.65221\\
295.25	14.53341\\
295.5	14.26303\\
295.75	14.3168\\
296	14.47626\\
296.25	14.57377\\
296.5	14.70302\\
296.75	14.51891\\
297	14.52566\\
297.25	14.44251\\
297.5	14.54525\\
297.75	14.69956\\
298	14.90691\\
298.25	14.87512\\
298.5	14.80982\\
298.75	14.82768\\
299	14.80519\\
299.25	14.8619\\
299.5	14.88137\\
299.75	14.8813\\
300	14.81536\\
300.25	14.83515\\
300.5	14.8963\\
300.75	14.93928\\
301	14.88579\\
301.25	14.89887\\
301.5	14.89676\\
301.75	14.90651\\
302	14.91013\\
302.25	14.91512\\
302.5	15.06474\\
302.75	14.87165\\
303	14.83195\\
303.25	14.82954\\
303.5	14.8896\\
303.75	14.88079\\
304	14.88859\\
304.25	14.85206\\
304.5	14.86335\\
304.75	14.85553\\
305	14.51259\\
305.25	14.713\\
305.5	14.68483\\
305.75	14.69085\\
306	14.49567\\
306.25	14.34166\\
306.5	14.34176\\
306.75	14.33234\\
307	14.23337\\
307.25	14.36939\\
307.5	14.62241\\
307.75	14.47062\\
308	14.50605\\
308.25	14.4846\\
308.5	14.71711\\
308.75	14.8507\\
309	14.8114\\
309.25	14.90853\\
309.5	14.89446\\
309.75	14.86411\\
310	14.81188\\
310.25	14.9442\\
310.5	14.88752\\
310.75	14.89738\\
311	14.80714\\
311.25	14.94517\\
311.5	14.92088\\
311.75	14.91662\\
312	15.04139\\
312.25	15.01884\\
312.5	14.50075\\
312.75	13.0109\\
313	11.55179\\
313.25	10.06206\\
313.5	8.54669\\
313.75	7.03967\\
314	5.53553\\
314.25	4.05749\\
314.5	2.46267\\
314.75	1.0032\\
315	0\\
315.25	0\\
315.5	0\\
315.75	0\\
316	0\\
316.25	0\\
316.5	0\\
316.75	0\\
317	0\\
317.25	0\\
317.5	0\\
};
\addlegendentry{Slice A}  % slice 0

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
2.25	0.002208\\
2.5	0.00184\\
2.75	0.00157714285714286\\
3	0.00138\\
3.25	0.00122666666666667\\
3.5	0.001104\\
3.75	0.0006944\\
4	0.0001824\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0.0006208\\
11.5	0.028368\\
11.75	1.546908\\
12	3.102408\\
12.25	4.594278\\
12.5	6.175618\\
12.75	7.678268\\
13	9.237548\\
13.25	10.741368\\
13.5	12.273668\\
13.75	13.8398872\\
14	15.34767\\
14.25	15.33665\\
14.5	15.3402\\
14.75	15.30163\\
15	15.27813\\
15.25	15.15506\\
15.5	15.13759\\
15.75	15.1319\\
16	15.16523\\
16.25	15.09561\\
16.5	15.09528\\
16.75	15.11867\\
17	15.0259\\
17.25	15.1047\\
17.5	15.06619\\
17.75	15.15613\\
18	15.15367\\
18.25	15.13947\\
18.5	15.09997\\
18.75	15.06281\\
19	15.08866\\
19.25	15.03912\\
19.5	15.1095\\
19.75	15.06097\\
20	15.08138\\
20.25	15.13223\\
20.5	15.09514\\
20.75	15.11937\\
21	15.11787\\
21.25	15.14769\\
21.5	15.08162\\
21.75	15.09501\\
22	15.09709\\
22.25	15.12649\\
22.5	15.08672\\
22.75	15.02167\\
23	15.05539\\
23.25	15.05058\\
23.5	15.05453\\
23.75	15.04633\\
24	15.09046\\
24.25	15.03249\\
24.5	15.03041\\
24.75	14.97506\\
25	15.03964\\
25.25	15.0744\\
25.5	15.07296\\
25.75	15.0686\\
26	15.04645\\
26.25	15.078\\
26.5	15.05363\\
26.75	15.1003\\
27	15.10052\\
27.25	15.10216\\
27.5	15.09355\\
27.75	15.07469\\
28	14.96749\\
28.25	15.00406\\
28.5	14.99847\\
28.75	14.99005\\
29	14.99515\\
29.25	14.99975\\
29.5	14.99105\\
29.75	15.02199\\
30	14.91713\\
30.25	14.98921\\
30.5	15.09873\\
30.75	15.04682\\
31	15.07736\\
31.25	15.08545\\
31.5	15.04347\\
31.75	15.04876\\
32	15.01974\\
32.25	15.00884\\
32.5	15.08487\\
32.75	15.028\\
33	15.02555\\
33.25	15.02538\\
33.5	14.99366\\
33.75	15.03859\\
34	15.05639\\
34.25	15.00352\\
34.5	15.05027\\
34.75	15.05675\\
35	15.06182\\
35.25	15.06156\\
35.5	15.03803\\
35.75	15.05462\\
36	15.0749\\
36.25	15.01816\\
36.5	15.04381\\
36.75	15.0498\\
37	14.99884\\
37.25	15.02782\\
37.5	15.02747\\
37.75	15.02694\\
38	15.02458\\
38.25	15.00171\\
38.5	15.0138\\
38.75	15.06155\\
39	15.03819\\
39.25	15.07732\\
39.5	15.11962\\
39.75	15.05174\\
40	15.06899\\
40.25	15.1113\\
40.5	15.08102\\
40.75	15.09539\\
41	15.03804\\
41.25	15.00717\\
41.5	15.02705\\
41.75	15.00969\\
42	15.00168\\
42.25	15.08357\\
42.5	15.02734\\
42.75	15.01139\\
43	15.04245\\
43.25	15.00151\\
43.5	15.08458\\
43.75	15.04945\\
44	15.05749\\
44.25	15.09757\\
44.5	15.05439\\
44.75	15.01784\\
45	15.05744\\
45.25	15.03924\\
45.5	15.05188\\
45.75	15.11198\\
46	15.0162\\
46.25	15.07746\\
46.5	15.05631\\
46.75	15.0293\\
47	15.07952\\
47.25	15.10018\\
47.5	15.03378\\
47.75	15.0795\\
48	15.0205\\
48.25	15.00877\\
48.5	15.08039\\
48.75	15.04988\\
49	15.0541\\
49.25	15.07621\\
49.5	14.99537\\
49.75	15.01745\\
50	15.09201\\
50.25	14.99094\\
50.5	15.09285\\
50.75	15.04452\\
51	15.07554\\
51.25	15.07467\\
51.5	15.06617\\
51.75	15.04149\\
52	15.1257\\
52.25	15.11114\\
52.5	15.04678\\
52.75	15.14024\\
53	15.0403\\
53.25	15.08169\\
53.5	15.04665\\
53.75	15.00872\\
54	15.04735\\
54.25	15.06653\\
54.5	14.98092\\
54.75	14.98293\\
55	15.03608\\
55.25	14.97349\\
55.5	15.06246\\
55.75	15.06273\\
56	15.04202\\
56.25	15.04408\\
56.5	15.01469\\
56.75	14.98873\\
57	15.07404\\
57.25	15.02474\\
57.5	15.04055\\
57.75	14.88117\\
58	14.83179\\
58.25	14.80931\\
58.5	14.79958\\
58.75	14.81728\\
59	14.83272\\
59.25	14.84706\\
59.5	14.84716\\
59.75	14.86872\\
60	14.83467\\
60.25	14.98943\\
60.5	15.00779\\
60.75	15.02374\\
61	15.0543\\
61.25	15.05069\\
61.5	15.04525\\
61.75	15.06529\\
62	14.99905\\
62.25	15.01139\\
62.5	15.02028\\
62.75	15.06755\\
63	15.0155\\
63.25	15.05651\\
63.5	15.02033\\
63.75	15.02976\\
64	15.02804\\
64.25	14.95537\\
64.5	15.03761\\
64.75	15.00002\\
65	15.01184\\
65.25	15.00316\\
65.5	14.99366\\
65.75	14.96781\\
66	15.0085\\
66.25	14.97058\\
66.5	14.98861\\
66.75	15.06534\\
67	14.89663\\
67.25	14.96399\\
67.5	14.89948\\
67.75	14.87981\\
68	14.94773\\
68.25	14.96488\\
68.5	14.90465\\
68.75	14.94891\\
69	14.95227\\
69.25	14.89002\\
69.5	15.06387\\
69.75	15.01103\\
70	15.08919\\
70.25	15.11702\\
70.5	15.0899\\
70.75	15.04613\\
71	15.10145\\
71.25	15.03812\\
71.5	15.06166\\
71.75	15.08749\\
72	15.02597\\
72.25	15.05459\\
72.5	15.04601\\
72.75	15.0204\\
73	15.05975\\
73.25	15.04814\\
73.5	15.03429\\
73.75	15.14896\\
74	15.04666\\
74.25	15.09586\\
74.5	15.13585\\
74.75	15.09536\\
75	15.0995\\
75.25	15.09509\\
75.5	15.06443\\
75.75	15.08232\\
76	15.09439\\
76.25	15.01265\\
76.5	15.10415\\
76.75	15.05441\\
77	15.00936\\
77.25	15.05208\\
77.5	14.9797\\
77.75	15.028\\
78	15.02267\\
78.25	14.98703\\
78.5	15.00869\\
78.75	15.04322\\
79	14.94329\\
79.25	14.90079\\
79.5	14.92282\\
79.75	14.92417\\
80	14.98481\\
80.25	14.96607\\
80.5	14.91116\\
80.75	14.91659\\
81	14.87608\\
81.25	14.81079\\
81.5	14.91923\\
81.75	14.95257\\
82	14.96806\\
82.25	14.93818\\
82.5	14.93058\\
82.75	14.90531\\
83	14.96785\\
83.25	14.95853\\
83.5	15.01043\\
83.75	15.06665\\
84	14.71413\\
84.25	14.8016\\
84.5	14.76062\\
84.75	14.75322\\
85	14.7448\\
85.25	14.76033\\
85.5	14.74077\\
85.75	14.78745\\
86	14.74773\\
86.25	14.72201\\
86.5	15.00617\\
86.75	14.94845\\
87	14.99867\\
87.25	15.03263\\
87.5	14.97461\\
87.75	14.99601\\
88	14.99589\\
88.25	14.98233\\
88.5	14.97443\\
88.75	15.0306\\
89	15.02875\\
89.25	14.99716\\
89.5	14.98623\\
89.75	14.9593\\
90	15.02242\\
90.25	14.94111\\
90.5	14.99403\\
90.75	15.04277\\
91	14.98159\\
91.25	14.96426\\
91.5	14.99167\\
91.75	14.96772\\
92	14.93483\\
92.25	14.99626\\
92.5	14.96304\\
92.75	15.03467\\
93	15.01413\\
93.25	14.95323\\
93.5	15.00487\\
93.75	15.00034\\
94	15.00023\\
94.25	15.0265\\
94.5	15.06596\\
94.75	15.00229\\
95	15.02816\\
95.25	15.04672\\
95.5	15.01888\\
95.75	15.03363\\
96	14.94\\
96.25	14.95229\\
96.5	14.95989\\
96.75	14.95328\\
97	14.96231\\
97.25	14.94336\\
97.5	14.91497\\
97.75	14.94365\\
98	14.93812\\
98.25	14.90721\\
98.5	15.05529\\
98.75	14.99746\\
99	15.00394\\
99.25	15.00077\\
99.5	14.98294\\
99.75	14.98796\\
100	15.03564\\
100.25	14.79219\\
100.5	14.83932\\
100.75	14.86536\\
101	14.76397\\
101.25	14.82435\\
101.5	14.82705\\
101.75	14.83864\\
102	14.82775\\
102.25	14.8602\\
102.5	14.80043\\
102.75	14.9922\\
103	14.87643\\
103.25	14.84743\\
103.5	14.95368\\
103.75	14.93181\\
104	14.84652\\
104.25	14.87556\\
104.5	14.85049\\
104.75	14.84618\\
105	14.89319\\
105.25	14.8492\\
105.5	14.94054\\
105.75	14.97094\\
106	14.93187\\
106.25	14.88039\\
106.5	14.97318\\
106.75	14.95028\\
107	14.99184\\
107.25	14.97534\\
107.5	14.92929\\
107.75	15.01983\\
108	15.01167\\
108.25	14.9908\\
108.5	14.98487\\
108.75	14.97008\\
109	14.96569\\
109.25	14.92374\\
109.5	14.90166\\
109.75	14.92433\\
110	14.9614\\
110.25	14.83754\\
110.5	14.88082\\
110.75	14.84992\\
111	14.86895\\
111.25	14.89945\\
111.5	14.92187\\
111.75	14.96711\\
112	14.98074\\
112.25	14.96807\\
112.5	14.87488\\
112.75	14.87727\\
113	14.6855\\
113.25	14.74045\\
113.5	14.72135\\
113.75	14.72075\\
114	14.67551\\
114.25	14.67374\\
114.5	14.62169\\
114.75	14.65371\\
115	14.76084\\
115.25	14.79131\\
115.5	14.94706\\
115.75	14.99442\\
116	14.92262\\
116.25	14.93978\\
116.5	14.92654\\
116.75	14.9091\\
117	14.96084\\
117.25	14.87839\\
117.5	14.90008\\
117.75	14.9541\\
118	14.92082\\
118.25	14.83479\\
118.5	14.93634\\
118.75	14.90494\\
119	14.96404\\
119.25	14.96248\\
119.5	14.92242\\
119.75	14.97077\\
120	14.93215\\
120.25	14.88995\\
120.5	14.93415\\
120.75	15.00327\\
121	14.91738\\
121.25	14.98624\\
121.5	14.93618\\
121.75	14.94169\\
122	14.97382\\
122.25	14.93272\\
122.5	14.96855\\
122.75	14.80001\\
123	14.74659\\
123.25	14.75562\\
123.5	14.80278\\
123.75	14.73862\\
124	14.76202\\
124.25	14.80735\\
124.5	14.78431\\
124.75	14.83369\\
125	14.81212\\
125.25	14.99311\\
125.5	15.05333\\
125.75	14.99476\\
126	15.01855\\
126.25	15.07674\\
126.5	14.98661\\
126.75	15.01298\\
127	14.96937\\
127.25	14.9169\\
127.5	14.96355\\
127.75	14.93956\\
128	14.90612\\
128.25	14.9473\\
128.5	14.94713\\
128.75	14.91501\\
129	14.97877\\
129.25	14.92063\\
129.5	15.00993\\
129.75	15.07819\\
130	14.96707\\
130.25	15.02391\\
130.5	15.06643\\
130.75	15.04165\\
131	15.03162\\
131.25	15.03979\\
131.5	15.03949\\
131.75	15.04615\\
132	14.95781\\
132.25	14.96599\\
132.5	15.02133\\
132.75	14.96199\\
133	14.93145\\
133.25	14.96096\\
133.5	14.74486\\
133.75	13.739398\\
134	12.386252\\
134.25	11.057938\\
134.5	9.777598\\
134.75	8.413796\\
135	7.063746\\
135.25	5.760216\\
135.5	4.403358\\
135.75	3.06902\\
136	1.93647\\
136.25	1.616294\\
136.5	1.62592\\
136.75	1.63776\\
137	1.618342\\
137.25	1.629504\\
137.5	1.62816\\
137.75	1.632576\\
138	1.660224\\
138.25	1.65664\\
138.5	1.640256\\
138.75	1.647322\\
139	1.652646\\
139.25	1.653466\\
139.5	1.671386\\
139.75	1.667392\\
140	1.673434\\
140.25	1.668416\\
140.5	1.644864\\
140.75	1.648448\\
141	1.65664\\
141.25	1.620646\\
141.5	1.619418\\
141.75	1.624435\\
142	1.609907\\
142.25	1.598733\\
142.5	1.596787\\
142.75	1.595443\\
143	1.598733\\
143.25	1.588083\\
143.5	1.580979\\
143.75	1.615271\\
144	1.620595\\
144.25	1.61408\\
144.5	1.624576\\
144.75	1.636774\\
145	1.647322\\
145.25	1.655834\\
145.5	1.654182\\
145.75	1.663194\\
146	1.670912\\
146.25	1.656819\\
146.5	1.646887\\
146.75	1.63282\\
147	1.62651\\
147.25	1.625486\\
147.5	1.616884\\
147.75	1.6133\\
148	1.631118\\
148.25	1.629786\\
148.5	1.622055\\
148.75	1.630976\\
149	1.63191\\
149.25	1.655155\\
149.5	1.667647\\
149.75	1.662719\\
150	1.661913\\
150.25	1.663039\\
150.5	1.649625\\
150.75	1.652595\\
151	1.651622\\
151.25	1.650202\\
151.5	1.665344\\
151.75	1.65879\\
152	1.64928\\
152.25	1.65481\\
152.5	1.65152\\
152.75	1.66217\\
153	1.671488\\
153.25	1.656128\\
153.5	1.659879\\
153.75	1.646029\\
154	1.628109\\
154.25	1.633677\\
154.5	1.623079\\
154.75	1.612851\\
155	1.624627\\
155.25	1.614489\\
155.5	1.602099\\
155.75	1.605683\\
156	1.605926\\
156.25	1.60503\\
156.5	1.61312\\
156.75	1.591974\\
157	1.613222\\
157.25	1.615168\\
157.5	1.601446\\
157.75	1.609434\\
158	1.61015\\
158.25	1.61824\\
158.5	1.626432\\
158.75	1.637286\\
159	1.618752\\
159.25	1.632794\\
159.5	1.629504\\
159.75	1.6336\\
160	1.639642\\
160.25	1.629504\\
160.5	1.62889\\
160.75	1.640768\\
161	1.636262\\
161.25	1.652442\\
161.5	1.670464\\
161.75	1.666368\\
162	1.662272\\
162.25	1.667494\\
162.5	1.671398\\
162.75	1.669516\\
163	1.67013\\
163.25	1.650572\\
163.5	1.646374\\
163.75	1.633778\\
164	1.634802\\
164.25	1.643404\\
164.5	1.63214\\
164.75	1.626918\\
165	1.623014\\
165.25	1.621312\\
165.5	1.62889\\
165.75	1.644352\\
166	1.652646\\
166.25	1.66112\\
166.5	1.652416\\
166.75	1.62999\\
167	1.634729\\
167.25	1.63946\\
167.5	1.634238\\
167.75	1.645963\\
168	1.642481\\
168.25	1.635825\\
168.5	1.642789\\
168.75	1.630629\\
169	1.622859\\
169.25	1.644491\\
169.5	1.64381\\
169.75	1.643892\\
170	1.656704\\
170.25	1.642611\\
170.5	1.644967\\
170.75	1.636263\\
171	1.625715\\
171.25	1.633805\\
171.5	1.651917\\
171.75	1.653325\\
172	1.663705\\
172.25	1.662988\\
172.5	1.65079\\
172.75	1.660838\\
173	1.65838\\
173.25	1.67374\\
173.5	1.677222\\
173.75	1.661964\\
174	1.65111\\
174.25	1.658278\\
174.5	1.65367\\
174.75	1.655616\\
175	1.66432\\
175.25	1.65664\\
175.5	1.656128\\
175.75	1.652544\\
176	1.641382\\
176.25	1.653056\\
176.5	1.661248\\
176.75	1.641792\\
177	1.642279\\
177.25	1.640947\\
177.5	1.645555\\
177.75	1.659277\\
178	1.653338\\
178.25	1.643648\\
178.5	1.660404\\
178.75	1.6581\\
179	1.646836\\
179.25	1.659226\\
179.5	1.654029\\
179.75	1.647169\\
180	1.634791\\
180.25	1.618701\\
180.5	1.639898\\
180.75	1.6373\\
181	1.616256\\
181.25	1.622848\\
181.5	1.636262\\
181.75	1.630208\\
182	1.627866\\
182.25	1.627046\\
182.5	1.6272\\
182.75	1.651008\\
183	1.644864\\
183.25	1.647462\\
183.5	1.660314\\
183.75	1.659302\\
184	1.657984\\
184.25	1.655322\\
184.5	1.647014\\
184.75	1.653568\\
185	1.66487\\
185.25	1.652646\\
185.5	1.654694\\
185.75	1.65568\\
186	1.646924\\
186.25	1.652032\\
186.5	1.644032\\
186.75	1.6299\\
187	1.635136\\
187.25	1.628582\\
187.5	1.626432\\
187.75	1.620902\\
188	1.603084\\
188.25	1.60759\\
188.5	1.602214\\
188.75	1.594892\\
189	1.611174\\
189.25	1.620301\\
189.5	1.605901\\
189.75	1.624743\\
190	1.607335\\
190.25	1.607233\\
190.5	1.617985\\
190.75	1.613069\\
191	1.630631\\
191.25	1.618497\\
191.5	1.598119\\
191.75	1.604109\\
192	1.618854\\
192.25	1.595302\\
192.5	1.606566\\
192.75	1.614348\\
193	1.602649\\
193.25	1.611661\\
193.5	1.590451\\
193.75	1.595379\\
194	1.606643\\
194.25	1.599014\\
194.5	1.609421\\
194.75	1.634445\\
195	1.639565\\
195.25	1.628609\\
195.5	1.628532\\
195.75	1.6272\\
196	1.649012\\
196.25	1.655258\\
196.5	1.649216\\
196.75	1.6613\\
197	1.662208\\
197.25	1.641178\\
197.5	1.632474\\
197.75	1.629286\\
198	1.644262\\
198.25	1.637594\\
198.5	1.632064\\
198.75	1.631552\\
199	1.634522\\
199.25	1.597606\\
199.5	1.598592\\
199.75	1.600064\\
200	1.598221\\
200.25	1.612673\\
200.5	1.595649\\
200.75	1.587879\\
201	1.58994\\
201.25	1.566836\\
201.5	1.562804\\
201.75	1.603342\\
202	1.603086\\
202.25	1.609486\\
202.5	1.612967\\
202.75	1.604467\\
203	1.607347\\
203.25	1.613171\\
203.5	1.604966\\
203.75	1.615974\\
204	1.622886\\
204.25	1.614758\\
204.5	1.613312\\
204.75	1.608716\\
205	1.59735\\
205.25	1.614042\\
205.5	1.614413\\
205.75	1.617703\\
206	1.636045\\
206.25	1.635175\\
206.5	1.621709\\
206.75	1.633933\\
207	1.631795\\
207.25	1.623629\\
207.5	1.636493\\
207.75	1.622157\\
208	1.640922\\
208.25	1.640614\\
208.5	1.625856\\
208.75	1.64896\\
209	1.654528\\
209.25	1.630938\\
209.5	1.644032\\
209.75	1.656346\\
210	1.657716\\
210.25	1.660378\\
210.5	1.646656\\
210.75	1.65106\\
211	1.654132\\
211.25	1.63273\\
211.5	1.63314\\
211.75	1.639898\\
212	1.620033\\
212.25	1.627969\\
212.5	1.629261\\
212.75	1.616589\\
213	1.613633\\
213.25	1.608717\\
213.5	1.611175\\
213.75	1.622951\\
214	1.6229\\
214.25	1.620494\\
214.5	1.624487\\
214.75	1.625613\\
215	1.620737\\
215.25	1.633409\\
215.5	1.616295\\
215.75	1.619265\\
216	1.621005\\
216.25	1.614349\\
216.5	1.616858\\
216.75	1.622438\\
217	1.628992\\
217.25	1.624282\\
217.5	1.635136\\
217.75	1.610342\\
218	1.627366\\
218.25	1.617318\\
218.5	1.615578\\
218.75	1.621722\\
219	1.618752\\
219.25	1.622746\\
219.5	1.625818\\
219.75	1.632678\\
220	1.629504\\
220.25	1.661978\\
220.5	1.660928\\
220.75	1.670144\\
221	1.663296\\
221.25	1.656742\\
221.5	1.667904\\
221.75	1.668006\\
222	1.665446\\
222.25	1.658074\\
222.5	1.649472\\
222.75	1.630016\\
223	1.643738\\
223.25	1.645696\\
223.5	1.650662\\
223.75	1.66688\\
224	1.65664\\
224.25	1.652736\\
224.5	1.645274\\
224.75	1.637184\\
225	1.637184\\
225.25	1.642406\\
225.5	1.64343\\
225.75	1.644762\\
226	1.648282\\
226.25	1.639744\\
226.5	1.641792\\
226.75	1.653376\\
227	1.660224\\
227.25	1.680704\\
227.5	1.682854\\
227.75	1.68448\\
228	1.670874\\
228.25	1.660736\\
228.5	1.650662\\
228.75	1.656026\\
229	1.645798\\
229.25	1.635648\\
229.5	1.640358\\
229.75	1.594304\\
230	1.604852\\
230.25	1.61449\\
230.5	1.61417\\
230.75	1.625946\\
231	1.631412\\
231.25	1.612672\\
231.5	1.621428\\
231.75	1.602804\\
232	1.605786\\
232.25	1.632\\
232.5	1.618854\\
232.75	1.615578\\
233	1.620288\\
233.25	1.61783\\
233.5	1.624896\\
233.75	1.629978\\
234	1.62583\\
234.25	1.65152\\
234.5	1.642906\\
234.75	1.646362\\
235	1.658586\\
235.25	1.654694\\
235.5	1.65879\\
235.75	1.665344\\
236	1.654182\\
236.25	1.66135\\
236.5	1.666662\\
236.75	1.662988\\
237	1.672012\\
237.25	1.66606\\
237.5	1.649574\\
237.75	1.663808\\
238	1.66432\\
238.25	1.644864\\
238.5	1.649472\\
238.75	1.641792\\
239	1.635648\\
239.25	1.63913\\
239.5	1.632768\\
239.75	1.644762\\
240	1.669542\\
240.25	1.650496\\
240.5	1.642099\\
240.75	1.646195\\
241	1.641587\\
241.25	1.645171\\
241.5	1.653261\\
241.75	1.652851\\
242	1.654195\\
242.25	1.650393\\
242.5	1.635443\\
242.75	1.652339\\
243	1.660736\\
243.25	1.660224\\
243.5	1.668416\\
243.75	1.658982\\
244	1.64814\\
244.25	1.636364\\
244.5	1.632358\\
244.75	1.630553\\
245	1.632575\\
245.25	1.623973\\
245.5	1.616357\\
245.75	1.622847\\
246	1.597759\\
246.25	1.607193\\
246.5	1.625715\\
246.75	1.625715\\
247	1.633907\\
247.25	1.639206\\
247.5	1.6336\\
247.75	1.642202\\
248	1.645722\\
248.25	1.644454\\
248.5	1.676608\\
248.75	1.677632\\
249	1.670054\\
249.25	1.694016\\
249.5	1.682803\\
249.75	1.679015\\
250	1.693351\\
250.25	1.684339\\
250.5	1.690893\\
250.75	1.704845\\
251	1.682419\\
251.25	1.685491\\
251.5	1.678221\\
251.75	1.650675\\
252	1.6496\\
252.25	1.641612\\
252.5	1.624614\\
252.75	1.627584\\
253	1.60567\\
253.25	1.590029\\
253.5	1.605389\\
253.75	1.601805\\
254	1.608371\\
254.25	1.617267\\
254.5	1.622387\\
254.75	1.622503\\
255	1.631821\\
255.25	1.616461\\
255.5	1.623629\\
255.75	1.635558\\
256	1.625164\\
256.25	1.642162\\
256.5	1.6443\\
256.75	1.649126\\
257	1.66039\\
257.25	1.662732\\
257.5	1.645087\\
257.75	1.644658\\
258	1.647832\\
258.25	1.64814\\
258.5	1.655206\\
258.75	1.640154\\
259	1.642714\\
259.25	1.649574\\
259.5	1.636672\\
259.75	1.644864\\
260	1.654829\\
260.25	1.662938\\
260.5	1.656423\\
260.75	1.646221\\
261	1.638797\\
261.25	1.648525\\
261.5	1.634803\\
261.75	1.623335\\
262	1.624973\\
262.25	1.622003\\
262.5	1.632141\\
262.75	1.635315\\
263	1.651456\\
263.25	1.665754\\
263.5	1.676506\\
263.75	1.67159\\
264	1.685722\\
264.25	1.688998\\
264.5	1.690944\\
264.75	1.685722\\
265	1.663808\\
265.25	1.658176\\
265.5	1.664218\\
265.75	1.635725\\
266	1.632051\\
266.25	1.629479\\
266.5	1.627123\\
266.75	1.628455\\
267	1.63273\\
267.25	1.633856\\
267.5	1.645696\\
267.75	1.650548\\
268	1.639296\\
268.25	1.648525\\
268.5	1.648615\\
268.75	1.643917\\
269	1.645351\\
269.25	1.640435\\
269.5	1.632064\\
269.75	1.63872\\
270	1.643162\\
270.25	1.639782\\
270.5	1.64768\\
270.75	1.645478\\
271	1.642726\\
271.25	1.647424\\
271.5	1.635853\\
271.75	1.632513\\
272	1.641639\\
272.25	1.638977\\
272.5	1.645121\\
272.75	1.661057\\
273	1.642907\\
273.25	1.652187\\
273.5	1.650331\\
273.75	1.64018\\
274	1.643047\\
274.25	1.642803\\
274.5	1.629901\\
274.75	1.638951\\
275	1.631475\\
275.25	1.621197\\
275.5	1.629453\\
275.75	1.621773\\
276	1.626291\\
276.25	1.626253\\
276.5	1.621747\\
276.75	1.633831\\
277	1.639757\\
277.25	1.626713\\
277.5	1.637773\\
277.75	1.632691\\
278	1.631705\\
278.25	1.643379\\
278.5	1.635789\\
278.75	1.637696\\
279	1.63913\\
279.25	1.623462\\
279.5	1.621824\\
279.75	1.635648\\
280	1.621312\\
280.25	1.629402\\
280.5	1.62889\\
280.75	1.613632\\
281	1.616614\\
281.25	1.621312\\
281.5	1.617728\\
281.75	1.624282\\
282	1.629094\\
282.25	1.618138\\
282.5	1.6336\\
282.75	1.629094\\
283	1.634022\\
283.25	1.638208\\
283.5	1.63881\\
283.75	1.63543\\
284	1.642816\\
284.25	1.639078\\
284.5	1.635251\\
284.75	1.633651\\
285	1.625459\\
285.25	1.625869\\
285.5	1.628621\\
285.75	1.624435\\
286	1.624947\\
286.25	1.64288\\
286.5	1.651878\\
286.75	1.653978\\
287	1.654631\\
287.25	1.644045\\
287.5	1.642611\\
287.75	1.634521\\
288	1.623667\\
288.25	1.640665\\
288.5	1.637657\\
288.75	1.618022\\
289	1.607488\\
289.25	1.59735\\
289.5	1.58318\\
289.75	1.593254\\
290	1.58711\\
290.25	1.60032\\
290.5	1.62039\\
290.75	1.613018\\
291	1.619098\\
291.25	1.623066\\
291.5	1.6208\\
291.75	1.64384\\
292	1.661594\\
292.25	1.659379\\
292.5	1.676237\\
292.75	1.665831\\
293	1.656615\\
293.25	1.654669\\
293.5	1.651085\\
293.75	1.642778\\
294	1.649652\\
294.25	1.631322\\
294.5	1.625588\\
294.75	1.637697\\
295	1.624423\\
295.25	1.630874\\
295.5	1.614554\\
295.75	1.610458\\
296	1.610458\\
296.25	1.611597\\
296.5	1.612915\\
296.75	1.627149\\
297	1.629299\\
297.25	1.622233\\
297.5	1.629709\\
297.75	1.62455\\
298	1.645798\\
298.25	1.642304\\
298.5	1.634624\\
298.75	1.649984\\
299	1.657664\\
299.25	1.617472\\
299.5	1.616448\\
299.75	1.619418\\
300	1.604774\\
300.25	1.620954\\
300.5	1.611008\\
300.75	1.627302\\
301	1.635814\\
301.25	1.620544\\
301.5	1.61047\\
301.75	1.64896\\
302	1.64128\\
302.25	1.622336\\
302.5	1.637594\\
302.75	1.621824\\
303	1.615578\\
303.25	1.61865\\
303.5	1.619456\\
303.75	1.636672\\
304	1.643776\\
304.25	1.646502\\
304.5	1.665344\\
304.75	1.683878\\
305	1.663884\\
305.25	1.663372\\
305.5	1.666956\\
305.75	1.651084\\
306	1.643404\\
306.25	1.624639\\
306.5	1.599615\\
306.75	1.604159\\
307	1.586239\\
307.25	1.586649\\
307.5	1.591283\\
307.75	1.595379\\
308	1.607155\\
308.25	1.632345\\
308.5	1.635891\\
308.75	1.639232\\
309	1.651354\\
309.25	1.635136\\
309.5	1.65303\\
309.75	1.63767\\
310	1.633996\\
310.25	1.638694\\
310.5	1.624524\\
310.75	1.601216\\
311	1.611904\\
311.25	1.622412\\
311.5	1.641254\\
311.75	1.66327\\
312	1.657254\\
312.25	1.68183\\
312.5	1.71008\\
312.75	1.72279\\
313	1.750272\\
313.25	1.772352\\
313.5	1.784128\\
313.75	1.799386\\
314	1.800614\\
314.25	1.798464\\
314.5	1.769981\\
314.75	1.591773\\
315	1.409469\\
315.25	1.227165\\
315.5	1.040765\\
315.75	0.859587\\
316	0.753674444444445\\
316.25	0.62128375\\
316.5	0.456772857142857\\
316.75	0.235888333333333\\
};
\addlegendentry{Slice B}  % slice 1

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0 0.0022144\\
0.25  0.00184533333333333\\
0.5 0.00158171428571429\\
0.75  0.001384\\
1 0.00123022222222222\\
1.25  0.0011072\\
1.5 0.0010624\\
1.75  0.0005792\\
2 0\\
2.25  0\\
2.5 0\\
2.75  0\\
3 0\\
3.25  0\\
3.5 0\\
3.75  0\\
4 0\\
4.25  0\\
4.5 0\\
4.75  0\\
5 0\\
5.25  0\\
5.5 0\\
5.75  0\\
6 0\\
6.25  0\\
6.5 0\\
6.75  0\\
7 0\\
7.25  0\\
7.5 0.0006208\\
7.75  0.1368898\\
8 0.8574468\\
8.25  1.5755458\\
8.5 2.2211458\\
8.75  2.9133158\\
9 3.5834918\\
9.25  4.2536678\\
9.5 4.9367458\\
9.75  5.6211778\\
10  6.290733\\
10.25 6.849216\\
10.5  6.798835\\
10.75 6.767376\\
11  6.822058\\
11.25 6.775488\\
11.5  6.775488\\
11.75 6.777514\\
12  6.740036\\
12.25 6.72578\\
12.5  6.72578\\
12.75 6.676442\\
13  6.698436\\
13.25 6.681972\\
13.5  6.62729\\
13.75 6.646336\\
14  6.7036\\
14.25 6.676998\\
14.5  6.701574\\
14.75 6.696006\\
15  6.660681\\
15.25 6.678019\\
15.5  6.631449\\
15.75 6.601305\\
16  6.650457\\
16.25 6.536713\\
16.5  6.454873\\
16.75 6.504025\\
17  6.479449\\
17.25 6.457859\\
17.5  6.505901\\
17.75 6.500237\\
18  6.525427\\
18.25 6.579161\\
18.5  6.532406\\
18.75 6.627104\\
19  6.65168\\
19.25 6.599946\\
19.5  6.649098\\
19.75 6.676256\\
20  6.624371\\
20.25 6.662035\\
20.5  6.664003\\
20.75 6.615837\\
21  6.663821\\
21.25 6.687168\\
21.5  6.66001\\
21.75 6.706214\\
22  6.711744\\
22.25 6.718502\\
22.5  6.800064\\
22.75 6.753494\\
23  6.745088\\
23.25 6.775808\\
23.5  6.740048\\
23.75 6.716701\\
24  6.768435\\
24.25 6.724813\\
24.5  6.719283\\
24.75 6.687949\\
25  6.623561\\
25.25 6.694707\\
25.5  6.675955\\
25.75 6.661699\\
26  6.677184\\
26.25 6.70176\\
26.5  6.66551\\
26.75 6.720806\\
27  6.677184\\
27.25 6.687139\\
27.5  6.70176\\
27.75 6.650026\\
28  6.667735\\
28.25 6.700423\\
28.5  6.670317\\
28.75 6.645741\\
29  6.657415\\
29.25 6.623895\\
29.5  6.642941\\
29.75 6.706714\\
30  6.679876\\
30.25 6.713792\\
30.5  6.713901\\
30.75 6.664749\\
31  6.689325\\
31.25 6.713901\\
31.5  6.705424\\
31.75 6.738944\\
32  6.71223\\
32.25 6.660496\\
32.5  6.694707\\
32.75 6.638611\\
33  6.645369\\
33.25 6.669945\\
33.5  6.645369\\
33.75 6.672342\\
34  6.655872\\
34.25 6.62257\\
34.5  6.666078\\
34.75 6.644084\\
35  6.717812\\
35.25 6.717998\\
35.5  6.693422\\
35.75 6.737044\\
36  6.745156\\
36.25 6.718183\\
36.5  6.765124\\
36.75 6.736077\\
37  6.744473\\
37.25 6.768435\\
37.5  6.694707\\
37.75 6.768435\\
38  6.771017\\
38.25 6.751971\\
38.5  6.765853\\
38.75 6.777847\\
39  6.785773\\
39.25 6.792826\\
39.5  6.74306\\
39.75 6.743674\\
40  6.719098\\
40.25 6.679901\\
40.5  6.741092\\
40.75 6.710986\\
41  6.744288\\
41.25 6.73168\\
41.5  6.677184\\
41.75 6.70176\\
42  6.63392\\
42.25 6.609158\\
42.5  6.61174\\
42.75 6.574627\\
43  6.560006\\
43.25 6.54096\\
43.5  6.51024\\
43.75 6.53543\\
44  6.528192\\
44.25 6.527898\\
44.5  6.638132\\
44.75 6.6409\\
45  6.73404\\
45.25 6.761198\\
45.5  6.761198\\
45.75 6.785774\\
46  6.761198\\
46.25 6.736622\\
46.5  6.793012\\
46.75 6.771312\\
47  6.775488\\
47.25 6.797482\\
47.5  6.720954\\
47.75 6.74\\
48  6.720954\\
48.25 6.628538\\
48.5  6.653114\\
48.75 6.628538\\
49  6.581968\\
49.25 6.650532\\
49.5  6.628538\\
49.75 6.603962\\
50  6.658496\\
50.25 6.614874\\
50.5  6.584768\\
50.75 6.70176\\
51  6.670502\\
51.25 6.719468\\
51.5  6.754364\\
51.75 6.694892\\
52  6.744044\\
52.25 6.76862\\
52.5  6.694892\\
52.75 6.719468\\
53  6.76862\\
53.25 6.719468\\
53.5  6.81278\\
53.75 6.775488\\
54  6.762586\\
54.25 6.782246\\
54.5  6.726336\\
54.75 6.694707\\
55  6.743859\\
55.25 6.719283\\
55.5  6.670131\\
55.75 6.743859\\
56  6.656858\\
56.25 6.639802\\
56.5  6.639802\\
56.75 6.608468\\
57  6.59065\\
57.25 6.596033\\
57.5  6.518081\\
57.75 6.50818\\
58  6.538286\\
58.25 6.462702\\
58.5  6.482452\\
58.75 6.487834\\
59  6.463258\\
59.25 6.470016\\
59.5  6.51241\\
59.75 6.507027\\
60  6.584979\\
60.25 6.59488\\
60.5  6.58935\\
60.75 6.615782\\
61  6.523699\\
61.25 6.597427\\
61.5  6.622003\\
61.75 6.634291\\
62  6.646579\\
62.25 6.66039\\
62.5  6.678208\\
62.75 6.678208\\
63  6.654246\\
63.25 6.709542\\
63.5  6.800064\\
63.75 6.750912\\
64  6.800064\\
64.25 6.781018\\
64.5  6.775488\\
64.75 6.76873\\
65  6.70176\\
65.25 6.750912\\
65.5  6.743245\\
65.75 6.731571\\
66  6.768435\\
66.25 6.743859\\
66.5  6.731981\\
66.75 6.743469\\
67  6.689363\\
67.25 6.640621\\
67.5  6.640621\\
67.75 6.659667\\
68  6.715834\\
68.25 6.672212\\
68.5  6.61753\\
68.75 6.66392\\
69  6.632176\\
69.25 6.620688\\
69.5  6.650218\\
69.75 6.69896\\
70  6.72335\\
70.25 6.655152\\
70.5  6.630614\\
70.75 6.630614\\
71  6.630614\\
71.25 6.584224\\
71.5  6.554118\\
71.75 6.578694\\
72  6.554118\\
72.25 6.60327\\
72.5  6.57888\\
72.75 6.628032\\
73  6.603456\\
73.25 6.628032\\
73.5  6.628032\\
73.75 6.647078\\
74  6.652608\\
74.25 6.652608\\
74.5  6.677184\\
74.75 6.62135\\
75  6.645926\\
75.25 6.596774\\
75.5  6.670502\\
75.75 6.62135\\
76  6.62135\\
76.25 6.602304\\
76.5  6.62135\\
76.75 6.596774\\
77  6.572812\\
77.25 6.628032\\
77.5  6.603456\\
77.75 6.652608\\
78  6.57888\\
78.25 6.571827\\
78.5  6.571827\\
78.75 6.596403\\
79  6.620979\\
79.25 6.620979\\
79.5  6.669517\\
79.75 6.645555\\
80  6.645555\\
80.25 6.620979\\
80.5  6.645555\\
80.75 6.677184\\
81  6.726336\\
81.25 6.70176\\
81.5  6.677184\\
81.75 6.677184\\
82  6.620979\\
82.25 6.596403\\
82.5  6.620979\\
82.75 6.645555\\
83  6.620979\\
83.25 6.615782\\
83.5  6.56663\\
83.75 6.591206\\
84  6.559206\\
84.25 6.559206\\
84.5  6.566259\\
84.75 6.615411\\
85  6.590835\\
85.25 6.566259\\
85.5  6.579161\\
85.75 6.596032\\
86  6.596032\\
86.25 6.620608\\
86.5  6.628032\\
86.75 6.652608\\
87  6.652608\\
87.25 6.628032\\
87.5  6.628032\\
87.75 6.603456\\
88  6.590554\\
88.25 6.561062\\
88.5  6.57888\\
88.75 6.554304\\
89  6.554304\\
89.25 6.57888\\
89.5  6.57888\\
89.75 6.554304\\
90  6.57888\\
90.25 6.603456\\
90.5  6.603456\\
90.75 6.64032\\
91  6.628032\\
91.25 6.652608\\
91.5  6.652608\\
91.75 6.622502\\
92  6.645926\\
92.25 6.695078\\
92.5  6.695078\\
92.75 6.663264\\
93  6.663264\\
93.25 6.619642\\
93.5  6.638688\\
93.75 6.614112\\
94  6.638688\\
94.25 6.619642\\
94.5  6.596218\\
94.75 6.547066\\
95  6.547066\\
95.25 6.554304\\
95.5  6.57888\\
95.75 6.500646\\
96  6.506176\\
96.25 6.474733\\
96.5  6.474733\\
96.75 6.474733\\
97  6.523885\\
97.25 6.523885\\
97.5  6.523885\\
97.75 6.523885\\
98  6.517203\\
98.25 6.595437\\
98.5  6.565331\\
98.75 6.572198\\
99  6.572198\\
99.25 6.572198\\
99.5  6.544281\\
99.75 6.554419\\
100 6.559949\\
100.25  6.559763\\
100.5 6.566445\\
100.75  6.591021\\
101 6.615597\\
101.25  6.615597\\
101.5 6.603923\\
101.75  6.640173\\
102 6.611885\\
102.25  6.626323\\
102.5 6.596217\\
102.75  6.596403\\
103 6.566144\\
103.25  6.596864\\
103.5 6.590106\\
103.75  6.590106\\
104 6.60178\\
104.25  6.590106\\
104.5 6.621735\\
104.75  6.616205\\
105 6.621735\\
105.25  6.621735\\
105.5 6.651994\\
105.75  6.596698\\
106 6.622835\\
106.25  6.647411\\
106.5 6.671987\\
106.75  6.647411\\
107 6.647225\\
107.25  6.628179\\
107.5 6.641471\\
107.75  6.641471\\
108 6.616895\\
108.25  6.616895\\
108.5 6.56663\\
108.75  6.542054\\
109 6.56663\\
109.25  6.591206\\
109.5 6.591392\\
109.75  6.615968\\
110 6.597146\\
110.25  6.646298\\
110.5 6.670874\\
110.75  6.689882\\
111 6.743674\\
111.25  6.743674\\
111.5 6.707424\\
111.75  6.694522\\
112 6.694522\\
112.25  6.694522\\
112.5 6.694336\\
112.75  6.645184\\
113 6.636992\\
113.25  6.617984\\
113.5 6.570502\\
113.75  6.570502\\
114 6.530931\\
114.25  6.459347\\
114.5 6.434771\\
114.75  6.459347\\
115 6.484109\\
115.25  6.484109\\
115.5 6.509824\\
115.75  6.509824\\
116 6.509824\\
116.25  6.509638\\
116.5 6.425152\\
116.75  6.47968\\
117 6.502586\\
117.25  6.453434\\
117.5 6.453434\\
117.75  6.453434\\
118 6.435911\\
118.25  6.428858\\
118.5 6.453434\\
118.75  6.491303\\
119 6.581568\\
119.25  6.61134\\
119.5 6.642706\\
119.75  6.65438\\
120 6.624607\\
120.25  6.698335\\
120.5 6.673759\\
120.75  6.680812\\
121 6.673945\\
121.25  6.636262\\
121.5 6.645478\\
121.75  6.632762\\
122 6.60368\\
122.25  6.615968\\
122.5 6.634067\\
122.75  6.564589\\
123 6.589165\\
123.25  6.589165\\
123.5 6.596032\\
123.75  6.596032\\
124 6.58313\\
124.25  6.596032\\
124.5 6.570842\\
124.75  6.532288\\
125 6.544576\\
125.25  6.588864\\
125.5 6.564288\\
125.75  6.564288\\
126 6.588864\\
126.25  6.588864\\
126.5 6.588864\\
126.75  6.588864\\
127 6.638016\\
127.25  6.67143\\
127.5 6.64624\\
127.75  6.646854\\
128 6.67143\\
128.25  6.67143\\
128.5 6.622278\\
128.75  6.67143\\
129 6.696006\\
129.25  6.67143\\
129.5 6.622278\\
129.75  6.603456\\
130 6.652608\\
130.25  6.596403\\
130.5 6.584729\\
130.75  6.596403\\
131 6.596403\\
131.25  6.571827\\
131.5 6.609305\\
131.75  6.620979\\
132 6.613741\\
132.25  6.638317\\
132.5 6.613741\\
132.75  6.669946\\
133 6.657044\\
133.25  6.694522\\
133.5 6.713344\\
133.75  6.586643\\
134 6.412045\\
134.25  6.303635\\
134.5 6.181273\\
134.75  6.027097\\
135 5.906201\\
135.25  5.727449\\
135.5 5.597849\\
135.75  5.448633\\
136 5.337235\\
136.25  5.30976\\
136.5 5.292704\\
136.75  5.289376\\
137 5.29312\\
137.25  5.29312\\
137.5 5.25984\\
137.75  5.29312\\
138 5.3264\\
138.25  5.296864\\
138.5 5.25984\\
138.75  5.289376\\
139 5.29312\\
139.25  5.263584\\
139.5 5.29312\\
139.75  5.30976\\
140 5.30976\\
140.25  5.27648\\
140.5 5.251936\\
140.75  5.29312\\
141 5.30976\\
141.25  5.275309\\
141.5 5.288205\\
141.75  5.282675\\
142 5.249395\\
142.25  5.232755\\
142.5 5.249395\\
142.75  5.266035\\
143 5.257299\\
143.25  5.216115\\
143.5 5.224851\\
143.75  5.283846\\
144 5.28759\\
144.25  5.29312\\
144.5 5.301856\\
144.75  5.339296\\
145 5.34304\\
145.25  5.330976\\
145.5 5.34304\\
145.75  5.35968\\
146 5.334304\\
146.25  5.274387\\
146.5 5.250931\\
146.75  5.19975\\
147 5.195174\\
147.25  5.173958\\
147.5 5.153574\\
147.75  5.148998\\
148 5.136934\\
148.25  5.120294\\
148.5 5.114611\\
148.75  5.120448\\
149 5.12352\\
149.25  5.191341\\
149.5 5.187181\\
149.75  5.170957\\
150 5.170957\\
150.25  5.204237\\
150.5 5.220877\\
150.75  5.237517\\
151 5.2432\\
151.25  5.2432\\
151.5 5.27648\\
151.75  5.25984\\
152 5.25984\\
152.25  5.25984\\
152.5 5.25984\\
152.75  5.25984\\
153 5.27648\\
153.25  5.25984\\
153.5 5.254003\\
153.75  5.228755\\
154 5.232499\\
154.25  5.232499\\
154.5 5.232499\\
154.75  5.226662\\
155 5.260358\\
155.25  5.259942\\
155.5 5.226662\\
155.75  5.226662\\
156 5.232499\\
156.25  5.257747\\
156.5 5.237363\\
156.75  5.237363\\
157 5.237363\\
157.25  5.2432\\
157.5 5.209504\\
157.75  5.17664\\
158 5.193696\\
158.25  5.22656\\
158.5 5.2432\\
158.75  5.2432\\
159 5.22656\\
159.25  5.22656\\
159.5 5.2432\\
159.75  5.25984\\
160 5.27648\\
160.25  5.27648\\
160.5 5.259424\\
160.75  5.272736\\
161 5.27648\\
161.25  5.27648\\
161.5 5.27648\\
161.75  5.27648\\
162 5.260256\\
162.25  5.264416\\
162.5 5.273408\\
162.75  5.283539\\
163 5.303923\\
163.25  5.257747\\
163.5 5.237363\\
163.75  5.237363\\
164 5.287283\\
164.25  5.303923\\
164.5 5.303507\\
164.75  5.282707\\
165 5.273715\\
165.25  5.263584\\
165.5 5.2432\\
165.75  5.27648\\
166 5.34304\\
166.25  5.392806\\
166.5 5.342886\\
166.75  5.326092\\
167 5.328156\\
167.25  5.33275\\
167.5 5.328174\\
167.75  5.29003\\
168 5.30667\\
168.25  5.29003\\
168.5 5.22347\\
168.75  5.173704\\
169 5.190344\\
169.25  5.223778\\
169.5 5.251922\\
169.75  5.284512\\
170 5.272448\\
170.25  5.310592\\
170.5 5.293952\\
170.75  5.277312\\
171 5.310592\\
171.25  5.331808\\
171.5 5.343872\\
171.75  5.343872\\
172 5.308134\\
172.25  5.27095\\
172.5 5.27095\\
172.75  5.300486\\
173 5.35415\\
173.25  5.38743\\
173.5 5.35415\\
173.75  5.332934\\
174 5.304646\\
174.25  5.32087\\
174.5 5.34304\\
174.75  5.35968\\
175 5.35968\\
175.25  5.330144\\
175.5 5.29312\\
175.75  5.25984\\
176 5.27648\\
176.25  5.29312\\
176.5 5.292704\\
176.75  5.2432\\
177 5.220723\\
177.25  5.208659\\
177.5 5.246099\\
177.75  5.270643\\
178 5.248473\\
178.25  5.248473\\
178.5 5.231833\\
178.75  5.22615\\
179 5.24279\\
179.25  5.264006\\
179.5 5.281907\\
179.75  5.290227\\
180 5.273171\\
180.25  5.265267\\
180.5 5.287437\\
180.75  5.304077\\
181 5.304077\\
181.25  5.3264\\
181.5 5.351776\\
181.75  5.355104\\
182 5.34304\\
182.25  5.330144\\
182.5 5.30976\\
182.75  5.30976\\
183 5.29312\\
183.25  5.27648\\
183.5 5.30976\\
183.75  5.29312\\
184 5.301024\\
184.25  5.27648\\
184.5 5.270643\\
184.75  5.270643\\
185 5.304339\\
185.25  5.303923\\
185.5 5.320563\\
185.75  5.320563\\
186 5.287283\\
186.25  5.275219\\
186.5 5.270643\\
186.75  5.270643\\
187 5.276896\\
187.25  5.29312\\
187.5 5.206848\\
187.75  5.198528\\
188 5.181888\\
188.25  5.181888\\
188.5 5.215168\\
188.75  5.227232\\
189 5.198528\\
189.25  5.192691\\
189.5 5.202771\\
189.75  5.203187\\
190 5.255763\\
190.25  5.247859\\
190.5 5.264499\\
190.75  5.281139\\
191 5.264499\\
191.25  5.247859\\
191.5 5.231219\\
191.75  5.244634\\
192 5.232756\\
192.25  5.216116\\
192.5 5.224852\\
192.75  5.249396\\
193 5.260199\\
193.25  5.243559\\
193.5 5.235655\\
193.75  5.243559\\
194 5.260199\\
194.25  5.252621\\
194.5 5.24832\\
194.75  5.24832\\
195 5.272864\\
195.25  5.24832\\
195.5 5.220877\\
195.75  5.220877\\
196 5.212141\\
196.25  5.204237\\
196.5 5.196333\\
196.75  5.217133\\
197 5.2432\\
197.25  5.2432\\
197.5 5.20992\\
197.75  5.22656\\
198 5.260256\\
198.25  5.29312\\
198.5 5.29312\\
198.75  5.306016\\
199 5.301024\\
199.25  5.275309\\
199.5 5.280301\\
199.75  5.317741\\
200 5.332288\\
200.25  5.315648\\
200.5 5.228448\\
200.75  5.195584\\
201 5.223027\\
201.25  5.203219\\
201.5 5.199475\\
201.75  5.20439\\
202 5.195654\\
202.25  5.174854\\
202.5 5.15447\\
202.75  5.15447\\
203 5.224614\\
203.25  5.241254\\
203.5 5.230451\\
203.75  5.237363\\
204 5.254003\\
204.25  5.254003\\
204.5 5.237363\\
204.75  5.220723\\
205 5.2432\\
205.25  5.2432\\
205.5 5.220723\\
205.75  5.204083\\
206 5.220723\\
206.25  5.142771\\
206.5 5.126131\\
206.75  5.155667\\
207 5.176051\\
207.25  5.176051\\
207.5 5.159411\\
207.75  5.209331\\
208 5.215168\\
208.25  5.231808\\
208.5 5.223904\\
208.75  5.3264\\
209 5.3264\\
209.25  5.301286\\
209.5 5.292966\\
209.75  5.287436\\
210 5.287436\\
210.25  5.254156\\
210.5 5.254156\\
210.75  5.254156\\
211 5.22878\\
211.25  5.204236\\
211.5 5.220876\\
211.75  5.216454\\
212 5.198553\\
212.25  5.237363\\
212.5 5.254003\\
212.75  5.237363\\
213 5.254003\\
213.25  5.241939\\
213.5 5.254003\\
213.75  5.270643\\
214 5.253849\\
214.25  5.248166\\
214.5 5.254003\\
214.75  5.283539\\
215 5.270643\\
215.25  5.270643\\
215.5 5.253849\\
215.75  5.265913\\
216 5.303769\\
216.25  5.303769\\
216.5 5.303923\\
216.75  5.322502\\
217 5.326246\\
217.25  5.29671\\
217.5 5.326246\\
217.75  5.326092\\
218 5.326246\\
218.25  5.342886\\
218.5 5.301702\\
218.75  5.359526\\
219 5.359526\\
219.25  5.34663\\
219.5 5.342886\\
219.75  5.326246\\
220 5.309606\\
220.25  5.30976\\
220.5 5.30976\\
220.75  5.27648\\
221 5.2848\\
221.25  5.2432\\
221.5 5.25984\\
221.75  5.25984\\
222 5.260256\\
222.25  5.25984\\
222.5 5.2432\\
222.75  5.2432\\
223 5.2432\\
223.25  5.281056\\
223.5 5.31808\\
223.75  5.30976\\
224 5.30976\\
224.25  5.326246\\
224.5 5.32583\\
224.75  5.309606\\
225 5.326246\\
225.25  5.342886\\
225.5 5.384902\\
225.75  5.35495\\
226 5.33415\\
226.25  5.309606\\
226.5 5.292966\\
226.75  5.27648\\
227 5.3264\\
227.25  5.34304\\
227.5 5.3264\\
227.75  5.30976\\
228 5.267744\\
228.25  5.25984\\
228.5 5.22656\\
228.75  5.2432\\
229 5.27648\\
229.25  5.281056\\
229.5 5.268576\\
229.75  5.261062\\
230 5.281446\\
230.25  5.286022\\
230.5 5.298086\\
230.75  5.298086\\
231 5.298086\\
231.25  5.281446\\
231.5 5.248166\\
231.75  5.243436\\
232 5.256332\\
232.25  5.28007\\
232.5 5.276326\\
232.75  5.27175\\
233 5.259686\\
233.25  5.259686\\
233.5 5.259686\\
233.75  5.259686\\
234 5.292966\\
234.25  5.30976\\
234.5 5.292704\\
234.75  5.30976\\
235 5.3264\\
235.25  5.320563\\
235.5 5.329299\\
235.75  5.337203\\
236 5.337203\\
236.25  5.337203\\
236.5 5.312659\\
236.75  5.320563\\
237 5.320563\\
237.25  5.303923\\
237.5 5.287283\\
237.75  5.29312\\
238 5.284384\\
238.25  5.29312\\
238.5 5.29312\\
238.75  5.29312\\
239 5.284384\\
239.25  5.264416\\
239.5 5.2432\\
239.75  5.2432\\
240 5.22656\\
240.25  5.25984\\
240.5 5.248474\\
240.75  5.231834\\
241 5.231834\\
241.25  5.231834\\
241.5 5.248474\\
241.75  5.260538\\
242 5.281754\\
242.25  5.281754\\
242.5 5.281754\\
242.75  5.248474\\
243 5.25984\\
243.25  5.25984\\
243.5 5.25984\\
243.75  5.25984\\
244 5.23767\\
244.25  5.23767\\
244.5 5.22103\\
244.75  5.143977\\
245 5.143494\\
245.25  5.176358\\
245.5 5.201734\\
245.75  5.226278\\
246 5.259404\\
246.25  5.259404\\
246.5 5.298214\\
246.75  5.331494\\
247 5.364774\\
247.25  5.446403\\
247.5 5.45895\\
247.75  5.455622\\
248 5.45063\\
248.25  5.442726\\
248.5 5.42624\\
248.75  5.47616\\
249 5.459936\\
249.25  5.44288\\
249.5 5.348288\\
249.75  5.310432\\
250 5.298368\\
250.25  5.273408\\
250.5 5.281728\\
250.75  5.203776\\
251 5.203776\\
251.25  5.170496\\
251.5 5.15344\\
251.75  5.120576\\
252 5.165248\\
252.25  5.165248\\
252.5 5.165248\\
252.75  5.177312\\
253 5.148608\\
253.25  5.194854\\
253.5 5.138496\\
253.75  5.121856\\
254 5.121856\\
254.25  5.121856\\
254.5 5.132659\\
254.75  5.062899\\
255 5.062899\\
255.25  5.046259\\
255.5 5.046259\\
255.75  5.124141\\
256 5.129875\\
256.25  5.146099\\
256.5 5.162739\\
256.75  5.196019\\
257 5.201856\\
257.25  5.304896\\
257.5 5.31831\\
257.75  5.365312\\
258 5.389037\\
258.25  5.347021\\
258.5 5.387386\\
258.75  5.387802\\
259 5.371162\\
259.25  5.371162\\
259.5 5.387802\\
259.75  5.387802\\
260 5.3621\\
260.25  5.331738\\
260.5 5.302176\\
260.75  5.281376\\
261 5.275411\\
261.25  5.274995\\
261.5 5.283731\\
261.75  5.274995\\
262 5.258355\\
262.25  5.274995\\
262.5 5.337203\\
262.75  5.350099\\
263 5.37632\\
263.25  5.39296\\
263.5 5.425824\\
263.75  5.42624\\
264 5.417504\\
264.25  5.4096\\
264.5 5.39296\\
264.75  5.35968\\
265 5.30976\\
265.25  5.280224\\
265.5 5.29312\\
265.75  5.287283\\
266 5.287283\\
266.25  5.291859\\
266.5 5.337203\\
266.75  5.350099\\
267 5.393792\\
267.25  5.377152\\
267.5 5.377152\\
267.75  5.393792\\
268 5.377152\\
268.25  5.366349\\
268.5 5.349709\\
268.75  5.328493\\
269 5.316429\\
269.25  5.324749\\
269.5 5.29312\\
269.75  5.3264\\
270 5.3264\\
270.25  5.34304\\
270.5 5.3264\\
270.75  5.34304\\
271 5.3264\\
271.25  5.3264\\
271.5 5.296019\\
271.75  5.277177\\
272 5.265113\\
272.25  5.253049\\
272.5 5.281753\\
272.75  5.261369\\
273 5.265113\\
273.25  5.253049\\
273.5 5.265113\\
273.75  5.259276\\
274 5.26718\\
274.25  5.281446\\
274.5 5.292403\\
274.75  5.287827\\
275 5.276179\\
275.25  5.296979\\
275.5 5.293235\\
275.75  5.305299\\
276 5.309875\\
276.25  5.309722\\
276.5 5.298919\\
276.75  5.265639\\
277 5.321242\\
277.25  5.342458\\
277.5 5.370746\\
277.75  5.33705\\
278 5.33705\\
278.25  5.33705\\
278.5 5.32041\\
278.75  5.3264\\
279 5.343456\\
279.25  5.35968\\
279.5 5.351776\\
279.75  5.355104\\
280 5.35968\\
280.25  5.37632\\
280.5 5.37632\\
280.75  5.35968\\
281 5.35968\\
281.25  5.35968\\
281.5 5.359264\\
281.75  5.389216\\
282 5.38464\\
282.25  5.414176\\
282.5 5.401696\\
282.75  5.4096\\
283 5.4096\\
283.25  5.4096\\
283.5 5.4096\\
283.75  5.4096\\
284 5.4096\\
284.25  5.365376\\
284.5 5.349293\\
284.75  5.324749\\
285 5.307693\\
285.25  5.283149\\
285.5 5.299789\\
285.75  5.299789\\
286 5.300205\\
286.25  5.360819\\
286.5 5.377459\\
286.75  5.392147\\
287 5.35415\\
287.25  5.306438\\
287.5 5.281753\\
287.75  5.294649\\
288 5.315033\\
288.25  5.369529\\
288.5 5.414457\\
288.75  5.353843\\
289 5.259251\\
289.25  5.259251\\
289.5 5.259251\\
289.75  5.294067\\
290 5.315424\\
290.25  5.356608\\
290.5 5.348288\\
290.75  5.293792\\
291 5.248448\\
291.25  5.248448\\
291.5 5.30976\\
291.75  5.339296\\
292 5.39296\\
292.25  5.387123\\
292.5 5.386707\\
292.75  5.349267\\
293 5.320563\\
293.25  5.320563\\
293.5 5.320563\\
293.75  5.314726\\
294 5.314726\\
294.25  5.28519\\
294.5 5.273542\\
294.75  5.300179\\
295 5.287699\\
295.25  5.281753\\
295.5 5.292556\\
295.75  5.292556\\
296 5.292556\\
296.25  5.298393\\
296.5 5.298393\\
296.75  5.298393\\
297 5.273433\\
297.25  5.235577\\
297.5 5.281337\\
297.75  5.283539\\
298 5.27648\\
298.25  5.281056\\
298.5 5.29312\\
298.75  5.29312\\
299 5.3264\\
299.25  5.33705\\
299.5 5.336634\\
299.75  5.37033\\
300 5.320826\\
300.25  5.357434\\
300.5 5.38697\\
300.75  5.399034\\
301 5.38697\\
301.25  5.38697\\
301.5 5.35369\\
301.75  5.3264\\
302 5.30976\\
302.25  5.25984\\
302.5 5.276064\\
302.75  5.22656\\
303 5.193696\\
303.25  5.197856\\
303.5 5.251936\\
303.75  5.306016\\
304 5.3264\\
304.25  5.37632\\
304.5 5.39296\\
304.75  5.39296\\
305 5.387123\\
305.25  5.387123\\
305.5 5.386707\\
305.75  5.365907\\
306 5.30599\\
306.25  5.246073\\
306.5 5.225535\\
306.75  5.192255\\
307 5.175615\\
307.25  5.192255\\
307.5 5.214732\\
307.75  5.214732\\
308 5.231788\\
308.25  5.248012\\
308.5 5.270489\\
308.75  5.276326\\
309 5.27648\\
309.25  5.25984\\
309.5 5.259686\\
309.75  5.243046\\
310 5.209766\\
310.25  5.209766\\
310.5 5.19271\\
310.75  5.176486\\
311 5.159846\\
311.25  4.835776\\
311.5 4.319776\\
311.75  3.803776\\
312 3.28793\\
312.25  2.77193\\
312.5 2.25593\\
312.75  1.73993\\
313 1.22393\\
313.25  0.70793\\
313.5 0.19193\\
313.75  0\\
314 0\\
314.25  0\\
314.5 0\\
314.75  0\\
315 0\\
315.25  0\\
315.5 0\\
315.75  0\\
316 0\\
316.25  0\\
316.5 0\\
316.75  0\\
317 0\\
317.25  0\\
317.5 0\\
317.75  0\\
318 0\\
318.25  0\\
318.5 0\\
318.75  0\\
319 0\\
319.25  0\\
319.5 0\\
319.75  0\\
320 0\\
};
\addlegendentry{Slice C}  % slice 2

\draw[llarrow] (250,9.5) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {xApp starts} (150,9.5);

\end{axis}
\end{tikzpicture}%

==> figures/ric-cosmos-59.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=300,
xlabel={\scriptsize Time [s]},
xlabel style={font=\color{white!15!black}},
%
ymin=0,
ymax=10,
ylabel={\scriptsize Throughput [Mbps]},
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.75  0.00236962\\
1 0.00197468333333333\\
1.25  0.00169258571428571\\
1.5 0.0014810125\\
1.75  0.00131645555555556\\
2 0.00118481\\
2.25  0.00081041\\
2.5 0.00020241\\
2.75  0\\
3 0\\
3.25  0\\
3.5 0\\
3.75  0\\
4 0\\
4.25  0\\
4.5 0\\
4.75  0\\
5 0\\
5.25  0\\
5.5 0\\
5.75  0\\
6 0\\
6.25  0\\
6.5 0\\
6.75  0\\
7 0\\
7.25  0\\
7.5 0.0011552\\
7.75  0.0297536\\
8 0.1431936\\
8.25  0.239376\\
8.5 0.3367968\\
8.75  0.4329792\\
9 0.5299872\\
9.25  0.6265824\\
9.5 0.7231008\\
9.75  0.7977024\\
10  0.8931424\\
10.25 0.948752\\
10.5  0.9318688\\
10.75 0.9083488\\
11  0.9075232\\
11.25 0.891472\\
11.5  0.8918848\\
11.75 0.891472\\
12  0.8836512\\
12.25 0.88784\\
12.5  0.840992\\
12.75 0.8169568\\
13  0.7981824\\
13.25 0.794736\\
13.5  0.7926208\\
13.75 0.8091264\\
14  0.8163266\\
14.25 0.807741\\
14.5  0.7803106\\
14.75 0.767789\\
15  0.798701\\
15.25 0.8342626\\
15.5  0.8396738\\
15.75 0.8491362\\
16  0.8518722\\
16.25 0.8510082\\
16.5  0.8436416\\
16.75 0.8514048\\
17  0.8868128\\
17.25 0.916768\\
17.5  0.911312\\
17.75 0.8853792\\
18  0.8982816\\
18.25 0.9157888\\
18.5  0.9146688\\
18.75 0.9156992\\
19  0.9146304\\
19.25 0.8972992\\
19.5  0.8877824\\
19.75 0.8573472\\
20  0.8484896\\
20.25 0.836816\\
20.5  0.8177792\\
20.75 0.7968864\\
21  0.7957088\\
21.25 0.7955008\\
21.5  0.78944\\
21.75 0.784112\\
22  0.772784\\
22.25 0.79808\\
22.5  0.8028672\\
22.75 0.8412608\\
23  0.8600544\\
23.25 0.843936\\
23.5  0.84304\\
23.75 0.820192\\
24  0.8267936\\
24.25 0.8494144\\
24.5  0.8717517\\
24.75 0.8625261\\
25  0.8697069\\
25.25 0.8395597\\
25.5  0.8242829\\
25.75 0.8518925\\
26  0.8211725\\
26.25 0.8324845\\
26.5  0.8215341\\
26.75 0.8229005\\
27  0.8095488\\
27.25 0.8237056\\
27.5  0.8422848\\
27.75 0.8700064\\
28  0.866144\\
28.25 0.8744416\\
28.5  0.8747968\\
28.75 0.878208\\
29  0.8725728\\
29.25 0.8596896\\
29.5  0.8718865\\
29.75 0.8720177\\
30  0.8709745\\
30.25 0.8737329\\
30.5  0.8711601\\
30.75 0.8656273\\
31  0.8980785\\
31.25 0.9052241\\
31.5  0.9220049\\
31.75 0.9131377\\
32  0.8776032\\
32.25 0.8648992\\
32.5  0.8524192\\
32.75 0.8214592\\
33  0.8249632\\
33.25 0.8192864\\
33.5  0.8196832\\
33.75 0.8124352\\
34  0.7847968\\
34.25 0.8059936\\
34.5  0.8205765\\
34.75 0.8341029\\
35  0.8437957\\
35.25 0.8393605\\
35.5  0.8241797\\
35.75 0.8012005\\
36  0.7921093\\
36.25 0.7950469\\
36.5  0.8230693\\
36.75 0.7945381\\
37  0.7848512\\
37.25 0.7797472\\
37.5  0.7615072\\
37.75 0.7744928\\
38  0.8144708\\
38.25 0.8478628\\
38.5  0.8750114\\
38.75 0.9325478\\
39  0.9727972\\
39.25 1.040948\\
39.5  1.0902636\\
39.75 1.101921\\
40  1.1321386\\
40.25 1.1701418\\
40.5  1.1826308\\
40.75 1.19472\\
41  1.209879\\
41.25 1.189827\\
41.5  1.18857\\
41.75 1.207098\\
42  1.193238\\
42.25 1.191334\\
42.5  1.205193\\
42.75 1.206767\\
43  1.216374\\
43.25 1.211194\\
43.5  1.223936\\
43.75 1.256442\\
44  1.244067\\
44.25 1.200719\\
44.5  1.199631\\
44.75 1.248054\\
45  1.246227\\
45.25 1.255181\\
45.5  1.251782\\
45.75 1.266111\\
46  1.262239\\
46.25 1.244319\\
46.5  1.246028\\
46.75 1.238524\\
47  1.261689\\
47.25 1.243356\\
47.5  1.238207\\
47.75 1.260857\\
48  1.260896\\
48.25 1.25072\\
48.5  1.228726\\
48.75 1.230531\\
49  1.224736\\
49.25 1.2171972\\
49.5  1.2140032\\
49.75 1.2040002\\
50  1.2112422\\
50.25 1.1575554\\
50.5  1.1758624\\
50.75 1.1986014\\
51  1.1721826\\
51.25 1.1463646\\
51.5  1.108406\\
51.75 1.1451578\\
52  1.1109632\\
52.25 1.1702172\\
52.5  1.1548342\\
52.75 1.196962\\
53  1.178171\\
53.25 1.171215\\
53.5  1.1840538\\
53.75 1.1627516\\
54  1.1819832\\
54.25 1.2012382\\
54.5  1.2307038\\
54.75 1.1347326\\
55  1.1080674\\
55.25 1.1310404\\
55.5  1.1541704\\
55.75 1.1516484\\
56  1.1803294\\
56.25 1.2111136\\
56.5  1.2655176\\
56.75 1.2507236\\
57  1.2324836\\
57.25 1.2441188\\
57.5  1.288848\\
57.75 1.2159968\\
58  1.1803458\\
58.25 1.1628448\\
58.5  1.1692358\\
58.75 1.1611808\\
59  1.0939548\\
59.25 1.0369404\\
59.5  1.0956994\\
59.75 1.1128194\\
60  1.1220744\\
60.25 1.1941926\\
60.5  1.2053956\\
60.75 1.2107906\\
61  1.2303296\\
61.25 1.2280296\\
61.5  1.221124\\
61.75 1.2538794\\
62  1.2020224\\
62.25 1.2061604\\
62.5  1.1821694\\
62.75 1.1326624\\
63  1.1763134\\
63.25 1.2125214\\
63.5  1.1989114\\
63.75 1.1980664\\
64  1.221878\\
64.25 1.230617\\
64.5  1.258948\\
64.75 1.237994\\
65  1.2108616\\
65.25 1.2137286\\
65.5  1.1359752\\
65.75 1.1016492\\
66  1.0519342\\
66.25 1.0783822\\
66.5  1.0898022\\
66.75 1.1164712\\
67  1.0947422\\
67.25 1.1161152\\
67.5  1.1737406\\
67.75 1.2110046\\
68  1.217459\\
68.25 1.226688\\
68.5  1.244416\\
68.75 1.221609\\
69  1.26183\\
69.25 1.221401\\
69.5  1.274498\\
69.75 1.270184\\
70  1.286719\\
70.25 1.253554\\
70.5  1.285333\\
70.75 1.312085\\
71  1.355176\\
71.25 1.379192\\
71.5  1.337048\\
71.75 1.380766\\
72  1.36012\\
72.25 1.363679\\
72.5  1.310194\\
72.75 1.297567\\
73  1.310076\\
73.25 1.274905\\
73.5  1.273708\\
73.75 1.274393\\
74  1.245894\\
74.25 1.1826176\\
74.5  1.1680996\\
74.75 1.1822016\\
75  1.1739646\\
75.25 1.1991486\\
75.5  1.1523934\\
75.75 1.1796344\\
76  1.1471004\\
76.25 1.1029854\\
76.5  1.1278274\\
76.75 1.1359554\\
77  1.0919488\\
77.25 1.0925408\\
77.5  1.1033508\\
77.75 1.0777188\\
78  1.141261\\
78.25 1.149594\\
78.5  1.151812\\
78.75 1.18739\\
79  1.192833\\
79.25 1.2272294\\
79.5  1.264636\\
79.75 1.24903\\
80  1.26215\\
80.25 1.277651\\
80.5  1.269155\\
80.75 1.228707\\
81  1.211039\\
81.25 1.215631\\
81.5  1.199829\\
81.75 1.162079\\
82  1.166384\\
82.25 1.14127\\
82.5  1.127756\\
82.75 1.136626\\
83  1.132303\\
83.25 1.145193\\
83.5  1.162221\\
83.75 1.093203\\
84  1.0865152\\
84.25 1.1066692\\
84.5  1.1231412\\
84.75 1.1564432\\
85  1.1504048\\
85.25 1.120946\\
85.5  1.0785812\\
85.75 1.0617492\\
86  1.0522862\\
86.25 1.1402672\\
86.5  1.1407344\\
86.75 1.1324464\\
87  1.0900384\\
87.25 1.0740264\\
87.5  1.0942408\\
87.75 1.1010916\\
88  1.098906\\
88.25 1.122765\\
88.5  1.161487\\
88.75 1.092829\\
89  1.1037856\\
89.25 1.1127946\\
89.501  1.1293576\\
89.75 1.1637156\\
90  1.1682376\\
90.25 1.1547148\\
90.5  1.1636012\\
90.75 1.1767082\\
91  1.1671802\\
91.25 1.1726444\\
91.5  1.1702094\\
91.75 1.1569214\\
92  1.1407074\\
92.25 1.1247364\\
92.5  1.1399004\\
92.75 1.1586232\\
93  1.1608212\\
93.25 1.1310322\\
93.5  1.1293812\\
93.75 1.129186\\
94  1.142207\\
94.25 1.187532\\
94.5  1.219238\\
94.75 1.197225\\
95  1.188595\\
95.25 1.210944\\
95.5  1.21273\\
95.75 1.225309\\
96  1.165363\\
96.25 1.178336\\
96.5  1.1599422\\
96.75 1.1361472\\
97  1.1138462\\
97.25 1.1321722\\
97.5  1.1310872\\
97.75 1.0837562\\
98  1.0781622\\
98.25 1.0723742\\
98.5  1.1152512\\
98.75 1.1375552\\
99  1.159866\\
99.25 1.198797\\
99.501  1.1875906\\
99.75 1.1849036\\
100 1.1793296\\
100.25  1.2109006\\
100.5 1.2468406\\
100.75  1.2255442\\
101 1.2156372\\
101.25  1.2074672\\
101.5 1.2060782\\
101.75  1.1631312\\
102 1.1698546\\
102.25  1.1482444\\
102.5 1.1177194\\
102.75  1.1743304\\
103 1.1760834\\
103.25  1.2202898\\
103.5 1.2449628\\
103.75  1.2418878\\
104 1.2602048\\
104.25  1.2789438\\
104.5 1.3138138\\
104.75  1.339662\\
105 1.3344044\\
105.25  1.3194674\\
105.5 1.2681172\\
105.75  1.2207044\\
106 1.1956594\\
106.25  1.1808564\\
106.5 1.1832084\\
106.75  1.1740854\\
107 1.1451644\\
107.25  1.107857\\
107.5 1.1076298\\
107.75  1.0403336\\
108 1.0993158\\
108.25  1.1683746\\
108.5 1.2148676\\
108.75  1.2287366\\
109 1.1992486\\
109.25  1.2114176\\
109.5 1.2141086\\
109.75  1.274474\\
110 1.2901058\\
110.25  1.277213\\
110.5 1.252848\\
110.75  1.20401\\
111 1.155668\\
111.25  1.152592\\
111.5 1.171446\\
111.75  1.162803\\
112 1.166384\\
112.25  1.0968186\\
112.5 1.1294846\\
112.75  1.1626626\\
113 1.1105478\\
113.25  1.1675778\\
113.5 1.1989728\\
113.75  1.2306438\\
114 1.2505508\\
114.25  1.2261128\\
114.5 1.2201378\\
114.75  1.2712262\\
115 1.2840772\\
115.25  1.3522622\\
115.5 1.406813\\
115.75  1.377479\\
116 1.405831\\
116.25  1.397553\\
116.5 1.381361\\
116.75  1.375994\\
117 1.397997\\
117.25  1.401977\\
117.5 1.363926\\
117.75  1.298873\\
118 1.2654166\\
118.25  1.3242226\\
118.5 1.2849646\\
118.75  1.2734566\\
119 1.2572266\\
119.25  1.246427\\
119.5 1.234968\\
119.75  1.230808\\
120 1.233416\\
120.25  1.247868\\
120.5 1.2996024\\
120.75  1.2055194\\
121 1.1666398\\
121.25  1.1699808\\
121.5 1.1973918\\
121.75  1.2457334\\
122 1.2343514\\
122.25  1.2271164\\
122.5 1.2141626\\
122.75  1.2476186\\
123 1.2363926\\
123.25  1.2298488\\
123.5 1.2663764\\
123.75  1.2641204\\
124 1.2691574\\
124.25  1.2307584\\
124.5 1.2302784\\
124.75  1.2393904\\
125 1.2526862\\
125.25  1.1764618\\
125.5 1.1624078\\
125.75  1.1984526\\
126 1.1884526\\
126.25  1.2071536\\
126.5 1.2028146\\
126.75  1.1968752\\
127 1.2248842\\
127.25  1.2140382\\
127.5 1.2379772\\
127.75  1.247574\\
128 1.231366\\
128.25  1.225587\\
128.5 1.259219\\
128.75  1.222681\\
129 1.187596\\
129.25  1.1961364\\
129.5 1.1808884\\
129.75  1.2312244\\
130 1.2022164\\
130.25  1.22694\\
130.5 1.248418\\
130.75  1.263563\\
131 1.228763\\
131.25  1.1780656\\
131.5 1.1684398\\
131.75  1.1786838\\
132 1.1641018\\
132.25  1.1047958\\
132.5 1.1266908\\
132.75  1.0882136\\
133 1.0640096\\
133.25  1.0203044\\
133.5 1.0351084\\
133.75  1.0812298\\
134 1.0888326\\
134.25  1.1193566\\
134.5 1.1244896\\
134.75  1.1101021\\
135 1.0906361\\
135.25  1.0958137\\
135.5 1.1419897\\
135.75  1.2008089\\
136 1.1904209\\
136.25  1.2224529\\
136.5 1.2255349\\
136.75  1.2036949\\
137 1.2264369\\
137.25  1.2719474\\
137.5 1.2813684\\
137.75  1.303528\\
138 1.2311084\\
138.25  1.1979024\\
138.5 1.2074004\\
138.75  1.1807414\\
139 1.1771634\\
139.25  1.1756184\\
139.5 1.1289306\\
139.75  1.1332616\\
140 1.1236326\\
140.25  1.1438826\\
140.5 1.1799822\\
140.75  1.150049\\
141 1.132535\\
141.25  1.1150534\\
141.5 1.1095274\\
141.75  1.0913194\\
142 1.1335082\\
142.25  1.0756832\\
142.5 1.1043232\\
142.75  1.0925442\\
143 1.1035582\\
143.25  1.1332194\\
143.5 1.1154534\\
143.75  1.111479\\
144 1.119418\\
144.25  1.115661\\
144.5 1.079373\\
144.75  1.118408\\
145 1.119896\\
145.25  1.122001\\
145.5 1.142151\\
145.75  1.126871\\
146 1.143207\\
146.25  1.15738\\
146.5 1.171902\\
146.75  1.21292\\
147 1.22365\\
147.25  1.198164\\
147.5 1.1571754\\
147.75  1.1427504\\
148 1.1267064\\
148.25  1.1245974\\
148.5 1.1396794\\
148.75  1.1501944\\
149 1.1424314\\
149.25  1.1360824\\
149.5 1.1966104\\
149.75  1.2482744\\
150 1.374086\\
150.25  2.492073\\
150.5 3.046889\\
150.75  3.558991\\
151 4.396079\\
151.25  5.054108\\
151.5 6.128236\\
151.75  6.757423\\
152 7.174395\\
152.25  7.860356\\
152.5 8.262794\\
152.75  7.794922\\
153 7.885011\\
153.25  8.124778\\
153.5 8.022496\\
153.75  7.90791\\
154 7.137942\\
154.25  7.368886\\
154.5 7.99229\\
154.75  7.973292\\
155 8.199228\\
155.25  8.64375\\
155.5 8.941099\\
155.75  8.675892\\
156 8.64401\\
156.25  8.4977\\
156.5 8.890346\\
156.75  8.560909\\
157 7.690046\\
157.25  7.2385\\
157.5 7.235207\\
157.75  6.420256\\
158 6.641916\\
158.25  7.121887\\
158.5 7.281766\\
158.75  7.339404\\
159 7.254223\\
159.25  7.530188\\
159.5 8.040995\\
159.75  8.668452\\
160 8.162468\\
160.25  8.60114\\
160.5 8.45573\\
160.75  8.5509\\
161 8.505911\\
161.25  9.04743\\
161.5 9.159833\\
161.75  8.924559\\
162 8.807787\\
162.25  8.483694\\
162.5 8.886894\\
162.75  8.395352\\
163 7.921734\\
163.25  7.875224\\
163.5 7.35141\\
163.75  7.085533\\
164 7.122548\\
164.25  7.193112\\
164.5 7.48119\\
164.75  7.248415\\
165 7.055849\\
165.25  7.548172\\
165.5 7.594495\\
165.75  7.259355\\
166 7.596887\\
166.25  7.506698\\
166.5 7.751303\\
166.75  7.967123\\
167 7.532137\\
167.25  8.107056\\
167.5 8.404771\\
167.75  8.756239\\
168 8.439478\\
168.25  8.722048\\
168.5 8.859223\\
168.75  9.002961\\
169 8.570129\\
169.25  8.709831\\
169.5 9.147087\\
169.75  8.709213\\
170 8.747031\\
170.25  8.172405\\
170.5 8.66547\\
170.75  8.567969\\
171 8.689418\\
171.25  8.852466\\
171.5 8.725694\\
171.75  8.464632\\
172 8.29774\\
172.25  8.681258\\
172.5 8.721914\\
172.75  9.33328\\
173 9.317472\\
173.25  8.954141\\
173.5 8.563377\\
173.75  8.073903\\
174 7.859391\\
174.25  8.205213\\
174.5 8.003441\\
174.75  8.270697\\
175 8.282325\\
175.25  7.535608\\
175.5 7.665227\\
175.75  8.035912\\
176 7.774408\\
176.25  8.463892\\
176.5 9.108696\\
176.75  8.84667\\
177 8.753415\\
177.25  8.180543\\
177.5 7.752195\\
177.75  8.419312\\
178 8.089524\\
178.25  7.92802\\
178.5 8.631078\\
178.75  8.315392\\
179 8.445284\\
179.25  8.180992\\
179.5 8.258128\\
179.75  8.81128\\
180 9.291936\\
180.25  9.259416\\
180.5 9.227736\\
180.75  9.659737\\
181 9.461354\\
181.25  8.877316\\
181.5 8.238249\\
181.75  8.662247\\
182 8.750586\\
182.25  7.87131\\
182.5 7.657239\\
182.75  7.778489\\
183 8.101036\\
183.25  7.6938\\
183.5 7.738478\\
183.75  8.587462\\
184 9.059926\\
184.25  9.033716\\
184.5 9.065153\\
184.75  9.887109\\
185 9.908556\\
185.25  9.840806\\
185.5 9.713318\\
185.75  9.333062\\
186 8.935475\\
186.25  8.837975\\
186.5 8.757476\\
186.75  8.060178\\
187 8.499505\\
187.25  7.970169\\
187.5 7.76774\\
187.75  7.83017\\
188 7.587466\\
188.25  7.862394\\
188.5 8.379866\\
188.75  8.352566\\
189 8.522568\\
189.25  9.184736\\
189.5 9.013156\\
189.75  9.338867\\
190 9.524492\\
190.25  8.645421\\
190.5 8.869853\\
190.75  9.377187\\
191 9.307453\\
191.25  8.816482\\
191.5 8.727328\\
191.75  8.886798\\
192 8.851758\\
192.25  8.880227\\
192.5 8.748579\\
192.75  9.389379\\
193 9.8589\\
193.25  9.68887\\
193.5 9.546242\\
193.75  9.794626\\
194 9.244335\\
194.25  8.487603\\
194.5 8.196935\\
194.75  8.475971\\
195 8.796653\\
195.25  8.880594\\
195.5 8.523012\\
195.75  8.528362\\
196 8.123127\\
196.25  8.420314\\
196.5 8.969703\\
196.75  8.991127\\
197 9.122077\\
197.25  8.210529\\
197.5 7.572843\\
197.75  7.869783\\
198 7.841796\\
198.25  7.769596\\
198.5 8.284025\\
198.75  8.139235\\
199 7.59903\\
199.25  8.008447\\
199.5 8.393655\\
199.75  9.090053\\
200 9.556619\\
200.25  9.144877\\
200.5 9.301626\\
200.75  8.86178\\
201 9.087298\\
201.25  8.966818\\
201.5 9.529749\\
201.75  9.40117\\
202 9.145415\\
202.25  8.808911\\
202.5 9.150903\\
202.75  8.969595\\
203 8.748708\\
203.25  9.340124\\
203.5 8.719924\\
203.75  8.908884\\
204 8.793662\\
204.25  8.775166\\
204.5 8.973691\\
204.75  9.352945\\
205 9.166236\\
205.25  9.137458\\
205.5 8.617948\\
205.75  8.489398\\
206 9.051878\\
206.25  8.641788\\
206.5 8.443381\\
206.75  8.564069\\
207 8.587089\\
207.25  8.555639\\
207.5 8.342967\\
207.75  8.369114\\
208 8.909293\\
208.25  8.983483\\
208.5 8.261816\\
208.75  8.291147\\
209 8.49339\\
209.25  8.59867\\
209.5 7.944962\\
209.75  7.944632\\
210 8.125253\\
210.25  8.090229\\
210.5 8.363397\\
210.75  7.751208\\
211 7.718328\\
211.25  7.972469\\
211.5 8.204405\\
211.75  7.658917\\
212 7.484491\\
212.25  7.226403\\
212.5 7.411123\\
212.75  7.426182\\
213 7.27694\\
213.25  7.644972\\
213.5 7.993158\\
213.75  8.034697\\
214 7.24223\\
214.25  7.436678\\
214.5 8.219922\\
214.75  8.179028\\
215 7.809137\\
215.25  7.400062\\
215.5 7.198331\\
215.75  7.415228\\
216 7.658281\\
216.25  7.6816\\
216.5 7.743642\\
216.75  8.054391\\
217 8.024461\\
217.25  8.500663\\
217.5 8.594157\\
217.75  8.989271\\
218 8.953649\\
218.25  8.647446\\
218.5 8.398338\\
218.75  7.770715\\
219 8.65405\\
219.25  8.717439\\
219.5 8.300173\\
219.75  7.81189\\
220 7.883407\\
220.25  7.967775\\
220.5 7.62334\\
220.75  7.598172\\
221 7.483417\\
221.25  7.789734\\
221.5 7.603744\\
221.75  7.373632\\
222 7.62352\\
222.25  7.663493\\
222.5 7.661215\\
222.75  8.086394\\
223 8.206048\\
223.25  8.039207\\
223.5 8.467638\\
223.75  8.836694\\
224 8.299528\\
224.25  8.84575\\
224.5 8.546038\\
224.75  8.323401\\
225 8.392303\\
225.25  7.724961\\
225.5 7.674369\\
225.75  8.203871\\
226 8.121565\\
226.25  8.142415\\
226.5 8.620791\\
226.75  7.827189\\
227 8.420289\\
227.25  8.802417\\
227.5 8.760062\\
227.75  9.281154\\
228 9.146591\\
228.25  8.690477\\
228.5 8.729098\\
228.75  8.763988\\
229 8.080639\\
229.25  8.182707\\
229.5 7.976997\\
229.75  7.967101\\
230 7.920323\\
230.25  7.370827\\
230.5 7.951873\\
230.75  8.274142\\
231 8.475677\\
231.25  8.469027\\
231.5 8.646038\\
231.75  8.853702\\
232 8.152005\\
232.25  7.876013\\
232.5 7.946026\\
232.75  8.00643\\
233 8.040853\\
233.25  8.065938\\
233.5 7.536688\\
233.75  7.367054\\
234 7.940272\\
234.25  7.796972\\
234.5 8.212655\\
234.75  8.611132\\
235 8.411714\\
235.25  8.626357\\
235.5 8.485611\\
235.75  8.188705\\
236 8.423501\\
236.25  8.387597\\
236.5 8.357947\\
236.75  8.451592\\
237 8.503669\\
237.25  8.526109\\
237.5 8.657617\\
237.75  8.530676\\
238 8.666986\\
238.25  8.460199\\
238.5 8.474935\\
238.75  8.416957\\
239 8.080932\\
239.25  8.530667\\
239.5 8.650203\\
239.75  7.93162\\
240 7.488487\\
240.25  7.698231\\
240.5 7.615892\\
240.75  7.910222\\
241 8.23189\\
241.25  8.403786\\
241.5 8.715701\\
241.75  8.359457\\
242 8.558788\\
242.25  8.817101\\
242.5 9.246541\\
242.75  9.141779\\
243 9.269296\\
243.25  9.532779\\
243.5 9.26811\\
243.75  9.042\\
244 9.15209\\
244.25  9.288346\\
244.5 9.104599\\
244.75  9.104957\\
245 9.272856\\
245.25  9.024952\\
245.5 8.853637\\
245.75  8.708336\\
246 8.728217\\
246.25  9.221797\\
246.5 8.598537\\
246.75  8.279376\\
247 8.294864\\
247.25  8.711396\\
247.5 8.287049\\
247.75  8.669142\\
248 8.351471\\
248.25  8.385158\\
248.5 8.343162\\
248.75  7.781684\\
249 8.343844\\
249.25  8.318605\\
249.5 7.879376\\
249.75  7.551708\\
250 8.147485\\
250.25  8.168413\\
250.5 8.452461\\
250.75  8.348403\\
251 7.856166\\
251.25  7.846099\\
251.5 7.587392\\
251.75  7.603245\\
252 8.094573\\
252.25  8.569371\\
252.5 7.988871\\
252.75  7.57347\\
253 7.576965\\
253.25  7.526872\\
253.5 7.929025\\
253.75  8.091889\\
254 7.874747\\
254.25  8.324792\\
254.5 8.043694\\
254.75  7.733445\\
255 8.205035\\
255.25  8.006775\\
255.5 7.74408\\
255.75  7.815175\\
256 7.988225\\
256.25  7.922907\\
256.5 7.87188\\
256.75  7.85911\\
257 8.034912\\
257.25  7.707064\\
257.5 7.672974\\
257.75  8.306946\\
258 8.552239\\
258.25  8.32084\\
258.5 7.97892\\
258.75  7.519803\\
259 7.877028\\
259.25  7.320486\\
259.5 6.890864\\
259.75  7.621711\\
260 7.596981\\
260.25  7.083105\\
260.5 7.47741\\
260.75  7.761017\\
261 7.691302\\
261.25  8.441568\\
261.5 8.634839\\
261.75  9.048733\\
262 9.616091\\
262.25  9.393581\\
262.5 9.100564\\
262.75  9.66858\\
263 8.847405\\
263.25  8.73887\\
263.5 9.141843\\
263.75  8.803321\\
264 8.817431\\
264.25  8.704027\\
264.5 8.260889\\
264.75  7.8752\\
265 7.630464\\
265.25  7.312679\\
265.5 7.55282\\
265.75  7.482641\\
266 6.972724\\
266.25  7.037185\\
266.5 6.876627\\
266.75  6.509363\\
267 6.762525\\
267.25  7.212614\\
267.5 7.277149\\
267.75  7.785944\\
268 8.185451\\
268.25  8.223173\\
268.5 8.557365\\
268.75  8.243243\\
269 8.244926\\
269.25  8.610423\\
269.5 8.845389\\
269.75  8.662171\\
270 9.058065\\
270.25  8.776787\\
270.5 8.938064\\
270.75  9.253148\\
271 9.198933\\
271.25  9.662325\\
271.5 9.623426\\
271.75  9.312597\\
272 8.787465\\
272.25  8.459584\\
272.5 8.344845\\
272.75  8.137229\\
273 7.766505\\
273.25  7.472451\\
273.5 7.647264\\
273.75  7.910225\\
274 7.783924\\
274.25  8.283712\\
274.5 8.249113\\
274.75  8.458636\\
275 8.268069\\
275.25  8.468129\\
275.5 8.725633\\
275.75  8.656926\\
276 8.442843\\
276.25  8.224833\\
276.5 8.156458\\
276.75  8.016699\\
277 8.00949\\
277.25  8.022172\\
277.5 8.087622\\
277.75  8.049066\\
278 7.450154\\
278.25  7.393306\\
278.5 7.156919\\
278.75  7.237129\\
279 7.486816\\
279.25  7.48168\\
279.5 7.901036\\
279.75  7.586273\\
280 7.512251\\
280.25  7.473873\\
280.5 7.909803\\
280.75  8.339622\\
281 8.546911\\
281.25  7.920704\\
281.5 7.735997\\
281.75  7.377783\\
282 7.006391\\
282.25  7.003276\\
282.5 7.419098\\
282.75  7.651726\\
283 7.275822\\
283.25  6.683577\\
283.5 6.630813\\
283.75  7.36917\\
284 7.163803\\
284.25  7.366852\\
284.5 7.647604\\
284.75  7.674574\\
285 7.844024\\
285.25  7.505908\\
285.5 7.560209\\
285.75  7.470481\\
286 7.797236\\
286.25  7.833476\\
286.5 7.927524\\
286.75  7.8413\\
287 7.947406\\
287.25  8.350656\\
287.5 8.374136\\
287.75  8.150302\\
288 8.473934\\
288.25  9.016686\\
288.5 8.533703\\
288.75  7.854303\\
289 7.936697\\
289.25  8.463961\\
289.5 8.058876\\
289.75  8.232778\\
290 7.781053\\
290.25  7.738033\\
290.5 7.225985\\
290.75  7.309776\\
291 7.768586\\
291.25  7.781046\\
291.5 8.244911\\
291.75  7.793321\\
292 7.938908\\
292.25  7.557525\\
292.5 7.83683\\
292.75  8.55449\\
293 9.16336\\
293.25  8.808984\\
293.5 8.503147\\
293.75  8.71965\\
294 8.391567\\
294.25  8.758297\\
294.5 8.446723\\
294.75  8.544373\\
295 8.019733\\
295.25  7.669378\\
295.5 7.672505\\
295.75  7.715564\\
296 7.990617\\
296.25  7.536518\\
296.5 6.989558\\
296.75  6.463865\\
297 6.760943\\
297.25  6.50815\\
297.5 7.02918\\
297.75  7.035628\\
298 7.101282\\
298.25  6.684002\\
298.5 6.832876\\
298.75  7.396447\\
299 8.20088\\
299.25  8.687853\\
299.5 8.640077\\
299.75  9.200933\\
300 8.795571\\
300.25  8.5276\\
300.5 8.316592\\
300.75  9.032579\\
301 8.713443\\
301.25  8.562505\\
301.5 8.165509\\
301.75  7.829221\\
302 8.292999\\
302.25  7.959436\\
302.5 8.325968\\
302.75  8.632045\\
303 8.77336\\
303.25  8.572819\\
303.5 9.076955\\
303.75  9.038382\\
304 8.83003\\
304.25  8.89825\\
304.5 8.813218\\
304.75  8.35676\\
305 8.012471\\
305.25  7.429466\\
305.5 7.264308\\
305.75  7.165607\\
306 7.085087\\
306.25  6.726265\\
306.5 6.697772\\
306.75  6.455593\\
307 6.712985\\
307.25  7.413716\\
307.5 7.374183\\
307.75  7.865978\\
308 7.1331682\\
308.25  6.4056518\\
308.5 5.2423618\\
308.75  4.8884514\\
309 4.3793924\\
309.25  3.8325894\\
309.5 2.5781094\\
309.75  1.533252626\\
310 0.871924626\\
310.25  0.074705626\\
310.5 0.000606426\\
310.75  0.000404826\\
311 0.000404826\\
311.25  0.000203226\\
311.5 0.000203226\\
311.75  0.000404826\\
312 0.000404826\\
312.25  0.0002016\\
312.5 0.0002016\\
312.75  0.0002016\\
313 0.0002016\\
313.25  0.0002016\\
313.5 0.0002016\\
313.75  0.0002016\\
314 0.0002016\\
314.25  0\\
314.5 0\\
314.75  0\\
315 0\\
315.25  0\\
315.5 0\\
315.75  0.0002016\\
316 0.0002016\\
316.25  0.0002016\\
316.5 0.0002016\\
316.75  0.0002016\\
317 0.0002016\\
317.25  0.0002016\\
317.5 0.0002016\\
317.75  0.0002016\\
318 0.0002016\\
318.25  0\\
318.5 0\\
318.75  0\\
319 0\\
319.25  0\\
319.5 0\\
319.75  0\\
320 0\\
320.25  0\\
320.5 0\\
320.75  0\\
321 0\\
321.25  0\\
321.5 0\\
321.75  0\\
322 0\\
322.25  0\\
322.5 0\\
322.75  0\\
323 0\\
323.25  0\\
323.5 0.0002016\\
323.75  0.0002016\\
324 0.0002016\\
324.25  0.0002016\\
324.5 0.0002016\\
324.75  0.0002016\\
325 0.0002016\\
325.25  0.0002016\\
325.5 0.0002016\\
325.75  0.0002016\\
326 0\\
326.25  0\\
326.5 0\\
326.75  0\\
327 0\\
327.25  0\\
327.5 0\\
327.75  0\\
328 0\\
328.25  0\\
328.5 0\\
328.75  0\\
329 0\\
329.25  0\\
329.5 0\\
329.75  0\\
330 0\\
330.25  0\\
330.5 0\\
330.75  0\\
331 0.0002016\\
331.25  0.0002016\\
331.5 0.0002016\\
331.75  0.0002016\\
332 0.0002016\\
332.25  0.0002016\\
332.5 0.0002016\\
332.75  0.0002016\\
333 0.0002016\\
333.25  0.0002016\\
333.5 0\\
333.75  0\\
334 0\\
334.25  0\\
334.5 0\\
334.75  0\\
335 0\\
335.25  0\\
335.5 0\\
335.75  0\\
336 0\\
336.25  0\\
336.5 0\\
336.75  0\\
337 0\\
337.25  0\\
337.5 0\\
337.75  0\\
338 0\\
338.25  0\\
338.5 0\\
338.75  0.0002016\\
339 0.0002016\\
339.25  0.0002016\\
339.5 0.0002016\\
339.75  0.0002016\\
340 0.0002016\\
340.25  0.0002016\\
340.5 0.0002016\\
340.75  0.0002016\\
341 0.0002016\\
341.25  0\\
341.5 0\\
341.75  0\\
342 0\\
342.25  0\\
342.5 0\\
342.75  0\\
343 0\\
343.25  0\\
343.5 0\\
343.75  0\\
344 0\\
344.25  0\\
344.5 0\\
344.75  0\\
345 0\\
345.25  0\\
345.5 0\\
345.75  0\\
346 0\\
346.25  0\\
346.5 0\\
346.75  0\\
347 0\\
347.25  0\\
347.5 0\\
347.75  0\\
348 0\\
348.25  0\\
348.5 0\\
348.75  0\\
349 0\\
349.25  0\\
349.5 0\\
349.75  0\\
350 0\\
350.25  0\\
};
% \addlegendentry{Slice 0}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
1.75	0.004786018\\
2	0.00398834833333333\\
2.25	0.00341858428571429\\
2.5	0.00299126125\\
2.75	0.00265889888888889\\
3	0.002393009\\
3.25	0.001900209\\
3.5	0.001248\\
3.75	0.000272\\
4	0.00024\\
4.25	0.00024\\
4.5	0.00024\\
4.75	0.00024\\
5	0.0015552\\
5.25	0.002032\\
5.5	0.0023648\\
5.75	0.0025664\\
6	0.0025664\\
6.25	0.0025664\\
6.5	0.0023264\\
6.75	0.0023264\\
7	0.0023264\\
7.25	0.0023264\\
7.5	0.0010112\\
7.75	0.0005344\\
8	0.0002016\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0.0004032\\
9.5	0.0006624\\
9.75	0.0011776\\
10	0.0011776\\
10.25	0.0011776\\
10.5	0.0020544\\
10.75	0.0020544\\
11	0.0023872\\
11.25	0.0023872\\
11.5	0.0023872\\
11.75	0.001984\\
12	0.028896\\
12.25	1.0472608\\
12.5	1.5485948\\
12.75	1.8557848\\
13	2.204287\\
13.25	2.512722\\
13.5	3.0766292\\
13.75	3.9244822\\
14	4.4241142\\
14.25	4.9102072\\
14.5	5.110047\\
14.75	4.324629\\
15	4.370383\\
15.25	4.662156\\
15.5	5.558957\\
15.75	5.738247\\
16	5.912589\\
16.25	5.75961\\
16.5	6.003159\\
16.75	5.988932\\
17	6.511121\\
17.25	6.747819\\
17.5	6.474325\\
17.75	6.147864\\
18	5.371844\\
18.25	5.355985\\
18.5	5.368104\\
18.75	5.534974\\
19	5.346977\\
19.25	5.288081\\
19.5	4.900769\\
19.75	4.553803\\
20	4.389179\\
20.25	4.339848\\
20.5	4.441138\\
20.75	4.68021\\
21	4.439899\\
21.25	4.977395\\
21.5	5.138707\\
21.75	5.044524\\
22	5.183746\\
22.25	5.491714\\
22.5	5.71509\\
22.75	5.963785\\
23	5.907269\\
23.25	5.481803\\
23.5	5.430463\\
23.75	4.45258\\
24	4.299751\\
24.25	4.453034\\
24.5	5.022984\\
24.75	5.114881\\
25	5.112423\\
25.25	5.0396\\
25.5	4.932516\\
25.75	4.993828\\
26	4.998093\\
26.25	4.980592\\
26.5	5.242256\\
26.75	5.693594\\
27	5.015942\\
27.25	5.236537\\
27.5	6.019309\\
27.75	6.033712\\
28	6.124915\\
28.25	6.418496\\
28.5	6.265136\\
28.75	6.483616\\
29	6.428883\\
29.25	5.930982\\
29.5	6.052787\\
29.75	5.780999\\
30	5.368902\\
30.25	5.867062\\
30.5	5.686003\\
30.75	5.485334\\
31	5.647245\\
31.25	5.737133\\
31.5	5.436695\\
31.75	5.378247\\
32	5.13737\\
32.25	5.067568\\
32.5	4.661651\\
32.75	3.944202\\
33	4.143299\\
33.25	4.455273\\
33.5	5.012347\\
33.75	4.642299\\
34	4.409237\\
34.25	4.690319\\
34.5	4.861931\\
34.75	5.710717\\
35	6.239825\\
35.25	6.485914\\
35.5	6.205089\\
35.75	5.760353\\
36	5.579032\\
36.25	5.689454\\
36.5	6.616446\\
36.75	6.513857\\
37	6.377864\\
37.25	5.581523\\
37.5	5.029862\\
37.75	5.217642\\
38	5.751376\\
38.25	6.382775\\
38.5	6.013633\\
38.75	6.125339\\
39	5.663777\\
39.25	5.662251\\
39.5	5.626067\\
39.75	5.396256\\
40	5.491581\\
40.25	5.344022\\
40.5	5.169408\\
40.75	4.832211\\
41	5.333001\\
41.25	5.572409\\
41.5	5.536697\\
41.75	5.432729\\
42	5.626318\\
42.25	5.87922\\
42.5	5.997965\\
42.75	6.194589\\
43	6.262413\\
43.25	6.192714\\
43.5	5.725709\\
43.75	5.547731\\
44	5.396774\\
44.25	5.424076\\
44.5	5.427845\\
44.75	5.925755\\
45	5.93037\\
45.25	5.49326\\
45.5	5.291471\\
45.75	5.234684\\
46	5.25238\\
46.25	5.316521\\
46.5	5.229084\\
46.75	5.193602\\
47	5.503638\\
47.25	4.91321\\
47.5	4.876429\\
47.75	5.186496\\
48	4.921843\\
48.25	4.836575\\
48.5	4.876383\\
48.75	4.583974\\
49	4.622912\\
49.25	4.658394\\
49.5	4.393064\\
49.75	4.443483\\
50	4.35698\\
50.25	4.266023\\
50.5	4.297588\\
50.75	4.494606\\
51	4.408968\\
51.25	4.394126\\
51.5	4.535886\\
51.75	4.54779\\
52	4.455488\\
52.25	4.662614\\
52.5	5.127795\\
52.75	5.063821\\
53	5.347219\\
53.25	5.402739\\
53.5	5.288435\\
53.75	5.198937\\
54	4.965196\\
54.25	4.985215\\
54.5	4.932063\\
54.75	5.012412\\
55	4.522425\\
55.25	4.644345\\
55.5	4.615033\\
55.75	4.505593\\
56	4.411231\\
56.25	4.504364\\
56.5	4.465171\\
56.75	4.353837\\
57	4.533171\\
57.25	4.396595\\
57.5	4.586521\\
57.75	4.699673\\
58	4.618848\\
58.25	4.581402\\
58.5	4.727143\\
58.75	4.868737\\
59	4.758682\\
59.25	5.387983\\
59.5	5.375158\\
59.75	5.249651\\
60	5.138899\\
60.25	4.963008\\
60.5	5.018073\\
60.75	4.963621\\
61	5.066917\\
61.25	4.978021\\
61.5	5.4878\\
61.75	4.965321\\
62	4.913429\\
62.25	4.919896\\
62.5	4.819935\\
62.75	4.862104\\
63	4.751743\\
63.25	4.699724\\
63.5	4.715417\\
63.75	4.797308\\
64	4.374928\\
64.25	4.631082\\
64.5	4.91849\\
64.75	4.674618\\
65	5.364847\\
65.25	5.644636\\
65.5	6.204872\\
65.75	6.145071\\
66	6.277577\\
66.25	6.192857\\
66.5	6.215513\\
66.75	5.852537\\
67	5.539453\\
67.25	5.727107\\
67.5	5.433191\\
67.75	5.09337\\
68	4.516519\\
68.25	4.478989\\
68.5	4.096473\\
68.75	4.195724\\
69	4.260901\\
69.25	4.192856\\
69.5	4.179476\\
69.75	4.289992\\
70	4.006805\\
70.25	4.076642\\
70.5	4.07613\\
70.75	4.07021\\
71	4.066396\\
71.25	3.912924\\
71.5	3.705155\\
71.75	3.933417\\
72	3.929849\\
72.25	3.850565\\
72.5	3.646405\\
72.75	3.810808\\
73	3.925803\\
73.25	4.072369\\
73.5	4.177022\\
73.75	4.262475\\
74	4.509345\\
74.25	4.350254\\
74.5	4.725074\\
74.75	4.691833\\
75	4.991635\\
75.25	5.212576\\
75.5	5.292909\\
75.75	5.298874\\
76	5.531987\\
76.25	5.596064\\
76.5	5.676746\\
76.75	5.702474\\
77	5.377856\\
77.25	5.351629\\
77.5	5.076403\\
77.75	4.707968\\
78	4.546176\\
78.25	4.486947\\
78.5	4.309642\\
78.75	4.446845\\
79	4.306045\\
79.25	4.438461\\
79.5	4.501537\\
79.75	4.871751\\
80	5.217486\\
80.25	5.665047\\
80.5	5.999012\\
80.75	6.211073\\
81	6.280084\\
81.25	6.372033\\
81.5	6.830849\\
81.75	6.499137\\
82	6.377821\\
82.25	5.902826\\
82.5	5.47471\\
82.75	4.938067\\
83	4.708755\\
83.25	4.58544\\
83.5	4.53696\\
83.75	4.115475\\
84	3.44999\\
84.25	3.570669\\
84.5	3.568065\\
84.75	3.702874\\
85	3.952167\\
85.25	3.929313\\
85.5	3.869415\\
85.75	4.084468\\
86	4.128788\\
86.25	4.215214\\
86.5	4.755771\\
86.75	4.923963\\
87	5.097543\\
87.25	5.191742\\
87.5	5.824207\\
87.75	6.185397\\
88	6.108309\\
88.25	5.87124\\
88.5	5.675589\\
88.75	5.752992\\
89	5.899385\\
89.25	5.797057\\
89.501	5.388293\\
89.75	5.33356\\
90	4.735012\\
90.25	4.244183\\
90.5	4.458443\\
90.75	4.29491\\
91	4.537684\\
91.25	4.462841\\
91.5	3.951507\\
91.75	4.0665\\
92	4.336858\\
92.25	4.240996\\
92.5	4.425402\\
92.75	4.615706\\
93	4.271014\\
93.25	4.31479\\
93.5	4.227955\\
93.75	3.8915706\\
94	3.9324276\\
94.25	3.7434806\\
94.5	3.7014386\\
94.75	3.7404686\\
95	3.4921936\\
95.25	3.3508376\\
95.5	3.5492256\\
95.75	3.7148836\\
96	3.7232036\\
96.25	4.075095\\
96.5	4.309419\\
96.75	4.528222\\
97	4.547192\\
97.25	4.712808\\
97.5	4.806863\\
97.75	4.72868\\
98	4.780123\\
98.25	4.673934\\
98.5	4.664668\\
98.75	4.68839\\
99	4.531276\\
99.25	4.451737\\
99.501	4.335973\\
99.75	4.27286\\
100	4.241096\\
100.25	4.288373\\
100.5	4.30596\\
100.75	4.311515\\
101	4.297997\\
101.25	4.373046\\
101.5	4.267216\\
101.75	4.258691\\
102	4.360707\\
102.25	4.2619\\
102.5	4.132742\\
102.75	4.528857\\
103	4.493785\\
103.25	4.541362\\
103.5	4.532481\\
103.75	4.342608\\
104	4.581618\\
104.25	4.523959\\
104.5	4.511262\\
104.75	4.669037\\
105	4.956576\\
105.25	4.760096\\
105.5	4.685293\\
105.75	4.327905\\
106	4.355807\\
106.25	4.285123\\
106.5	4.209082\\
106.75	4.332405\\
107	4.393384\\
107.25	4.197516\\
107.5	4.152025\\
107.75	4.011635\\
108	4.096524\\
108.25	4.443814\\
108.5	4.348019\\
108.75	4.697818\\
109	4.668583\\
109.25	4.580519\\
109.5	4.62665\\
109.75	4.775008\\
110	4.705094\\
110.25	4.796998\\
110.5	4.814867\\
110.75	4.795641\\
111	4.837369\\
111.25	4.67813\\
111.5	4.644959\\
111.75	4.596473\\
112	4.533395\\
112.25	4.597389\\
112.5	4.660455\\
112.75	4.796868\\
113	5.000743\\
113.25	5.019969\\
113.5	5.029185\\
113.75	5.101352\\
114	5.609601\\
114.25	5.565313\\
114.5	5.823514\\
114.75	5.57202\\
115	5.5421\\
115.25	5.696906\\
115.5	5.492724\\
115.75	5.565632\\
116	5.603228\\
116.25	5.450751\\
116.5	4.938476\\
116.75	5.163237\\
117	5.044793\\
117.25	5.190124\\
117.5	5.16645\\
117.75	4.873976\\
118	5.170414\\
118.25	5.149883\\
118.5	5.073016\\
118.75	5.206862\\
119	5.19099\\
119.25	5.014971\\
119.5	4.810651\\
119.75	4.632526\\
120	4.512078\\
120.25	4.547765\\
120.5	4.199077\\
120.75	4.271189\\
121	4.813704\\
121.25	4.768264\\
121.5	5.009467\\
121.75	5.056743\\
122	5.019264\\
122.25	5.106714\\
122.5	4.969934\\
122.75	4.787918\\
123	4.688104\\
123.25	4.812671\\
123.5	4.426041\\
123.75	4.573254\\
124	4.358829\\
124.25	4.367515\\
124.5	4.399571\\
124.75	4.401886\\
125	4.395537\\
125.25	4.834804\\
125.5	5.140215\\
125.75	4.908797\\
126	4.742263\\
126.25	4.788135\\
126.5	4.780036\\
126.75	4.866049\\
127	4.941974\\
127.25	5.030334\\
127.5	5.254129\\
127.75	4.812404\\
128	4.519819\\
128.25	4.529342\\
128.5	4.872881\\
128.75	4.814523\\
129	4.742135\\
129.25	4.643015\\
129.5	4.608327\\
129.75	4.955412\\
130	4.945556\\
130.25	5.163131\\
130.5	5.263636\\
130.75	5.465748\\
131	5.487105\\
131.25	5.17993\\
131.5	5.011406\\
131.75	4.915278\\
132	4.869121\\
132.25	4.90226\\
132.5	4.812174\\
132.75	4.966775\\
133	5.301242\\
133.25	5.313479\\
133.5	5.085856\\
133.75	5.009677\\
134	5.314214\\
134.25	5.440534\\
134.5	5.563197\\
134.75	5.249142\\
135	5.323919\\
135.25	5.032742\\
135.5	4.64449\\
135.75	4.692004\\
136	4.515665\\
136.25	4.738948\\
136.5	4.729655\\
136.75	4.680147\\
137	4.769107\\
137.25	4.703552\\
137.5	4.616128\\
137.75	4.814169\\
138	4.527551\\
138.25	4.112267\\
138.5	4.186968\\
138.75	3.90205\\
139	3.79837\\
139.25	3.998434\\
139.5	3.677371\\
139.75	3.801365\\
140	3.870178\\
140.25	3.795081\\
140.5	3.907875\\
140.75	3.746723\\
141	3.921184\\
141.25	4.365837\\
141.5	4.16137\\
141.75	3.871652\\
142	4.511243\\
142.25	4.370072\\
142.5	4.371992\\
142.75	4.362276\\
143	4.553738\\
143.25	4.925322\\
143.5	4.677133\\
143.75	4.642521\\
144	5.128547\\
144.25	5.08407\\
144.5	4.68261\\
144.75	5.222594\\
145	5.502018\\
145.25	5.785526\\
145.5	5.807158\\
145.75	5.96568\\
146	6.169846\\
146.25	5.897779\\
146.5	5.699472\\
146.75	5.827933\\
147	5.712119\\
147.25	5.239181\\
147.5	4.842227\\
147.75	4.531097\\
148	4.58583\\
148.25	4.43143\\
148.5	4.416217\\
148.75	4.494502\\
149	4.571916\\
149.25	4.544159\\
149.5	5.242507\\
149.75	5.423358\\
150	5.484325\\
150.25	5.058469\\
150.5	4.6279184\\
150.75	4.1541808\\
151	3.6582868\\
151.25	3.2803156\\
151.5	2.7317588\\
151.75	2.3927734\\
152	1.3388222\\
152.25	0.6752674\\
152.5	0.3332992\\
152.75	0.3134368\\
153	0.3312064\\
153.25	0.3136576\\
153.5	0.3128832\\
153.75	0.4057214\\
154	0.4335358\\
154.25	0.4343774\\
154.5	0.4315806\\
154.75	0.452979\\
155	0.4443838\\
155.25	0.4539198\\
155.5	0.4269118\\
155.75	0.4471806\\
156	0.4303198\\
156.25	0.361968\\
156.5	0.3613664\\
156.75	0.38856\\
157	0.3790656\\
157.25	0.3541408\\
157.5	0.3699168\\
157.75	0.3750144\\
158	0.386592\\
158.25	0.3827296\\
158.5	0.4071968\\
158.75	0.4196352\\
159	0.4099168\\
159.25	0.3816576\\
159.5	0.3957344\\
159.75	0.4162829\\
160	0.4155053\\
160.25	0.4132813\\
160.5	0.4405069\\
160.75	0.4439789\\
161	0.4375789\\
161.25	0.4377613\\
161.5	0.4594573\\
161.75	0.4776205\\
162	0.4789229\\
162.25	0.460016\\
162.5	0.4553472\\
162.75	0.43552\\
163	0.3985088\\
163.25	0.390048\\
163.5	0.3792864\\
163.75	0.3768512\\
164	0.3362528\\
164.25	0.3127904\\
164.5	0.297568\\
164.75	0.2900781\\
165	0.2954957\\
165.25	0.3453165\\
165.5	0.3525645\\
165.75	0.4005517\\
166	0.4322317\\
166.25	0.4279309\\
166.5	0.4460909\\
166.75	0.4535309\\
167	0.4555661\\
167.25	0.4739424\\
167.5	0.477088\\
167.75	0.4476064\\
168	0.4438304\\
168.25	0.3934176\\
168.5	0.379344\\
168.75	0.3860288\\
169	0.3635168\\
169.25	0.3465248\\
169.5	0.3582528\\
169.75	0.3600023\\
170	0.3683319\\
170.25	0.3919319\\
170.5	0.4011255\\
170.75	0.4279959\\
171	0.4275511\\
171.25	0.4255543\\
171.5	0.4342455\\
171.75	0.4464631\\
172	0.4444151\\
172.25	0.4440992\\
172.5	0.4313664\\
172.75	0.4056224\\
173	0.4144416\\
173.25	0.382976\\
173.5	0.3715456\\
173.75	0.3706048\\
174	0.3756384\\
174.25	0.3847904\\
174.5	0.3798304\\
174.75	0.3802689\\
175	0.3806817\\
175.25	0.3767809\\
175.5	0.3736737\\
175.75	0.3753793\\
176	0.3668545\\
176.25	0.3684609\\
176.5	0.4069857\\
176.75	0.3898081\\
177	0.3840257\\
177.25	0.3835616\\
177.5	0.3826464\\
177.75	0.3929792\\
178	0.3869632\\
178.25	0.4033408\\
178.5	0.4251104\\
178.75	0.4264672\\
179	0.3975744\\
179.25	0.4102944\\
179.5	0.4232672\\
179.75	0.4233184\\
180	0.4237536\\
180.25	0.4292032\\
180.5	0.436\\
180.75	0.4293216\\
181	0.4295552\\
181.25	0.4295296\\
181.5	0.4115136\\
181.75	0.42336\\
182	0.4373888\\
182.25	0.4373632\\
182.5	0.4309184\\
182.75	0.4317376\\
183	0.4176736\\
183.25	0.4322304\\
183.5	0.4106656\\
183.75	0.4075232\\
184	0.4303392\\
184.25	0.440128\\
184.5	0.4240512\\
184.75	0.42238\\
185	0.41598\\
185.25	0.4100696\\
185.5	0.4250776\\
185.75	0.4397464\\
186	0.4517624\\
186.25	0.4449176\\
186.5	0.4427384\\
186.75	0.407756\\
187	0.4057176\\
187.25	0.4733854\\
187.5	0.5350366\\
187.75	0.5389918\\
188	0.525347\\
188.25	0.480947\\
188.5	0.4852254\\
188.75	0.4915518\\
189	0.493299\\
189.25	0.5198334\\
189.5	0.5560222\\
189.75	0.4704303\\
190	0.4084783\\
190.25	0.3968687\\
190.5	0.4165487\\
190.75	0.4384719\\
191	0.5100523\\
191.25	0.5259659\\
191.5	0.4976011\\
191.75	0.4841675\\
192	0.4376971\\
192.25	0.45527\\
192.5	0.4757052\\
192.75	0.4842268\\
193	0.4802652\\
193.25	0.4782172\\
193.5	0.409808\\
193.75	0.3950784\\
194	0.402464\\
194.25	0.390704\\
194.5	0.3928608\\
194.75	0.393212\\
195	0.3987224\\
195.25	0.4060376\\
195.5	0.4335064\\
195.75	0.45798\\
196	0.4531672\\
196.25	0.4669336\\
196.5	0.4861752\\
196.75	0.4803512\\
197	0.4820408\\
197.25	0.4622688\\
197.5	0.4720576\\
197.75	0.4719264\\
198	0.4424096\\
198.25	0.410384\\
198.5	0.3983232\\
198.75	0.3790368\\
199	0.3657504\\
199.25	0.3837888\\
199.5	0.4224064\\
199.75	0.4563462\\
200	0.4465318\\
200.25	0.433863\\
200.5	0.4276038\\
200.75	0.4747846\\
201	0.4916166\\
201.25	0.4867142\\
201.5	0.4933734\\
201.75	0.5399078\\
202	0.520599\\
202.25	0.5119904\\
202.5	0.5096928\\
202.75	0.5378432\\
203	0.5367392\\
203.25	0.5028736\\
203.5	0.490128\\
203.75	0.4959104\\
204	0.4935808\\
204.25	0.4445024\\
204.5	0.430832\\
204.75	0.4271527\\
205	0.4294759\\
205.25	0.3958311\\
205.5	0.3811431\\
205.75	0.3707431\\
206	0.3793415\\
206.25	0.3635175\\
206.5	0.3997703\\
206.75	0.3954247\\
207	0.3955175\\
207.25	0.389856\\
207.5	0.3830016\\
207.75	0.3610816\\
208	0.3758304\\
208.25	0.3626048\\
208.5	0.3406432\\
208.75	0.3479616\\
209	0.3223776\\
209.25	0.3932668\\
209.5	0.4099708\\
209.75	0.4150073\\
210	0.4042873\\
210.25	0.4525049\\
210.5	0.4618041\\
210.75	0.4774777\\
211	0.5056761\\
211.25	0.5148153\\
211.5	0.5127929\\
211.75	0.4377469\\
212	0.3986525\\
212.25	0.3654496\\
212.5	0.384336\\
212.75	0.36568\\
213	0.3611712\\
213.25	0.3448288\\
213.5	0.3329312\\
213.75	0.3392832\\
214	0.320656\\
214.25	0.3118528\\
214.5	0.3369856\\
214.75	0.3596336\\
215	0.3411152\\
215.25	0.3278576\\
215.5	0.318152\\
215.75	0.3292528\\
216	0.3288816\\
216.25	0.3247856\\
216.5	0.3910608\\
216.75	0.4106192\\
217	0.4107728\\
217.25	0.4217696\\
217.5	0.438768\\
217.75	0.477456\\
218	0.4765152\\
218.25	0.4978976\\
218.5	0.5249728\\
218.75	0.5151328\\
219	0.4708\\
219.25	0.477632\\
219.5	0.4731008\\
219.75	0.4669911\\
220	0.4599735\\
220.25	0.4325815\\
220.5	0.4138583\\
220.75	0.3863831\\
221	0.3606295\\
221.25	0.3669527\\
221.5	0.3414391\\
221.75	0.3093015\\
222	0.3134135\\
222.25	0.2905344\\
222.5	0.284864\\
222.75	0.2904704\\
223	0.3152\\
223.25	0.3332992\\
223.5	0.3366016\\
223.75	0.3443968\\
224	0.3479936\\
224.25	0.3673408\\
224.5	0.3323296\\
224.75	0.3515184\\
225	0.3623472\\
225.25	0.3569648\\
225.5	0.3661392\\
225.75	0.344136\\
226	0.3411376\\
226.25	0.3318192\\
226.5	0.3277168\\
226.75	0.342408\\
227	0.3687248\\
227.25	0.3746528\\
227.5	0.38336\\
227.75	0.3868928\\
228	0.37672\\
228.25	0.38192\\
228.5	0.3921984\\
228.75	0.427968\\
229	0.4429792\\
229.25	0.425296\\
229.5	0.4287968\\
229.75	0.4260333\\
230	0.3916717\\
230.25	0.3863085\\
230.5	0.3724429\\
230.75	0.3757421\\
231	0.3702381\\
231.25	0.3396909\\
231.5	0.3491981\\
231.75	0.3582605\\
232	0.3462285\\
232.25	0.3372512\\
232.5	0.3536448\\
232.75	0.3499616\\
233	0.3611232\\
233.25	0.3663232\\
233.5	0.3566272\\
233.75	0.360672\\
234	0.3439872\\
234.25	0.3084672\\
234.5	0.3027968\\
234.75	0.3047935\\
235	0.3113951\\
235.25	0.3274559\\
235.5	0.3535423\\
235.75	0.3570655\\
236	0.4109023\\
236.25	0.4143327\\
236.5	0.4208319\\
236.75	0.4668543\\
237	0.5272383\\
237.25	0.5442848\\
237.5	0.542448\\
237.75	0.516352\\
238	0.4779808\\
238.25	0.4720736\\
238.5	0.4220192\\
238.75	0.4142176\\
239	0.4245856\\
239.25	0.410192\\
239.5	0.3697152\\
239.75	0.3471622\\
240	0.339767\\
240.25	0.4309382\\
240.5	0.453207\\
240.75	0.4522342\\
241	0.4580966\\
241.25	0.458839\\
241.5	0.4503846\\
241.75	0.470375\\
242	0.4943334\\
242.25	0.5009216\\
242.5	0.5111296\\
242.75	0.4332384\\
243	0.4331264\\
243.25	0.4329696\\
243.5	0.431792\\
243.75	0.490954\\
244	0.503402\\
244.25	0.4746628\\
244.5	0.4668068\\
244.75	0.5542702\\
245	0.5622958\\
245.25	0.5756878\\
245.5	0.5715022\\
245.75	0.5593454\\
246	0.5603886\\
246.25	0.5097706\\
246.5	0.4848682\\
246.75	0.4818218\\
247	0.4478026\\
247.25	0.362128\\
247.5	0.3511008\\
247.75	0.339792\\
248	0.3410496\\
248.25	0.501389\\
248.5	0.6297086\\
248.75	0.6084734\\
249	0.6291486\\
249.25	0.6443262\\
249.5	0.6818142\\
249.75	0.6912372\\
250	0.6960948\\
250.25	0.7068532\\
250.5	0.708674\\
250.75	0.5575698\\
251	0.4495382\\
251.25	0.4531414\\
251.5	0.4289014\\
251.75	0.4246998\\
252	0.410431\\
252.25	0.3925536\\
252.5	0.3635232\\
252.75	0.3401056\\
253	0.3310944\\
253.25	0.3238816\\
253.5	0.277904\\
253.75	0.2780352\\
254	0.283072\\
254.25	0.2920544\\
254.5	0.2519424\\
254.75	0.2703811\\
255	0.2884803\\
255.25	0.3016867\\
255.5	0.2935427\\
255.75	0.2877699\\
256	0.3359907\\
256.25	0.3462947\\
256.5	0.3529859\\
256.75	0.3465123\\
257	0.3694499\\
257.25	0.349408\\
257.5	0.3549408\\
257.75	0.3649952\\
258	0.3649184\\
258.25	0.3777504\\
258.5	0.3499072\\
258.75	0.3382976\\
259	0.3384576\\
259.25	0.3297568\\
259.5	0.3382144\\
259.75	0.3784531\\
260	0.3818035\\
260.25	0.3568947\\
260.5	0.3749299\\
260.75	0.4665007\\
261	0.4625167\\
261.25	0.4589839\\
261.5	0.5101679\\
261.75	0.5200175\\
262	0.5306287\\
262.25	0.4919708\\
262.5	0.4705564\\
262.75	0.514918\\
263	0.5393852\\
263.25	0.4329664\\
263.5	0.4483168\\
263.75	0.524426\\
264	0.4685796\\
264.25	0.4593348\\
264.5	0.4466852\\
264.75	0.443756\\
265	0.443756\\
265.25	0.3887608\\
265.5	0.356492\\
265.75	0.3702488\\
266	0.3702744\\
266.25	0.3142004\\
266.5	0.3316404\\
266.75	0.3227636\\
267	0.3183668\\
267.25	0.3486464\\
267.5	0.3547872\\
267.75	0.3901248\\
268	0.3989984\\
268.25	0.3896064\\
268.5	0.3657824\\
268.75	0.349264\\
269	0.3301184\\
269.25	0.3287008\\
269.5	0.334656\\
269.75	0.326299\\
270	0.345435\\
270.25	0.3266478\\
270.5	0.3527182\\
270.75	0.382171\\
271	0.4711346\\
271.25	0.483685\\
271.5	0.5026642\\
271.75	0.516805\\
272	0.5385042\\
272.25	0.5296708\\
272.5	0.5088804\\
272.75	0.5117572\\
273	0.4656868\\
273.25	0.4724292\\
273.5	0.4004864\\
273.75	0.4037376\\
274	0.3948576\\
274.25	0.3994656\\
274.5	0.39792\\
274.75	0.4165211\\
275	0.4266843\\
275.25	0.4415963\\
275.5	0.4609403\\
275.75	0.4343547\\
276	0.4367867\\
276.25	0.4349179\\
276.5	0.4357275\\
276.75	0.4169531\\
277	0.3841243\\
277.25	0.368432\\
277.5	0.360016\\
277.75	0.3522432\\
278	0.343184\\
278.25	0.338656\\
278.5	0.335056\\
278.75	0.3267744\\
279	0.364016\\
279.25	0.382608\\
279.5	0.3991552\\
279.75	0.3653088\\
280	0.3592672\\
280.25	0.3427584\\
280.5	0.347056\\
280.75	0.3632864\\
281	0.343536\\
281.25	0.3638624\\
281.5	0.3250752\\
281.75	0.3034592\\
282	0.2861344\\
282.25	0.295488\\
282.5	0.3093696\\
282.75	0.3262208\\
283	0.326032\\
283.25	0.3181248\\
283.5	0.3509184\\
283.75	0.3252384\\
284	0.3178144\\
284.25	0.341376\\
284.5	0.375008\\
284.75	0.431977\\
285	0.4369722\\
285.25	0.4498586\\
285.5	0.4470938\\
285.75	0.4318458\\
286	0.411369\\
286.25	0.410825\\
286.5	0.4217146\\
286.75	0.4303834\\
287	0.405033\\
287.25	0.3743392\\
287.5	0.3768896\\
287.75	0.3378208\\
288	0.3263968\\
288.25	0.3475968\\
288.5	0.3512352\\
288.75	0.3562304\\
289	0.3537312\\
289.25	0.3529504\\
289.5	0.3842752\\
289.75	0.386898\\
290	0.3887156\\
290.25	0.3943444\\
290.5	0.3880148\\
290.75	0.3866612\\
291	0.3940916\\
291.25	0.4218004\\
291.5	0.4231572\\
291.75	0.4023956\\
292	0.3649012\\
292.25	0.3510144\\
292.5	0.3499584\\
292.75	0.373568\\
293	0.4423392\\
293.25	0.4501184\\
293.5	0.4424576\\
293.75	0.41512\\
294	0.4132\\
294.25	0.410544\\
294.5	0.4156384\\
294.75	0.428951\\
295	0.430023\\
295.25	0.4267302\\
295.5	0.3818086\\
295.75	0.3637574\\
296	0.3738598\\
296.25	0.372071\\
296.5	0.3674694\\
296.75	0.4016486\\
297	0.4220486\\
297.25	0.4105728\\
297.5	0.403184\\
297.75	0.3992096\\
298	0.4035648\\
298.25	0.40416\\
298.5	0.3871552\\
298.75	0.3577376\\
299	0.3874176\\
299.25	0.4274208\\
299.5	0.4546784\\
299.75	0.4691284\\
300	0.4780052\\
300.25	0.4820596\\
300.5	0.4790324\\
300.75	0.4788276\\
301	0.484962\\
301.25	0.5249556\\
301.5	0.5066644\\
301.75	0.4351956\\
302	0.3904436\\
302.25	0.3713056\\
302.5	0.364128\\
302.75	0.3728928\\
303	0.3724416\\
303.25	0.3732352\\
303.5	0.397648\\
303.75	0.3949024\\
304	0.3898912\\
304.25	0.3926944\\
304.5	0.3935264\\
304.75	0.3847225\\
305	0.3957017\\
305.25	0.3695193\\
305.5	0.3570233\\
305.75	0.3923065\\
306	0.3787641\\
306.25	0.3769145\\
306.5	0.3825241\\
306.75	0.3795321\\
307	0.3913913\\
307.25	0.4810556\\
307.5	0.538601\\
307.75	0.5405786\\
308	0.5444154\\
308.25	0.588214\\
308.5	0.682294\\
308.75	0.7790494\\
309	0.8730752\\
309.25	0.9058592\\
309.5	0.9776796\\
309.75	0.9378798\\
310	0.8789968\\
310.25	0.9050928\\
310.5	0.8980304\\
310.75	0.8781678\\
311	0.8338286\\
311.25	0.7783916\\
311.5	0.8602476\\
311.75	0.9610472\\
312	0.9812332\\
312.25	1.050653\\
312.5	1.0622626\\
312.75	1.1501284\\
313	1.2616838\\
313.25	1.200535\\
313.5	1.1071142\\
313.75	1.0248422\\
314	0.8052132\\
314.25	0.6397448\\
314.5	0.5019848\\
314.75	0.3643908\\
315	0.3051332\\
315.25	0.1699842\\
315.5	0.0322112\\
315.75	0.0004256\\
316	0.0004256\\
316.25	0.0004256\\
316.5	0.0004256\\
316.75	0.0002016\\
317	0.0002016\\
317.25	0.0002016\\
317.5	0.0002016\\
317.75	0.0002016\\
318	0.0002016\\
318.25	0.0002016\\
318.5	0.0002016\\
318.75	0.0002016\\
319	0.0002016\\
319.25	0\\
319.5	0\\
319.75	0\\
320	0\\
320.25	0\\
320.5	0\\
320.75	0\\
321	0\\
321.25	0.0004256\\
321.5	0.0004256\\
321.75	0.0004256\\
322	0.0004256\\
322.25	0.0004256\\
322.5	0.0004256\\
322.75	0.0004256\\
323	0.0004256\\
323.25	0.0004256\\
323.5	0.0004256\\
323.75	0\\
324	0\\
324.25	0\\
324.5	0\\
324.75	0\\
325	0\\
325.25	0\\
325.5	0\\
325.75	0\\
326	0\\
326.25	0\\
326.5	0\\
326.75	0\\
327	0\\
327.25	0\\
327.5	0\\
327.75	0\\
328	0\\
328.25	0\\
328.5	0\\
328.75	0\\
329	0\\
329.25	0\\
329.5	0\\
329.75	0\\
330	0\\
330.25	0.0002016\\
330.5	0.0004032\\
330.75	0.0004032\\
331	0.0004032\\
331.25	0.0004032\\
331.5	0.0004032\\
331.75	0.0004032\\
332	0.0004032\\
332.25	0.0004032\\
332.5	0.0004032\\
332.75	0.0002016\\
333	0\\
333.25	0\\
333.5	0\\
333.75	0.0003136\\
334	0.0003136\\
334.25	0.0003136\\
334.5	0.0003136\\
334.75	0.0003136\\
335	0.0003136\\
335.25	0.0003136\\
335.5	0.0003136\\
335.75	0.0003136\\
336	0.0003136\\
336.25	0\\
336.5	0\\
336.75	0\\
337	0\\
337.25	0\\
337.5	0\\
337.75	0\\
338	0\\
338.25	0\\
338.5	0\\
338.75	0\\
339	0\\
339.25	0\\
339.5	0\\
};
% \addlegendentry{Slice 1}

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0 0.0022912\\
0.25  0.00190933333333333\\
0.5 0.00163657142857143\\
0.75  0.001432\\
1 0.00127288888888889\\
1.25  0.0011456\\
1.5 0.0006496\\
1.75  0.0001824\\
2 0\\
2.25  0\\
2.5 0\\
2.75  0\\
3 0\\
3.25  0\\
3.5 0\\
3.75  0\\
4 0\\
4.25  0\\
4.5 0\\
4.75  0\\
5 0\\
5.25  0\\
5.5 0\\
5.75  0\\
6 0\\
6.25  0\\
6.5 0\\
6.75  0\\
7 0\\
7.25  0\\
7.5 0\\
7.75  0\\
8 0\\
8.25  0\\
8.5 0\\
8.75  0\\
9 0\\
9.25  0\\
9.5 0\\
9.75  0\\
10  0\\
10.25 0\\
10.5  0\\
10.75 0\\
11  0\\
11.25 0\\
11.5  0\\
11.75 0\\
12  0\\
12.25 0\\
12.5  0\\
12.75 0\\
13  0\\
13.25 0\\
13.5  0.0007744\\
13.75 0.0011872\\
14  0.001664\\
14.25 0.0021408\\
14.5  0.0021408\\
14.75 0.0026176\\
15  0.0029504\\
15.25 0.003152\\
15.5  0.003152\\
15.75 0.003152\\
16  0.0023776\\
16.25 0.0019648\\
16.5  0.001488\\
16.75 0.0010112\\
17  0.0010112\\
17.25 0.0005344\\
17.5  0.0002016\\
17.75 0\\
18  0\\
18.25 0\\
18.5  0\\
18.75 0\\
19  0\\
19.25 0\\
19.5  0\\
19.75 0\\
20  0\\
20.25 0\\
20.5  0\\
20.75 0\\
21  0\\
21.25 0.0007264\\
21.5  0.00096\\
21.75 0.0023904\\
22  0.0029984\\
22.25 0.0032\\
22.5  0.0032\\
22.75 0.0032\\
23  0.0032\\
23.25 0.0032\\
23.5  0.0032\\
23.75 0.0028768\\
24  0.003168\\
24.25 0.002512\\
24.5  0.002658839\\
24.75 0.002457239\\
25  0.002934039\\
25.25 0.003266839\\
25.5  0.003266839\\
25.75 0.003468439\\
26  0.003468439\\
26.25 0.003065239\\
26.5  0.002540439\\
26.75 0.001766039\\
27  0.0010112\\
27.25 0.0013856\\
27.5  0.0009088\\
27.75 0.0008096\\
28  0.0008096\\
28.25 0.000608\\
28.5  0.000608\\
28.75 0.0015616\\
29  0.0015616\\
29.25 0.0015616\\
29.5  0.0015616\\
29.75 0.0011872\\
30  0.0011872\\
30.25 0.0009536\\
30.5  0.0009536\\
30.75 0.0009536\\
31  0.0009536\\
31.25 0.0007488\\
31.5  0.0007488\\
31.75 0.0007488\\
32  0.0007488\\
32.25 0.0007488\\
32.5  0.0007488\\
32.75 0.0007488\\
33  0.0007488\\
33.25 0.0007488\\
33.5  0.0007488\\
33.75 0\\
34  0.0004768\\
34.25 0.0010112\\
34.5  0.0010112\\
34.75 0.0010112\\
35  0.0010112\\
35.25 0.0010112\\
35.5  0.0010112\\
35.75 0.0010112\\
36  0.0010112\\
36.25 0.0010112\\
36.5  0.0005344\\
36.75 0\\
37  0\\
37.25 0\\
37.5  0.00056\\
37.75 0.001712\\
38  0.0297856\\
38.25 0.1788226\\
38.5  0.2553218\\
38.75 0.3549218\\
39  0.4502818\\
39.25 0.5502818\\
39.5  0.6444915\\
39.75 0.7378867\\
40  0.8316435\\
40.25 0.9146707\\
40.5  0.9993461\\
40.75 0.9441651\\
41  0.9569139\\
41.25 0.9450259\\
41.5  0.9373779\\
41.75 0.9189459\\
42  0.9124482\\
42.25 0.912909\\
42.5  0.9124482\\
42.75 0.922125\\
43  0.8948448\\
43.25 0.8948448\\
43.5  0.8845536\\
43.75 0.8968416\\
44  0.8906976\\
44.25 0.9029856\\
44.5  0.9098865\\
44.75 0.9160305\\
45  0.9098865\\
45.25 0.9124977\\
45.5  0.9182737\\
45.75 0.9265297\\
46  0.9542159\\
46.25 0.9500687\\
46.5  0.9634319\\
46.75 0.9686767\\
47  0.9811678\\
47.25 0.9688798\\
47.5  0.9813598\\
47.75 0.9877726\\
48  0.994531\\
48.25 0.968611\\
48.5  0.9608384\\
48.75 0.9663296\\
49  0.9713984\\
49.25 0.9722976\\
49.5  0.9598065\\
49.75 0.9659505\\
50  0.9714415\\
50.25 0.9644143\\
50.5  0.9740911\\
50.75 0.9917551\\
51  0.9867407\\
51.25 0.9853967\\
51.5  0.9792527\\
51.75 0.9669647\\
52  0.9796318\\
52.25 0.9857758\\
52.5  0.9864288\\
52.75 0.9996\\
53  0.99192\\
53.25 0.998064\\
53.5  0.99192\\
53.75 0.99192\\
54  0.9899232\\
54.25 0.9996\\
54.5  0.9818232\\
54.75 0.9677528\\
55  0.9557336\\
55.25 0.9401656\\
55.5  0.9465016\\
55.75 0.9366328\\
56  0.9447736\\
56.25 0.9463096\\
56.5  0.9483064\\
56.75 0.9524536\\
57  0.9721664\\
57.25 0.9983328\\
57.5  1.001136\\
57.75 1.001536\\
58  0.989056\\
58.25 0.9804928\\
58.5  0.98464\\
58.75 0.990784\\
59  0.9887872\\
59.25 0.970816\\
59.5  0.9562129\\
59.75 0.9379729\\
60  0.9408529\\
60.25 0.9434641\\
60.5  0.9465969\\
60.75 0.9650289\\
61  0.9588849\\
61.25 0.9450609\\
61.5  0.9481329\\
61.75 0.9473649\\
62  0.9507552\\
62.25 0.9571682\\
62.5  0.9553634\\
62.75 0.951677\\
63  0.9291714\\
63.25 0.9239682\\
63.5  0.9301122\\
63.75 0.9362562\\
64  0.941325\\
64.25 0.9585282\\
64.5  1.012383\\
64.75 0.9980788\\
65  0.9917428\\
65.25 1.002495\\
65.5  1.004511\\
65.75 0.990207\\
66  0.984063\\
66.25 0.984063\\
66.5  0.984063\\
66.75 0.984063\\
67  0.919917\\
67.25 0.9278082\\
67.5  0.929805\\
67.75 0.933952\\
68  0.9574528\\
68.25 0.978496\\
68.5  0.98464\\
68.75 0.98344\\
69  0.99112\\
69.25 0.9814432\\
69.5  0.9853086\\
69.75 0.9850622\\
70  0.9912062\\
70.25 0.9815518\\
70.5  0.9924958\\
70.75 0.9848158\\
71  0.9725278\\
71.25 0.9733278\\
71.5  0.9658398\\
71.75 0.9763996\\
72  0.979139\\
72.25 0.9932094\\
72.5  1.0008894\\
72.75 0.990115\\
73  0.9734878\\
73.25 0.9811678\\
73.5  0.9936478\\
73.75 0.9836798\\
74  0.976307\\
74.25 0.978957\\
74.5  0.980337\\
74.75 0.9592938\\
75  0.9531498\\
75.25 0.9536106\\
75.5  0.9531498\\
75.75 0.9608298\\
76  0.9698538\\
76.25 0.9679338\\
76.5  0.9689706\\
76.75 0.9669736\\
77  0.9728128\\
77.25 0.981568\\
77.5  0.987712\\
77.75 1.00768\\
78  1.0056832\\
78.25 1.0076802\\
78.5  0.9811074\\
78.75 0.9923202\\
79  1.0163202\\
79.25 1.0199682\\
79.5  1.0256262\\
79.75 1.0315782\\
80  1.0331142\\
80.25 1.0234374\\
80.5  1.022823\\
80.75 0.998922\\
81  1.0039908\\
81.25 0.986634\\
81.5  0.9575652\\
81.75 0.939018\\
82  0.9175392\\
82.25 0.9164642\\
82.5  0.9258722\\
82.75 0.921725\\
83  0.9120482\\
83.25 0.9124482\\
83.5  0.9073794\\
83.75 0.9020034\\
84  0.895245\\
84.25 0.9101442\\
84.5  0.924832\\
84.75 0.912275\\
85  0.881363\\
85.25 0.8716862\\
85.5  0.881555\\
85.75 0.8885822\\
86  0.8998558\\
86.25 0.9113758\\
86.5  0.923203\\
86.75 0.909379\\
87  0.8979776\\
87.25 0.9118016\\
87.5  0.9118016\\
87.75 0.8987456\\
88  0.9093058\\
88.25 0.9022786\\
88.5  0.8953259\\
88.75 0.9095579\\
89  0.9075611\\
89.25 0.917629\\
89.501  0.9232403\\
89.75 0.9155603\\
90  0.9232403\\
90.25 0.9459731\\
90.5  0.9439761\\
90.75 0.9497201\\
91  0.956612\\
91.25 0.9388472\\
91.5  0.9439768\\
91.75 0.9396529\\
92  0.95272\\
92.25 0.957136\\
92.5  0.972688\\
92.75 0.972688\\
93  0.9604\\
93.25 0.974624\\
93.5  0.9772352\\
93.75 0.9873728\\
94  0.990384\\
94.25 1.004608\\
94.5  0.9857152\\
94.75 0.9747787\\
95  0.9576907\\
95.25 0.9638347\\
95.5  0.9838027\\
95.75 0.9638347\\
96  0.9550795\\
96.25 0.9449419\\
96.5  0.9363787\\
96.75 0.9254347\\
97  0.9243595\\
97.25 0.93856\\
97.5  0.93856\\
97.75 0.946816\\
98  0.9380992\\
98.25 0.94624\\
98.5  0.960058\\
98.75 0.9705423\\
99  0.9672783\\
99.25 0.9643983\\
99.501  0.9766863\\
99.75 0.9775053\\
100 0.9812525\\
100.25  0.9688493\\
100.5 0.9698861\\
100.75  0.9678893\\
101 0.9602153\\
101.25  0.9651518\\
101.5 0.976979\\
101.75  0.990403\\
102 0.978115\\
102.25  0.9637792\\
102.5 0.966176\\
102.75  0.963104\\
103 0.959456\\
103.25  0.9588691\\
103.5 0.9654151\\
103.75  0.9662171\\
104 0.9666191\\
104.25  0.953572\\
104.5 0.959716\\
104.75  0.9539226\\
105 0.9616026\\
105.25  0.9688218\\
105.5 0.9801498\\
105.75  0.9541639\\
106 0.9557589\\
106.25  0.9518241\\
106.5 0.9276141\\
106.75  0.927698\\
107 0.933842\\
107.25  0.9516162\\
107.5 0.9454722\\
107.75  0.9327234\\
108 0.9132162\\
108.25  0.9424002\\
108.5 0.931248\\
108.75  0.9347808\\
109 0.9286368\\
109.25  0.93432\\
109.5 0.922032\\
109.75  0.9104514\\
110 0.8904834\\
110.25  0.8867042\\
110.5 0.9062114\\
110.75  0.9174242\\
111 0.9204354\\
111.25  0.9142914\\
111.5 0.9391746\\
111.75  0.9319554\\
112 0.9361026\\
112.25  0.933552\\
112.5 0.951984\\
112.75  0.968512\\
113 0.9365632\\
113.25  0.918592\\
113.5 0.912448\\
113.75  0.8950912\\
114 0.886336\\
114.25  0.879424\\
114.5 0.876352\\
114.75  0.9047682\\
115 0.8924802\\
115.25  0.8863362\\
115.5 0.898317\\
115.75  0.8901762\\
116 0.9024642\\
116.25  0.925965\\
116.5 0.9285762\\
116.75  0.9354882\\
117 0.954381\\
117.25  0.933952\\
117.5 0.940096\\
117.75  0.940096\\
118 0.958067\\
118.25  0.9600638\\
118.5 0.942707\\
118.75  0.9354878\\
119 0.9447038\\
119.25  0.931955\\
119.5 0.9155198\\
119.75  0.921203\\
120 0.9155198\\
120.25  0.918131\\
120.5 0.9036928\\
120.75  0.920128\\
121 0.9313408\\
121.25  0.940096\\
121.5 0.9436288\\
121.75  0.9593719\\
122 0.9635191\\
122.25  0.9512919\\
122.5 0.9631191\\
122.75  0.9605079\\
123 0.9492951\\
123.25  0.9488951\\
123.5 0.9504311\\
123.75  0.9484343\\
124 0.9483833\\
124.25  0.9464642\\
124.5 0.9453051\\
124.75  0.9464125\\
125 0.9489085\\
125.25  0.9540925\\
125.5 0.9755965\\
125.75  0.9698525\\
126 0.9821405\\
126.25  0.9841373\\
126.5 0.9703643\\
126.75  0.9637595\\
127 0.9653794\\
127.25  0.993856\\
127.5 0.99136\\
127.75  0.993856\\
128 0.9797856\\
128.25  0.9936096\\
128.5 0.9747168\\
128.75  0.9731808\\
129 0.9899618\\
129.25  1.0094306\\
129.5 1.0223938\\
129.75  0.9877236\\
130 0.9815796\\
130.25  0.9677556\\
130.5 0.99565\\
130.75  0.98797\\
131 0.997186\\
131.25  0.9807508\\
131.5 0.9762578\\
131.75  0.9772178\\
132 0.9561138\\
132.25  0.9642112\\
132.5 0.967936\\
132.75  0.989248\\
133 0.9616\\
133.25  0.956032\\
133.5 0.9643648\\
133.75  0.98848\\
134 0.982336\\
134.25  0.982336\\
134.5 0.98848\\
134.75  1.0067048\\
135 1.0071272\\
135.25  0.993956\\
135.5 1.006244\\
135.75  1.027172\\
136 1.0126952\\
136.25  1.0050152\\
136.5 1.002404\\
136.75  0.99626\\
137 1.002404\\
137.25  1.020685\\
137.5 1.0547328\\
137.75  1.06656\\
138 1.06656\\
138.25  1.05888\\
138.5 1.0747008\\
138.75  1.0762368\\
139 1.084992\\
139.25  1.077312\\
139.5 1.078848\\
139.75  1.0461674\\
140 0.9823212\\
140.25  0.9684972\\
140.5 0.9649644\\
140.75  0.9631214\\
141 0.9492974\\
141.25  0.9519084\\
141.5 0.9492972\\
141.75  0.9652332\\
142 0.9841132\\
142.25  0.9759488\\
142.5 0.992576\\
142.75  1.0064\\
143 0.9976448\\
143.25  0.9933438\\
143.5 1.0020988\\
143.75  0.9907326\\
144 1.0224258\\
144.25  1.0126338\\
144.5 0.9998978\\
144.75  0.9979977\\
145 1.0151627\\
145.25  1.0013387\\
145.5 1.0366667\\
145.75  1.0366667\\
146 1.0340557\\
146.25  1.0412749\\
146.5 1.0009801\\
146.75  0.9999049\\
147 0.9918249\\
147.25  0.9952066\\
147.5 0.9932096\\
147.75  0.9993536\\
148 0.9701696\\
148.25  0.9686336\\
148.5 0.9763136\\
148.75  0.9778496\\
149 0.9767744\\
149.25  0.9681728\\
149.5 0.9674976\\
149.75  0.969303\\
150 0.9668262\\
150.25  0.936279\\
150.5 0.910295\\
150.75  0.883031\\
151 0.8555494\\
151.25  0.8285222\\
151.5 0.8161254\\
151.75  0.8051558\\
152 0.7969254\\
152.25  0.784192\\
152.5 0.7545408\\
152.75  0.7630048\\
153 0.7630048\\
153.25  0.7525888\\
153.5 0.7402624\\
153.75  0.7392576\\
154 0.7471744\\
154.25  0.7566848\\
154.5 0.7344032\\
154.75  0.7248864\\
155 0.7297504\\
155.25  0.7302016\\
155.5 0.7253376\\
155.75  0.7406176\\
156 0.743712\\
156.25  0.732\\
156.5 0.7194368\\
156.75  0.7033088\\
157 0.702768\\
157.25  0.7068576\\
157.5 0.7043872\\
157.75  0.6991584\\
158 0.7043872\\
158.25  0.7097088\\
158.5 0.7213536\\
158.75  0.7371616\\
159 0.7343648\\
159.25  0.7448608\\
159.5 0.7553568\\
159.75  0.7687335\\
160 0.7645703\\
160.25  0.7682727\\
160.5 0.7674599\\
160.75  0.7564231\\
161 0.7532423\\
161.25  0.7602823\\
161.5 0.7777255\\
161.75  0.7672295\\
162 0.7567335\\
162.25  0.7478176\\
162.5 0.758016\\
162.75  0.7438176\\
163 0.749184\\
163.25  0.749536\\
163.5 0.7423424\\
163.75  0.7297632\\
164 0.7107936\\
164.25  0.7180064\\
164.5 0.7236384\\
164.75  0.7167027\\
165 0.7119219\\
165.25  0.7090035\\
165.5 0.7089491\\
165.75  0.7147155\\
166 0.7152691\\
166.25  0.7187795\\
166.5 0.7231027\\
166.75  0.7263859\\
167 0.7143091\\
167.25  0.7288608\\
167.5 0.7373344\\
167.75  0.7559776\\
168 0.7614208\\
168.25  0.7558432\\
168.5 0.7557888\\
168.75  0.7575072\\
169 0.7645856\\
169.25  0.7492256\\
169.5 0.7700448\\
169.75  0.7562705\\
170 0.7543345\\
170.25  0.7645201\\
170.5 0.7542129\\
170.75  0.7717649\\
171 0.7788049\\
171.25  0.7974193\\
171.5 0.7904785\\
171.75  0.7892625\\
172 0.7841681\\
172.25  0.789072\\
172.5 0.7797376\\
172.75  0.7634912\\
173 0.7784288\\
173.25  0.7535264\\
173.5 0.7444192\\
173.75  0.7265376\\
174 0.7366496\\
174.25  0.7443104\\
174.5 0.7503904\\
174.75  0.7648801\\
175 0.7624481\\
175.25  0.7519329\\
175.5 0.7462753\\
175.75  0.7635809\\
176 0.7559201\\
176.25  0.7611297\\
176.5 0.7529473\\
176.75  0.7513665\\
177 0.7360065\\
177.25  0.7280384\\
177.5 0.7373344\\
177.75  0.7482784\\
178 0.7389984\\
178.25  0.7339072\\
178.5 0.7396224\\
178.75  0.7387712\\
179 0.7384608\\
179.25  0.7440928\\
179.5 0.7489568\\
179.75  0.7405586\\
180 0.730485\\
180.25  0.792181\\
180.5 0.7977362\\
180.75  0.7883186\\
181 0.7956146\\
181.25  0.7729586\\
181.5 0.7642034\\
181.75  0.7682162\\
182 0.7567186\\
182.25  0.7618336\\
182.5 0.7625728\\
182.75  0.7004832\\
183 0.704656\\
183.25  0.714384\\
183.5 0.7062368\\
183.75  0.7237472\\
184 0.7267328\\
184.25  0.7032\\
184.5 0.7174944\\
184.75  0.7132618\\
185 0.731761\\
185.25  0.7282954\\
185.5 0.7278474\\
185.75  0.7221322\\
186 0.7254154\\
186.25  0.722497\\
186.5 0.7338986\\
186.75  0.7526506\\
187 0.7473162\\
187.25  0.7314752\\
187.5 0.7105824\\
187.75  0.7132256\\
188 0.709632\\
188.25  0.7112512\\
188.5 0.703104\\
188.75  0.6966592\\
189 0.693168\\
189.25  0.6791232\\
189.5 0.6764864\\
189.75  0.6976875\\
190 0.7114283\\
190.25  0.6903083\\
190.5 0.6861675\\
190.75  0.6910315\\
191 0.7029867\\
191.25  0.7029867\\
191.5 0.7067883\\
191.75  0.7216011\\
192 0.7372715\\
192.25  0.7282176\\
192.5 0.7212864\\
192.75  0.7333408\\
193 0.737792\\
193.25  0.73216\\
193.5 0.7347968\\
193.75  0.7445248\\
194 0.7388928\\
194.25  0.728208\\
194.5 0.707984\\
194.75  0.7170068\\
195 0.7242836\\
195.25  0.7394292\\
195.5 0.7382964\\
195.75  0.7431604\\
196 0.7318516\\
196.25  0.7188404\\
196.5 0.8127504\\
196.75  0.8274672\\
197 0.8435952\\
197.25  0.8425436\\
197.5 0.827606\\
197.75  0.828374\\
198 0.8316572\\
198.25  0.818646\\
198.5 0.8250908\\
198.75  0.843734\\
199 0.74496\\
199.25  0.745792\\
199.5 0.7417024\\
199.75  0.7361992\\
200 0.741428\\
200.25  0.7329992\\
200.5 0.7276488\\
200.75  0.7361992\\
201 0.7238024\\
201.25  0.72274\\
201.5 0.7292232\\
201.75  0.7026984\\
202 0.6931656\\
202.25  0.7050688\\
202.5 0.725696\\
202.75  0.7341248\\
203 0.7392864\\
203.25  0.7277504\\
203.5 0.7389312\\
203.75  0.7342784\\
204 0.7431552\\
204.25  0.832163\\
204.5 0.8380862\\
204.75  0.8327689\\
205 0.8166409\\
205.25  0.8138441\\
205.5 0.7987657\\
205.75  0.8155017\\
206 0.8219273\\
206.25  0.8117833\\
206.5 0.7924105\\
206.75  0.7238667\\
207 0.7352395\\
207.25  0.7292928\\
207.5 0.7290752\\
207.75  0.7219968\\
208 0.7343456\\
208.25  0.7285536\\
208.5 0.7241952\\
208.75  0.7190912\\
209 0.7331776\\
209.25  0.7343744\\
209.5 0.7208672\\
209.75  0.736486\\
210 0.7322044\\
210.25  0.7313948\\
210.5 0.741526\\
210.75  0.7522108\\
211 0.7546428\\
211.25  0.7674588\\
211.5 0.7671132\\
211.75  0.7566172\\
212 0.754998\\
212.25  0.731408\\
212.5 0.739472\\
212.75  0.74416\\
213 0.7396608\\
213.25  0.7288544\\
213.5 0.7109792\\
213.75  0.7191264\\
214 0.7126816\\
214.25  0.7142624\\
214.5 0.7193152\\
214.75  0.7275052\\
215 0.7097132\\
215.25  0.705982\\
215.5 0.7056172\\
215.75  0.7010636\\
216 0.7205196\\
216.25  0.7048492\\
216.5 0.70643\\
216.75  0.7048492\\
217 0.6902572\\
217.25  0.694592\\
217.5 0.7249472\\
217.75  0.7290432\\
218 0.7330944\\
218.25  0.7395392\\
218.5 0.7451712\\
218.75  0.7557888\\
219 0.7614208\\
219.25  0.768352\\
219.5 0.7857408\\
219.75  0.7870835\\
220 0.7615923\\
220.25  0.7565395\\
220.5 0.7425715\\
220.75  0.7358163\\
221 0.7204563\\
221.25  0.7122163\\
221.5 0.6996531\\
221.75  0.6983539\\
222 0.7116851\\
222.25  0.6911968\\
222.5 0.695696\\
222.75  0.7068032\\
223 0.7219296\\
223.25  0.7275616\\
223.5 0.732208\\
223.75  0.7517536\\
224 0.7526048\\
224.25  0.7513888\\
224.5 0.7388256\\
224.75  0.749101\\
225 0.760365\\
225.25  0.7550786\\
225.5 0.754733\\
225.75  0.7539106\\
226 0.744765\\
226.25  0.7385122\\
226.5 0.7445922\\
226.75  0.7454434\\
227 0.7430114\\
227.25  0.742464\\
227.5 0.7406176\\
227.75  0.7346208\\
228 0.7083168\\
228.25  0.7005344\\
228.5 0.7098976\\
228.75  0.7062624\\
229 0.7062624\\
229.25  0.6912672\\
229.5 0.6901344\\
229.75  0.7003914\\
230 0.6962026\\
230.25  0.701121\\
230.5 0.7185482\\
230.75  0.735665\\
231 0.7364874\\
231.25  0.7344906\\
231.5 0.7344906\\
231.75  0.7442186\\
232 0.7442186\\
232.25  0.7311648\\
232.5 0.7339136\\
232.75  0.7346464\\
233 0.7333728\\
233.25  0.7244032\\
233.5 0.7284448\\
233.75  0.7344992\\
234 0.7445728\\
234.25  0.7603904\\
234.5 0.7466496\\
234.75  0.7540389\\
235 0.7411973\\
235.25  0.7440133\\
235.5 0.7516933\\
235.75  0.7409413\\
236 0.7449925\\
236.25  0.7336261\\
236.5 0.7212677\\
236.75  0.7060709\\
237 0.7104485\\
237.25  0.721216\\
237.5 0.730944\\
237.75  0.7228416\\
238 0.7132352\\
238.25  0.7232288\\
238.5 0.7138656\\
238.75  0.7183264\\
239 0.7311072\\
239.25  0.7402144\\
239.5 0.7657056\\
239.75  0.7611607\\
240 0.7547159\\
240.25  0.7611607\\
240.5 0.7778839\\
240.75  0.7743991\\
241 0.7745911\\
241.25  0.7810743\\
241.5 0.7705783\\
241.75  0.7768439\\
242 0.7594999\\
242.25  0.753504\\
242.5 0.762032\\
242.75  0.7604512\\
243 0.7558048\\
243.25  0.764912\\
243.5 0.7753696\\
243.75  0.7606304\\
244 0.7684576\\
244.25  0.7611296\\
244.5 0.7736096\\
244.75  0.7799184\\
245 0.7782928\\
245.25  0.7887888\\
245.5 0.7782928\\
245.75  0.7790608\\
246 0.7744912\\
246.25  0.7738704\\
246.5 0.7705968\\
246.75  0.7662416\\
247 0.7504784\\
247.25  0.7393504\\
247.5 0.7340288\\
247.75  0.7340288\\
248 0.7340288\\
248.25  0.7205888\\
248.5 0.711712\\
248.75  0.7157248\\
249 0.7095904\\
249.25  0.7068608\\
249.5 0.7073472\\
249.75  0.711572\\
250 0.7168008\\
250.25  0.7046792\\
250.5 0.7116264\\
250.75  0.7145704\\
251 0.7129512\\
251.25  0.718356\\
251.5 0.7199368\\
251.75  0.72322\\
252 0.736148\\
252.25  0.7307072\\
252.5 0.7331392\\
252.75  0.7393184\\
253 0.73832\\
253.25  0.7355232\\
253.5 0.73832\\
253.75  0.7335776\\
254 0.7392096\\
254.25  0.7388992\\
254.5 0.7211072\\
254.75  0.7330189\\
255 0.7305677\\
255.25  0.7183533\\
255.5 0.7111885\\
255.75  0.7176333\\
256 0.7264653\\
256.25  0.7266541\\
256.5 0.7215629\\
256.75  0.7217901\\
257 0.7370509\\
257.25  0.72736\\
257.5 0.7397792\\
257.75  0.7432512\\
258 0.7549632\\
258.25  0.7513152\\
258.5 0.7558144\\
258.75  0.7507616\\
259 0.7569152\\
259.25  0.7580032\\
259.5 0.739824\\
259.75  0.743902\\
260 0.73227\\
260.25  0.73443\\
260.5 0.7272812\\
260.75  0.7290348\\
261 0.711326\\
261.25  0.7135532\\
261.5 0.6972844\\
261.75  0.696702\\
262 0.728254\\
262.25  0.7182624\\
262.5 0.7195232\\
262.75  0.7163232\\
263 0.702032\\
263.25  0.7067232\\
263.5 0.7226784\\
263.75  0.7167616\\
264 0.721472\\
264.25  0.7158752\\
264.5 0.6961184\\
264.75  0.7064778\\
265 0.7010506\\
265.25  0.7097706\\
265.5 0.741489\\
265.75  0.7357194\\
266 0.731841\\
266.25  0.7435114\\
266.5 0.7475242\\
266.75  0.7563466\\
267 0.7370666\\
267.25  0.731616\\
267.5 0.7314048\\
267.75  0.7215776\\
268 0.7056672\\
268.25  0.7172448\\
268.5 0.719056\\
268.75  0.7216672\\
269 0.7176544\\
269.25  0.7061568\\
269.5 0.723152\\
269.75  0.7246929\\
270 0.7384337\\
270.25  0.7320977\\
270.5 0.7252945\\
270.75  0.7331825\\
271 0.7263857\\
271.25  0.7228849\\
271.5 0.7333809\\
271.75  0.7409201\\
272 0.7555313\\
272.25  0.7672096\\
272.5 0.7515392\\
272.75  0.7537408\\
273 0.7508704\\
273.25  0.7210016\\
273.5 0.7104384\\
273.75  0.7039584\\
274 0.7068192\\
274.25  0.7018176\\
274.5 0.692288\\
274.75  0.6842065\\
275 0.6845169\\
275.25  0.7030897\\
275.5 0.7054289\\
275.75  0.7312849\\
276 0.7419697\\
276.25  0.7601457\\
276.5 0.7497233\\
276.75  0.7546417\\
277 0.7518449\\
277.25  0.7418432\\
277.5 0.758512\\
277.75  0.7495584\\
278 0.745584\\
278.25  0.7327936\\
278.5 0.7299584\\
278.75  0.716224\\
279 0.7237856\\
279.25  0.7290432\\
279.5 0.7249472\\
279.75  0.734894\\
280 0.71859\\
280.25  0.7142668\\
280.5 0.7368396\\
280.75  0.733502\\
281 0.7352588\\
281.25  0.732462\\
281.5 0.7352588\\
281.75  0.7300844\\
282 0.7349484\\
282.25  0.7319328\\
282.5 0.7246368\\
282.75  0.7360224\\
283 0.7228672\\
283.25  0.7228224\\
283.5 0.7327776\\
283.75  0.7459872\\
284 0.737248\\
284.25  0.7452576\\
284.5 0.7536864\\
284.75  0.7521666\\
285 0.7762882\\
285.25  0.7795106\\
285.5 0.7716738\\
285.75  0.7658306\\
286 0.7663714\\
286.25  0.7608226\\
286.5 0.7656866\\
286.75  0.7624866\\
287 0.7487906\\
287.25  0.7587392\\
287.5 0.7520448\\
287.75  0.741936\\
288 0.7441312\\
288.25  0.7487008\\
288.5 0.7382048\\
288.75  0.7341088\\
289 0.7295552\\
289.25  0.7248672\\
289.5 0.7253536\\
289.75  0.7194501\\
290 0.7138181\\
290.25  0.7249893\\
290.5 0.7236453\\
290.75  0.7346085\\
291 0.7318853\\
291.25  0.7397829\\
291.5 0.7397829\\
291.75  0.7449285\\
292 0.7474149\\
292.25  0.7367424\\
292.5 0.7451712\\
292.75  0.7395392\\
293 0.7457792\\
293.25  0.7361344\\
293.5 0.739168\\
293.75  0.7305024\\
294 0.7345536\\
294.25  0.7214496\\
294.5 0.7189632\\
294.75  0.7353131\\
295 0.7260715\\
295.25  0.7202603\\
295.5 0.7159659\\
295.75  0.7202763\\
296 0.7214091\\
296.25  0.7184235\\
296.5 0.7123051\\
296.75  0.7152779\\
297 0.7192907\\
297.25  0.7195168\\
297.5 0.7203296\\
297.75  0.7212768\\
298 0.728976\\
298.25  0.7254336\\
298.5 0.7208672\\
298.75  0.7230016\\
299 0.7307008\\
299.25  0.7474432\\
299.5 0.7495936\\
299.75  0.7453224\\
300 0.745012\\
300.25  0.7324872\\
300.5 0.7342984\\
300.75  0.745012\\
301 0.7484456\\
301.25  0.7597928\\
301.5 0.7597928\\
301.75  0.7430504\\
302 0.7435624\\
302.25  0.7494144\\
302.5 0.7405376\\
302.75  0.7582656\\
303 0.756032\\
303.25  0.7528288\\
303.5 0.7507616\\
303.75  0.7455328\\
304 0.7354016\\
304.25  0.7377792\\
304.5 0.7376032\\
304.75  0.7208028\\
305 0.7254908\\
305.25  0.7154236\\
305.5 0.7147676\\
305.75  0.7109884\\
306 0.7190524\\
306.25  0.7089212\\
306.5 0.7224796\\
306.75  0.726262\\
307 0.7286396\\
307.25  0.740832\\
307.5 0.7439552\\
307.75  0.7492768\\
308 0.7495872\\
308.25  0.7657984\\
308.5 0.7827904\\
308.75  0.8005568\\
309 0.8084576\\
309.25  0.8242144\\
309.5 0.845536\\
309.75  0.8552726\\
310 0.8779862\\
310.25  0.8880246\\
310.5 0.8880246\\
310.75  0.8910646\\
311 0.878527\\
311.25  0.877631\\
311.5 0.8758774\\
311.75  0.8735926\\
312 0.8631318\\
312.25  0.8791804\\
312.5 0.8772092\\
312.75  0.8877692\\
313 0.9114492\\
313.25  0.916486\\
313.5 0.9312636\\
313.75  0.9478012\\
314 0.95543\\
314.25  0.9582268\\
314.5 0.9077884\\
314.75  0.8454624\\
315 0.7949376\\
315.25  0.748848\\
315.5 0.6940384\\
315.75  0.6384352\\
316 0.5814784\\
316.25  0.5227232\\
316.5 0.4690144\\
316.75  0.4208928\\
317 0.4270688\\
317.25  0.4349824\\
317.5 0.4946078\\
317.75  0.534771\\
318 0.5951356\\
318.25  0.6369788\\
318.5 0.640342\\
318.75  0.6369532\\
319 0.6316156\\
319.25  0.6329916\\
319.5 0.6290748\\
319.75  0.6266812\\
320 0.5620414\\
320.25  0.5210942\\
320.5 0.4561216\\
320.75  0.4123584\\
321 0.4071616\\
321.25  0.4079552\\
321.5 0.414304\\
321.75  0.4128832\\
322 0.4117376\\
322.25  0.4081152\\
322.5 0.4144256\\
322.75  0.411904\\
323 0.4144\\
323.25  0.4210048\\
323.5 0.4238272\\
323.75  0.4282176\\
324 0.4245952\\
324.25  0.4218688\\
324.5 0.427168\\
324.75  0.4210962\\
325 0.4251922\\
325.25  0.4187666\\
325.5 0.4172818\\
325.75  0.4107538\\
326 0.415701\\
326.25  0.4157778\\
326.5 0.4212914\\
326.75  0.4235474\\
327 0.4208978\\
327.25  0.4253696\\
327.5 0.4201984\\
327.75  0.4265472\\
328 0.422032\\
328.25  0.4253568\\
328.5 0.4176256\\
328.75  0.4101888\\
329 0.4045984\\
329.25  0.4049536\\
329.5 0.4049536\\
329.75  0.4053463\\
330 0.3979735\\
330.25  0.3901591\\
330.5 0.3935863\\
330.75  0.3901463\\
331 0.3953047\\
331.25  0.3953815\\
331.5 0.3975063\\
331.75  0.3951607\\
332 0.3936087\\
332.25  0.3976\\
332.5 0.399776\\
332.75  0.405216\\
333 0.4041632\\
333.25  0.402464\\
333.5 0.3791808\\
333.75  0.3425984\\
334 0.3012992\\
334.25  0.261936\\
334.5 0.2217024\\
334.75  0.1782208\\
335 0.1416192\\
335.25  0.0996736\\
335.5 0.0589408\\
335.75  0.0215424\\
336 0.0004544\\
336.25  0\\
336.5 0\\
336.75  0\\
337 0\\
337.25  0\\
};
% \addlegendentry{Slice 2}

\draw[llarrow] (270,4.7) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {xApp starts} (170,4.7);

\end{axis}
\end{tikzpicture}%

==> figures/ric-powder-116.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=300,
xlabel={\scriptsize Time [s]},
xlabel style={font=\color{white!15!black}},
%
ymin=0,
ymax=12,
ylabel={\scriptsize Throughput [Mbps]},
ylabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra y ticks={12},
extra y tick labels={},
extra y tick style={tick style={draw=none}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(0.5,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.75	0.0022656\\
1	0.001888\\
1.25	0.00161828571428571\\
1.499	0.001416\\
1.75	0.00125866666666667\\
2	0.0011328\\
2.25	0.0006944\\
2.499	0.0001824\\
2.749	0\\
2.999	0\\
3.249	0\\
3.499	0\\
3.749	0\\
3.999	0\\
4.249	0\\
4.5	0\\
4.749	0\\
4.999	0\\
5.249	0\\
5.499	0\\
5.749	0\\
5.999	0\\
6.249	0\\
6.499	0\\
6.749	0\\
6.999	0\\
7.249	0\\
7.499	0\\
7.749	0\\
7.999	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.249	0.00192129\\
9.499	0.15807829\\
9.749	0.51076629\\
9.999	0.86336429\\
10.249	1.21263129\\
10.499	1.56455129\\
10.75	1.89212429\\
10.999	2.24272329\\
11.25	2.59381429\\
11.499	2.94942529\\
11.749	3.298595\\
11.999	3.490236\\
12.249	3.465628\\
12.499	3.450977\\
12.749	3.455814\\
12.999	3.405443\\
13.25	3.429406\\
13.499	3.431405\\
13.749	3.434418\\
14	3.415777\\
14.25	3.396417\\
14.499	3.402723\\
14.749	3.421004\\
14.999	3.435995\\
15.25	3.432982\\
15.499	3.48157\\
15.749	3.466474\\
15.999	3.401054\\
16.249	3.406137\\
16.499	3.413951\\
16.749	3.436324\\
16.999	3.434818\\
17.249	3.442561\\
17.499	3.389427\\
17.749	3.38\\
17.999	3.375264\\
18.249	3.390805\\
18.499	3.457731\\
18.749	3.449635\\
18.999	3.41795\\
19.249	3.391568\\
19.499	3.379931\\
19.749	3.376918\\
19.999	3.432725\\
20.25	3.404214\\
20.499	3.404831\\
20.749	3.406954\\
20.999	3.378074\\
21.249	3.309107\\
21.499	3.336628\\
21.749	3.361594\\
21.999	3.373231\\
22.249	3.374738\\
22.499	3.359352\\
22.75	3.382639\\
22.999	3.384419\\
23.249	3.381406\\
23.499	3.408503\\
23.749	3.47156\\
23.999	3.350972\\
24.249	3.231657\\
24.499	3.18953\\
24.75	3.097729\\
25	2.992653\\
25.25	2.977572\\
25.499	2.856315\\
25.75	2.683711\\
25.999	2.62749\\
26.249	2.462081\\
26.5	2.482213\\
26.749	2.494215\\
26.999	2.404467\\
27.249	2.310998\\
27.499	2.350275\\
27.749	2.205969\\
27.999	2.209433\\
28.25	2.285317\\
28.5	2.232269\\
28.75	2.300577\\
28.999	2.295163\\
29.25	2.1429752\\
29.499	2.1724752\\
29.749	2.1555442\\
29.999	2.1057772\\
30.25	2.1498682\\
30.499	2.0920172\\
30.749	2.0530602\\
31	1.9396142\\
31.249	1.8947662\\
31.499	1.8966492\\
31.75	1.98855\\
31.999	1.874022\\
32.25	2.005665\\
32.499	2.008219\\
32.75	2.077197\\
32.999	2.048259\\
33.249	2.062121\\
33.5	2.20988\\
33.75	2.179127\\
33.999	2.205384\\
34.249	2.292379\\
34.499	2.429602\\
34.749	2.322992\\
35	2.293527\\
35.25	2.205287\\
35.5	2.293687\\
35.75	2.183697\\
35.999	2.083065\\
36.25	2.23336\\
36.5	2.227174\\
36.75	2.172361\\
36.999	2.08406\\
37.25	2.140742\\
37.5	2.101247\\
37.75	2.081974\\
37.999	2.107919\\
38.249	2.187393\\
38.5	2.245031\\
38.749	2.060443\\
38.999	2.078232\\
39.249	2.064447\\
39.499	2.059795\\
39.75	2.093581\\
39.999	2.15581\\
40.25	2.162939\\
40.499	2.15154\\
40.75	2.217046\\
40.999	2.2584\\
41.25	2.38698\\
41.499	2.330657\\
41.75	2.30123\\
42	2.389035\\
42.249	2.39563\\
42.5	2.40079\\
42.75	2.382601\\
43	2.423607\\
43.25	2.320426\\
43.5	2.256995\\
43.75	2.151541\\
43.999	2.209564\\
44.25	2.221148\\
44.5	2.105832\\
44.75	2.016668\\
44.999	2.002329\\
45.25	2.058607\\
45.5	1.933391\\
45.749	2.066292\\
45.999	2.024623\\
46.249	2.058675\\
46.5	2.03916\\
46.749	1.987038\\
46.999	2.059736\\
47.249	2.05153\\
47.499	2.015751\\
47.75	1.908049\\
48	1.99713\\
48.249	1.951558\\
48.499	2.020939\\
48.75	2.048189\\
48.999	2.030746\\
49.249	2.120314\\
49.499	2.124544\\
49.75	2.076714\\
49.999	2.196316\\
50.25	2.27914\\
50.5	2.195477\\
50.75	2.161754\\
50.999	2.100081\\
51.249	2.075266\\
51.5	2.144217\\
51.75	2.209839\\
51.999	2.191455\\
52.249	2.30885\\
52.5	2.168609\\
52.749	2.132095\\
52.999	2.08512\\
53.249	2.182641\\
53.499	2.311822\\
53.75	2.361589\\
53.999	2.224187\\
54.249	2.059035\\
54.5	2.040059\\
54.749	2.064855\\
55	2.149662\\
55.25	2.160126\\
55.5	2.21239\\
55.749	2.076021\\
55.999	1.936295\\
56.25	1.9639\\
56.5	1.911953\\
56.75	1.918747\\
56.999	1.924727\\
57.249	1.918809\\
57.499	1.87945\\
57.75	1.948729\\
57.999	1.893281\\
58.249	1.953841\\
58.5	2.010587\\
58.749	2.02413\\
58.999	2.184522\\
59.25	2.1287844\\
59.5	2.0951534\\
59.75	2.1062124\\
59.999	2.1500174\\
60.25	2.1762264\\
60.5	2.2329204\\
60.749	2.2054484\\
60.999	2.2633174\\
61.25	2.0591794\\
61.499	1.9324434\\
61.75	2.041122\\
61.999	2.168732\\
62.25	2.093208\\
62.5	2.100835\\
62.75	2.023577\\
62.999	1.9375788\\
63.25	1.9675218\\
63.499	1.7609485\\
63.749	1.9408315\\
63.999	1.9308505\\
64.25	1.9136315\\
64.499	1.9145365\\
64.749	1.9284985\\
64.999	1.9235415\\
65.25	2.0241915\\
65.5	2.2028637\\
65.749	2.1676217\\
65.999	2.358452\\
66.25	2.35791\\
66.5	2.487485\\
66.75	2.471699\\
66.999	2.434999\\
67.25	2.469427\\
67.499	2.396129\\
67.749	2.296795\\
68	2.22445\\
68.25	2.250767\\
68.5	2.157042\\
68.75	2.12687\\
69	2.12094\\
69.25	2.20014\\
69.499	2.123314\\
69.749	2.099942\\
70	2.153741\\
70.25	2.195105\\
70.5	2.134001\\
70.749	2.023633\\
71	2.059069\\
71.249	2.007257\\
71.5	2.10693\\
71.75	2.148933\\
72	2.171906\\
72.25	2.277011\\
72.5	2.31687\\
72.75	2.297067\\
72.999	2.357833\\
73.249	2.435196\\
73.5	2.344687\\
73.75	2.396537\\
73.999	2.209801\\
74.25	2.241923\\
74.5	2.236837\\
74.749	2.058916\\
75	1.998154\\
75.25	1.994404\\
75.499	2.066454\\
75.749	2.129942\\
76	2.287241\\
76.25	2.251208\\
76.5	2.290642\\
76.75	2.083493\\
76.999	2.035667\\
77.25	2.179055\\
77.5	2.20668\\
77.75	2.169446\\
78	2.12501\\
78.25	2.064559\\
78.499	2.082381\\
78.749	2.069204\\
78.999	2.036158\\
79.249	2.057038\\
79.499	2.129972\\
79.75	2.080519\\
80	2.089957\\
80.25	2.162593\\
80.5	2.242709\\
80.75	2.2454\\
81	2.277323\\
81.249	2.299678\\
81.5	2.333364\\
81.75	2.472826\\
82	2.490228\\
82.25	2.518673\\
82.5	2.580238\\
82.75	2.584264\\
83	2.576334\\
83.25	2.577992\\
83.5	2.496126\\
83.749	2.48284\\
84	2.478123\\
84.25	2.477893\\
84.5	2.36181\\
84.75	2.277564\\
85	2.145592\\
85.25	2.044244\\
85.5	1.922049\\
85.75	1.976173\\
86	2.061587\\
86.25	2.109219\\
86.5	2.038161\\
86.75	2.063214\\
87	2.14914\\
87.25	2.219274\\
87.499	2.156778\\
87.75	2.202141\\
88	2.230339\\
88.25	2.229482\\
88.5	2.152324\\
88.75	2.135066\\
89	2.294937\\
89.25	2.332358\\
89.5	2.429094\\
89.75	2.399595\\
90	2.538101\\
90.25	2.53414\\
90.5	2.542511\\
90.749	2.471234\\
91	2.438002\\
91.249	2.481466\\
91.5	2.387136\\
91.75	2.258335\\
92	2.164111\\
92.249	2.184455\\
92.5	2.234577\\
92.749	2.278308\\
93	2.245086\\
93.249	2.23068\\
93.5	2.19629\\
93.75	2.1589\\
94	2.15508\\
94.25	2.198322\\
94.5	2.213992\\
94.75	2.235733\\
95	2.166476\\
95.25	2.121932\\
95.5	2.149471\\
95.749	2.227243\\
95.999	2.27893\\
96.25	2.33196\\
96.5	2.259435\\
96.75	2.282645\\
96.999	2.354377\\
97.25	2.247849\\
97.5	2.294347\\
97.75	2.417272\\
98	2.424299\\
98.25	2.339336\\
98.5	2.200983\\
98.75	2.170199\\
99	2.185183\\
99.249	2.165708\\
99.5	2.011455\\
99.75	2.136155\\
99.999	1.987508\\
100.25	1.90624\\
100.5	1.825713\\
100.749	1.772625\\
100.999	1.875972\\
101.25	1.853982\\
101.499	1.928508\\
101.75	1.928143\\
102	1.977512\\
102.25	1.868683\\
102.5	1.933621\\
102.75	1.944853\\
103	2.067403\\
103.249	2.136142\\
103.5	2.147128\\
103.75	2.120561\\
104	2.115844\\
104.25	2.11657\\
104.5	2.143921\\
104.75	2.291234\\
105	2.310636\\
105.249	2.186246\\
105.5	2.209836\\
105.749	2.182763\\
106	2.085266\\
106.25	2.133869\\
106.499	2.158756\\
106.749	2.146149\\
106.999	2.086713\\
107.249	1.989775\\
107.5	1.904169\\
107.749	2.003696\\
107.999	1.7943429\\
108.25	1.8700279\\
108.499	1.9218449\\
108.749	1.9008879\\
108.999	1.9068209\\
109.25	1.7749161\\
109.499	1.8096511\\
109.749	1.8278101\\
109.999	1.9558421\\
110.25	1.9108081\\
110.5	2.1289582\\
110.749	2.1121992\\
110.999	2.0325077\\
111.25	2.1016297\\
111.5	2.0511177\\
111.75	2.2337575\\
111.999	2.2381415\\
112.25	2.1230225\\
112.5	2.0926735\\
112.75	2.1931185\\
112.999	2.0419015\\
113.25	2.0586705\\
113.5	2.183188\\
113.75	2.122143\\
113.999	2.22996\\
114.249	2.191\\
114.499	2.274133\\
114.749	2.37011\\
114.999	2.414872\\
115.25	2.382904\\
115.5	2.506854\\
115.749	2.421257\\
115.999	2.428527\\
116.25	2.320177\\
116.5	2.265134\\
116.749	2.267819\\
116.999	2.157152\\
117.249	2.103362\\
117.5	2.051616\\
117.75	2.020646\\
117.999	1.95774\\
118.249	2.044319\\
118.499	2.111205\\
118.75	2.183432\\
119	2.109202\\
119.25	2.075269\\
119.499	2.132217\\
119.75	2.230897\\
120	2.245856\\
120.25	2.162515\\
120.5	2.215926\\
120.749	2.153257\\
120.999	2.07993\\
121.25	2.047956\\
121.499	2.088327\\
121.75	2.133361\\
121.999	2.056089\\
122.25	1.962473\\
122.5	1.911003\\
122.749	1.993832\\
122.999	2.052626\\
123.25	2.089595\\
123.5	2.1419\\
123.75	2.134809\\
124	2.076463\\
124.25	2.03253\\
124.499	2.015946\\
124.75	2.046858\\
125	2.138193\\
125.25	2.19305\\
125.5	2.06208\\
125.75	2.14536\\
125.999	2.165504\\
126.249	2.26647\\
126.5	2.348317\\
126.75	2.275904\\
126.999	2.260941\\
127.25	2.259386\\
127.5	2.131328\\
127.75	2.046922\\
127.999	2.130532\\
128.25	2.119163\\
128.5	2.137952\\
128.75	2.141107\\
128.999	2.090611\\
129.25	2.188554\\
129.499	2.299313\\
129.75	2.314588\\
129.999	2.355957\\
130.25	2.416184\\
130.5	2.37799\\
130.749	2.35089\\
130.999	2.268336\\
131.25	2.273735\\
131.499	2.31847\\
131.749	2.214566\\
131.999	2.205778\\
132.25	2.258077\\
132.499	2.304228\\
132.75	2.365096\\
133	2.421761\\
133.249	2.348605\\
133.5	2.393885\\
133.75	2.365469\\
133.999	2.286266\\
134.25	2.351725\\
134.5	2.411642\\
134.75	2.262289\\
135	2.226238\\
135.25	2.12785\\
135.5	2.066491\\
135.75	2.105951\\
136	1.945314\\
136.25	1.851995\\
136.499	1.804181\\
136.749	1.839998\\
136.999	1.818871\\
137.25	1.902199\\
137.5	1.979302\\
137.75	2.015789\\
137.999	2.056789\\
138.25	2.149793\\
138.499	2.25751\\
138.75	2.361824\\
139	2.500477\\
139.25	2.541815\\
139.499	2.524478\\
139.75	2.547179\\
140	2.442444\\
140.25	2.330371\\
140.5	2.357631\\
140.75	2.280853\\
141	2.238289\\
141.249	2.146455\\
141.499	2.14432\\
141.75	2.069581\\
141.999	2.087911\\
142.25	2.03472\\
142.5	2.032808\\
142.749	2.038062\\
142.999	1.949548\\
143.25	1.880676\\
143.499	1.875424\\
143.75	1.955533\\
144	2.011931\\
144.249	2.042974\\
144.5	2.064228\\
144.75	2.081016\\
144.999	2.140576\\
145.25	2.1044956\\
145.5	2.1340956\\
145.75	2.1866546\\
146	2.2346766\\
146.25	2.1748046\\
146.5	1.9688454\\
146.75	1.9608004\\
147	1.8259394\\
147.25	1.8779354\\
147.5	1.8300764\\
147.75	1.8718808\\
148	1.7984508\\
148.25	1.8223388\\
148.5	1.8348348\\
148.75	1.8362298\\
148.999	2.060774\\
149.249	2.01623\\
149.5	2.036838\\
149.75	2.090032\\
150	2.105094\\
150.25	2.229533\\
150.5	2.256987\\
150.75	2.254121\\
150.999	2.187504\\
151.25	2.117711\\
151.499	2.131464\\
151.749	2.272008\\
151.999	2.260339\\
152.249	2.141684\\
152.499	2.14311\\
152.749	2.040101\\
152.999	2.076782\\
153.249	2.044174\\
153.499	2.081732\\
153.749	2.175566\\
153.999	2.090643\\
154.249	2.082456\\
154.499	2.095423\\
154.749	2.113383\\
154.999	2.20005\\
155.249	2.204832\\
155.499	2.25921\\
155.749	2.320325\\
155.999	2.447586\\
156.25	2.501498\\
156.499	2.417557\\
156.75	2.318912\\
156.999	2.368293\\
157.249	2.436733\\
157.5	2.463069\\
157.75	2.471784\\
157.999	2.375469\\
158.249	2.246024\\
158.499	2.062747\\
158.749	2.035977\\
158.999	2.022961\\
159.249	2.134728\\
159.499	2.147406\\
159.749	2.024874\\
159.999	2.02114\\
160.249	2.132459\\
160.499	2.269799\\
160.749	2.366886\\
160.999	2.496601\\
161.249	2.573421\\
161.499	3.05788\\
161.75	4.038968\\
162	4.610236\\
162.249	5.695673\\
162.499	6.224843\\
162.749	6.904672\\
162.999	7.360032\\
163.249	8.542875\\
163.499	9.079191\\
163.749	10.000527\\
163.999	10.197527\\
164.249	10.100447\\
164.499	10.127614\\
164.749	10.127764\\
164.999	10.101113\\
165.25	10.368466\\
165.499	10.407875\\
165.749	10.228745\\
165.999	10.252276\\
166.249	10.252376\\
166.499	10.226201\\
166.749	10.257801\\
167	10.230389\\
167.249	10.105789\\
167.499	10.258663\\
167.749	10.118453\\
167.999	10.259597\\
168.249	10.258937\\
168.499	10.23555\\
168.749	10.23544\\
168.999	10.262408\\
169.249	10.230458\\
169.499	10.257276\\
169.749	10.206686\\
169.999	10.231178\\
170.25	10.281828\\
170.499	10.214898\\
170.749	10.192508\\
170.999	10.240977\\
171.249	10.211027\\
171.499	10.209864\\
171.749	10.085324\\
171.999	10.216119\\
172.25	10.073289\\
172.499	10.060296\\
172.749	10.009946\\
172.999	10.072589\\
173.249	10.093339\\
173.499	10.046827\\
173.749	10.077017\\
174	10.05133\\
174.249	10.12903\\
174.499	10.077673\\
174.749	10.396453\\
174.999	10.231601\\
175.249	10.367221\\
175.499	9.882821\\
175.749	9.440433\\
175.999	9.600606\\
176.25	9.644626\\
176.499	9.773896\\
176.749	9.770266\\
176.999	9.747329\\
177.249	9.702179\\
177.499	9.688162\\
177.749	9.755732\\
177.999	10.129903\\
178.249	10.574551\\
178.499	10.412318\\
178.749	10.241698\\
178.999	10.239577\\
179.249	10.316987\\
179.499	10.260721\\
179.749	10.038782\\
179.999	10.320409\\
180.25	10.257289\\
180.499	10.230777\\
180.749	9.857512\\
180.999	10.253133\\
181.249	10.019831\\
181.499	10.253108\\
181.749	10.257578\\
182	10.2305\\
182.249	10.496809\\
182.499	10.229848\\
182.749	10.163428\\
182.999	10.256903\\
183.249	10.624978\\
183.499	10.229566\\
183.749	10.415758\\
183.999	10.228582\\
184.25	10.223822\\
184.499	10.251362\\
184.749	10.056372\\
184.999	10.253223\\
185.25	10.320413\\
185.499	10.223599\\
185.749	10.106439\\
185.999	10.254645\\
186.249	10.401105\\
186.5	10.253912\\
186.749	10.259142\\
186.999	10.232064\\
187.249	10.426794\\
187.499	10.229278\\
187.749	10.229008\\
187.999	10.258805\\
188.249	10.381095\\
188.499	10.232979\\
188.749	10.259689\\
188.999	10.233514\\
189.249	10.233634\\
189.499	10.260352\\
189.749	10.234042\\
189.999	10.26105\\
190.249	10.25862\\
190.499	10.23534\\
190.749	10.23468\\
190.999	10.231176\\
191.249	10.226526\\
191.499	10.253093\\
191.749	10.247943\\
192	10.212988\\
192.25	10.240028\\
192.499	10.213062\\
192.75	10.007222\\
193	10.234717\\
193.25	10.181727\\
193.499	9.929775\\
193.75	9.899275\\
193.999	10.085312\\
194.25	10.060442\\
194.5	10.120454\\
194.749	10.088784\\
194.999	10.115814\\
195.25	10.319214\\
195.499	10.084767\\
195.75	10.137617\\
195.999	10.392527\\
196.25	10.422447\\
196.5	10.236599\\
196.749	10.178319\\
196.999	10.209741\\
197.25	10.235741\\
197.499	10.089086\\
197.75	10.211416\\
197.999	10.239857\\
198.25	9.847661\\
198.5	10.232959\\
198.749	10.069029\\
199	10.211844\\
199.25	10.254194\\
199.5	10.208705\\
199.749	10.208495\\
199.999	10.35318\\
200.25	9.886\\
200.5	10.209366\\
200.75	10.595242\\
201	10.211673\\
201.25	10.360323\\
201.499	10.238337\\
201.75	10.040187\\
201.999	10.243098\\
202.249	10.243818\\
202.499	10.217383\\
202.75	10.273915\\
202.999	10.244165\\
203.25	10.219115\\
203.5	10.206934\\
203.75	10.084294\\
203.999	10.184805\\
204.25	10.429375\\
204.5	10.188361\\
204.75	10.067171\\
204.999	10.218586\\
205.249	10.480304\\
205.499	10.188704\\
205.75	10.094654\\
205.999	10.224561\\
206.25	10.362851\\
206.499	10.241653\\
206.75	10.181633\\
207	10.233186\\
207.25	10.260156\\
207.499	10.201874\\
207.75	10.228264\\
208	10.20206\\
208.25	10.32318\\
208.5	10.230478\\
208.75	10.042228\\
208.999	10.209514\\
209.25	10.263504\\
209.499	10.21189\\
209.749	10.30584\\
209.999	10.237801\\
210.25	9.592701\\
210.499	10.037285\\
210.75	10.015315\\
211	9.930024\\
211.25	10.129824\\
211.5	10.035507\\
211.75	10.009917\\
211.999	10.033876\\
212.249	10.033976\\
212.5	10.007429\\
212.75	10.486709\\
213	10.206137\\
213.25	10.162647\\
213.5	10.310941\\
213.75	10.252691\\
214	9.963747\\
214.25	10.165227\\
214.5	10.142107\\
214.75	9.936617\\
214.999	10.007465\\
215.25	10.064085\\
215.499	10.009451\\
215.75	9.931181\\
216	9.678293\\
216.25	9.869543\\
216.499	10.054973\\
216.749	9.879383\\
216.999	9.902315\\
217.25	10.009915\\
217.5	9.899045\\
217.75	9.973065\\
218	9.981456\\
218.25	10.037996\\
218.5	10.311479\\
218.75	9.949829\\
219	10.020007\\
219.25	10.070667\\
219.5	10.044129\\
219.749	10.116319\\
219.999	10.209039\\
220.25	10.217739\\
220.5	10.042354\\
220.75	10.128624\\
221	10.015069\\
221.25	10.231919\\
221.5	10.161588\\
221.75	10.110938\\
222	10.140719\\
222.25	10.140109\\
222.5	10.114848\\
222.75	10.050438\\
222.999	10.168742\\
223.25	10.169312\\
223.5	10.199501\\
223.75	10.147791\\
224	10.201077\\
224.25	10.200847\\
224.499	10.171108\\
224.75	10.032038\\
225	10.171555\\
225.25	10.159555\\
225.5	10.225519\\
225.75	10.225319\\
226	10.20032\\
226.25	10.25186\\
226.5	10.19953\\
226.749	9.91127\\
227	10.2341\\
227.25	10.33357\\
227.5	10.233426\\
227.749	10.284626\\
227.999	10.210273\\
228.25	10.210533\\
228.5	10.236168\\
228.75	10.214808\\
228.999	10.241186\\
229.25	10.405526\\
229.499	10.179902\\
229.749	10.158652\\
230	10.187409\\
230.25	9.888301\\
230.5	10.030816\\
230.749	9.968136\\
230.999	10.004512\\
231.249	10.001072\\
231.5	9.976959\\
231.75	10.033799\\
231.999	10.023315\\
232.25	10.083705\\
232.499	10.017925\\
232.75	10.219543\\
232.999	10.096902\\
233.25	9.487778\\
233.499	9.706259\\
233.75	9.610339\\
233.999	9.463689\\
234.25	9.626909\\
234.5	9.569531\\
234.75	9.401681\\
234.999	9.576686\\
235.25	9.725596\\
235.5	9.399186\\
235.749	10.22646\\
235.999	9.970838\\
236.25	9.968098\\
236.5	10.209197\\
236.749	10.113667\\
236.999	10.113888\\
237.25	10.281708\\
237.5	9.833627\\
237.75	9.797357\\
237.999	10.262018\\
238.25	10.081018\\
238.499	9.852801\\
238.75	10.056261\\
238.999	10.0286\\
239.25	9.99525\\
239.5	10.002421\\
239.75	10.029291\\
240	10.275803\\
240.25	10.114703\\
240.499	10.126333\\
240.75	10.125263\\
240.999	10.246762\\
241.25	10.166862\\
241.5	10.096997\\
241.75	10.129957\\
241.999	10.092981\\
242.25	10.092611\\
242.5	10.115654\\
242.75	10.314194\\
243	10.088146\\
243.25	9.717547\\
243.5	9.65984\\
243.75	9.71778\\
244	9.825908\\
244.25	9.804278\\
244.5	9.831462\\
244.749	9.799832\\
244.999	9.808857\\
245.249	9.526818\\
245.5	9.835816\\
245.75	10.089935\\
245.999	10.376417\\
246.25	10.319037\\
246.5	10.214622\\
246.749	10.241332\\
246.999	10.214346\\
247.25	10.251186\\
247.499	10.246312\\
247.749	10.505371\\
248	10.22332\\
248.249	10.36647\\
248.499	10.213931\\
248.749	10.025511\\
249	9.988856\\
249.25	10.100046\\
249.5	10.15979\\
249.749	10.15993\\
249.999	10.132778\\
250.25	10.155028\\
250.5	10.108999\\
250.749	9.676523\\
250.999	10.082617\\
251.25	10.256217\\
251.5	10.30777\\
251.75	10.19721\\
251.999	10.140998\\
252.25	9.725314\\
252.499	9.918839\\
252.749	9.884339\\
252.999	9.934133\\
253.25	10.039241\\
253.5	9.965741\\
253.75	9.904611\\
253.999	9.915882\\
254.249	9.883642\\
254.5	9.910022\\
254.749	10.168586\\
254.999	10.115058\\
255.25	10.164798\\
255.499	10.134262\\
255.75	10.170524\\
255.999	9.990607\\
256.25	10.217347\\
256.5	10.214661\\
256.75	10.077741\\
256.999	10.195274\\
257.249	10.347314\\
257.5	10.155642\\
257.749	10.189282\\
257.999	10.210796\\
258.25	10.206143\\
258.5	10.36115\\
258.75	9.853851\\
258.999	10.155625\\
259.25	9.779212\\
259.5	10.035649\\
259.749	10.035799\\
260	10.087175\\
260.249	10.038275\\
260.5	10.020026\\
260.75	10.320375\\
260.999	10.039337\\
261.25	10.332166\\
261.499	10.054935\\
261.749	10.365508\\
262	10.021415\\
262.25	9.655188\\
262.499	10.055224\\
262.75	9.902354\\
263	10.056558\\
263.249	9.953778\\
263.499	10.033932\\
263.75	9.981072\\
263.999	10.055\\
264.249	10.28479\\
264.499	10.254695\\
264.749	9.969111\\
264.999	9.791281\\
265.25	9.469662\\
265.499	9.312766\\
265.749	9.114077\\
265.999	9.179452\\
266.25	9.268912\\
266.5	9.170905\\
266.75	8.830616\\
266.999	9.080214\\
267.25	9.674165\\
267.5	9.575131\\
267.749	10.05392\\
268	10.083481\\
268.25	10.3799\\
268.5	10.207878\\
268.749	10.235568\\
268.999	10.208215\\
269.25	10.547994\\
269.5	10.295457\\
269.75	10.327167\\
270	10.231536\\
270.25	10.179416\\
270.5	10.197704\\
270.75	10.203424\\
270.999	10.229968\\
271.25	10.202948\\
271.5	10.229143\\
271.749	10.228863\\
272	10.207529\\
272.25	10.243749\\
272.5	10.216465\\
272.749	10.269025\\
272.999	10.246897\\
273.249	10.216217\\
273.499	10.22051\\
273.749	9.808265\\
274	10.073073\\
274.25	9.984003\\
274.499	10.104668\\
274.749	10.072178\\
274.999	10.099298\\
275.249	10.099288\\
275.499	9.964291\\
275.749	9.534931\\
275.999	9.904145\\
276.249	10.34244\\
276.499	10.078035\\
276.75	10.167285\\
276.999	10.049634\\
277.25	10.076524\\
277.5	10.049404\\
277.749	9.928054\\
277.999	10.189458\\
278.249	10.617478\\
278.499	10.244102\\
278.749	10.219012\\
278.999	10.223117\\
279.25	10.223787\\
279.5	10.241861\\
279.75	10.215771\\
279.999	10.239303\\
280.25	10.226393\\
280.5	10.203615\\
280.749	10.236015\\
281	10.21006\\
281.25	10.23565\\
281.5	10.235335\\
281.749	10.208295\\
282	10.211609\\
282.25	10.233789\\
282.499	10.210286\\
282.75	10.344156\\
282.999	10.213858\\
283.25	10.212488\\
283.499	10.239195\\
283.749	10.073605\\
283.999	10.21125\\
284.25	10.24332\\
284.5	10.213497\\
284.75	10.217697\\
284.999	10.244788\\
285.25	10.243728\\
285.5	10.245706\\
285.749	10.236186\\
285.999	10.217919\\
286.249	10.384109\\
286.5	10.242748\\
286.75	10.085028\\
286.999	10.242266\\
287.25	10.129286\\
287.5	10.215435\\
287.75	10.217705\\
287.999	10.212476\\
288.249	10.221286\\
288.499	10.239627\\
288.749	10.243957\\
289	10.211859\\
289.25	9.909141\\
289.5	10.178335\\
289.749	10.286725\\
289.999	10.069452\\
290.249	10.171042\\
290.5	10.201878\\
290.75	10.161478\\
291	10.17426\\
291.249	10.16964\\
291.5	10.201843\\
291.75	10.630121\\
291.999	10.234276\\
292.25	10.233946\\
292.5	10.334359\\
292.75	10.227219\\
292.999	10.203711\\
293.25	10.245161\\
293.5	10.231902\\
293.75	10.235932\\
293.999	10.212015\\
294.249	10.243145\\
294.5	10.212865\\
294.749	10.101745\\
294.999	10.249224\\
295.249	10.227624\\
295.5	10.236098\\
295.749	9.83026\\
295.999	10.115767\\
296.249	10.111227\\
296.5	10.135167\\
296.749	10.099047\\
296.999	10.131114\\
297.25	10.247164\\
297.5	10.10117\\
297.75	10.12277\\
298	10.119485\\
298.249	10.525653\\
298.5	10.243194\\
298.749	10.195314\\
298.999	10.220454\\
299.249	10.251714\\
299.499	10.22346\\
299.75	9.562214\\
299.999	9.266235\\
300.25	9.415165\\
300.499	9.432498\\
300.749	9.427248\\
300.999	9.405889\\
301.25	9.349319\\
301.5	9.35472\\
301.749	9.28904\\
301.999	9.437817\\
302.25	10.095243\\
302.5	10.390095\\
302.749	10.115925\\
302.999	10.2206\\
303.25	10.2216\\
303.5	10.216954\\
303.75	10.173804\\
303.999	10.269302\\
304.249	10.239962\\
304.5	10.188188\\
304.75	10.155748\\
304.999	10.217327\\
305.249	10.315627\\
305.5	10.212331\\
305.75	10.211511\\
305.999	10.216774\\
306.25	10.363734\\
306.5	10.210639\\
306.749	9.899844\\
306.999	9.850108\\
307.25	9.849118\\
307.5	9.821786\\
307.749	9.765456\\
307.999	9.824421\\
308.25	9.828691\\
308.5	9.849716\\
308.75	9.829016\\
308.999	9.860013\\
309.249	10.255988\\
309.499	10.217652\\
309.749	9.760559\\
309.999	10.015844\\
310.25	10.098824\\
310.499	10.042043\\
310.75	10.020623\\
310.999	10.015267\\
311.25	10.041527\\
311.499	10.010427\\
311.749	10.025487\\
311.999	10.038711\\
312.249	10.505914\\
312.5	10.246089\\
312.749	10.251229\\
313	10.225706\\
313.249	10.247296\\
313.499	10.249369\\
313.749	10.223139\\
313.999	10.253555\\
314.249	10.253475\\
314.5	10.230443\\
314.749	10.257763\\
314.999	10.231097\\
315.249	10.231277\\
315.499	10.256961\\
315.749	10.225731\\
315.999	10.225437\\
316.249	10.199037\\
316.499	10.222177\\
316.75	10.217317\\
317	10.243832\\
317.249	10.216792\\
317.5	10.233985\\
317.75	10.233355\\
317.999	10.207193\\
318.249	10.238533\\
318.5	10.214965\\
318.749	10.262685\\
318.999	10.239063\\
319.249	10.244183\\
319.499	10.217391\\
319.75	10.239781\\
319.999	10.222616\\
320.249	10.223146\\
320.499	10.246163\\
320.75	10.220143\\
320.999	10.247902\\
321.249	10.148952\\
321.5	10.224378\\
321.749	10.220138\\
321.999	10.246776\\
322.249	10.224386\\
322.5	10.247756\\
322.75	9.881921\\
322.999	10.19186\\
323.249	10.25018\\
323.5	10.222266\\
323.75	10.320576\\
323.999	10.245773\\
324.249	10.223133\\
324.499	10.223326\\
324.75	10.130786\\
324.999	10.131484\\
325.249	10.593669\\
325.499	10.28373\\
325.749	10.21978\\
325.999	10.247128\\
326.249	10.252458\\
326.5	10.222247\\
326.75	10.249657\\
326.999	10.222797\\
327.249	10.336037\\
327.5	10.343064\\
327.749	10.246334\\
327.999	10.223211\\
328.249	9.019671\\
328.5	8.186929\\
328.749	6.951669\\
328.999	6.149045\\
329.249	4.912975\\
329.499	4.10743\\
329.749	2.87822\\
329.999	2.041458\\
330.249	0.806288\\
330.499	0\\
330.749	0\\
330.999	0\\
331.249	0\\
331.499	0\\
331.749	0\\
331.999	0\\
332.249	0\\
332.499	0\\
332.75	0\\
332.999	0\\
};
% \addlegendentry{Slice 0}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
1.75  0.0022912\\
2 0.00190933333333333\\
2.25  0.00163657142857143\\
2.499 0.001432\\
2.749 0.00127288888888889\\
2.999 0.0011456\\
3.249 0.0006496\\
3.499 0.0001824\\
3.749 0\\
3.999 0\\
4.249 0\\
4.5 0\\
4.749 0\\
4.999 0\\
5.249 0\\
5.499 0\\
5.749 0\\
5.999 0\\
6.249 0\\
6.499 0\\
6.749 0\\
6.999 0\\
7.249 0\\
7.499 0\\
7.749 0\\
7.999 0\\
8.25  0\\
8.5 0\\
8.75  0\\
9 0\\
9.249 0\\
9.499 0\\
9.749 0\\
9.999 0\\
10.249  0\\
10.499  0\\
10.75 0\\
10.999  0.000234538\\
11.25 0.000234538\\
11.499  0.000234538\\
11.749  0.000234538\\
11.999  0.001012048\\
12.249  0.002298448\\
12.499  0.002298448\\
12.749  0.002298448\\
12.999  0.002298448\\
13.25 0.002298448\\
13.499  0.00206391\\
13.749  0.00206391\\
14  0.00206391\\
14.25 0.00206391\\
14.499  0.0012864\\
14.749  0\\
14.999  0\\
15.25 0\\
15.499  0\\
15.749  0\\
15.999  0\\
16.249  0\\
16.499  0\\
16.749  0\\
16.999  0\\
17.249  0\\
17.499  0\\
17.749  0\\
17.999  0\\
18.249  0\\
18.499  0\\
18.749  0\\
18.999  0\\
19.249  0\\
19.499  0\\
19.749  0\\
19.999  0\\
20.25 0\\
20.499  0\\
20.749  0\\
20.999  0\\
21.249  0\\
21.499  0\\
21.749  0\\
21.999  0\\
22.249  0.000375904\\
22.499  0.000578314\\
22.75 0.000578314\\
22.999  0.000578314\\
23.249  0.001355824\\
23.499  0.002303615\\
23.749  0.029743615\\
23.999  0.984105615\\
24.249  2.006415615\\
24.499  2.916365615\\
24.75 3.960339711\\
25  5.008987301\\
25.25 6.017067301\\
25.499  7.012107301\\
25.75 8.052309791\\
25.999  9.064332\\
26.249  10.007449\\
26.5  10.102247\\
26.749  10.128477\\
26.999  10.231907\\
27.249  9.964127\\
27.499  9.948457\\
27.749  9.950777\\
27.999  9.596701\\
28.25 9.514262\\
28.5  9.468611\\
28.75 9.547214\\
28.999  9.547214\\
29.25 9.498373\\
29.499  9.448816\\
29.749  9.649281\\
29.999  9.660141\\
30.25 9.517384\\
30.499  9.848931\\
30.749  9.93412\\
31  9.940957\\
31.249  9.828162\\
31.499  9.683182\\
31.75 9.720613\\
31.999  9.77834\\
32.25 9.814375\\
32.499  9.803215\\
32.75 9.956822\\
32.999  9.887064\\
33.249  9.710875\\
33.5  9.785879\\
33.75 9.879604\\
33.999  10.016444\\
34.249  10.024274\\
34.499  10.027054\\
34.749  9.904934\\
35  9.910624\\
35.25 9.921634\\
35.5  9.729287\\
35.75 9.876446\\
35.999  9.875516\\
36.25 9.853576\\
36.5  9.80862\\
36.75 9.80196\\
36.999  9.82679\\
37.25 9.932717\\
37.5  9.918577\\
37.75 9.923337\\
37.999  10.195003\\
38.249  10.140322\\
38.5  9.940304\\
38.749  9.964724\\
38.999  9.98296\\
39.249  9.98931\\
39.499  9.97717\\
39.75 9.94021\\
39.999  9.732063\\
40.25 9.699973\\
40.499  9.732511\\
40.75 9.776082\\
40.999  9.96105\\
41.25 9.97733\\
41.499  9.932572\\
41.75 9.731308\\
42  9.739248\\
42.249  9.817481\\
42.5  10.006168\\
42.75 9.983868\\
43  9.610376\\
43.25 9.542434\\
43.5  9.470912\\
43.75 9.412699\\
43.999  9.442296\\
44.25 9.62447\\
44.5  9.58469\\
44.75 9.512368\\
44.999  9.418582\\
45.25 9.484182\\
45.5  9.887714\\
45.749  9.977426\\
45.999  10.043278\\
46.249  10.100871\\
46.5  10.08\\
46.749  9.902126\\
46.999  9.907196\\
47.249  9.893676\\
47.499  9.973457\\
47.75 9.888472\\
48  9.842344\\
48.249  9.819774\\
48.499  9.703088\\
48.75 9.589002\\
48.999  9.608967\\
49.249  9.755963\\
49.499  9.789753\\
49.75 9.859165\\
49.999  9.831715\\
50.25 9.833373\\
50.5  9.852061\\
50.75 9.842007\\
50.999  9.933973\\
51.249  10.036849\\
51.5  10.062636\\
51.75 10.017641\\
51.999  10.000651\\
52.249  9.908133\\
52.5  9.713126\\
52.749  9.629138\\
52.999  9.650188\\
53.249  9.669902\\
53.499  9.643259\\
53.75 9.619309\\
53.999  9.639939\\
54.249  9.673772\\
54.5  9.691682\\
54.749  9.81164\\
55  10.060362\\
55.25 10.093386\\
55.5  10.035216\\
55.749  10.056256\\
55.999  10.00034\\
56.25 9.960141\\
56.5  9.952211\\
56.75 9.913401\\
56.999  9.858378\\
57.249  9.858378\\
57.499  9.874638\\
57.75 9.959375\\
57.999  9.876281\\
58.249  9.670125\\
58.5  9.666393\\
58.749  9.657893\\
58.999  9.658813\\
59.25 9.728193\\
59.5  9.596218\\
59.75 9.595288\\
59.999  9.610958\\
60.25 9.574554\\
60.5  9.626268\\
60.749  9.825774\\
60.999  9.90826\\
61.25 9.808455\\
61.499  9.792535\\
61.75 9.610951\\
61.999  9.619007\\
62.25 9.558681\\
62.5  9.359192\\
62.75 9.34705\\
62.999  9.354934\\
63.25 9.360664\\
63.499  9.204339\\
63.749  9.266636\\
63.999  9.225909\\
64.25 9.375694\\
64.499  9.386969\\
64.749  9.306561\\
64.999  9.48996\\
65.25 9.55038\\
65.5  9.527693\\
65.749  9.539473\\
65.999  9.745663\\
66.25 9.82874\\
66.5  9.896287\\
66.75 9.962846\\
66.999  10.052535\\
67.25 10.137417\\
67.499  10.137227\\
67.749  10.137587\\
68  10.22002\\
68.25 10.20916\\
68.5  10.121505\\
68.75 10.036841\\
69  9.964448\\
69.25 9.960558\\
69.499  10.023946\\
69.749  10.049318\\
70  10.061398\\
70.25 10.099648\\
70.5  10.038463\\
70.749  9.954701\\
71  10.036316\\
71.249  10.13127\\
71.5  10.155693\\
71.75 10.144843\\
72  10.107135\\
72.25 10.065289\\
72.5  10.065289\\
72.75 10.061089\\
72.999  10.099521\\
73.249  10.180673\\
73.5  10.167053\\
73.75 10.184463\\
73.999  9.933544\\
74.25 9.907834\\
74.5  9.800174\\
74.749  9.820068\\
75  9.796828\\
75.25 9.774198\\
75.499  9.825261\\
75.749  9.749895\\
76  9.769245\\
76.25 9.775645\\
76.5  10.036244\\
76.75 10.026929\\
76.999  10.185347\\
77.25 10.199799\\
77.5  10.176755\\
77.75 10.196025\\
78  10.195335\\
78.25 10.241991\\
78.499  10.237471\\
78.749  10.231431\\
78.999  9.795735\\
79.249  9.659268\\
79.499  9.649028\\
79.75 9.659728\\
80  9.662292\\
80.25 9.455089\\
80.5  9.427569\\
80.75 9.372874\\
81  9.30198\\
81.249  9.27435\\
81.5  9.411591\\
81.75 9.545344\\
82  9.406494\\
82.25 9.430194\\
82.5  9.403872\\
82.75 9.657455\\
83  9.685365\\
83.25 9.697244\\
83.5  9.757298\\
83.749  9.781038\\
84  10.044053\\
84.25 9.757442\\
84.5  9.85723\\
84.75 9.82221\\
85  9.627276\\
85.25 9.572786\\
85.5  9.573396\\
85.75 9.624292\\
86  9.566645\\
86.25 9.577185\\
86.5  9.50739\\
86.75 9.777515\\
87  9.828357\\
87.25 9.717306\\
87.499  9.909373\\
87.75 9.873329\\
88  9.665054\\
88.25 9.508538\\
88.5  9.541715\\
88.75 9.519395\\
89  9.65842\\
89.25 9.644852\\
89.5  9.58162\\
89.75 9.632349\\
90  9.52152\\
90.25 9.546084\\
90.5  9.733519\\
90.749  9.723939\\
91  9.478051\\
91.249  9.470331\\
91.5  9.32383\\
91.75 9.394533\\
92  9.412815\\
92.249  9.511737\\
92.5  9.695475\\
92.749  9.597132\\
93  9.405178\\
93.249  9.590584\\
93.5  9.774367\\
93.75 9.804407\\
94  9.890695\\
94.25 9.898635\\
94.5  9.710977\\
94.75 9.551345\\
95  9.555235\\
95.25 9.388528\\
95.5  9.55514\\
95.749  9.55846\\
95.999  9.626155\\
96.25 9.507271\\
96.5  9.558724\\
96.75 9.558114\\
96.999  9.756012\\
97.25 9.911144\\
97.5  9.906334\\
97.75 10.125521\\
98  10.120503\\
98.25 10.136473\\
98.5  10.167133\\
98.75 10.147831\\
99  10.161091\\
99.249  10.160471\\
99.5  10.120173\\
99.75 10.071161\\
99.999  10.053861\\
100.25  10.086164\\
100.5 10.120334\\
100.749 10.097754\\
100.999 9.948468\\
101.25  9.989511\\
101.499 9.739729\\
101.75  9.740959\\
102 9.815357\\
102.25  9.809137\\
102.5 9.822237\\
102.75  9.816307\\
103 9.603279\\
103.249 9.610189\\
103.5 9.757935\\
103.75  9.818218\\
104 10.06319\\
104.25  10.03192\\
104.5 9.81621\\
104.75  9.764393\\
105 9.758503\\
105.249 9.789473\\
105.5 9.989181\\
105.749 9.882812\\
106 9.667704\\
106.25  9.62616\\
106.499 9.52755\\
106.749 9.54312\\
106.999 9.76209\\
107.249 9.835959\\
107.5 9.753649\\
107.749 9.762629\\
107.999 9.681102\\
108.25  9.621945\\
108.499 9.808863\\
108.749 9.891777\\
108.999 9.877941\\
109.25  9.727267\\
109.499 9.724007\\
109.749 9.70396\\
109.999 9.739944\\
110.25  9.742124\\
110.5 9.819291\\
110.749 9.996597\\
110.999 9.936914\\
111.25  9.897694\\
111.5 9.861015\\
111.75  9.985849\\
111.999 9.990659\\
112.25  10.033956\\
112.5 9.81165\\
112.75  9.81135\\
112.999 9.800085\\
113.25  9.681679\\
113.5 9.775292\\
113.75  9.754113\\
113.999 9.630657\\
114.249 9.671587\\
114.499 9.635197\\
114.749 9.558313\\
114.999 9.761856\\
115.25  9.760926\\
115.5 9.790311\\
115.749 9.767159\\
115.999 9.583413\\
116.25  9.643812\\
116.5 9.842071\\
116.749 9.739391\\
116.999 9.775781\\
117.249 9.731643\\
117.5 9.760841\\
117.75  9.762381\\
117.999 9.682273\\
118.249 9.412957\\
118.499 9.557173\\
118.75  9.500186\\
119 9.549468\\
119.25  9.602172\\
119.499 9.597972\\
119.75  9.734354\\
120 9.6574\\
120.25  9.596216\\
120.5 9.696184\\
120.749 9.926789\\
120.999 9.778653\\
121.25  9.80727\\
121.499 9.750852\\
121.75  9.675533\\
121.999 9.633763\\
122.25  9.616613\\
122.5 9.682766\\
122.749 9.580264\\
122.999 9.575764\\
123.25  9.715123\\
123.5 9.800283\\
123.75  9.806073\\
124 9.675103\\
124.25  9.750115\\
124.499 9.790965\\
124.75  9.68211\\
125 9.562598\\
125.25  9.595284\\
125.5 9.39278\\
125.75  9.236944\\
125.999 9.25473\\
126.249 9.26133\\
126.5 9.458398\\
126.75  9.404645\\
126.999 9.185158\\
127.25  9.300413\\
127.5 9.426427\\
127.75  9.458771\\
127.999 9.476751\\
128.25  9.673187\\
128.5 9.615716\\
128.75  9.515675\\
128.999 9.524635\\
129.25  9.594871\\
129.499 9.764692\\
129.75  9.775442\\
129.999 9.670864\\
130.25  9.652374\\
130.5 9.795648\\
130.749 9.799848\\
130.999 9.757901\\
131.25  9.869722\\
131.499 9.881552\\
131.749 9.831789\\
131.999 9.728103\\
132.25  9.673462\\
132.499 9.81956\\
132.75  9.819208\\
133 9.759314\\
133.249 9.739964\\
133.5 9.892922\\
133.75  9.789805\\
133.999 9.785605\\
134.25  9.865838\\
134.5 9.97572\\
134.75  10.025551\\
135 10.034311\\
135.25  10.09339\\
135.5 10.123418\\
135.75  10.143078\\
136 10.040292\\
136.25  10.081969\\
136.499 10.070189\\
136.749 10.066599\\
136.999 10.044143\\
137.25  9.958532\\
137.5 9.963032\\
137.75  9.986741\\
137.999 10.024677\\
138.25  10.019867\\
138.499 10.142313\\
138.75  10.118921\\
139 9.890842\\
139.25  9.886912\\
139.499 9.942908\\
139.75  9.982332\\
140 9.967902\\
140.25  9.724171\\
140.5 9.61606\\
140.75  9.570795\\
141 9.415295\\
141.249 9.382725\\
141.499 9.550443\\
141.75  9.564863\\
141.999 9.569013\\
142.25  9.447567\\
142.5 9.441687\\
142.749 9.645734\\
142.999 9.753545\\
143.25  9.741621\\
143.499 9.903521\\
143.75  9.986673\\
144 9.979219\\
144.249 9.975949\\
144.5 9.982649\\
144.75  10.100921\\
144.999 9.960518\\
145.25  10.034602\\
145.5 10.004749\\
145.75  9.997166\\
146 9.869523\\
146.25  9.890203\\
146.5 9.889465\\
146.75  9.878305\\
147 9.792647\\
147.25  9.60032\\
147.5 9.623687\\
147.75  9.579397\\
148 9.280863\\
148.25  9.156488\\
148.5 9.272351\\
148.75  9.284691\\
148.999 9.298208\\
149.249 9.306448\\
149.5 9.040221\\
149.75  9.282209\\
150 9.351082\\
150.25  9.394452\\
150.5 9.745549\\
150.75  9.834892\\
150.999 9.658761\\
151.25  9.641161\\
151.499 9.677627\\
151.749 9.685057\\
151.999 10.041142\\
152.249 9.910041\\
152.499 9.892615\\
152.749 9.878975\\
152.999 9.881245\\
153.249 9.928538\\
153.499 10.082339\\
153.749 10.093539\\
153.999 10.084029\\
154.249 10.044439\\
154.499 9.916179\\
154.749 10.05148\\
154.999 10.091319\\
155.249 10.104649\\
155.499 9.837875\\
155.749 9.832884\\
155.999 9.826514\\
156.25  9.838034\\
156.499 9.876974\\
156.75  9.792998\\
156.999 9.81543\\
157.249 9.712463\\
157.5 9.684601\\
157.75  9.601406\\
157.999 9.85574\\
158.249 9.871682\\
158.499 9.871532\\
158.749 9.871842\\
158.999 9.865442\\
159.249 9.847177\\
159.499 9.953005\\
159.749 10.056282\\
159.999 10.130824\\
160.249 10.184599\\
160.499 10.210969\\
160.749 10.217969\\
160.999 10.179698\\
161.249 10.178768\\
161.499 9.946153\\
161.75  9.1324144\\
162 8.1804432\\
162.249 7.2179595\\
162.499 6.2582903\\
162.749 5.3296429\\
162.999 4.347458\\
163.249 3.4348568\\
163.499 2.5617788\\
163.749 1.6086685\\
163.999 0.9008323\\
164.249 0.9004579\\
164.499 0.8966538\\
164.749 0.9071663\\
164.999 0.9112659\\
165.25  0.9195037\\
165.499 0.9368145\\
165.749 0.9332675\\
165.999 0.9183265\\
166.249 0.9163345\\
166.499 0.9137128\\
166.749 0.9141386\\
167 0.9050398\\
167.249 0.9009787\\
167.499 0.8851457\\
167.749 0.8815473\\
167.999 0.8882815\\
168.249 0.8918285\\
168.499 0.9082989\\
168.749 0.9061913\\
168.999 0.8940949\\
169.249 0.8996979\\
169.499 0.9024353\\
169.749 0.9064964\\
169.999 0.9259278\\
170.25  0.9203888\\
170.499 0.914233\\
170.749 0.9058731\\
170.999 0.9061429\\
171.249 0.901926\\
171.499 0.9130457\\
171.749 0.9109897\\
171.999 0.8918989\\
172.25  0.8765928\\
172.499 0.8624562\\
172.749 0.8726602\\
172.999 0.8736007\\
173.249 0.8744489\\
173.499 0.8741791\\
173.749 0.8785373\\
174 0.8809662\\
174.249 0.8809662\\
174.499 0.9030257\\
174.749 0.9145277\\
174.999 0.9286643\\
175.249 0.9293929\\
175.499 0.9309327\\
175.749 0.9142387\\
175.999 0.9142387\\
176.25  0.9094195\\
176.499 0.910589\\
176.749 0.8971014\\
176.999 0.8818018\\
177.249 0.87483\\
177.499 0.87483\\
177.749 0.8766332\\
177.999 0.8792806\\
178.249 0.8708308\\
178.499 0.8744292\\
178.749 0.8675408\\
178.999 0.8639424\\
179.249 0.8770412\\
179.499 0.8980082\\
179.749 0.8995182\\
179.999 0.8995182\\
180.25  0.8995182\\
180.499 0.9051856\\
180.749 0.9278041\\
180.999 0.9274153\\
181.249 0.937645\\
181.499 0.9340466\\
181.749 0.930837\\
182 0.9251696\\
182.249 0.9308371\\
182.499 0.9308371\\
182.749 0.9204403\\
182.999 0.9150427\\
183.249 0.9146621\\
183.499 0.9150509\\
183.749 0.9144116\\
183.999 0.91072\\
184.25  0.9136608\\
184.499 0.9208576\\
184.749 0.9172592\\
184.999 0.9025861\\
185.25  0.9129829\\
185.499 0.9195211\\
185.749 0.9263403\\
185.999 0.9158117\\
186.249 0.9239563\\
186.5 0.9312463\\
186.749 0.9247071\\
186.999 0.9247071\\
187.249 0.9171376\\
187.499 0.9168902\\
187.749 0.9168902\\
187.999 0.9031424\\
188.249 0.899544\\
188.499 0.9038396\\
188.749 0.8810347\\
188.999 0.8786122\\
189.249 0.882082\\
189.499 0.882082\\
189.749 0.8944193\\
189.999 0.9009735\\
190.249 0.9009735\\
190.499 0.9151101\\
190.749 0.9198779\\
190.999 0.9104773\\
191.249 0.9322662\\
191.499 0.927826\\
191.749 0.9239962\\
192 0.9236074\\
192.25  0.9256476\\
192.499 0.9304155\\
192.75  0.9300267\\
193 0.9300267\\
193.25  0.9284829\\
193.499 0.9365597\\
193.75  0.9375757\\
193.999 0.9418681\\
194.25  0.9454521\\
194.5 0.9422425\\
194.749 0.9422425\\
194.999 0.9422425\\
195.25  0.9386585\\
195.499 0.9382697\\
195.75  0.9422425\\
195.999 0.9288772\\
196.25  0.9282196\\
196.5 0.9328589\\
196.749 0.9272141\\
196.999 0.9236157\\
197.25  0.9236157\\
197.499 0.9217277\\
197.75  0.904576\\
197.999 0.904576\\
198.25  0.9041872\\
198.5 0.9175525\\
198.749 0.9059113\\
199 0.8992415\\
199.25  0.8971167\\
199.5 0.9003407\\
199.749 0.9003407\\
199.999 0.9021231\\
200.25  0.884686\\
200.5 0.8850748\\
200.75  0.8814908\\
201 0.8821206\\
201.25  0.8935198\\
201.499 0.8987503\\
201.75  0.9064175\\
201.999 0.9067919\\
202.249 0.8948495\\
202.499 0.8981647\\
202.75  0.9327535\\
202.999 0.9327535\\
203.25  0.9363375\\
203.5 0.9390869\\
203.75  0.9297929\\
203.999 0.9327616\\
204.25  0.9368368\\
204.5 0.9368368\\
204.75  0.9487792\\
204.999 0.949168\\
205.249 0.943024\\
205.499 0.9368553\\
205.75  0.9222633\\
205.999 0.9260521\\
206.25  0.9322729\\
206.499 0.9322729\\
206.75  0.9294649\\
207 0.9279257\\
207.25  0.9097241\\
207.499 0.9093353\\
207.75  0.9149161\\
208 0.904908\\
208.25  0.9195\\
208.5 0.9162904\\
208.75  0.9130664\\
208.999 0.909468\\
209.25  0.9118872\\
209.499 0.9170248\\
209.749 0.9352264\\
209.999 0.9352264\\
210.25  0.9355848\\
210.499 0.9442048\\
210.75  0.9380608\\
211 0.9275226\\
211.25  0.931121\\
211.5 0.9343306\\
211.75  0.9343306\\
211.999 0.9339418\\
212.249 0.9297306\\
212.5 0.9267738\\
212.75  0.9305626\\
213 0.9339418\\
213.25  0.9400858\\
213.5 0.9538336\\
213.75  0.9534592\\
214 0.9465227\\
214.25  0.9429387\\
214.5 0.9417981\\
214.75  0.9377405\\
214.999 0.9406973\\
215.25  0.9345533\\
215.499 0.9135035\\
215.75  0.9077236\\
216 0.9081124\\
216.25  0.9116964\\
216.499 0.9150489\\
216.749 0.9186329\\
216.999 0.9197735\\
217.25  0.9208743\\
217.5 0.9087271\\
217.75  0.9148711\\
218 0.9363945\\
218.25  0.9419056\\
218.5 0.9250304\\
218.75  0.9056151\\
219 0.9023911\\
219.25  0.8988071\\
219.5 0.8988071\\
219.749 0.8839015\\
219.999 0.8959975\\
220.25  0.8959975\\
220.5 0.8957287\\
220.75  0.8862695\\
221 0.9027559\\
221.25  0.9221712\\
221.5 0.9253952\\
221.75  0.9289792\\
222 0.929368\\
222.25  0.9478576\\
222.5 0.9443248\\
222.75  0.9235888\\
222.999 0.9130928\\
223.25  0.9192368\\
223.5 0.9196256\\
223.75  0.9196256\\
224 0.9196256\\
224.25  0.9124576\\
224.499 0.9120688\\
224.75  0.9156528\\
225 0.9192368\\
225.25  0.9399728\\
225.5 0.9540528\\
225.75  0.9508288\\
226 0.944296\\
226.25  0.944296\\
226.5 0.944296\\
226.749 0.9454592\\
227 0.945848\\
227.25  0.945848\\
227.5 0.942264\\
227.749 0.942264\\
227.999 0.9426528\\
228.25  0.9458768\\
228.5 0.9524096\\
228.75  0.9527984\\
228.999 0.9563824\\
229.25  0.954592\\
229.499 0.9512464\\
229.749 0.9480368\\
230 0.9448128\\
230.25  0.9384032\\
230.5 0.9348528\\
230.749 0.9348528\\
230.999 0.9250857\\
231.249 0.9246969\\
231.5 0.9235563\\
231.75  0.9257067\\
231.999 0.9290523\\
232.25  0.9322619\\
232.499 0.9219807\\
232.75  0.9382843\\
232.999 0.9483499\\
233.25  0.9519339\\
233.499 0.9577282\\
233.75  0.9577282\\
233.999 0.9592576\\
234.25  0.9613184\\
234.5 0.9498832\\
234.75  0.9420888\\
234.999 0.9484728\\
235.25  0.93831\\
235.5 0.931406\\
235.749 0.9236309\\
235.999 0.9139523\\
236.25  0.8822339\\
236.5 0.8818451\\
236.749 0.8818451\\
236.999 0.8896819\\
237.25  0.8974763\\
237.5 0.9085703\\
237.75  0.9014663\\
237.999 0.9018551\\
238.25  0.8883822\\
238.499 0.897856\\
238.75  0.9220928\\
238.999 0.9220928\\
239.25  0.9256768\\
239.5 0.9205491\\
239.75  0.9184883\\
240 0.9184883\\
240.25  0.9222771\\
240.499 0.9218883\\
240.75  0.9431363\\
240.999 0.9437155\\
241.25  0.9450531\\
241.5 0.9450531\\
241.75  0.9426339\\
241.999 0.9462224\\
242.25  0.9482832\\
242.5 0.9478944\\
242.75  0.9514784\\
243 0.9478944\\
243.25  0.9478944\\
243.5 0.951104\\
243.75  0.9576368\\
244 0.9580256\\
244.25  0.9572352\\
244.5 0.9584\\
244.749 0.9546112\\
244.999 0.955\\
245.249 0.955\\
245.5 0.958584\\
245.75  0.9589728\\
245.999 0.9593616\\
246.25  0.9547616\\
246.5 0.9517929\\
246.749 0.9553913\\
246.999 0.9589753\\
247.25  0.9569842\\
247.499 0.9569842\\
247.749 0.957373\\
248 0.953789\\
248.249 0.9534002\\
248.499 0.9530114\\
248.749 0.9576114\\
249 0.9605801\\
249.25  0.9601913\\
249.5 0.9601913\\
249.749 0.9603326\\
249.999 0.9591631\\
250.25  0.9587743\\
250.5 0.9623583\\
250.749 0.9623583\\
250.999 0.9627471\\
251.25  0.9623583\\
251.5 0.9561896\\
251.75  0.9565784\\
251.999 0.9569672\\
252.25  0.9626058\\
252.499 0.9633865\\
252.749 0.9633865\\
252.999 0.9563728\\
253.25  0.9531632\\
253.5 0.9527744\\
253.75  0.9531632\\
253.999 0.9593319\\
254.249 0.9589431\\
254.5 0.9589431\\
254.749 0.9553079\\
254.999 0.9520983\\
255.25  0.9520983\\
255.499 0.959112\\
255.75  0.9623216\\
255.999 0.959112\\
256.25  0.959112\\
256.5 0.956112\\
256.75  0.9529538\\
256.999 0.9529538\\
257.249 0.956589\\
257.5 0.9597986\\
257.749 0.9597986\\
257.999 0.9601874\\
258.25  0.9562706\\
258.5 0.9594802\\
258.75  0.9594802\\
258.999 0.9587762\\
259.25  0.9620276\\
259.5 0.9616388\\
259.749 0.9616388\\
260 0.9551006\\
260.249 0.9548318\\
260.5 0.9548318\\
260.75  0.9591374\\
260.999 0.9591374\\
261.25  0.9587486\\
261.499 0.9624526\\
261.749 0.9562154\\
262 0.9562154\\
262.25  0.9566042\\
262.499 0.9635312\\
262.75  0.9638\\
263 0.9638\\
263.249 0.9631702\\
263.499 0.9605903\\
263.75  0.9609791\\
263.999 0.9609791\\
264.249 0.9671231\\
264.499 0.9675119\\
264.749 0.9675119\\
264.999 0.9637078\\
265.25  0.9637078\\
265.499 0.963319\\
265.749 0.96356\\
265.999 0.9665287\\
266.25  0.9661399\\
266.5 0.9657511\\
266.75  0.9618475\\
266.999 0.9593339\\
267.25  0.9589451\\
267.5 0.9623604\\
267.749 0.9627492\\
268 0.963138\\
268.25  0.963138\\
268.5 0.9591652\\
268.749 0.9591652\\
268.999 0.9591652\\
269.25  0.9630688\\
269.5 0.9651936\\
269.75  0.9651936\\
270 0.9655824\\
270.25  0.9580256\\
270.5 0.9576368\\
270.75  0.9580256\\
270.999 0.9616096\\
271.25  0.9616096\\
271.5 0.9616096\\
271.749 0.9584\\
272 0.9526201\\
272.25  0.9530089\\
272.5 0.9530089\\
272.749 0.9605657\\
272.999 0.9605657\\
273.249 0.9601769\\
273.499 0.9590363\\
273.749 0.957356\\
274 0.9577448\\
274.25  0.9613432\\
274.499 0.9675119\\
274.749 0.9675119\\
274.999 0.9675119\\
275.249 0.9639135\\
275.499 0.9643023\\
275.749 0.9643023\\
275.999 0.9658317\\
276.249 0.967512\\
276.499 0.9671232\\
276.75  0.9671232\\
276.999 0.9637946\\
277.25  0.9635247\\
277.5 0.9635247\\
277.749 0.9671231\\
277.999 0.9671231\\
278.249 0.9671231\\
278.499 0.9667343\\
278.749 0.9631503\\
278.999 0.9635391\\
279.25  0.9631503\\
279.5 0.9660901\\
279.75  0.96636\\
279.999 0.9659712\\
280.25  0.9649552\\
280.5 0.9580256\\
280.749 0.9584144\\
281 0.9584144\\
281.25  0.9619984\\
281.5 0.9619984\\
281.749 0.9619984\\
282 0.9623872\\
282.25  0.9584144\\
282.499 0.9588032\\
282.75  0.9598192\\
282.999 0.9667488\\
283.25  0.96636\\
283.499 0.96636\\
283.749 0.9639408\\
283.999 0.9627713\\
284.25  0.9627713\\
284.5 0.9623825\\
284.75  0.9663553\\
284.999 0.9663553\\
285.25  0.9663553\\
285.5 0.9623825\\
285.749 0.9587985\\
285.999 0.9591873\\
286.249 0.9616065\\
286.5 0.9623872\\
286.75  0.9623872\\
286.999 0.962776\\
287.25  0.9555792\\
287.5 0.9555792\\
287.75  0.9555792\\
287.999 0.9591632\\
288.249 0.9627472\\
288.499 0.9623584\\
288.749 0.9627472\\
289 0.9595376\\
289.25  0.9599264\\
289.5 0.9595376\\
289.749 0.9663456\\
289.999 0.9659568\\
290.249 0.9659568\\
290.5 0.9644336\\
290.75  0.9587888\\
291 0.9591776\\
291.249 0.9587888\\
291.5 0.9619984\\
291.75  0.9616096\\
291.999 0.9619984\\
292.25  0.9584144\\
292.5 0.9548304\\
292.75  0.9544416\\
292.999 0.9563536\\
293.25  0.9623872\\
293.5 0.9619984\\
293.75  0.9623872\\
293.999 0.9594474\\
294.249 0.9595663\\
294.5 0.9591775\\
294.749 0.9631503\\
294.999 0.9671231\\
295.249 0.9664323\\
295.5 0.9609747\\
295.749 0.9452445\\
295.999 0.9356092\\
296.249 0.9316364\\
296.5 0.9358434\\
296.749 0.9374909\\
296.999 0.9374909\\
297.25  0.9368611\\
297.5 0.9299315\\
297.75  0.9310111\\
298 0.9364687\\
298.249 0.9521989\\
298.5 0.962223\\
298.749 0.965807\\
298.999 0.9649286\\
299.249 0.9595782\\
299.499 0.959967\\
299.75  0.9605968\\
299.999 0.9675264\\
300.25  0.9671376\\
300.499 0.9667488\\
300.749 0.9643198\\
300.999 0.9595519\\
301.25  0.9625855\\
301.5 0.9621967\\
301.749 0.9661695\\
301.999 0.9661695\\
302.25  0.9657807\\
302.5 0.9618079\\
302.749 0.9580447\\
302.999 0.9584335\\
303.25  0.9608625\\
303.5 0.9683136\\
303.75  0.96528\\
303.999 0.9656688\\
304.249 0.958472\\
304.5 0.9580832\\
304.75  0.9580832\\
304.999 0.962056\\
305.249 0.9658192\\
305.5 0.9654304\\
305.75  0.9654304\\
305.999 0.9591488\\
306.25  0.9555648\\
306.5 0.955176\\
306.749 0.9623728\\
306.999 0.9627616\\
307.25  0.9627616\\
307.5 0.9608496\\
307.749 0.9552048\\
307.999 0.9555936\\
308.25  0.9555936\\
308.5 0.959192\\
308.75  0.9631648\\
308.999 0.9635536\\
309.249 0.9631648\\
309.499 0.9595664\\
309.749 0.9595664\\
309.999 0.9614784\\
310.25  0.9671232\\
310.499 0.9671232\\
310.75  0.9671232\\
310.999 0.9637946\\
311.25  0.9599263\\
311.499 0.9594863\\
311.749 0.9598751\\
311.999 0.9630847\\
312.249 0.9634735\\
312.5 0.9634735\\
312.749 0.9602639\\
313 0.9540952\\
313.249 0.9540952\\
313.499 0.957035\\
313.749 0.9609033\\
313.999 0.9613433\\
314.249 0.9607135\\
314.5 0.9545352\\
314.749 0.9545352\\
314.999 0.9545352\\
315.249 0.9581336\\
315.499 0.9643023\\
315.749 0.9639135\\
315.999 0.9639135\\
316.249 0.9639135\\
316.499 0.9599407\\
316.75  0.9601817\\
317 0.9667488\\
317.249 0.9667488\\
317.5 0.96636\\
317.75  0.963931\\
317.999 0.9565285\\
318.249 0.9569173\\
318.5 0.9573061\\
318.749 0.9569173\\
318.999 0.9608901\\
319.249 0.9612789\\
319.499 0.9612789\\
319.75  0.9573061\\
319.999 0.9576949\\
320.249 0.9601239\\
320.499 0.9671376\\
320.75  0.9671376\\
320.999 0.9671376\\
321.249 0.963928\\
321.5 0.9635392\\
321.749 0.9631504\\
321.999 0.9631504\\
322.249 0.9671232\\
322.5 0.9667344\\
322.75  0.9663456\\
322.999 0.963136\\
323.249 0.9593319\\
323.5 0.9593319\\
323.75  0.9625415\\
323.999 0.9629303\\
324.249 0.9633191\\
324.499 0.9633191\\
324.75  0.9571504\\
324.999 0.9575392\\
325.249 0.957928\\
325.499 0.9611376\\
325.749 0.9645529\\
325.999 0.9645529\\
326.249 0.9649417\\
326.5 0.9609689\\
326.75  0.9609689\\
326.999 0.9609689\\
327.249 0.9671376\\
327.5 0.9667488\\
327.749 0.9667488\\
327.999 0.963809\\
328.249 0.9176371\\
328.5 0.8204483\\
328.749 0.7232595\\
328.999 0.6300435\\
329.249 0.5328547\\
329.499 0.4356659\\
329.749 0.3384771\\
329.999 0.2416771\\
330.249 0.1444883\\
330.499 0.0506281\\
330.749 0\\
330.999 0\\
331.249 0\\
331.499 0\\
331.749 0\\
331.999 0\\
332.249 0\\
332.499 0\\
332.75  0\\
332.999 0\\
333.264 0\\
333.499 0\\
333.749 0\\
};
% \addlegendentry{Slice 1}

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0 0.002240688\\
0.263 0.00186724\\
0.5 0.00160049142857143\\
0.75  0.00140043\\
1 0.00124482666666667\\
1.25  0.001120344\\
1.499 0.000624344\\
1.75  0.000192405\\
2 0\\
2.25  0\\
2.499 0\\
2.749 0\\
2.999 0\\
3.249 0\\
3.499 0.0001024\\
3.749 0.0001024\\
3.999 0.0015488\\
4.249 0.0296548\\
8.5 0.4436978\\
8.75  0.9039388\\
9 1.3344928\\
9.249 1.7646618\\
9.499 2.2249028\\
9.749 2.6679428\\
9.999 3.1280814\\
10.249  3.5781744\\
10.499  3.998222\\
10.75 4.404526\\
10.999  4.43029\\
11.25 4.43029\\
11.499  4.459977\\
11.749  4.474627\\
11.999  4.474627\\
12.249  4.489987\\
12.499  4.459144\\
12.749  4.469292\\
12.999  4.49199\\
13.25 4.484108\\
13.499  4.504542\\
13.749  4.504542\\
14  4.48912\\
14.25 4.443309\\
14.499  4.443309\\
14.749  4.44515\\
14.999  4.475993\\
15.25 4.460571\\
15.499  4.42961\\
15.749  4.463323\\
15.999  4.373517\\
16.249  4.368736\\
16.499  4.337225\\
16.749  4.383036\\
16.999  4.383036\\
17.249  4.383036\\
17.499  4.334291\\
17.749  4.278529\\
17.999  4.325539\\
18.249  4.325539\\
18.499  4.415345\\
18.749  4.420126\\
18.999  4.365276\\
19.249  4.348137\\
19.499  4.334772\\
19.749  4.334772\\
19.999  4.383517\\
20.25 4.350219\\
20.499  4.337496\\
20.749  4.337496\\
20.999  4.292388\\
21.249  4.27581\\
21.499  4.269281\\
21.749  4.300001\\
21.999  4.297944\\
22.249  4.297944\\
22.499  4.282522\\
22.75 4.356161\\
22.999  4.353462\\
23.249  4.353462\\
23.499  4.383148\\
23.749  4.397885\\
23.999  4.504356\\
24.249  4.501668\\
24.499  4.45913\\
24.75 4.457289\\
25  4.472711\\
25.25 4.485433\\
25.499  4.486342\\
25.75 4.486342\\
25.999  4.487499\\
26.249  4.45824\\
26.5  4.460081\\
26.749  4.46461\\
26.999  4.507148\\
27.249  4.398399\\
27.499  4.396558\\
27.749  4.40247\\
27.999  4.24151\\
28.25 4.206184\\
28.5  4.191662\\
28.75 4.222762\\
28.999  4.222762\\
29.25 4.220921\\
29.499  4.204266\\
29.749  4.286069\\
29.999  4.286069\\
30.25 4.219113\\
30.499  4.364771\\
30.749  4.398256\\
31  4.397742\\
31.249  4.351613\\
31.499  4.294039\\
31.75 4.294039\\
31.999  4.326116\\
32.25 4.339481\\
32.499  4.339481\\
32.75 4.406437\\
32.999  4.34786\\
33.249  4.270536\\
33.5  4.299837\\
33.75 4.345966\\
33.999  4.401699\\
34.249  4.401699\\
34.499  4.393023\\
34.749  4.351078\\
35  4.352919\\
35.25 4.363287\\
35.5  4.306811\\
35.75 4.374381\\
35.999  4.374381\\
36.25 4.35718\\
36.5  4.34182\\
36.75 4.34182\\
36.999  4.350496\\
37.25 4.391208\\
37.5  4.389367\\
37.75 4.391208\\
37.999  4.506389\\
38.249  4.487526\\
38.5  4.366466\\
38.749  4.343938\\
38.999  4.345717\\
39.249  4.350959\\
39.499  4.375769\\
39.75 4.465386\\
39.999  4.373\\
40.25 4.369009\\
40.499  4.383274\\
40.75 4.396531\\
40.999  4.51575\\
41.25 4.555479\\
41.499  4.539364\\
41.75 4.453738\\
42  4.427087\\
42.249  4.349596\\
42.5  4.42931\\
42.75 4.405886\\
43  4.248688\\
43.25 4.230947\\
43.5  4.202275\\
43.75 4.185074\\
43.999  4.201189\\
44.25 4.278731\\
44.5  4.265598\\
44.75 4.242599\\
44.999  4.206503\\
45.25 4.233918\\
45.5  4.404697\\
45.749  4.429229\\
45.999  4.45473\\
46.249  4.471931\\
46.5  4.463835\\
46.749  4.389186\\
46.999  4.386959\\
47.249  4.38241\\
47.499  4.417597\\
47.75 4.386828\\
48  4.373247\\
48.249  4.368235\\
48.499  4.327804\\
48.75 4.280517\\
48.999  4.282065\\
49.249  4.342967\\
49.499  4.358327\\
49.75 4.388563\\
49.999  4.371908\\
50.25 4.37389\\
50.5  4.387471\\
50.75 4.385692\\
50.999  4.415713\\
51.249  4.463\\
51.5  4.476294\\
51.75 4.454088\\
51.999  4.455929\\
52.249  4.407907\\
52.5  4.319229\\
52.749  4.279999\\
52.999  4.28184\\
53.249  4.283619\\
53.499  4.26648\\
53.75 4.251058\\
53.999  4.257893\\
54.249  4.280099\\
54.5  4.278258\\
54.749  4.328121\\
55  4.434611\\
55.25 4.452096\\
55.5  4.422223\\
55.749  4.435804\\
55.999  4.424696\\
56.25 4.410174\\
56.5  4.412015\\
56.75 4.395426\\
56.999  4.381537\\
57.249  4.381537\\
57.499  4.393961\\
57.75 4.427838\\
57.999  4.407848\\
58.249  4.317147\\
58.5  4.313125\\
58.749  4.310508\\
58.999  4.310508\\
59.25 4.340844\\
59.5  4.277866\\
59.75 4.277866\\
59.999  4.279707\\
60.25 4.263801\\
60.5  4.284363\\
60.749  4.375064\\
60.999  4.4061\\
61.25 4.373332\\
61.499  4.371491\\
61.75 4.287917\\
61.999  4.289658\\
62.25 4.268732\\
62.5  4.18541\\
62.75 4.174944\\
62.999  4.183529\\
63.25 4.183529\\
63.499  4.125553\\
63.749  4.145439\\
63.999  4.131858\\
64.25 4.201685\\
64.499  4.204107\\
64.749  4.167459\\
64.999  4.250781\\
65.25 4.276607\\
65.5  4.250426\\
65.749  4.250426\\
65.999  4.325057\\
66.25 4.353299\\
66.5  4.368721\\
66.75 4.387151\\
66.999  4.430287\\
67.25 4.468279\\
67.499  4.42855\\
67.749  4.432928\\
68  4.472378\\
68.25 4.472378\\
68.5  4.443649\\
68.75 4.406559\\
69  4.373998\\
69.25 4.372157\\
69.499  4.395197\\
69.749  4.405911\\
70  4.443799\\
70.25 4.456622\\
70.5  4.430279\\
70.749  4.401095\\
71  4.427983\\
71.249  4.468651\\
71.5  4.428465\\
71.75 4.428465\\
72  4.421952\\
72.25 4.39882\\
72.5  4.39882\\
72.75 4.396979\\
72.999  4.416504\\
73.249  4.444536\\
73.5  4.444536\\
73.75 4.458159\\
73.999  4.412329\\
74.25 4.396969\\
74.5  4.348108\\
74.749  4.364686\\
75  4.364686\\
75.25 4.364686\\
75.499  4.37711\\
75.749  4.349078\\
76  4.350919\\
76.25 4.349078\\
76.5  4.450454\\
76.75 4.465814\\
76.999  4.527716\\
77.25 4.525937\\
77.5  4.511123\\
77.75 4.512964\\
78  4.514805\\
78.25 4.530408\\
78.499  4.530408\\
78.749  4.530408\\
78.999  4.340619\\
79.249  4.277489\\
79.499  4.277489\\
79.75 4.282481\\
80  4.278095\\
80.25 4.187878\\
80.5  4.173365\\
80.75 4.15469\\
81  4.124177\\
81.249  4.114142\\
81.5  4.179822\\
81.75 4.227592\\
82  4.164104\\
82.25 4.174472\\
82.5  4.162952\\
82.75 4.27616\\
83  4.288832\\
83.25 4.289139\\
83.5  4.317811\\
83.749  4.327846\\
84  4.439897\\
84.25 4.314483\\
84.5  4.365299\\
84.75 4.349939\\
85  4.269984\\
85.25 4.245152\\
85.5  4.245152\\
85.75 4.261741\\
86  4.231021\\
86.25 4.231021\\
86.5  4.203862\\
86.75 4.320444\\
87  4.333116\\
87.25 4.284988\\
87.499  4.379074\\
87.75 4.363407\\
88  4.28118\\
88.25 4.213391\\
88.5  4.228751\\
88.75 4.228751\\
89  4.283328\\
89.25 4.27616\\
89.5  4.248128\\
89.75 4.27043\\
90  4.214289\\
90.25 4.23064\\
90.5  4.312867\\
90.749  4.313584\\
91  4.214256\\
91.249  4.200675\\
91.5  4.137187\\
91.75 4.170388\\
92  4.18306\\
92.249  4.226087\\
92.5  4.298817\\
92.749  4.253077\\
93  4.163067\\
93.249  4.240507\\
93.5  4.326702\\
93.75 4.340283\\
94  4.387182\\
94.25 4.385341\\
94.5  4.306903\\
94.75 4.240487\\
95  4.242328\\
95.25 4.162712\\
95.5  4.237362\\
95.749  4.242354\\
95.999  4.257266\\
96.25 4.213234\\
96.5  4.229823\\
96.75 4.229823\\
96.999  4.308261\\
97.25 4.372836\\
97.5  4.370995\\
97.75 4.464947\\
98  4.463718\\
98.25 4.465559\\
98.5  4.47914\\
98.75 4.469924\\
99  4.471765\\
99.249  4.471765\\
99.5  4.479983\\
99.75 4.457535\\
99.999  4.459376\\
100.25  4.474736\\
100.5 4.493166\\
100.749 4.491325\\
100.999 4.366653\\
101.25  4.382935\\
101.499 4.278592\\
101.75  4.278592\\
102 4.285734\\
102.25  4.293984\\
102.5 4.292143\\
102.75  4.297135\\
103 4.198142\\
103.249 4.198142\\
103.5 4.322814\\
103.75  4.34442\\
104 4.446922\\
104.25  4.433341\\
104.5 4.345815\\
104.75  4.311733\\
105 4.306741\\
105.249 4.317109\\
105.5 4.40068\\
105.749 4.364481\\
106 4.280577\\
106.25  4.262077\\
106.499 4.22721\\
106.749 4.233764\\
106.999 4.323131\\
107.249 4.356051\\
107.5 4.324844\\
107.749 4.326685\\
107.999 4.310647\\
108.25  4.277009\\
108.499 4.362754\\
108.749 4.398455\\
108.999 4.384705\\
109.25  4.326401\\
109.499 4.32456\\
109.749 4.31593\\
109.999 4.332302\\
110.25  4.330461\\
110.5 4.34472\\
110.749 4.414557\\
110.999 4.376054\\
111.25  4.358853\\
111.5 4.350996\\
111.75  4.399841\\
111.999 4.401682\\
112.25  4.425672\\
112.5 4.324667\\
112.75  4.324667\\
112.999 4.325213\\
113.25  4.281611\\
113.5 4.320114\\
113.75  4.317884\\
113.999 4.258891\\
114.249 4.275377\\
114.499 4.261094\\
114.749 4.230704\\
114.999 4.322534\\
115.25  4.322534\\
115.5 4.337348\\
115.749 4.333095\\
115.999 4.259315\\
116.25  4.278746\\
116.5 4.366667\\
116.749 4.295704\\
116.999 4.309987\\
117.249 4.296261\\
117.5 4.310449\\
117.75  4.310449\\
117.999 4.275403\\
118.249 4.152864\\
118.499 4.213921\\
118.75  4.19672\\
119 4.224266\\
119.25  4.27864\\
119.499 4.276799\\
119.75  4.322756\\
120 4.293069\\
120.25  4.276557\\
120.5 4.313444\\
120.749 4.4086\\
120.999 4.345217\\
121.25  4.360577\\
121.499 4.331905\\
121.75  4.30006\\
121.999 4.292545\\
122.25  4.290704\\
122.5 4.319231\\
122.749 4.270127\\
122.999 4.268286\\
123.25  4.325476\\
123.5 4.359815\\
123.75  4.359815\\
124 4.263047\\
124.25  4.294892\\
124.499 4.302407\\
124.75  4.257146\\
125 4.195796\\
125.25  4.21452\\
125.5 4.126661\\
125.75  4.062072\\
125.999 4.071762\\
126.249 4.071762\\
126.5 4.197202\\
126.75  4.178335\\
126.999 4.098621\\
127.25  4.141732\\
127.5 4.202467\\
127.75  4.213417\\
127.999 4.226163\\
128.25  4.3088\\
128.5 4.280861\\
128.75  4.234141\\
128.999 4.235982\\
129.25  4.256078\\
129.499 4.319203\\
129.75  4.323194\\
129.999 4.220307\\
130.25  4.209555\\
130.5 4.271087\\
130.749 4.272928\\
130.999 4.258714\\
131.25  4.305434\\
131.499 4.305434\\
131.749 4.30146\\
131.999 4.258811\\
132.25  4.240973\\
132.499 4.360449\\
132.75  4.357069\\
133 4.334348\\
133.249 4.332507\\
133.5 4.398368\\
133.75  4.360864\\
133.999 4.359023\\
134.25  4.378357\\
134.5 4.422235\\
134.75  4.438232\\
135 4.438232\\
135.25  4.469029\\
135.5 4.477794\\
135.75  4.479635\\
136 4.43043\\
136.25  4.451345\\
136.499 4.451345\\
136.749 4.451345\\
136.999 4.438859\\
137.25  4.409035\\
137.5 4.410876\\
137.75  4.414793\\
137.999 4.42697\\
138.25  4.425129\\
138.499 4.482703\\
138.75  4.464066\\
139 4.363304\\
139.25  4.359003\\
139.499 4.386849\\
139.75  4.401313\\
140 4.399472\\
140.25  4.296294\\
140.5 4.250921\\
140.75  4.235561\\
141 4.167963\\
141.249 4.159157\\
141.499 4.231247\\
141.75  4.237389\\
141.999 4.23923\\
142.25  4.194686\\
142.5 4.196527\\
142.749 4.285881\\
142.999 4.331254\\
143.25  4.3318\\
143.499 4.397557\\
143.75  4.431221\\
144 4.427935\\
144.249 4.426094\\
144.5 4.424253\\
144.75  4.467568\\
144.999 4.402239\\
145.25  4.431423\\
145.5 4.423666\\
145.75  4.414288\\
146 4.364032\\
146.25  4.3744\\
146.5 4.390384\\
146.75  4.390384\\
147 4.361456\\
147.25  4.278205\\
147.5 4.288855\\
147.75  4.277873\\
148 4.154294\\
148.25  4.101162\\
148.5 4.151418\\
148.75  4.151418\\
148.999 4.137824\\
149.249 4.136672\\
149.5 4.016096\\
149.75  4.115936\\
150 4.155193\\
150.25  4.166175\\
150.5 4.308158\\
150.75  4.346378\\
150.999 4.269054\\
151.25  4.270895\\
151.499 4.286882\\
151.749 4.289875\\
151.999 4.44122\\
152.249 4.390499\\
152.499 4.377776\\
152.749 4.379617\\
152.999 4.386171\\
153.249 4.407762\\
153.499 4.474204\\
153.749 4.474204\\
153.999 4.475361\\
154.249 4.458783\\
154.499 4.408325\\
154.749 4.460887\\
154.999 4.47361\\
155.249 4.471769\\
155.499 4.350452\\
155.749 4.342237\\
155.999 4.334526\\
156.25  4.334526\\
156.499 4.34695\\
156.75  4.320753\\
156.999 4.329033\\
157.249 4.290993\\
157.5 4.275572\\
157.75  4.248112\\
157.999 4.369429\\
158.249 4.381576\\
158.499 4.386588\\
158.749 4.386588\\
158.999 4.388429\\
159.249 4.371573\\
159.499 4.413751\\
159.749 4.451791\\
159.999 4.482634\\
160.249 4.496513\\
160.499 4.496513\\
160.749 4.499726\\
160.999 4.477595\\
161.249 4.584776\\
161.499 4.560487\\
161.75  4.515302\\
162 4.418916\\
162.249 4.282434\\
162.499 4.159832\\
162.749 4.042782\\
162.999 3.834024\\
163.249 3.749847\\
163.499 3.678986\\
163.749 3.470587\\
163.999 3.39849\\
164.249 3.397068\\
164.499 3.383497\\
164.749 3.423593\\
164.999 3.441173\\
165.25  3.468623\\
165.499 3.531286\\
165.749 3.518281\\
165.999 3.459129\\
166.249 3.453835\\
166.499 3.444223\\
166.749 3.44107\\
167 3.416858\\
167.249 3.406423\\
167.499 3.347307\\
167.749 3.338774\\
167.999 3.365865\\
168.249 3.37887\\
168.499 3.44162\\
168.749 3.429128\\
168.999 3.38515\\
169.249 3.407452\\
169.499 3.42128\\
169.749 3.431715\\
169.999 3.499467\\
170.25  3.468929\\
170.499 3.449048\\
170.749 3.423024\\
170.999 3.423641\\
171.249 3.413265\\
171.499 3.458425\\
171.749 3.449128\\
171.999 3.369331\\
172.25  3.314678\\
172.499 3.264044\\
172.749 3.302807\\
172.999 3.308113\\
173.249 3.303808\\
173.499 3.303088\\
173.749 3.321894\\
174 3.327651\\
174.249 3.327651\\
174.499 3.414542\\
174.749 3.455624\\
174.999 3.506258\\
175.249 3.508461\\
175.499 3.507833\\
175.749 3.450991\\
175.999 3.451094\\
176.25  3.435262\\
176.499 3.437935\\
176.749 3.393331\\
176.999 3.333505\\
177.249 3.30698\\
177.499 3.30698\\
177.749 3.313721\\
177.999 3.334373\\
178.249 3.297528\\
178.499 3.305958\\
178.749 3.276107\\
178.999 3.267677\\
179.249 3.310826\\
179.499 3.383915\\
179.749 3.402113\\
179.999 3.402113\\
180.25  3.402113\\
180.499 3.415478\\
180.749 3.504179\\
180.999 3.502724\\
181.249 3.53607\\
181.499 3.527639\\
181.749 3.520664\\
182 3.507196\\
182.249 3.520664\\
182.499 3.520664\\
182.749 3.480568\\
182.999 3.467511\\
183.249 3.469512\\
183.499 3.470967\\
183.749 3.46661\\
183.999 3.452358\\
184.25  3.458719\\
184.499 3.475785\\
184.749 3.467354\\
184.999 3.413648\\
185.25  3.453744\\
185.499 3.46915\\
185.749 3.493828\\
185.999 3.453279\\
186.249 3.484161\\
186.5 3.506844\\
186.749 3.492052\\
186.999 3.492052\\
187.249 3.456737\\
187.499 3.457804\\
187.749 3.457804\\
187.999 3.408625\\
188.249 3.400195\\
188.499 3.417895\\
188.749 3.338358\\
188.999 3.328501\\
189.249 3.334002\\
189.499 3.334002\\
189.749 3.380421\\
189.999 3.413321\\
190.249 3.413321\\
190.499 3.463955\\
190.749 3.475058\\
190.999 3.443358\\
191.249 3.667872\\
191.499 3.648942\\
191.749 3.642053\\
192 3.640598\\
192.25  3.6449\\
192.499 3.656209\\
192.75  3.654754\\
193 3.654754\\
193.25  3.650865\\
193.499 3.686961\\
193.75  3.541984\\
193.999 3.556583\\
194.25  3.56498\\
194.5 3.558005\\
194.749 3.558005\\
194.999 3.558005\\
195.25  3.549403\\
195.499 3.547948\\
195.75  3.5578\\
195.999 3.511277\\
196.25  3.509003\\
196.5 3.527817\\
196.749 3.514608\\
196.999 3.506177\\
197.25  3.506177\\
197.499 3.493786\\
197.75  3.426902\\
197.999 3.426902\\
198.25  3.425447\\
198.5 3.471765\\
198.749 3.434046\\
199 3.41698\\
199.25  3.399367\\
199.5 3.406376\\
199.749 3.406376\\
199.999 3.41796\\
200.25  3.362476\\
200.5 3.363931\\
200.75  3.355534\\
201 3.357743\\
201.25  3.395577\\
201.499 3.409559\\
201.75  3.435876\\
201.999 3.437298\\
202.249 3.39173\\
202.499 3.399512\\
202.75  3.521983\\
202.999 3.521983\\
203.25  3.53038\\
203.5 3.531857\\
203.75  3.497284\\
203.999 3.504172\\
204.25  3.518529\\
204.5 3.518529\\
204.75  3.564097\\
204.999 3.565552\\
205.249 3.543024\\
205.499 3.596743\\
205.75  3.543367\\
205.999 3.556884\\
206.25  3.583559\\
206.499 3.583559\\
206.75  3.576165\\
207 3.572081\\
207.25  3.503985\\
207.499 3.50253\\
207.75  3.518351\\
208 3.406647\\
208.25  3.460023\\
208.5 3.453048\\
208.75  3.446039\\
208.999 3.437609\\
209.25  3.443548\\
209.499 3.456062\\
209.749 3.524158\\
209.999 3.524158\\
210.25  3.525847\\
210.499 3.565379\\
210.75  3.542851\\
211 3.500457\\
211.25  3.508887\\
211.5 3.515862\\
211.75  3.515862\\
211.999 3.514407\\
212.249 3.50386\\
212.5 3.496999\\
212.75  3.510516\\
213 3.513997\\
213.25  3.536525\\
213.5 3.585894\\
213.75  3.584678\\
214 3.566137\\
214.25  3.55774\\
214.5 3.555597\\
214.75  3.538573\\
214.999 3.545434\\
215.25  3.522906\\
215.499 3.448484\\
215.75  3.427321\\
216 3.428776\\
216.25  3.437173\\
216.499 3.447112\\
216.749 3.455509\\
216.999 3.457652\\
217.25  3.468429\\
217.5 3.422861\\
217.75  3.445389\\
218 3.525546\\
218.25  3.546095\\
218.5 3.48064\\
218.75  3.418198\\
219 3.411189\\
219.25  3.402792\\
219.5 3.402792\\
219.749 3.336002\\
219.999 3.331138\\
220.25  3.344085\\
220.5 3.404507\\
220.75  3.374196\\
221 3.450484\\
221.25  3.512926\\
221.5 3.519935\\
221.75  3.528332\\
222 3.529787\\
222.25  3.604974\\
222.5 3.664321\\
222.75  3.673588\\
222.999 3.58265\\
223.25  3.605178\\
223.5 3.594345\\
223.75  3.594345\\
224 3.59455\\
224.25  3.577552\\
224.499 3.576097\\
224.75  3.584494\\
225 3.575579\\
225.25  3.553365\\
225.5 3.591663\\
225.75  3.584243\\
226 3.56026\\
226.25  3.56026\\
226.5 3.56026\\
226.749 3.555285\\
227 3.55674\\
227.25  3.55674\\
227.5 3.547626\\
227.749 3.547626\\
227.999 3.549081\\
228.25  3.556501\\
228.5 3.580484\\
228.75  3.581939\\
228.999 3.590336\\
229.25  3.593775\\
229.499 3.585459\\
229.749 3.578484\\
230 3.571987\\
230.25  3.548665\\
230.5 3.535844\\
230.749 3.535844\\
230.999 3.504795\\
231.249 3.50334\\
231.5 3.501197\\
231.75  3.506317\\
231.999 3.514633\\
232.25  3.521608\\
232.499 3.481511\\
232.75  3.460407\\
232.999 3.455812\\
233.25  3.464209\\
233.499 3.485406\\
233.75  3.485406\\
233.999 3.489004\\
234.25  3.494021\\
234.5 3.453961\\
234.75  3.424534\\
234.999 3.445444\\
235.25  3.489256\\
235.5 3.505217\\
235.749 3.47579\\
235.999 3.439724\\
236.25  3.332358\\
236.5 3.330903\\
236.749 3.330801\\
236.999 3.362225\\
237.25  3.391652\\
237.5 3.427905\\
237.75  3.406605\\
237.999 3.40806\\
238.25  3.369868\\
238.499 3.400814\\
238.75  3.477972\\
238.999 3.477972\\
239.25  3.486471\\
239.5 3.474442\\
239.75  3.469629\\
240 3.469629\\
240.25  3.483146\\
240.499 3.481691\\
240.75  3.54931\\
240.999 3.555852\\
241.25  3.563532\\
241.5 3.563532\\
241.75  3.557798\\
241.999 3.565744\\
242.25  3.570557\\
242.5 3.569102\\
242.75  3.577499\\
243 3.569102\\
243.25  3.569102\\
243.5 3.576077\\
243.75  3.60006\\
244 3.601515\\
244.25  3.600274\\
244.5 3.603141\\
244.749 3.589624\\
244.999 3.591079\\
245.249 3.591079\\
245.5 3.599476\\
245.75  3.600931\\
245.999 3.602386\\
246.25  3.590896\\
246.5 3.583905\\
246.749 3.592335\\
246.999 3.600732\\
247.25  3.640225\\
247.499 3.640225\\
247.749 3.64168\\
248 3.633283\\
248.249 3.631828\\
248.499 3.630373\\
248.749 3.641863\\
249 3.648854\\
249.25  3.647399\\
249.5 3.647399\\
249.749 3.60869\\
249.999 3.606017\\
250.25  3.604562\\
250.5 3.612959\\
250.749 3.612959\\
250.999 3.60619\\
251.25  3.604735\\
251.5 3.582117\\
251.75  3.583572\\
251.999 3.531437\\
252.25  3.54417\\
252.499 3.545388\\
252.749 3.545388\\
252.999 3.524636\\
253.25  3.463968\\
253.5 3.417361\\
253.75  3.418816\\
253.999 3.441434\\
254.249 3.439979\\
254.5 3.493569\\
254.749 3.483534\\
254.999 3.476559\\
255.25  3.476559\\
255.499 3.497311\\
255.75  3.527771\\
255.999 3.574172\\
256.25  3.574172\\
256.5 3.563143\\
256.75  3.551593\\
256.999 3.551593\\
257.249 3.561628\\
257.5 3.568603\\
257.749 3.568603\\
257.999 3.570058\\
258.25  3.585981\\
258.5 3.592956\\
258.75  3.592956\\
258.999 3.594748\\
259.25  3.606777\\
259.5 3.605322\\
259.749 3.605322\\
260 3.590533\\
260.249 3.589919\\
260.5 3.589919\\
260.75  3.605659\\
260.999 3.605659\\
261.25  3.604204\\
261.499 3.613441\\
261.749 3.590434\\
262 3.590434\\
262.25  3.591889\\
262.499 3.608133\\
262.75  3.608747\\
263 3.608747\\
263.249 3.607205\\
263.499 3.601772\\
263.75  3.603227\\
263.999 3.603227\\
264.249 3.625755\\
264.499 3.62721\\
264.749 3.62721\\
264.999 3.613639\\
265.25  3.613639\\
265.499 3.612184\\
265.749 3.612271\\
265.999 3.619159\\
266.25  3.617704\\
266.5 3.616249\\
266.75  3.601974\\
266.999 3.592737\\
267.25  3.591282\\
267.5 3.603398\\
267.749 3.604853\\
268 3.606308\\
268.25  3.606308\\
268.5 3.596456\\
268.749 3.596456\\
268.999 3.596456\\
269.25  3.610731\\
269.5 3.618513\\
269.75  3.618513\\
270 3.619968\\
270.25  3.601719\\
270.5 3.600264\\
270.75  3.601719\\
270.999 3.610116\\
271.25  3.610116\\
271.5 3.610116\\
271.749 3.603141\\
272 3.581978\\
272.25  3.583433\\
272.5 3.583433\\
272.749 3.601682\\
272.999 3.601682\\
273.249 3.600227\\
273.499 3.598084\\
273.749 3.594707\\
274 3.596162\\
274.25  3.604592\\
274.499 3.62721\\
274.749 3.62721\\
274.999 3.62721\\
275.249 3.61878\\
275.499 3.569601\\
275.749 3.569601\\
275.999 3.573199\\
276.249 3.576576\\
276.499 3.575121\\
276.75  3.575121\\
276.999 3.567102\\
277.25  3.566486\\
277.5 3.566486\\
277.749 3.574916\\
277.999 3.62555\\
278.249 3.62555\\
278.499 3.624095\\
278.749 3.615698\\
278.999 3.617153\\
279.25  3.615698\\
279.5 3.622262\\
279.75  3.622878\\
279.999 3.621423\\
280.25  3.618432\\
280.5 3.601515\\
280.749 3.60297\\
281 3.60297\\
281.25  3.611367\\
281.5 3.611367\\
281.749 3.611367\\
282 3.612822\\
282.25  3.615053\\
282.499 3.616508\\
282.75  3.619499\\
282.999 3.636416\\
283.25  3.634961\\
283.499 3.634961\\
283.749 3.607553\\
283.999 3.594522\\
284.25  3.607469\\
284.5 3.667051\\
284.75  3.66482\\
284.999 3.66482\\
285.25  3.66482\\
285.5 3.654968\\
285.749 3.646571\\
285.999 3.648026\\
286.249 3.675434\\
286.5 3.68701\\
286.75  3.674063\\
286.999 3.614481\\
287.25  3.597415\\
287.5 3.597415\\
287.75  3.597415\\
287.999 3.605812\\
288.249 3.614209\\
288.499 3.612754\\
288.749 3.614209\\
289 3.607234\\
289.25  3.608689\\
289.5 3.607234\\
289.749 3.622845\\
289.999 3.62139\\
290.249 3.62139\\
290.5 3.617806\\
290.75  3.604596\\
291 3.606051\\
291.249 3.604596\\
291.5 3.611571\\
291.75  3.610116\\
291.999 3.611571\\
292.25  3.603174\\
292.5 3.594572\\
292.75  3.593117\\
292.999 3.598156\\
293.25  3.612821\\
293.5 3.611366\\
293.75  3.612821\\
293.999 3.606463\\
294.249 3.607302\\
294.5 3.605847\\
294.749 3.615699\\
294.999 3.625756\\
295.249 3.623253\\
295.5 3.603212\\
295.749 3.550367\\
295.999 3.519848\\
296.249 3.509791\\
296.5 3.521218\\
296.749 3.527445\\
296.999 3.527445\\
297.25  3.525286\\
297.5 3.51697\\
297.75  3.520928\\
298 3.540969\\
298.249 3.593814\\
298.5 3.625788\\
298.749 3.63439\\
298.999 3.630776\\
299.249 3.615313\\
299.499 3.616768\\
299.75  3.618927\\
299.999 3.627243\\
300.25  3.625788\\
300.499 3.624333\\
300.749 3.618576\\
300.999 3.607473\\
301.25  3.619607\\
301.5 3.618152\\
301.749 3.628004\\
301.999 3.628004\\
302.25  3.626549\\
302.5 3.616697\\
302.749 3.603436\\
302.999 3.604891\\
303.25  3.610648\\
303.5 3.632584\\
303.75  3.62045\\
303.999 3.621905\\
304.249 3.604839\\
304.5 3.603384\\
304.75  3.603384\\
304.999 3.613236\\
305.249 3.621211\\
305.5 3.594834\\
305.75  3.594834\\
305.999 3.575571\\
306.25  3.567174\\
306.5 3.565719\\
306.749 3.582785\\
306.999 3.58424\\
307.25  3.58424\\
307.5 3.579201\\
307.749 3.571073\\
307.999 3.59745\\
308.25  3.59745\\
308.5 3.60588\\
308.75  3.615732\\
308.999 3.617187\\
309.249 3.615732\\
309.499 3.607199\\
309.749 3.607199\\
309.999 3.612238\\
310.25  3.625652\\
310.499 3.625652\\
310.75  3.625652\\
310.999 3.617839\\
311.25  3.608792\\
311.499 3.636598\\
311.749 3.662728\\
311.999 3.669806\\
312.249 3.671261\\
312.5 3.671261\\
312.749 3.664286\\
313 3.641668\\
313.249 3.641668\\
313.499 3.689242\\
313.749 3.698289\\
313.999 3.670483\\
314.249 3.644163\\
314.5 3.599765\\
314.749 3.599765\\
314.999 3.599765\\
315.249 3.608195\\
315.499 3.630813\\
315.749 3.629358\\
315.999 3.588142\\
316.249 3.588142\\
316.499 3.57829\\
316.75  3.619696\\
317 3.706931\\
317.249 3.748313\\
317.5 3.693482\\
317.75  3.687725\\
317.999 3.662203\\
318.249 3.663658\\
318.5 3.665113\\
318.749 3.663658\\
318.999 3.67351\\
319.249 3.633749\\
319.499 3.592367\\
319.75  3.541133\\
319.999 3.595964\\
320.249 3.601721\\
320.499 3.625788\\
320.75  3.625788\\
320.999 3.625788\\
321.249 3.618813\\
321.5 3.617358\\
321.749 3.615903\\
321.999 3.615903\\
322.249 3.625755\\
322.5 3.6243\\
322.75  3.622845\\
322.999 3.61587\\
323.249 3.602299\\
323.5 3.602299\\
323.75  3.609274\\
323.999 3.610729\\
324.249 3.612184\\
324.499 3.612184\\
324.75  3.589566\\
324.999 3.591021\\
325.249 3.592476\\
325.499 3.599451\\
325.749 3.568303\\
325.999 3.2860223\\
326.249 2.9236223\\
326.5 2.5597673\\
326.75  2.19611471\\
326.999 1.832542441\\
327.249 1.491305441\\
327.5 1.127450441\\
327.749 0.763595441\\
327.999 0.401195441\\
328.249 0.082059441\\
328.5 0.000485141\\
328.749 0.000485141\\
328.999 0.000485141\\
329.249 0.000282731\\
329.499 0\\
329.749 0\\
329.999 0\\
330.249 0\\
330.499 0\\
330.749 0\\
330.999 0\\
331.249 0\\
331.499 0\\
331.749 0\\
331.999 0\\
332.249 0\\
332.499 0\\
};
% \addlegendentry{Slice 2}

\draw[llarrow] (280,5.68) -- node[sloped,auto,font=\tiny,xshift=0pt,yshift=-1pt] {xApp starts} (180,5.68);

\end{axis}
\end{tikzpicture}%

==> figures/ric-powder-97.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.302,0.686,0.29}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%
xmin=0,
xmax=120,
xlabel={\scriptsize Time [s]},
xlabel style={font=\color{white!15!black}},
% add extra ticks for the frame
extra x ticks={120},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
ymin=0,
ymax=10,
ylabel={\scriptsize Throughput [Mbps]},
ylabel style={font=\color{white!15!black}},
%
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south, font=\scriptsize, align=left, at={(1.1,1.1)}},
%
legend columns=3,
%
ylabel shift=-5pt,
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0037632\\
1.25	0.003136\\
1.5	0.002688\\
1.75	0.002352\\
2	0.00209066666666667\\
2.25	0.0018816\\
2.5	0.0015072\\
2.75	0.0002368\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0.00024\\
18.75	0.00024\\
19	0.00024\\
19.25	0.00024\\
19.5	0.00048\\
19.75	0.00048\\
20	0.00048\\
20.25	0.00048\\
20.5	0.00048\\
20.75	0.00048\\
21	0.00024\\
21.25	0.00024\\
21.5	0.0011776\\
21.75	0.0015904\\
22	0.0013504\\
22.25	0.0013504\\
22.5	0.0013504\\
22.75	0.0013504\\
23	0.0013504\\
23.25	0.0013504\\
23.5	0.0013504\\
23.75	0.0013504\\
24	0.0004128\\
24.25	0\\
24.5	0\\
24.75	0\\
25	0\\
25.25	0\\
25.5	0\\
25.75	0\\
26	0\\
26.25	0\\
26.5	0\\
26.75	0\\
27	0\\
27.25	0\\
27.5	0.0005504\\
27.75	0.0326112\\
28	0.0578336\\
28.25	0.143184\\
28.5	0.1827392\\
28.75	0.20712\\
29	0.3017792\\
29.25	0.3481408\\
29.5	0.3872608\\
29.75	0.5276828\\
30	0.5674812\\
30.25	0.6573504\\
30.5	0.65344\\
30.75	0.5861696\\
31	0.6131264\\
31.25	0.8377216\\
31.5	0.8616484\\
31.75	0.8542368\\
32	0.904358\\
32.25	0.8626624\\
32.5	0.8648288\\
32.756	0.8615098\\
33	0.9136506\\
33.25	0.9185082\\
33.5	0.8738074\\
33.75	0.667897\\
34	0.6112566\\
34.25	0.6184922\\
34.5	0.725917\\
34.75	0.6992418\\
35	0.7671716\\
35.25	0.7128934\\
35.5	0.6561318\\
35.75	0.7144774\\
36	0.7729222\\
36.25	0.8636036\\
36.5	0.908032\\
36.75	0.9130304\\
37	0.8542014\\
37.25	0.8672574\\
37.5	0.780774\\
37.75	0.811398\\
38	0.86263\\
38.25	0.9219898\\
38.5	0.8881434\\
38.75	0.8690554\\
39	0.7975486\\
39.25	0.8501986\\
39.5	0.8261756\\
39.75	0.7693372\\
40	0.7998428\\
40.25	0.7413052\\
40.5	0.6930812\\
40.75	0.6024062\\
41	0.6388894\\
41.25	0.6114848\\
41.5	0.6584896\\
41.75	0.6790106\\
42	0.582659\\
42.25	0.5762942\\
42.5	0.6199326\\
42.75	0.6945564\\
43	0.7596124\\
43.25	0.8141024\\
43.5	0.7482688\\
43.75	0.7399968\\
44	0.7551936\\
44.25	0.6491234\\
44.5	0.6696866\\
44.75	0.6713314\\
45	0.658061\\
45.25	0.5694884\\
45.5	0.6449282\\
45.75	0.6415232\\
46	0.753418\\
46.25	0.9167396\\
46.5	0.8358468\\
46.75	0.8311876\\
47	0.8133956\\
47.25	0.8026788\\
47.5	0.7346788\\
47.75	0.788186\\
48	0.80546\\
48.25	0.7221478\\
48.5	0.670189\\
48.75	0.4969058\\
49	0.4997442\\
49.25	0.5030626\\
49.5	0.5477826\\
49.75	0.5574146\\
50	0.5563586\\
50.25	0.577261\\
50.5	0.4146208\\
50.75	0.4145472\\
51	0.4024416\\
51.25	0.3600256\\
51.5	0.3665792\\
51.75	0.4769372\\
52	0.4262716\\
52.25	0.4378332\\
52.5	0.4361532\\
52.75	0.356358\\
53	0.4337532\\
53.25	0.498694\\
53.5	0.4753884\\
53.75	0.5672476\\
54	0.5635804\\
54.25	0.4543584\\
54.5	0.6339074\\
54.75	0.685325\\
55	0.7609186\\
55.25	0.7661954\\
55.5	0.721373\\
55.75	0.6903202\\
56	0.706701\\
56.25	0.6028994\\
56.5	0.5996994\\
56.75	0.5976546\\
57	0.5301276\\
57.25	0.4614716\\
57.5	0.4047452\\
57.75	0.3994108\\
58	0.4632062\\
58.25	0.4283518\\
58.5	0.3878238\\
58.75	0.3950686\\
59	0.5228738\\
59.25	0.6337316\\
59.5	0.6438156\\
59.75	0.6826636\\
60	0.6826988\\
60.25	0.7215244\\
60.5	0.6492138\\
60.75	0.7149386\\
61	0.7821674\\
61.25	0.8344778\\
61.5	0.7233254\\
61.75	0.651194\\
62	0.5890272\\
62.25	0.696784\\
62.5	0.7536832\\
62.75	0.7278464\\
63	0.7095488\\
63.25	0.6472864\\
63.5	0.661904\\
63.75	0.7628064\\
64	0.8051616\\
64.25	0.768896\\
64.5	0.9137348\\
64.75	0.82801\\
65	0.8317316\\
65.25	0.9394246\\
65.5	1.0694308\\
65.75	1.1636136\\
66	1.0868136\\
66.25	0.9254984\\
66.5	0.867284\\
66.75	0.8641768\\
67	0.6899972\\
67.25	0.638874\\
67.5	0.5615428\\
67.75	0.4430338\\
68	0.3102244\\
68.25	0.2345536\\
68.5	0.236032\\
68.75	0.2803776\\
69	0.5034242\\
69.25	0.5517986\\
69.5	0.5623714\\
69.75	0.6886404\\
70	0.7090596\\
70.25	0.8368616\\
70.5	0.8402056\\
70.75	0.893348\\
71	1.0153324\\
71.25	0.9870444\\
71.5	0.8563334\\
71.75	0.8193222\\
72	0.904948\\
72.25	0.7657606\\
72.5	0.7736646\\
72.75	0.6418114\\
73	0.6415682\\
73.25	0.7042176\\
73.5	0.580662\\
73.75	0.6124732\\
74	0.5233216\\
74.25	0.6156446\\
74.5	0.5385884\\
74.75	0.6837598\\
75	0.6850206\\
75.25	0.8609338\\
75.5	0.9475574\\
75.75	0.8582968\\
76	0.8546264\\
76.25	0.8114424\\
76.5	0.8127256\\
76.75	0.716153\\
77	0.8483612\\
77.25	0.7345626\\
77.5	0.7808314\\
77.75	0.656355\\
78	0.5913538\\
78.25	0.5475522\\
78.5	0.5932802\\
78.75	0.6054562\\
79	0.7182046\\
79.25	0.7827326\\
79.5	0.6703868\\
79.75	0.6607484\\
80	0.5928316\\
80.25	0.683404\\
80.5	0.8041332\\
80.75	0.796354\\
81	0.8147604\\
81.25	0.9317048\\
81.5	0.8180092\\
81.75	0.8640058\\
82	0.7966906\\
82.25	0.7794042\\
82.5	0.8122746\\
82.75	0.7289854\\
83	0.5898146\\
83.25	0.599133\\
83.5	0.543917\\
83.75	0.520912\\
84	0.519696\\
84.25	0.4331042\\
84.5	0.432877\\
84.75	0.5065954\\
85	0.5991938\\
85.25	0.5465538\\
85.5	0.6545056\\
85.75	0.6827136\\
86	0.6773472\\
86.25	0.5731486\\
86.5	0.5936414\\
86.75	0.573187\\
87	0.639763\\
87.25	0.622739\\
87.5	0.492819\\
87.75	0.5592062\\
88	0.480704\\
88.25	0.552515\\
88.5	0.6082942\\
88.75	0.8147198\\
89	0.8968666\\
89.25	0.938297\\
89.5	0.9726172\\
89.75	0.9808892\\
90	1.1212792\\
90.25	1.0864728\\
90.5	1.1077496\\
90.75	1.0627258\\
91	1.001209\\
91.25	1.025372\\
91.5	0.9174524\\
91.75	0.9864792\\
92	0.9440918\\
92.25	0.8906486\\
92.5	0.8172026\\
92.75	1.123932\\
93	2.2592084\\
93.25	2.6109872\\
93.5	3.4458898\\
93.75	3.9946898\\
94	4.4495474\\
94.25	5.0220954\\
94.5	5.5544378\\
94.75	6.075897\\
95	5.989177\\
95.25	5.966985\\
95.5	5.263229\\
95.75	5.372929\\
96	5.322193\\
96.25	5.132488\\
96.5	5.607694\\
96.75	5.869911\\
97	5.890346\\
97.25	5.613127\\
97.5	6.154906\\
97.75	6.334013\\
98	6.834739\\
98.25	7.105119\\
98.5	7.405658\\
98.75	7.39744\\
99	7.008503\\
99.25	6.804964\\
99.5	6.662743\\
99.75	6.483722\\
100	6.975573\\
100.25	7.431529\\
100.5	6.789257\\
100.75	7.123869\\
101	6.816959\\
101.25	7.167855\\
101.5	7.495026\\
101.75	7.539852\\
102	7.14847\\
102.25	7.1481468\\
102.5	6.9237038\\
102.75	6.6889318\\
103	6.7457608\\
103.25	5.8951048\\
103.5	5.4375718\\
103.75	5.1830858\\
104	4.8284078\\
104.25	5.0750778\\
104.5	5.6019928\\
104.75	6.422207\\
105	6.25917\\
105.25	6.585922\\
105.5	7.054149\\
105.75	6.939771\\
106	7.760124\\
106.25	7.250716\\
106.5	7.122991\\
106.75	7.104631\\
107	7.234097\\
107.25	6.449246\\
107.5	6.306968\\
107.75	5.936456\\
108	6.419922\\
108.25	7.152924\\
108.5	6.885796\\
108.75	7.061127\\
109	7.192692\\
109.25	7.314752\\
109.5	7.691659\\
109.75	8.469393\\
110	8.829115\\
110.25	9.266197\\
110.5	8.325246\\
110.75	7.789985\\
111	7.052133\\
111.25	6.845685\\
111.5	7.584117\\
111.75	6.822438\\
112	6.488552\\
112.25	6.384527\\
112.5	6.421394\\
112.75	6.06284\\
113	6.516779\\
113.25	6.808491\\
113.5	8.052291\\
113.75	8.604556\\
114	8.538106\\
114.25	8.903031\\
114.5	9.233487\\
114.75	8.744968\\
115	8.580667\\
115.25	8.1478\\
115.5	7.3565684\\
115.75	6.9461874\\
116	5.5502174\\
116.25	5.1407734\\
116.5	4.5057954\\
117.232	5.0776294\\
117.232	4.9414294\\
117.25	4.8784574\\
117.5	5.1134204\\
117.75	5.2497534\\
118	6.455787\\
118.25	6.977589\\
118.5	7.73557\\
118.75	8.434013\\
119	8.08857\\
119.25	7.718473\\
119.5	7.878433\\
119.75	8.29473\\
120	8.061229\\
120.25	8.203559\\
120.5	7.870901\\
120.75	7.711537\\
121	7.628855\\
121.25	7.046999\\
121.5	7.28026\\
121.75	6.434414\\
122	5.689762\\
122.25	5.426572\\
122.5	4.867703\\
122.75	4.676723\\
123	4.653408\\
123.25	4.524464\\
123.529	4.865485\\
123.75	5.273958\\
124	5.411254\\
124.25	5.798201\\
124.5	6.503313\\
124.75	7.070996\\
125	7.775024\\
125.25	8.494012\\
125.5	8.329273\\
125.75	8.165427\\
126	8.380637\\
126.25	7.818285\\
126.5	7.78728\\
126.75	8.006378\\
127	7.539142\\
127.25	7.461366\\
127.5	7.011529\\
127.75	6.894639\\
128	7.303551\\
128.25	7.622508\\
128.5	7.677008\\
128.75	7.5112996\\
129	7.3432806\\
129.25	7.4308516\\
129.5	7.4651646\\
129.75	7.4284126\\
130	8.0993886\\
130.25	7.5242256\\
130.5	7.4820456\\
130.75	7.4537666\\
131	7.4314766\\
131.25	7.778001\\
131.5	8.255895\\
131.75	7.974458\\
132	8.14457\\
132.25	8.006784\\
132.5	7.110416\\
132.75	7.770829\\
133	7.715209\\
133.25	7.444902\\
133.5	6.525748\\
133.75	7.316176\\
134	7.345562\\
134.25	7.785703\\
134.5	7.162308\\
134.75	7.490868\\
135	8.478296\\
135.25	7.738702\\
135.5	7.268387\\
135.783	7.759654\\
136	7.616102\\
136.25	7.482712\\
136.5	7.79132\\
136.75	6.913995\\
137	7.801931\\
137.25	7.707887\\
137.5	7.553137\\
137.75	8.11355\\
138	8.10947\\
138.25	8.340596\\
138.5	8.417533\\
138.75	7.458681\\
139	7.233951\\
139.25	7.986165\\
139.5	8.144125\\
139.75	8.137405\\
140	7.779655\\
140.25	7.384887\\
140.5	6.993165\\
140.75	6.047959\\
141	6.231169\\
141.25	6.836593\\
141.5	6.388465\\
141.75	6.474766\\
142	6.012572\\
142.25	5.728098\\
142.5	5.977621\\
142.75	6.49381\\
143	7.279827\\
143.25	7.270672\\
143.5	6.933891\\
143.75	6.2803486\\
144	6.6281376\\
144.25	6.1790436\\
144.5	6.1152166\\
144.75	6.3793416\\
145	6.1247526\\
145.25	5.4474176\\
145.5	4.9170076\\
145.75	5.2707616\\
146	5.2413312\\
146.25	5.2644796\\
146.5	4.7424736\\
146.75	5.2548636\\
147	4.8403426\\
147.25	4.9720556\\
147.5	4.4036756\\
147.75	4.5735636\\
148	4.6455156\\
148.25	4.7151186\\
148.5	4.891291\\
148.75	5.300696\\
149	6.303821\\
149.25	6.199098\\
149.5	6.92761\\
149.75	6.598297\\
150	7.755003\\
150.25	7.646693\\
150.5	7.441505\\
150.75	7.873175\\
151	8.482382\\
151.25	9.006109\\
151.5	7.860011\\
151.75	7.873029\\
152	7.61564\\
152.25	6.996184\\
152.5	6.082521\\
152.75	6.458162\\
153	6.636678\\
153.25	6.528586\\
153.5	6.05177\\
153.75	5.999909\\
154	6.767192\\
154.25	6.496008\\
154.5	6.560389\\
154.75	6.572722\\
155	6.959231\\
155.25	6.403865\\
155.5	6.02765\\
155.75	6.276236\\
156	6.614137\\
156.25	6.751708\\
156.5	6.490918\\
156.75	6.71846\\
157	6.45637\\
157.25	6.716037\\
157.5	6.635889\\
157.75	6.914526\\
158	7.574737\\
158.25	7.143075\\
158.5	7.207507\\
158.75	6.644883\\
159	6.59407\\
159.25	5.922937\\
159.5	6.616275\\
159.75	6.655728\\
160	6.364903\\
160.25	5.979415\\
160.5	5.859495\\
160.75	6.235017\\
161	6.592241\\
161.25	6.441009\\
161.5	6.629166\\
161.75	6.5314126\\
162	6.1137866\\
162.25	6.0089446\\
162.5	6.1499876\\
162.75	7.1480306\\
163	6.8126906\\
163.25	6.7290476\\
163.5	6.1667996\\
163.75	6.5729536\\
164	6.4383546\\
164.25	7.368815\\
164.5	7.30861\\
164.75	7.148501\\
165	7.423976\\
165.25	7.026029\\
165.5	7.494339\\
165.75	7.612992\\
166	7.885116\\
166.25	7.82228\\
166.5	7.776892\\
166.75	7.480633\\
167	7.403702\\
167.25	7.703302\\
167.5	7.013571\\
167.75	7.172934\\
168	6.820822\\
168.25	6.62919\\
168.5	6.848374\\
168.75	6.812912\\
169	6.256796\\
169.25	6.212041\\
169.5	5.809315\\
169.75	6.494412\\
170	7.150591\\
170.25	7.292175\\
170.5	7.042553\\
170.75	6.814319\\
171	6.310239\\
171.25	5.847532\\
171.5	6.012825\\
171.75	6.305423\\
172	6.797157\\
172.25	5.967708\\
172.5	6.475459\\
172.75	5.781664\\
173	6.848822\\
173.25	6.637712\\
173.5	6.789834\\
173.75	7.407616\\
174	7.649568\\
174.25	6.951095\\
174.5	6.779338\\
174.75	7.423015\\
175	7.262765\\
175.25	7.595795\\
175.5	6.522544\\
175.75	7.043104\\
176	6.750333\\
176.25	6.936408\\
176.5	6.931195\\
176.75	6.793713\\
177	6.669518\\
177.25	6.367118\\
177.5	6.325428\\
177.75	6.235735\\
178	6.346868\\
178.25	6.129325\\
178.5	6.559574\\
178.75	5.747176\\
179	5.347615\\
179.25	5.388345\\
179.5	5.420246\\
179.75	5.518044\\
180	5.640334\\
180.25	5.864149\\
180.5	5.696315\\
180.75	5.33163\\
181	5.325147\\
181.25	5.741009\\
181.5	6.003258\\
181.75	6.054483\\
182	6.542418\\
182.25	6.388098\\
182.5	6.199364\\
182.75	6.1253\\
183	6.828394\\
183.25	6.5295912\\
183.5	6.0691782\\
183.75	6.2154472\\
184	6.6167722\\
184.25	7.2905042\\
184.5	7.4350642\\
184.75	7.4327092\\
185	7.0590222\\
185.25	7.0585422\\
185.5	6.8529652\\
185.75	7.664136\\
186	7.937736\\
186.25	8.027771\\
186.5	8.3672\\
186.75	8.048624\\
187	7.367623\\
187.25	7.632362\\
187.5	8.140223\\
187.75	7.98534\\
188	8.388625\\
188.25	8.135838\\
188.5	7.658741\\
188.75	7.559977\\
189	6.658785\\
189.25	7.099135\\
189.5	7.320095\\
189.75	7.367481\\
190	6.491588\\
190.25	6.758272\\
190.5	6.201921\\
190.75	6.539848\\
191	6.884433\\
191.25	7.018897\\
191.5	7.899549\\
191.75	7.213842\\
192	7.12021\\
192.25	6.661922\\
192.5	6.946418\\
192.75	7.113434\\
193	7.702125\\
193.25	7.219952\\
193.5	7.031325\\
193.75	6.418515\\
194	6.058445\\
194.25	5.951395\\
194.5	5.947299\\
194.75	6.11039\\
195	6.602187\\
195.25	6.053709\\
195.5	5.852215\\
195.75	6.285936\\
196	6.915683\\
196.25	7.521344\\
196.5	7.31336\\
196.75	7.508215\\
197	7.016958\\
197.25	6.854168\\
197.5	6.826666\\
197.75	6.991895\\
198	6.101479\\
198.25	5.154177\\
198.5	4.161195\\
198.75	3.221566\\
199	2.67404\\
199.25	2.243822\\
199.5	2.096148\\
199.75	1.646919\\
200	0.722112222222222\\
200.25	0\\
200.5	0\\
200.75	0\\
};
%\addlegendentry{Slice A}  % slice 0

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
1.75	0.0024128\\
2	0.00201066666666667\\
2.25	0.00172342857142857\\
2.5	0.001508\\
2.75	0.00134044444444444\\
3	0.0012064\\
3.25	0.0006688\\
3.5	0.0002016\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0.001696\\
7	0.0024192\\
7.25	0.0567968\\
7.5	0.1919518\\
7.75	0.2729598\\
8	0.3808128\\
8.25	0.4618208\\
8.5	0.5967998\\
8.75	0.6773854\\
9	0.7854304\\
9.25	0.8918304\\
9.5	0.9987292\\
9.75	1.0255772\\
10	1.0247872\\
10.25	1.0247872\\
10.5	1.0248572\\
10.75	1.0244348\\
11	1.0234528\\
11.25	1.0240928\\
11.5	1.0508858\\
11.75	1.0239802\\
12	1.0243452\\
12.25	1.0234332\\
12.5	1.0234332\\
12.75	1.0232028\\
13	1.0502588\\
13.25	1.0506812\\
13.5	1.0239862\\
13.75	1.0237686\\
14	1.0232156\\
14.25	1.0230332\\
14.5	1.0227072\\
14.75	1.023744\\
15	1.023936\\
15.25	1.0239936\\
15.5	0.9824098\\
15.75	1.0259298\\
16	1.0273158\\
16.25	1.0278246\\
16.5	1.0293856\\
16.75	1.0298784\\
17	1.0565664\\
17.25	1.0562624\\
17.5	1.0303934\\
17.75	1.030323\\
18	1.0715388\\
18.25	1.0283292\\
18.5	1.0280702\\
18.75	1.0541594\\
19	0.9946174\\
19.25	1.0274236\\
19.5	1.0238876\\
19.75	1.0280604\\
20	1.0268024\\
20.25	1.0273368\\
20.5	1.0003478\\
20.75	1.0281784\\
21	1.0501654\\
21.25	1.0281274\\
21.5	1.0598934\\
21.75	1.027212\\
22	1.03261\\
22.25	1.0283988\\
22.5	1.0285238\\
22.75	1.0551026\\
23	1.0560466\\
23.25	1.0279152\\
23.5	1.0317422\\
23.75	1.0274158\\
24	1.0273998\\
24.25	1.026907\\
24.5	1.025397\\
24.75	1.0260914\\
25	1.0542104\\
25.25	1.0275484\\
25.5	1.0277024\\
25.75	1.0282112\\
26	1.0280612\\
26.25	1.0287332\\
26.5	1.0540682\\
26.75	1.0566794\\
27	1.0300524\\
27.25	1.0298508\\
27.5	1.0248998\\
27.75	1.0288102\\
28	1.0283522\\
28.25	1.0273698\\
28.5	1.0275838\\
28.75	1.0263966\\
29	0.9860028\\
29.25	1.0259358\\
29.5	1.0201208\\
29.75	1.0276056\\
30	0.9995486\\
30.25	1.0047902\\
30.5	1.0575492\\
30.75	1.0396068\\
31	0.9860998\\
31.25	1.0037606\\
31.5	1.0796774\\
31.75	1.034616\\
32	1.043396\\
32.25	1.0352008\\
32.5	1.0512518\\
32.756	1.060423\\
33	0.989914\\
33.25	1.0548454\\
33.5	1.0735846\\
33.75	1.0668166\\
34	0.9999366\\
34.25	1.030438\\
34.5	1.021396\\
34.75	1.0214056\\
35	1.0489156\\
35.25	1.0379524\\
35.5	1.0424356\\
35.75	0.9953794\\
36	1.0498142\\
36.25	1.067238\\
36.5	1.065369\\
36.75	1.0491288\\
37	1.0649748\\
37.25	1.0851218\\
37.5	1.0407058\\
37.75	1.0406098\\
38	1.0482546\\
38.25	1.0834358\\
38.5	1.0314558\\
38.75	1.0369948\\
39	1.0444218\\
39.25	1.0325082\\
39.5	1.0517562\\
39.75	1.026214\\
40	1.027904\\
40.25	1.063149\\
40.5	1.068138\\
40.75	1.0331744\\
41	1.0333754\\
41.25	1.0082814\\
41.5	1.0366304\\
41.75	1.0355872\\
42	0.9863746\\
42.25	1.0446628\\
42.5	1.0776798\\
42.75	1.0355804\\
43	1.0280094\\
43.25	1.0402046\\
43.5	1.0683196\\
43.75	1.0401308\\
44	1.0672288\\
44.25	1.0683872\\
44.5	1.0878658\\
44.75	1.0338272\\
45	1.0350432\\
45.25	1.0097248\\
45.5	1.0447228\\
45.75	1.0350524\\
46	1.0393154\\
46.25	1.0604034\\
46.5	1.0327004\\
46.75	1.0333852\\
47	1.0294262\\
47.25	1.0378934\\
47.5	1.0025464\\
47.75	1.0553972\\
48	1.0631412\\
48.25	1.0609076\\
48.5	1.0221906\\
48.75	1.034437\\
49	1.033327\\
49.25	1.0088534\\
49.5	1.0393724\\
49.75	1.0586748\\
50	1.0559006\\
50.25	1.0395554\\
50.5	1.0321924\\
50.75	1.0332964\\
51	1.0449574\\
51.25	1.0312742\\
51.5	0.990631\\
51.75	1.0577444\\
52	1.0595234\\
52.25	1.0327778\\
52.5	1.005757\\
52.75	1.0308862\\
53	1.0330142\\
53.25	1.031619\\
53.5	1.0225148\\
53.75	1.0606394\\
54	1.0754006\\
54.25	1.0331256\\
54.5	1.0337946\\
54.75	1.0345082\\
55	1.0725342\\
55.25	1.0352706\\
55.5	1.0314116\\
55.75	1.0316964\\
56	1.0717256\\
56.25	1.033985\\
56.5	1.03428\\
56.75	1.0269904\\
57	1.0269354\\
57.25	1.033457\\
57.5	0.994583\\
57.75	1.0311786\\
58	1.0374826\\
58.25	1.036481\\
58.5	1.003949\\
58.75	1.0359296\\
59	1.0363906\\
59.25	1.042573\\
59.5	1.041165\\
59.75	1.0341666\\
60	1.0994686\\
60.25	1.0384858\\
60.5	1.0326518\\
60.75	1.0345046\\
61	1.0309566\\
61.25	1.0326626\\
61.5	1.017635\\
61.75	1.0605882\\
62	1.007315\\
62.25	1.0071998\\
62.5	0.9962078\\
62.75	1.0622556\\
63	1.0356376\\
63.25	1.0561012\\
63.5	1.0330896\\
63.75	0.9985454\\
64	1.079905\\
64.25	1.0175214\\
64.5	1.0655986\\
64.75	1.0662546\\
65	1.0715386\\
65.25	1.0340348\\
65.5	1.0282498\\
65.75	1.0449258\\
66	1.0677354\\
66.25	1.0748746\\
66.5	1.0346156\\
66.75	1.0540812\\
67	1.0273452\\
67.25	1.0398764\\
67.5	1.0377004\\
67.75	1.0335756\\
68	1.026401\\
68.25	1.029892\\
68.5	1.035012\\
68.75	1.0297992\\
69	1.0112232\\
69.25	1.0326442\\
69.5	1.0233894\\
69.75	1.0532962\\
70	1.0325022\\
70.25	1.0335902\\
70.5	1.0744258\\
70.75	1.0331232\\
71	1.0622332\\
71.25	1.0609052\\
71.5	1.0535802\\
71.75	1.0337176\\
72	1.0716474\\
72.25	1.034131\\
72.5	1.034528\\
72.75	1.034304\\
73	1.006742\\
73.25	1.0365596\\
73.5	0.9780608\\
73.75	1.0363006\\
74	1.0289216\\
74.25	1.03544\\
74.5	1.006825\\
74.75	1.0349494\\
75	1.0287254\\
75.25	1.063001\\
75.5	1.0501018\\
75.75	1.0330586\\
76	1.0892254\\
76.25	1.0304128\\
76.5	1.0361438\\
76.75	1.0372414\\
77	1.0631714\\
77.25	1.0297862\\
77.5	1.0642112\\
77.75	1.0295612\\
78	1.0423864\\
78.25	1.029676\\
78.5	1.030869\\
78.75	1.0306514\\
79	1.0574454\\
79.25	1.042063\\
79.5	1.028559\\
79.75	1.0288406\\
80	0.9945406\\
80.25	1.0274876\\
80.5	1.0297916\\
80.75	1.0565882\\
81	1.0203036\\
81.25	1.0307708\\
81.5	0.9907644\\
81.75	1.0401564\\
82	1.0327454\\
82.25	1.0327774\\
82.5	1.0249626\\
82.75	1.0327326\\
83	1.0578366\\
83.25	1.0304064\\
83.5	1.039514\\
83.75	1.029322\\
84	1.0358784\\
84.25	1.0287584\\
84.5	1.0547164\\
84.75	1.0443676\\
85	1.0696504\\
85.25	1.029759\\
85.5	1.029247\\
85.75	1.0293238\\
86	1.0287638\\
86.25	1.0300118\\
86.5	1.0632828\\
86.75	1.0291036\\
87	1.0295486\\
87.25	1.0394366\\
87.5	1.0280226\\
87.75	1.0268066\\
88	0.9944646\\
88.25	1.0038822\\
88.5	1.0167552\\
88.75	1.0601852\\
89	1.0336762\\
89.25	1.0314906\\
89.5	0.975417\\
89.75	1.0372374\\
90	1.0292854\\
90.25	1.0678518\\
90.5	1.0742458\\
90.75	1.0663802\\
91	1.0407644\\
91.25	1.0383804\\
91.5	1.0388574\\
91.75	1.0329406\\
92	1.0560922\\
92.25	1.0375742\\
92.5	1.0008478\\
92.75	0.8870718\\
93	0.9185368\\
93.25	0.9876472\\
93.5	1.014988\\
93.75	0.9305852\\
94	0.8279802\\
94.25	0.8500634\\
94.5	0.766067\\
94.75	0.798409\\
95	0.7904314\\
95.25	0.8277274\\
95.5	0.8030264\\
95.75	0.7289432\\
96	0.6457688\\
96.25	0.6994776\\
96.5	0.9154776\\
96.75	0.8306808\\
97	0.8841016\\
97.25	0.8428126\\
97.5	0.8421566\\
97.75	0.804771\\
98	0.740221\\
98.25	0.7130242\\
98.5	0.7546242\\
98.75	0.6953922\\
99	0.479325\\
99.25	0.5762822\\
99.5	0.6345538\\
99.75	0.6722468\\
100	0.7326788\\
100.25	0.7676516\\
100.5	0.7860676\\
100.75	0.8356356\\
101	0.880378\\
101.25	0.8730852\\
101.5	0.9854914\\
101.75	0.9775674\\
102	0.8758558\\
102.25	0.7921018\\
102.5	0.7797818\\
102.75	0.8510236\\
103	0.8675868\\
103.25	0.8023036\\
103.5	0.7828576\\
103.75	0.8500448\\
104	0.817277\\
104.25	0.7671046\\
104.5	0.7828198\\
104.75	0.7771814\\
105	0.724919\\
105.25	0.780362\\
105.5	0.724362\\
105.75	0.7161924\\
106	0.8022114\\
106.25	0.838355\\
106.5	0.786259\\
106.75	0.8209086\\
107	0.873123\\
107.25	0.8316926\\
107.5	0.895689\\
107.75	0.801737\\
108	0.8771508\\
108.25	0.9794806\\
108.5	0.8762356\\
108.75	0.9034996\\
109	1.0636534\\
109.25	1.1809562\\
109.5	1.1331514\\
109.75	1.2796542\\
110	1.1951362\\
110.25	1.2191778\\
110.5	1.2765068\\
110.75	1.3421318\\
111	1.4485128\\
111.25	1.3573452\\
111.5	1.2178058\\
111.75	1.0609382\\
112	1.149463\\
112.25	1.0284578\\
112.5	1.0998338\\
112.75	1.0709794\\
113	0.9963678\\
113.25	0.9890978\\
113.5	0.9801248\\
113.75	1.0256224\\
114	1.06704\\
114.25	1.1405596\\
114.5	1.0714652\\
114.75	1.0853724\\
115	1.0844894\\
115.25	1.2219042\\
115.5	1.2889058\\
115.75	1.1702458\\
116	0.9842298\\
116.25	0.9010476\\
116.5	0.859486\\
117.232	0.881662\\
117.232	0.9507114\\
117.25	0.9134122\\
117.5	0.9239592\\
117.75	0.8574112\\
118	0.7531616\\
118.25	0.7190728\\
118.5	0.8675718\\
118.75	1.036098\\
119	1.0162004\\
119.25	0.8921432\\
119.5	0.839241\\
119.75	0.9215452\\
120	0.9641692\\
120.25	0.8721696\\
120.5	0.8613664\\
120.75	0.9629092\\
121	0.9173032\\
121.25	0.8285062\\
121.5	0.8004582\\
121.75	0.8442566\\
122	0.774199\\
122.25	0.818724\\
122.5	0.6790652\\
122.75	0.6444971\\
123	0.6146411\\
123.25	0.5119911\\
123.529	0.5156551\\
123.75	0.4391785\\
124	0.4869257\\
124.25	0.5153833\\
124.5	0.5913673\\
124.75	0.4458149\\
125	0.4366737\\
125.25	0.4646786\\
125.5	0.5152994\\
125.75	0.5708194\\
126	0.6125284\\
126.25	0.6040708\\
126.5	0.6163108\\
126.75	0.627428\\
127	0.6769578\\
127.25	0.8616462\\
127.5	1.0054282\\
127.75	1.0554346\\
128	1.0002506\\
128.25	1.0034986\\
128.5	1.0369476\\
128.75	1.1574728\\
129	1.0974184\\
129.25	1.0414084\\
129.5	1.0110084\\
129.75	0.8806496\\
130	0.80401\\
130.25	0.8414084\\
130.5	1.0514944\\
130.75	1.1613244\\
131	1.1082754\\
131.25	1.0054558\\
131.5	1.117443\\
131.75	1.1268926\\
132	1.2053566\\
132.25	1.2625694\\
132.5	1.376368\\
132.75	1.3080384\\
133	1.2257604\\
133.25	1.1266214\\
133.5	1.0049698\\
133.75	0.9733794\\
134	0.9157378\\
134.25	0.9782342\\
134.5	0.823402\\
134.75	0.784757777777778\\
135	0.64967625\\
135.25	0.657083714285714\\
135.5	0.544251\\
};
%\addlegendentry{Slice B}  % slice 1

\addplot [color=mycolor3, dashdotted, thick]
  table[row sep=crcr]{%
0 0.002368\\
0.25  0.00197333333333333\\
0.5 0.00169142857142857\\
0.75  0.00148\\
1 0.00131555555555556\\
1.25  0.001184\\
1.5 0.0006112\\
1.75  0\\
2 0\\
2.25  0\\
2.5 0\\
2.75  0\\
3 0\\
3.25  0\\
3.5 0\\
3.75  0\\
4 0\\
4.25  0\\
4.5 0\\
4.75  0\\
5 0\\
5.25  0\\
5.5 0\\
5.75  0\\
6 0\\
6.25  0\\
6.5 0\\
6.75  0\\
7 0\\
7.25  0\\
7.5 0\\
7.75  0\\
8 0\\
8.25  0\\
8.5 0\\
8.75  0.0011616\\
9 0.0019552\\
9.25  0.0024896\\
9.5 0.0024896\\
9.75  0.0024896\\
10  0.0024896\\
10.25 0.0024896\\
10.5  0.0024896\\
10.75 0.0024896\\
11  0.0024896\\
11.25 0.001328\\
11.5  0.0005344\\
11.75 0\\
12  0\\
12.25 0\\
12.5  0\\
12.75 0\\
13  0\\
13.25 0\\
13.5  0\\
13.75 0\\
14  0\\
14.25 0\\
14.5  0\\
14.75 0.0003744\\
15  0.0003744\\
15.25 0.0003744\\
15.5  0.0003744\\
15.75 0.0020544\\
16  0.0563488\\
16.25 0.1543392\\
16.5  0.2276416\\
16.75 0.2775552\\
17  0.4657922\\
17.25 0.549693\\
17.5  0.6067426\\
17.75 0.7734276\\
18  0.8328612\\
18.25 0.9850472\\
18.5  1.0389098\\
18.75 1.0236586\\
19  1.0308554\\
19.25 1.1245318\\
19.5  1.0020868\\
19.75 1.0482016\\
20  1.091024\\
20.25 1.038537\\
20.5  1.0741882\\
20.75 1.0585842\\
21  0.9919312\\
21.25 1.062302\\
21.5  1.0938318\\
21.75 1.0388946\\
22  1.1016336\\
22.25 1.0580884\\
22.5  1.0535476\\
22.75 0.9765912\\
23  1.0715994\\
23.25 1.0283966\\
23.5  1.0820766\\
23.75 1.0460196\\
24  1.0333058\\
24.25 1.049629\\
24.5  1.033936\\
24.75 1.036288\\
25  1.0050144\\
25.25 1.0818748\\
25.5  0.9293818\\
25.75 0.8719226\\
26  1.0656446\\
26.25 1.01607\\
26.5  1.0405338\\
26.75 1.0225082\\
27  0.9925886\\
27.25 0.9409918\\
27.5  1.0405692\\
27.75 1.0791392\\
28  1.1442562\\
28.25 1.2160262\\
28.5  1.0330182\\
28.75 1.0520774\\
29  0.974404\\
29.25 1.0580776\\
29.5  1.0624488\\
29.75 1.1388168\\
30  1.0786698\\
30.25 1.0318218\\
30.5  0.9765896\\
30.75 0.9973156\\
31  1.0294146\\
31.25 1.062141\\
31.5  1.1241604\\
31.75 0.9974489\\
32  1.0613663\\
32.25 1.0567683\\
32.5  1.0594663\\
32.756  1.0618053\\
33  1.0951397\\
33.25 1.0511685\\
33.5  1.0393695\\
33.75 1.0341755\\
34  1.0316055\\
34.25 1.087917\\
34.5  1.0271484\\
34.75 1.012524\\
35  1.026927\\
35.25 1.0047512\\
35.5  1.054278\\
35.75 1.0706462\\
36  1.0305858\\
36.25 1.0225698\\
36.5  0.9844132\\
36.75 1.0270952\\
37  1.0287976\\
37.25 1.068266\\
37.5  1.0282754\\
37.75 1.0501762\\
38  1.0274362\\
38.25 1.0228856\\
38.5  1.0280952\\
38.75 1.0270362\\
39  1.0715098\\
39.25 1.0198294\\
39.5  1.0514066\\
39.75 1.0043574\\
40  1.028725\\
40.25 1.0052818\\
40.5  1.0295348\\
40.75 1.0190516\\
41  1.0215636\\
41.25 1.0363766\\
41.5  1.0340306\\
41.75 1.0422738\\
42  1.0359538\\
42.25 1.0411794\\
42.5  1.0323734\\
42.75 1.0536276\\
43  1.0337366\\
43.25 1.0321654\\
43.5  1.0684792\\
43.75 1.041612\\
44  1.0277596\\
44.25 1.0395198\\
44.5  0.9834722\\
44.75 0.9286818\\
45  0.874365\\
45.25 1.050724\\
45.5  1.0353736\\
45.75 1.0425352\\
46  0.9663014\\
46.25 1.0368866\\
46.5  1.0210818\\
46.75 1.0414978\\
47  1.0856544\\
47.25 1.1145312\\
47.5  1.224787\\
47.75 1.0280954\\
48  1.0352248\\
48.25 1.0298904\\
48.5  1.1066872\\
48.75 1.0369468\\
49  1.0811\\
49.25 1.0129814\\
49.5  1.0353334\\
49.75 1.0734586\\
50  1.002262\\
50.25 1.0567386\\
50.5  1.0348092\\
50.75 1.082067\\
51  1.0327006\\
51.25 1.048678\\
51.5  1.030547\\
51.75 1.0655614\\
52  1.0290624\\
52.25 1.0364954\\
52.5  1.0482106\\
52.75 1.0131516\\
53  1.044316\\
53.25 1.0085078\\
53.5  1.0340082\\
53.75 1.0302072\\
54  1.0340282\\
54.25 1.0070362\\
54.5  1.0350842\\
54.75 1.0577272\\
55  1.0468952\\
55.25 1.0263128\\
55.5  1.0357248\\
55.75 1.0308608\\
56  1.0086948\\
56.25 1.0398688\\
56.5  1.0332988\\
56.75 1.080067\\
57  1.0579454\\
57.25 1.0309054\\
57.5  1.030355\\
57.75 1.0352382\\
58  1.0398652\\
58.25 1.0458144\\
58.5  1.0581568\\
58.75 1.0176192\\
59  1.0273512\\
59.25 1.0184102\\
59.5  1.0276998\\
59.75 1.0041034\\
60  1.0294312\\
60.25 1.0339272\\
60.5  1.0302122\\
60.75 1.0397382\\
61  1.0488898\\
61.25 1.0383394\\
61.5  1.0280994\\
61.75 0.9926338\\
62  1.0293728\\
62.25 1.0584412\\
62.5  1.0552282\\
62.75 1.0486874\\
63  1.0279704\\
63.25 1.0212604\\
63.5  1.0287264\\
63.75 1.0271328\\
64  1.0290718\\
64.25 1.0907934\\
64.5  1.0288096\\
64.75 1.0182756\\
65  1.0068776\\
65.25 1.0370956\\
65.5  1.029985\\
65.75 1.036717\\
66  1.028608\\
66.25 0.9884832\\
66.5  1.0382882\\
66.75 1.0279362\\
67  1.0314274\\
67.25 1.0263522\\
67.5  1.0538022\\
67.75 1.0448322\\
68  1.0312226\\
68.25 1.0558536\\
68.5  1.031585\\
68.75 1.1019144\\
69  1.0292708\\
69.25 1.0344868\\
69.5  1.0305764\\
69.75 1.0413856\\
70  1.0287486\\
70.25 1.0308796\\
70.5  1.0544608\\
70.75 1.0277538\\
71  1.0272354\\
71.25 0.9985668\\
71.5  0.9601732\\
71.75 1.0111272\\
72  1.0540902\\
72.25 1.0330154\\
72.5  1.0299404\\
72.75 1.0211434\\
73  1.0291874\\
73.25 1.009955\\
73.5  1.0194206\\
73.75 1.0562722\\
74  1.1190144\\
74.25 1.0413694\\
74.5  1.0286434\\
74.75 1.0494782\\
75  1.026809\\
75.25 1.010675\\
75.5  1.028583\\
75.75 1.0312998\\
76  1.0662692\\
76.25 1.0293536\\
76.5  1.0273766\\
76.75 1.013066\\
77  1.02961\\
77.25 1.0196584\\
77.5  1.030644\\
77.75 1.055025\\
78  1.029457\\
78.25 1.024209\\
78.5  1.028379\\
78.75 1.0466126\\
79  1.026993\\
79.25 1.0373546\\
79.5  1.0260836\\
79.75 1.0285542\\
80  1.0524868\\
80.25 1.0513408\\
80.5  1.0003324\\
80.75 1.047939\\
81  1.030019\\
81.25 1.033389\\
81.5  1.0296866\\
81.75 1.0420126\\
82  1.0184066\\
82.25 1.0168288\\
82.5  1.0123398\\
82.75 1.0148488\\
83  1.0589096\\
83.25 1.0347466\\
83.5  1.0288486\\
83.75 1.0339166\\
84  1.0569726\\
84.25 1.0313666\\
84.5  1.0423716\\
84.75 1.0475364\\
85  1.0476894\\
85.25 1.0446654\\
85.5  1.053424\\
85.75 1.048595\\
86  1.0282688\\
86.25 1.0016036\\
86.5  1.0279046\\
86.75 1.0252902\\
87  1.0276932\\
87.25 1.0294242\\
87.5  1.0302562\\
87.75 1.0145218\\
88  1.0325538\\
88.25 1.0212928\\
88.5  1.0330976\\
88.75 1.0363488\\
89  1.0353178\\
89.25 1.014505\\
89.5  1.063967\\
89.75 1.0337624\\
90  1.0353624\\
90.25 1.0606808\\
90.5  0.9902966\\
90.75 0.9900758\\
91  1.0367162\\
91.25 1.0306298\\
91.5  1.0354688\\
91.75 1.0702432\\
92  1.0328322\\
92.25 1.0650368\\
92.5  1.0326882\\
92.75 1.0166502\\
93  1.0747594\\
93.25 1.0887502\\
93.5  1.0559942\\
93.75 1.0313222\\
94  1.0292962\\
94.25 1.0204546\\
94.5  1.0303296\\
94.75 0.9224226\\
95  0.8407362\\
95.25 0.8745792\\
95.5  0.8687742\\
95.75 0.8283962\\
96  0.8698332\\
96.25 0.8950268\\
96.5  0.8692898\\
96.75 0.8768994\\
97  0.8448006\\
97.25 0.9756136\\
97.5  1.0502696\\
97.75 1.0005542\\
98  1.0338052\\
98.25 1.0638372\\
98.5  1.0301222\\
98.75 1.0400838\\
99  1.0603268\\
99.25 1.0493604\\
99.5  1.0576262\\
99.75 1.0244292\\
100 1.0689862\\
100.25  1.0908936\\
100.5 1.03122\\
100.75  1.0310664\\
101 0.9819336\\
101.25  1.0346088\\
101.5 1.0284068\\
101.75  1.0327652\\
102 1.0304262\\
102.25  1.0214854\\
102.5 1.0300964\\
102.75  1.0128482\\
103 1.0118274\\
103.25  1.048701\\
103.5 1.0846718\\
103.75  1.030547\\
104 1.0017408\\
104.25  1.0367746\\
104.5 1.0334558\\
104.75  1.0376606\\
105 1.0334396\\
105.25  1.0399292\\
105.5 1.0787776\\
105.75  1.044624\\
106 1.0296772\\
106.25  1.0236612\\
106.5 1.0639814\\
106.75  0.9945796\\
107 1.0576674\\
107.25  1.0656094\\
107.5 1.0297152\\
107.75  1.0413188\\
108 1.0308408\\
108.25  1.0198904\\
108.5 1.0312602\\
108.75  1.0394458\\
109 1.0235348\\
109.25  1.062098\\
109.5 1.032636\\
109.75  1.0212092\\
110 0.970998\\
110.25  1.015404\\
110.5 1.034323\\
110.75  1.0368862\\
111 1.0169724\\
111.25  1.0472216\\
111.5 1.0420186\\
111.75  1.0382266\\
112 0.9931512\\
112.25  1.038044\\
112.5 1.0682232\\
112.75  1.0743832\\
113 1.0307674\\
113.25  1.008921\\
113.5 1.0748538\\
113.75  1.0491742\\
114 1.0294432\\
114.25  1.0459938\\
114.5 1.0418274\\
114.75  0.9852034\\
115 1.0857856\\
115.25  1.0324676\\
115.5 1.0326404\\
115.75  0.9819027\\
116 0.8339827\\
116.25  0.9336013\\
116.5 1.2046953\\
117.232 1.1888263\\
117.232 1.2067271\\
117.25  1.1880519\\
117.5 1.1785229\\
117.75  1.1617481\\
118 1.1782341\\
118.25  1.26117\\
118.5 1.376623\\
118.75  1.278054\\
119 1.005024\\
119.25  1.034144\\
119.5 1.0307008\\
119.75  1.0697824\\
120 1.0264384\\
120.25  0.9762432\\
120.5 1.0157062\\
120.75  1.0569002\\
121 1.0316168\\
121.25  1.0029128\\
121.5 1.0616938\\
121.75  1.0253098\\
122 1.032987\\
122.25  1.0489326\\
122.5 1.0245946\\
122.75  1.1041876\\
123 1.0608626\\
123.25  1.016552\\
123.529 1.0333044\\
123.75  1.0546356\\
124 1.0307856\\
124.25  1.0534766\\
124.5 1.0586986\\
124.75  1.0348298\\
125 1.0368058\\
125.25  1.0128864\\
125.5 0.9995808\\
125.75  1.0485794\\
126 1.0310206\\
126.25  1.0728604\\
126.5 1.023155\\
126.75  1.0146944\\
127 1.0320994\\
127.25  1.0372386\\
127.5 1.037773\\
127.75  1.0475814\\
128 1.077047\\
128.25  1.034503\\
128.5 1.0573828\\
128.75  1.0159014\\
129 1.0283654\\
129.25  1.037306\\
129.5 1.031415\\
129.75  1.024743\\
130 1.0587526\\
130.25  1.0622496\\
130.5 1.0307296\\
130.75  1.0197598\\
131 1.0294208\\
131.25  1.0188576\\
131.5 1.039674\\
131.75  1.0247014\\
132 1.0074464\\
132.25  1.022714\\
132.5 1.02817\\
132.75  1.0052454\\
133 1.0088838\\
133.25  1.0387046\\
133.5 1.0011974\\
133.75  1.046442\\
134 1.0122624\\
134.25  1.055219\\
134.5 1.05279\\
134.75  1.0218804\\
135 1.0439824\\
135.25  1.0536336\\
135.5 1.0432336\\
135.783 0.9663024\\
136 1.0749136\\
136.25  1.0479246\\
136.5 1.0909422\\
136.75  1.0596562\\
137 1.0425558\\
137.25  1.0761174\\
137.5 1.0307004\\
137.75  1.0270332\\
138 1.0803998\\
138.25  1.1194334\\
138.5 1.0307874\\
138.75  1.0189798\\
139 1.0300068\\
139.25  0.9822946\\
139.5 1.03177\\
139.75  1.037153\\
140 1.031876\\
140.25  1.007396\\
140.5 1.029802\\
140.75  0.991162\\
141 1.031037\\
141.25  1.0484576\\
141.5 1.0306276\\
141.75  1.0642308\\
142 1.0563078\\
142.25  1.0491368\\
142.5 1.0300264\\
142.75  1.069914\\
143 0.9960294\\
143.25  1.066657\\
143.5 1.056353\\
143.75  1.0388044\\
144 1.0311654\\
144.25  1.0240134\\
144.5 1.0304964\\
144.75  1.0132064\\
145 1.0305758\\
145.25  1.0181858\\
145.5 1.0636934\\
145.75  1.0403906\\
146 1.0292516\\
146.25  1.0254084\\
146.5 1.0291814\\
146.75  1.0426598\\
147 1.0297538\\
147.25  1.0343938\\
147.5 1.0091684\\
147.75  1.0518624\\
148 1.0300984\\
148.25  1.0465722\\
148.5 1.0292472\\
148.75  1.0265464\\
149 1.0280854\\
149.25  1.0163926\\
149.5 1.0316666\\
149.75  1.030185\\
150 1.0778524\\
150.25  1.031424\\
150.5 1.031888\\
150.75  0.9983838\\
151 1.0331548\\
151.25  1.0045948\\
151.5 1.0612098\\
151.75  1.0595426\\
152 1.0105696\\
152.25  1.0164064\\
152.5 1.0326014\\
152.75  1.0351294\\
153 1.0362494\\
153.25  1.0796986\\
153.5 1.037609\\
153.75  1.0914326\\
154 1.0349616\\
154.25  1.048808\\
154.5 1.058024\\
154.75  1.051048\\
155 1.036958\\
155.25  1.0498344\\
155.5 1.0578574\\
155.75  1.0420534\\
156 1.0292502\\
156.25  1.0224862\\
156.5 1.0317472\\
156.75  1.0262336\\
157 1.0558276\\
157.25  1.0694344\\
157.5 1.0276588\\
157.75  1.011832\\
158 1.016357\\
158.25  1.012139\\
158.5 1.0305298\\
158.75  1.0121038\\
159 0.9243248\\
159.25  1.0280816\\
159.5 1.0319536\\
159.75  1.0161548\\
160 1.0328394\\
160.25  1.031537\\
160.5 1.0080102\\
160.75  0.945223\\
161 1.031191\\
161.25  1.062317\\
161.5 1.134423\\
161.75  1.0185414\\
162 1.0365504\\
162.25  0.9927616\\
162.5 0.9975906\\
162.75  0.9954562\\
163 1.079357\\
163.25  1.1264354\\
163.5 1.0676224\\
163.75  1.0435204\\
164 1.0436414\\
164.25  1.0644318\\
164.5 1.0335938\\
164.75  1.0946014\\
165 1.0782718\\
165.25  1.0542366\\
165.5 1.0316766\\
165.75  1.0366302\\
166 1.0057692\\
166.25  1.0270492\\
166.5 1.0337472\\
166.75  1.0482944\\
167 1.0302206\\
167.25  1.0132418\\
167.5 1.0572384\\
167.75  1.0843136\\
168 1.0337566\\
168.25  1.027987\\
168.5 1.061965\\
168.75  1.054717\\
169 1.004144\\
169.25  1.031283\\
169.5 1.0392418\\
169.75  1.0408898\\
170 1.0349028\\
170.25  1.0308676\\
170.5 1.0607146\\
170.75  1.0837674\\
171 1.0322886\\
171.25  1.0129798\\
171.5 1.0903718\\
171.75  1.0407848\\
172 1.0318468\\
172.25  1.032074\\
172.5 1.030989\\
172.75  1.0308162\\
173 0.994003\\
173.25  0.9645726\\
173.5 1.0337344\\
173.75  1.035456\\
174 1.031437\\
174.25  1.0332866\\
174.5 1.0583456\\
174.75  1.0698652\\
175 1.0313662\\
175.25  1.0322558\\
175.5 1.0197022\\
175.75  1.0810526\\
176 0.9688988\\
176.25  1.01752\\
176.5 1.035165\\
176.75  1.0320098\\
177 1.0364738\\
177.25  1.0432098\\
177.5 1.0354306\\
177.75  1.0472802\\
178 1.083261\\
178.25  1.050531\\
178.5 1.1202908\\
178.75  1.0696632\\
179 1.0266512\\
179.25  1.0433068\\
179.5 1.0256078\\
179.75  1.0079378\\
180 1.0061778\\
180.25  0.9370322\\
180.5 1.0319502\\
180.75  1.012709\\
181 0.9995412\\
181.25  1.0395668\\
181.5 1.0363068\\
181.75  0.9969408\\
182 1.0355748\\
182.25  1.0459428\\
182.5 1.085501\\
182.75  1.1397218\\
183 0.9715206\\
183.25  1.0406278\\
183.5 1.0695306\\
183.75  1.0481706\\
184 1.0591556\\
184.25  1.0808196\\
184.5 0.9743296\\
184.75  1.0204796\\
185 1.0327706\\
185.25  1.0324378\\
185.5 1.095113\\
185.75  0.9819354\\
186 0.9857074\\
186.25  1.0161424\\
186.5 0.994645\\
186.75  0.9928786\\
187 1.0975726\\
187.25  1.0480434\\
187.5 1.0356594\\
187.75  1.0588814\\
188 1.0608394\\
188.25  1.0882314\\
188.5 1.0796364\\
188.75  1.0519344\\
189 1.0574768\\
189.25  1.044856\\
189.5 1.0294\\
189.75  1.0328882\\
190 1.0296762\\
190.25  1.0343002\\
190.5 1.0060382\\
190.75  1.0442108\\
191 1.0302368\\
191.25  0.9972894\\
191.5 1.0343874\\
191.75  1.0738436\\
192 1.0601706\\
192.25  1.0447336\\
192.5 1.0329896\\
192.75  1.0063052\\
193 1.0522862\\
193.25  1.033656\\
193.5 1.0251822\\
193.75  1.0815116\\
194 1.0438568\\
194.25  1.0403238\\
194.5 1.0282918\\
194.75  1.0277414\\
195 0.9992002\\
195.25  1.0512356\\
195.5 1.011789\\
195.75  1.0226662\\
196 1.055201\\
196.25  1.0119308\\
196.5 1.0364846\\
196.75  1.0112654\\
197 1.0397134\\
197.25  1.0501998\\
197.5 1.0694254\\
197.75  1.0170604\\
198 0.958254\\
198.25  0.886196\\
198.5 1.001088\\
198.75  0.916528\\
199 0.795603\\
199.25  0.7099102\\
199.5 0.5766012\\
199.75  0.4816412\\
200 0.429905333333333\\
200.25  0.3792435\\
200.5 0.392278285714286\\
200.75  0.409658\\
};
%\addlegendentry{Slice C}  % slice 2

\end{axis}
\end{tikzpicture}%

==> figures/sched-vs-sched-slicing-buffer-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4500,
% add extra ticks for the frame
extra x ticks={4500},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel={Buffer occupancy [kbyte]},
ymin=0.85,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%legend columns=1,
%xlabel shift=-5pt,
ylabel shift=-5pt,
xtick={0,2000,4000},
xticklabels={0,2,4},
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	0\\
0	0.281849814794028\\
1	0.281962060837355\\
2	0.28252329105399\\
4	0.283309013357279\\
5	0.283421259400606\\
6	0.284543719833876\\
7	0.284655965877203\\
8	0.284880457963857\\
9	0.284992704007184\\
10	0.287686609047031\\
11	0.287798855090358\\
12	0.288135593220339\\
14	0.289594791783589\\
15	0.289819283870243\\
16	0.293860141430014\\
17	0.293972387473341\\
18	0.317880794701987\\
19	0.318329778875295\\
20	0.320574699741834\\
21	0.320911437871815\\
22	0.321135929958469\\
23	0.321584914131777\\
24	0.321921652261758\\
25	0.322482882478393\\
26	0.322931866651701\\
27	0.324503311258278\\
28	0.32629924795151\\
29	0.326635986081491\\
30	0.329666629251319\\
32	0.331911550117858\\
33	0.332248288247839\\
34	0.334268717027725\\
35	0.336513637894264\\
36	0.347177012010327\\
37	0.347513750140307\\
38	0.350432147266809\\
39	0.351891345830059\\
40	0.354136266696599\\
41	0.362779212032776\\
42	0.362891458076103\\
44	0.363452688292738\\
45	0.363677180379392\\
46	0.3641261645527\\
47	0.36670782354922\\
48	0.368054776069143\\
49	0.368616006285778\\
50	0.369626220675721\\
51	0.370748681108991\\
52	0.371646649455607\\
53	0.372207879672241\\
54	0.373891570322146\\
55	0.375014030755416\\
56	0.376024245145358\\
57	0.37782018183859\\
58	0.378718150185206\\
59	0.385116174654843\\
60	0.387024357391402\\
61	0.387248849478056\\
62	0.389830508474576\\
63	0.390279492647884\\
64	0.390503984734538\\
65	0.390952968907846\\
66	0.391401953081154\\
67	0.392187675384443\\
68	0.392524413514424\\
69	0.395779548770906\\
70	0.396453025030868\\
71	0.398810191940734\\
72	0.400381636547312\\
73	0.400830620720619\\
74	0.40228981928387\\
75	0.403075541587159\\
76	0.403749017847121\\
77	0.40487147828039\\
78	0.405208216410371\\
79	0.405657200583679\\
80	0.406106184756987\\
81	0.407677629363565\\
82	0.409024581883488\\
83	0.410483780446739\\
84	0.414075653833202\\
85	0.416432820743068\\
86	0.419687955999551\\
87	0.423504321472668\\
88	0.424065551689302\\
89	0.424851273992591\\
90	0.425749242339207\\
91	0.425973734425861\\
92	0.426422718599169\\
93	0.427096194859131\\
94	0.427545179032439\\
95	0.429004377595689\\
96	0.429790099898978\\
97	0.430575822202267\\
98	0.431473790548882\\
99	0.433381973285441\\
100	0.433606465372095\\
101	0.434616679762038\\
102	0.435514648108654\\
103	0.436075878325288\\
104	0.438208553148501\\
105	0.438882029408463\\
106	0.439443259625098\\
107	0.441126950275002\\
108	0.441912672578291\\
109	0.443035133011561\\
110	0.446514760354697\\
111	0.446851498484678\\
112	0.447188236614659\\
113	0.448198451004601\\
114	0.448647435177909\\
115	0.44898417330789\\
116	0.451341340217757\\
117	0.452463800651026\\
118	0.453586261084296\\
119	0.455269951734201\\
120	0.456280166124143\\
121	0.457851610730721\\
122	0.458188348860702\\
123	0.458749579077337\\
124	0.45975979346728\\
125	0.460994499943876\\
126	0.4623414524638\\
127	0.463014928723762\\
128	0.465147603546974\\
129	0.46604557189359\\
130	0.468178246716803\\
131	0.46974969132338\\
132	0.471096643843304\\
133	0.471657874059939\\
134	0.475361993489729\\
135	0.475923223706364\\
136	0.476259961836345\\
137	0.478617128746211\\
138	0.479066112919519\\
139	0.479851835222808\\
140	0.482770232349309\\
141	0.483331462565944\\
142	0.483555954652598\\
143	0.485127399259176\\
144	0.48681108990908\\
145	0.487260074082388\\
146	0.489617240992255\\
147	0.491076439555505\\
148	0.491413177685486\\
149	0.493770344595353\\
150	0.494668312941968\\
151	0.496015265461892\\
152	0.497923448198451\\
153	0.499382646761701\\
154	0.499831630935009\\
155	0.501515321584914\\
156	0.501964305758222\\
157	0.50241328993153\\
158	0.534066674149736\\
159	0.534515658323044\\
160	0.534627904366371\\
161	0.535301380626333\\
162	0.536760579189583\\
163	0.537770793579526\\
164	0.53911774609945\\
165	0.539903468402739\\
166	0.540015714446066\\
167	0.541811651139297\\
168	0.54282186552924\\
169	0.543383095745875\\
170	0.544168818049164\\
171	0.545291278482433\\
172	0.545852508699068\\
173	0.547087215175665\\
174	0.548097429565607\\
175	0.549556628128858\\
176	0.551128072735436\\
177	0.551913795038725\\
178	0.553485239645302\\
179	0.553709731731956\\
180	0.55393422381861\\
181	0.555393422381861\\
182	0.556291390728477\\
183	0.556964866988438\\
184	0.557862835335054\\
185	0.558648557638343\\
186	0.559097541811651\\
187	0.55988326411494\\
188	0.560781232461555\\
189	0.561791446851498\\
190	0.562801661241441\\
191	0.56358738354473\\
192	0.564822090021326\\
193	0.565383320237961\\
194	0.566056796497923\\
195	0.566730272757885\\
196	0.568301717364463\\
197	0.569199685711078\\
198	0.570209900101021\\
199	0.571781344707599\\
200	0.572342574924234\\
201	0.573016051184195\\
202	0.573240543270849\\
203	0.574026265574138\\
204	0.574811987877427\\
205	0.575934448310697\\
206	0.576607924570659\\
207	0.577169154787293\\
208	0.577954877090582\\
209	0.57952632169716\\
210	0.580536536087103\\
211	0.580985520260411\\
212	0.581546750477045\\
213	0.582332472780334\\
214	0.583342687170277\\
215	0.584016163430239\\
216	0.585026377820181\\
217	0.586597822426759\\
218	0.587159052643394\\
219	0.587832528903356\\
220	0.589067235379952\\
221	0.589628465596587\\
222	0.590863172073184\\
223	0.591536648333146\\
224	0.592434616679762\\
225	0.593332585026377\\
226	0.59434279941632\\
227	0.595577505892917\\
228	0.597036704456168\\
229	0.598159164889437\\
230	0.598495903019418\\
231	0.599618363452688\\
232	0.601189808059265\\
233	0.602312268492535\\
234	0.603659221012459\\
235	0.605006173532382\\
236	0.60657761813896\\
237	0.607812324615557\\
238	0.6088225390055\\
239	0.610506229655404\\
240	0.612414412391963\\
241	0.614098103041867\\
242	0.615781793691772\\
243	0.618363452688292\\
244	0.620047143338197\\
245	0.621955326074755\\
246	0.623975754854641\\
247	0.624985969244584\\
248	0.625883937591199\\
249	0.627679874284431\\
250	0.628690088674374\\
251	0.630373779324278\\
252	0.632618700190818\\
253	0.634414636884049\\
254	0.636098327533954\\
255	0.638118756313839\\
256	0.639802446963744\\
257	0.641710629700303\\
258	0.643394320350207\\
259	0.644741272870131\\
260	0.646873947693343\\
261	0.64810865416994\\
262	0.649680098776518\\
263	0.651027051296441\\
264	0.652822987989673\\
265	0.653833202379616\\
266	0.654731170726231\\
267	0.65551689302952\\
268	0.657425075766079\\
269	0.657986305982714\\
270	0.658547536199349\\
271	0.659333258502637\\
272	0.660567964979234\\
273	0.661578179369177\\
274	0.662925131889101\\
275	0.663823100235716\\
276	0.664945560668986\\
277	0.666404759232237\\
278	0.667190481535526\\
279	0.667414973622179\\
280	0.668088449882141\\
281	0.669098664272084\\
282	0.669772140532046\\
283	0.670445616792008\\
284	0.671006847008643\\
285	0.671792569311931\\
286	0.672690537658547\\
287	0.673364013918509\\
288	0.674261982265125\\
289	0.675384442698395\\
290	0.676170165001683\\
291	0.677068133348299\\
292	0.678078347738242\\
293	0.678751823998204\\
294	0.679425300258166\\
295	0.680211022561454\\
296	0.680547760691435\\
297	0.680996744864743\\
298	0.682006959254686\\
299	0.682680435514648\\
300	0.683017173644629\\
301	0.683466157817937\\
302	0.684588618251206\\
303	0.685149848467841\\
304	0.686945785161073\\
305	0.687843753507689\\
306	0.688629475810977\\
307	0.689078459984285\\
308	0.689976428330901\\
309	0.690425412504209\\
310	0.690986642720844\\
311	0.691098888764171\\
312	0.691772365024133\\
313	0.692670333370748\\
314	0.693007071500729\\
315	0.695139746323942\\
316	0.735436075878325\\
317	0.735772814008306\\
318	0.73599730609496\\
319	0.736558536311595\\
320	0.73711976652823\\
321	0.737680996744865\\
322	0.738803457178134\\
323	0.739027949264788\\
324	0.73970142552475\\
325	0.740150409698058\\
326	0.740374901784712\\
327	0.741385116174655\\
328	0.742507576607924\\
329	0.743181052867886\\
330	0.744191267257829\\
331	0.744640251431137\\
332	0.745538219777753\\
333	0.746323942081041\\
334	0.749915815467505\\
335	0.750477045684139\\
336	0.751711752160736\\
337	0.752609720507352\\
338	0.753507688853968\\
339	0.754405657200584\\
340	0.754630149287237\\
341	0.755191379503872\\
342	0.756538332023796\\
343	0.756875070153777\\
344	0.757548546413739\\
345	0.75788528454372\\
346	0.758895498933662\\
347	0.759793467280278\\
348	0.760915927713548\\
349	0.761701650016837\\
350	0.762375126276798\\
351	0.763160848580087\\
352	0.7652935234033\\
353	0.765966999663262\\
354	0.766864968009877\\
355	0.767650690313166\\
356	0.768548658659782\\
357	0.769895611179706\\
358	0.770456841396341\\
359	0.771018071612976\\
360	0.771916039959591\\
361	0.772365024132899\\
362	0.773711976652823\\
363	0.774834437086093\\
364	0.775732405432708\\
365	0.77640588169267\\
366	0.776742619822651\\
367	0.777416096082613\\
368	0.777865080255921\\
369	0.778089572342575\\
370	0.778987540689191\\
371	0.779885509035806\\
372	0.780671231339095\\
373	0.781456953642384\\
374	0.781905937815692\\
375	0.783365136378942\\
376	0.784150858682231\\
377	0.784712088898866\\
378	0.78605904141879\\
379	0.786283533505444\\
380	0.786620271635425\\
381	0.787069255808732\\
382	0.78751823998204\\
383	0.788079470198675\\
384	0.789201930631945\\
385	0.790548883151869\\
386	0.791110113368503\\
387	0.791671343585138\\
388	0.792008081715119\\
389	0.792457065888427\\
390	0.793242788191716\\
391	0.794028510495005\\
392	0.794701986754967\\
393	0.795599955101582\\
394	0.79604893927489\\
395	0.796610169491525\\
396	0.79717139970816\\
397	0.797620383881468\\
398	0.798406106184757\\
399	0.798967336401392\\
400	0.79975305870468\\
401	0.80087551913795\\
402	0.801212257267931\\
403	0.802110225614547\\
404	0.802671455831182\\
405	0.80345717813447\\
406	0.803793916264451\\
407	0.80457963856774\\
408	0.805253114827702\\
409	0.80570209900101\\
410	0.806712313390953\\
411	0.807722527780895\\
412	0.808508250084184\\
413	0.809069480300819\\
414	0.810079694690762\\
415	0.811426647210685\\
416	0.811875631383993\\
417	0.812773599730609\\
418	0.813559322033898\\
419	0.814120552250533\\
420	0.814569536423841\\
421	0.814906274553822\\
422	0.81535525872713\\
423	0.815916488943764\\
424	0.81681445729038\\
425	0.817487933550342\\
426	0.818385901896958\\
427	0.81905937815692\\
428	0.819620608373554\\
429	0.820181838590189\\
430	0.820630822763497\\
431	0.820967560893478\\
432	0.821416545066786\\
433	0.821528791110113\\
434	0.822426759456729\\
435	0.823324727803345\\
436	0.824110450106633\\
437	0.824783926366595\\
438	0.825457402626557\\
439	0.825794140756538\\
440	0.825906386799865\\
441	0.826355370973173\\
442	0.827141093276462\\
443	0.82759007744977\\
444	0.828488045796385\\
445	0.828824783926366\\
446	0.829498260186328\\
447	0.829947244359636\\
448	0.830396228532944\\
449	0.831069704792906\\
450	0.831967673139521\\
451	0.832079919182849\\
452	0.832416657312829\\
453	0.833202379616118\\
454	0.833539117746099\\
455	0.833988101919407\\
456	0.834886070266023\\
457	0.835222808396004\\
458	0.835447300482658\\
459	0.835896284655966\\
460	0.83612077674262\\
461	0.836345268829273\\
462	0.836906499045908\\
463	0.837804467392524\\
464	0.838141205522505\\
465	0.838814681782467\\
466	0.839039173869121\\
467	0.839488158042429\\
468	0.840161634302391\\
469	0.840498372432371\\
470	0.841171848692333\\
471	0.841845324952295\\
472	0.84240655516893\\
473	0.843192277472219\\
474	0.849365809855202\\
475	0.849927040071837\\
476	0.850488270288472\\
477	0.850825008418453\\
478	0.851161746548434\\
479	0.851835222808396\\
480	0.852171960938377\\
481	0.852845437198338\\
482	0.853406667414973\\
483	0.853855651588281\\
484	0.854080143674935\\
485	0.854416881804916\\
486	0.854978112021551\\
487	0.855651588281513\\
488	0.85576383432484\\
489	0.856325064541475\\
490	0.856661802671456\\
491	0.857447524974744\\
492	0.858008755191379\\
493	0.85834549332136\\
494	0.858569985408014\\
495	0.859243461667976\\
496	0.859916937927938\\
497	0.860253676057919\\
498	0.860814906274554\\
499	0.861825120664496\\
500	0.86204961275115\\
501	0.862610842967785\\
502	0.863396565271074\\
503	0.863845549444382\\
504	0.864182287574363\\
505	0.864519025704344\\
506	0.864743517790998\\
507	0.865192501964305\\
508	0.865416994050959\\
509	0.865865978224267\\
510	0.866651700527556\\
511	0.867212930744191\\
512	0.867549668874172\\
513	0.867886407004153\\
514	0.868335391177461\\
515	0.868896621394096\\
516	0.869121113480749\\
517	0.869794589740711\\
518	0.869906835784038\\
519	0.870580312044\\
520	0.871590526433943\\
521	0.872151756650578\\
522	0.872488494780559\\
523	0.872937478953867\\
524	0.873274217083847\\
525	0.873386463127174\\
526	0.87428443147379\\
527	0.874621169603771\\
528	0.874733415647098\\
529	0.875070153777079\\
530	0.875294645863733\\
531	0.875855876080368\\
532	0.87652935234033\\
533	0.877090582556965\\
534	0.877315074643618\\
535	0.877876304860253\\
536	0.878662027163542\\
537	0.878886519250196\\
538	0.879223257380177\\
539	0.879447749466831\\
540	0.879896733640139\\
541	0.880570209900101\\
542	0.881019194073409\\
543	0.88135593220339\\
544	0.881580424290043\\
545	0.882029408463351\\
546	0.882590638679986\\
547	0.882702884723313\\
548	0.883039622853294\\
549	0.883825345156583\\
550	0.884498821416545\\
551	0.88506005163318\\
552	0.885509035806488\\
553	0.885845773936468\\
554	0.886407004153103\\
555	0.886968234369738\\
556	0.887192726456392\\
557	0.887978448759681\\
558	0.888427432932989\\
559	0.88876417106297\\
560	0.888988663149624\\
561	0.889437647322932\\
562	0.889662139409586\\
563	0.889998877539566\\
564	0.890447861712874\\
565	0.890896845886182\\
566	0.891121337972836\\
567	0.891458076102817\\
568	0.892019306319452\\
569	0.892356044449433\\
570	0.893029520709395\\
571	0.893254012796049\\
572	0.893478504882703\\
573	0.893702996969357\\
574	0.894151981142664\\
575	0.894713211359299\\
576	0.895274441575934\\
577	0.895835671792569\\
578	0.89617240992255\\
579	0.897182624312493\\
580	0.897519362442474\\
581	0.898080592659108\\
582	0.898192838702435\\
583	0.898529576832416\\
584	0.89875406891907\\
585	0.899315299135705\\
586	0.899539791222359\\
587	0.89987652935234\\
588	0.900101021438994\\
589	0.900437759568975\\
590	0.900774497698956\\
591	0.900886743742283\\
593	0.90099898978561\\
594	0.901335727915591\\
595	0.901560220002245\\
596	0.901784712088899\\
597	0.902009204175553\\
598	0.90245818834886\\
599	0.902794926478841\\
600	0.903019418565495\\
601	0.903468402738803\\
602	0.90358064878213\\
603	0.903805140868784\\
604	0.904029632955438\\
605	0.904478617128746\\
606	0.904815355258727\\
607	0.905039847345381\\
608	0.905264339432035\\
609	0.905937815691997\\
610	0.906274553821978\\
611	0.906386799865304\\
612	0.906499045908632\\
613	0.906723537995285\\
614	0.907060276125266\\
615	0.907509260298574\\
616	0.907733752385228\\
617	0.907958244471882\\
618	0.908182736558536\\
619	0.908294982601863\\
620	0.908519474688517\\
621	0.908743966775171\\
622	0.908856212818498\\
623	0.909305196991806\\
625	0.90952968907846\\
626	0.909866427208441\\
627	0.910203165338422\\
628	0.910539903468403\\
629	0.910764395555056\\
630	0.911662363901672\\
631	0.911999102031653\\
632	0.914468514984847\\
633	0.914805253114828\\
634	0.915254237288135\\
635	0.915478729374789\\
636	0.91581546750477\\
637	0.916039959591424\\
638	0.916264451678078\\
639	0.916601189808059\\
640	0.916825681894713\\
641	0.91693792793804\\
642	0.917162420024694\\
643	0.917948142327983\\
644	0.918172634414637\\
645	0.918284880457964\\
646	0.918621618587945\\
648	0.918846110674599\\
649	0.919182848804579\\
650	0.919631832977887\\
651	0.919856325064541\\
652	0.920193063194522\\
653	0.920305309237849\\
654	0.920529801324503\\
655	0.920866539454484\\
656	0.921315523627792\\
657	0.921427769671119\\
658	0.921540015714446\\
659	0.921652261757773\\
660	0.921876753844427\\
661	0.922101245931081\\
662	0.922325738017735\\
663	0.922437984061062\\
664	0.922662476147716\\
665	0.922774722191043\\
666	0.922999214277696\\
667	0.92322370636435\\
668	0.923560444494331\\
669	0.923897182624312\\
670	0.924121674710966\\
671	0.924458412840947\\
672	0.924682904927601\\
673	0.924907397014255\\
674	0.92546862723089\\
675	0.925805365360871\\
677	0.925917611404198\\
678	0.926254349534179\\
679	0.926478841620833\\
680	0.92659108766416\\
681	0.926703333707487\\
682	0.927040071837468\\
683	0.927264563924121\\
684	0.927938040184083\\
686	0.92805028622741\\
687	0.928162532270737\\
689	0.928499270400718\\
690	0.928723762487372\\
691	0.928836008530699\\
693	0.929060500617353\\
695	0.92917274666068\\
696	0.929397238747334\\
697	0.929621730833988\\
698	0.929846222920642\\
699	0.930070715007296\\
700	0.930182961050623\\
701	0.930519699180604\\
702	0.930856437310585\\
703	0.931305421483893\\
704	0.931642159613873\\
705	0.931978897743854\\
706	0.932091143787181\\
707	0.932315635873835\\
708	0.932427881917162\\
709	0.932652374003816\\
710	0.93287686609047\\
711	0.932989112133797\\
712	0.933213604220451\\
713	0.933550342350432\\
715	0.933887080480413\\
716	0.934111572567067\\
717	0.934223818610394\\
718	0.934336064653721\\
719	0.934560556740375\\
720	0.934672802783702\\
722	0.935009540913683\\
723	0.935234033000337\\
725	0.935346279043664\\
726	0.935570771130318\\
728	0.935683017173644\\
729	0.935795263216971\\
730	0.936244247390279\\
732	0.936468739476933\\
733	0.93658098552026\\
735	0.936917723650241\\
736	0.937029969693568\\
737	0.937254461780222\\
739	0.937366707823549\\
740	0.937591199910203\\
741	0.937927938040184\\
742	0.938040184083511\\
743	0.938264676170165\\
745	0.938376922213492\\
746	0.938489168256819\\
747	0.938713660343473\\
748	0.939162644516781\\
749	0.939274890560108\\
751	0.939387136603435\\
752	0.939723874733415\\
753	0.939836120776743\\
754	0.939948366820069\\
755	0.940172858906723\\
756	0.94028510495005\\
757	0.940509597036704\\
758	0.940621843080031\\
759	0.940734089123358\\
761	0.940846335166685\\
762	0.940958581210012\\
763	0.941070827253339\\
764	0.941295319339993\\
766	0.941519811426647\\
768	0.941632057469974\\
769	0.941856549556628\\
770	0.942305533729936\\
771	0.942642271859917\\
772	0.942754517903244\\
774	0.942979009989898\\
775	0.943203502076552\\
776	0.943315748119879\\
778	0.943427994163206\\
779	0.943540240206533\\
780	0.94365248624986\\
782	0.943876978336514\\
783	0.94398922437984\\
784	0.944101470423167\\
786	0.944213716466494\\
787	0.944325962509821\\
788	0.944550454596475\\
789	0.944662700639802\\
790	0.944887192726456\\
791	0.944999438769783\\
792	0.945223930856437\\
793	0.945336176899764\\
794	0.945448422943091\\
796	0.945560668986418\\
797	0.945672915029745\\
800	0.945785161073072\\
801	0.945897407116399\\
802	0.946121899203053\\
803	0.94623414524638\\
805	0.946570883376361\\
808	0.946683129419688\\
809	0.947019867549669\\
810	0.947132113592996\\
811	0.94735660567965\\
812	0.947468851722977\\
813	0.947581097766304\\
814	0.947693343809631\\
815	0.947917835896285\\
816	0.948030081939611\\
817	0.948254574026265\\
818	0.948366820069592\\
819	0.948591312156246\\
820	0.9488158042429\\
822	0.949040296329554\\
828	0.949152542372881\\
830	0.949264788416208\\
831	0.949377034459535\\
832	0.949489280502862\\
834	0.949601526546189\\
835	0.949826018632843\\
836	0.94993826467617\\
837	0.950050510719497\\
840	0.950162756762824\\
841	0.950387248849478\\
843	0.950611740936132\\
845	0.950723986979459\\
847	0.950836233022786\\
849	0.950948479066113\\
850	0.95106072510944\\
851	0.951172971152767\\
852	0.951285217196094\\
854	0.951509709282748\\
856	0.951621955326075\\
857	0.951846447412729\\
859	0.952070939499382\\
860	0.95218318554271\\
861	0.952295431586036\\
862	0.95251992367269\\
868	0.952632169716017\\
870	0.952856661802671\\
871	0.952968907845998\\
874	0.953081153889325\\
875	0.953193399932652\\
877	0.953417892019306\\
880	0.95364238410596\\
881	0.953754630149287\\
882	0.953979122235941\\
883	0.954091368279268\\
884	0.954315860365922\\
887	0.954540352452576\\
888	0.95476484453923\\
893	0.954989336625884\\
894	0.955213828712538\\
895	0.955326074755865\\
896	0.955438320799192\\
901	0.955550566842519\\
902	0.955775058929173\\
906	0.9558873049725\\
910	0.955999551015827\\
911	0.956336289145807\\
915	0.956448535189135\\
917	0.956560781232461\\
927	0.956673027275788\\
928	0.956785273319115\\
930	0.956897519362442\\
934	0.957009765405769\\
935	0.957122011449096\\
937	0.957234257492423\\
941	0.957458749579077\\
942	0.957570995622404\\
946	0.957795487709058\\
948	0.958019979795712\\
949	0.958244471882366\\
950	0.95846896396902\\
952	0.958693456055674\\
954	0.958805702099001\\
955	0.958917948142328\\
957	0.959030194185655\\
962	0.959142440228982\\
966	0.959254686272309\\
967	0.959366932315636\\
969	0.959479178358963\\
970	0.95959142440229\\
971	0.959703670445617\\
972	0.959815916488944\\
973	0.960040408575598\\
978	0.960152654618925\\
979	0.960264900662252\\
980	0.960377146705578\\
983	0.960713884835559\\
989	0.960826130878886\\
997	0.960938376922213\\
998	0.96105062296554\\
1002	0.961162869008867\\
1003	0.961275115052194\\
1004	0.961387361095521\\
1007	0.961724099225502\\
1009	0.961836345268829\\
1012	0.961948591312156\\
1022	0.962060837355483\\
1024	0.96217308339881\\
1027	0.962285329442137\\
1030	0.962397575485464\\
1031	0.962509821528791\\
1036	0.962622067572118\\
1038	0.962734313615445\\
1039	0.962846559658772\\
1040	0.962958805702099\\
1041	0.963071051745426\\
1044	0.963183297788753\\
1048	0.96329554383208\\
1052	0.963407789875407\\
1058	0.963520035918734\\
1060	0.963632281962061\\
1061	0.963744528005388\\
1065	0.963856774048715\\
1067	0.963969020092042\\
1073	0.964081266135369\\
1077	0.964193512178696\\
1085	0.964305758222023\\
1095	0.96441800426535\\
1097	0.964530250308677\\
1110	0.964642496352003\\
1112	0.96475474239533\\
1116	0.964866988438657\\
1117	0.965091480525311\\
1119	0.965203726568638\\
1120	0.965315972611965\\
1123	0.965428218655292\\
1127	0.965540464698619\\
1128	0.965652710741946\\
1133	0.965764956785273\\
1135	0.9658772028286\\
1137	0.965989448871927\\
1143	0.966101694915254\\
1150	0.966213940958581\\
1155	0.966326187001908\\
1157	0.966438433045235\\
1158	0.966550679088562\\
1160	0.966662925131889\\
1162	0.966775171175216\\
1170	0.966887417218543\\
1173	0.96699966326187\\
1178	0.967111909305197\\
1182	0.967224155348524\\
1186	0.967336401391851\\
1187	0.967448647435178\\
1191	0.967560893478505\\
1217	0.967673139521832\\
1222	0.967785385565159\\
1238	0.967897631608486\\
1241	0.968009877651813\\
1244	0.968234369738467\\
1250	0.968346615781794\\
1255	0.968458861825121\\
1267	0.968571107868448\\
1273	0.968683353911775\\
1289	0.968795599955101\\
1299	0.968907845998428\\
1301	0.969020092041755\\
1309	0.969132338085082\\
1317	0.969244584128409\\
1320	0.969356830171736\\
1322	0.969469076215063\\
1334	0.96958132225839\\
1339	0.969693568301717\\
1343	0.969805814345044\\
1346	0.969918060388371\\
1361	0.970030306431698\\
1362	0.970142552475025\\
1366	0.970254798518352\\
1372	0.970367044561679\\
1376	0.970591536648333\\
1388	0.97070378269166\\
1406	0.970816028734987\\
1407	0.970928274778314\\
1421	0.971040520821641\\
1434	0.971152766864968\\
1450	0.971265012908295\\
1469	0.971377258951622\\
1470	0.971489504994949\\
1485	0.971601751038276\\
1495	0.971713997081603\\
1511	0.97182624312493\\
1594	0.971938489168257\\
1701	0.972050735211584\\
1724	0.972162981254911\\
1743	0.972275227298238\\
1772	0.972387473341565\\
1774	0.972499719384892\\
1786	0.972611965428219\\
1805	0.972724211471546\\
1852	0.972836457514872\\
1941	0.9729487035582\\
5171	0.973060949601526\\
8387	0.973173195644853\\
15028	0.97328544168818\\
23478	0.973397687731507\\
29738	0.973509933774834\\
33221	0.973622179818161\\
39795	0.973734425861488\\
40068	0.983836569760916\\
40078	0.983948815804243\\
40082	0.98406106184757\\
40086	0.984846784150859\\
40088	0.984959030194186\\
40095	0.98518352228084\\
40101	0.985295768324167\\
40102	0.985408014367493\\
40103	0.985520260410821\\
40104	0.98664272084409\\
40108	0.986754966887417\\
40109	0.986979458974071\\
40114	0.987091705017398\\
40115	0.987203951060725\\
40121	0.987316197104052\\
40123	0.987428443147379\\
40124	0.987540689190706\\
40125	0.987652935234033\\
40131	0.98776518127736\\
40137	0.987877427320687\\
40141	0.987989673364014\\
40147	0.988101919407341\\
40153	0.988438657537322\\
40154	0.988663149623976\\
40158	0.988775395667303\\
40162	0.98888764171063\\
40164	0.988999887753957\\
40166	0.989112133797284\\
40172	0.989336625883938\\
40181	0.989448871927264\\
40187	0.989561117970592\\
40192	0.989673364013918\\
40193	0.989785610057245\\
40208	0.990010102143899\\
40214	0.990122348187226\\
40226	0.990908070490515\\
40228	0.991020316533842\\
40230	0.991132562577169\\
40232	0.991244808620496\\
40242	0.991357054663823\\
40243	0.99146930070715\\
40244	0.991693792793804\\
40252	0.991806038837131\\
40259	0.991918284880458\\
40262	0.992030530923785\\
40266	0.992142776967112\\
40267	0.992255023010439\\
40272	0.992367269053766\\
40274	0.992479515097093\\
40280	0.992704007183747\\
40282	0.992816253227074\\
40284	0.992928499270401\\
40292	0.993040745313728\\
40293	0.993152991357055\\
40299	0.993265237400382\\
40301	0.993377483443709\\
40302	0.993489729487036\\
40310	0.993601975530363\\
40313	0.993714221573689\\
40317	0.993826467617016\\
40322	0.993938713660343\\
40325	0.99405095970367\\
40326	0.994163205746997\\
40361	0.994275451790324\\
40363	0.994387697833651\\
40364	0.994499943876978\\
40366	0.994724435963632\\
40374	0.994836682006959\\
40380	0.994948928050286\\
40384	0.995734650353575\\
40403	0.995959142440229\\
40418	0.996183634526883\\
40420	0.99629588057021\\
40425	0.996408126613537\\
40426	0.996520372656864\\
40430	0.996632618700191\\
40436	0.996744864743518\\
40437	0.996857110786845\\
40438	0.996969356830172\\
40472	0.997081602873499\\
40473	0.997306094960153\\
40500	0.99741834100348\\
40502	0.997530587046807\\
40505	0.997642833090134\\
40513	0.997755079133461\\
40528	0.997867325176788\\
40533	0.997979571220114\\
40542	0.998204063306768\\
40566	0.998316309350095\\
40568	0.998428555393422\\
40571	0.998540801436749\\
40577	0.998653047480076\\
40594	0.998765293523403\\
40597	0.99887753956673\\
40663	0.998989785610057\\
40676	0.999102031653384\\
40698	0.999214277696711\\
40786	0.999326523740038\\
40810	0.999438769783365\\
40875	0.999551015826692\\
40880	0.999663261870019\\
41020	0.999775507913346\\
41036	0.999887753956673\\
41050	1\\
};
%\addlegendentry{\texttt{sched}}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0	0\\
0	0.336438755670771\\
1	0.336600777705768\\
2	0.337167854828257\\
4	0.337410887880752\\
5	0.33749189889825\\
6	0.337653920933247\\
8	0.337734931950745\\
9	0.338139987038237\\
10	0.339193130265716\\
11	0.339355152300713\\
12	0.339760207388205\\
13	0.339841218405703\\
14	0.341299416720674\\
15	0.341461438755671\\
16	0.346322099805573\\
17	0.346565132858069\\
18	0.370868438107583\\
19	0.370949449125081\\
20	0.377349319507453\\
21	0.377430330524951\\
22	0.377835385612443\\
25	0.378240440699935\\
26	0.378321451717433\\
27	0.379374594944912\\
28	0.380913804277382\\
29	0.381156837329877\\
30	0.384640311082307\\
31	0.385045366169799\\
32	0.387151652624757\\
33	0.387799740764744\\
34	0.390311082307194\\
35	0.391607258587168\\
36	0.400275437459494\\
37	0.400842514581983\\
38	0.403110823071938\\
39	0.404569021386908\\
40	0.405784186649384\\
41	0.409429682436811\\
42	0.409753726506805\\
43	0.4099967595593\\
44	0.410401814646792\\
45	0.411697990926766\\
46	0.412589112119248\\
47	0.414695398574206\\
48	0.416153596889177\\
49	0.41647764095917\\
50	0.416963707064161\\
51	0.417287751134154\\
52	0.41850291639663\\
53	0.418826960466623\\
54	0.419718081659105\\
55	0.420528191834089\\
56	0.421824368114063\\
57	0.422715489306545\\
58	0.423201555411536\\
59	0.426685029163966\\
60	0.427900194426442\\
61	0.428062216461438\\
62	0.429925469863901\\
63	0.430249513933895\\
64	0.430411535968891\\
65	0.431221646143875\\
66	0.431626701231367\\
67	0.432274789371354\\
68	0.432922877511341\\
69	0.436892417368762\\
70	0.437540505508749\\
71	0.438674659753726\\
72	0.439403758911212\\
73	0.439889825016202\\
74	0.440537913156189\\
75	0.44151004536617\\
76	0.441591056383668\\
77	0.442077122488658\\
78	0.443778353856124\\
79	0.444021386908619\\
80	0.445398574206092\\
81	0.445722618276086\\
82	0.454228775113415\\
83	0.455362929358393\\
84	0.457793259883344\\
85	0.460547634478289\\
86	0.462815942968244\\
87	0.471160077770577\\
88	0.47148412184057\\
89	0.472456254050551\\
90	0.472861309138043\\
91	0.473428386260531\\
92	0.473752430330525\\
93	0.474319507453014\\
94	0.474724562540506\\
95	0.475453661697991\\
96	0.476344782890473\\
97	0.477316915100454\\
98	0.478451069345431\\
99	0.481448476992871\\
100	0.482177576150356\\
101	0.482906675307842\\
102	0.483473752430331\\
103	0.484850939727803\\
104	0.485580038885288\\
105	0.487281270252754\\
106	0.48801036941024\\
107	0.488820479585224\\
108	0.490116655865198\\
109	0.490278677900194\\
110	0.494086195722618\\
111	0.49449125081011\\
112	0.495058327932599\\
113	0.495949449125081\\
114	0.496354504212573\\
115	0.496921581335061\\
116	0.498055735580039\\
117	0.498703823720026\\
118	0.499351911860013\\
119	0.500891121192482\\
120	0.50097213220998\\
121	0.502673363577446\\
122	0.504212572909916\\
123	0.50599481529488\\
124	0.506561892417368\\
125	0.507615035644847\\
126	0.510531432274789\\
127	0.510936487362281\\
128	0.513447828904731\\
129	0.513933895009721\\
130	0.519118600129617\\
131	0.519523655217109\\
132	0.520171743357096\\
133	0.520576798444588\\
134	0.523169151004536\\
135	0.523736228127025\\
136	0.52397926117952\\
137	0.525923525599481\\
138	0.526733635774465\\
139	0.527462734931951\\
140	0.529244977316915\\
141	0.529731043421905\\
142	0.530460142579391\\
143	0.531837329876863\\
144	0.532809462086844\\
145	0.533538561244329\\
146	0.534672715489307\\
147	0.535644847699287\\
148	0.536130913804277\\
149	0.538885288399222\\
150	0.539857420609203\\
151	0.540910563836682\\
152	0.542368762151653\\
153	0.542854828256643\\
154	0.543340894361633\\
155	0.544637070641607\\
156	0.545042125729099\\
157	0.545609202851588\\
158	0.592757615035645\\
159	0.593243681140635\\
160	0.593648736228127\\
161	0.594296824368114\\
162	0.595836033700583\\
163	0.596322099805573\\
164	0.597780298120544\\
165	0.598590408295528\\
166	0.599238496435515\\
167	0.599724562540505\\
168	0.600615683732988\\
169	0.601344782890473\\
170	0.602316915100454\\
171	0.603208036292936\\
172	0.604585223590408\\
173	0.605152300712897\\
174	0.606448476992871\\
175	0.607339598185353\\
176	0.612200259235256\\
177	0.613172391445236\\
178	0.615116655865198\\
179	0.616250810110175\\
180	0.61649384316267\\
181	0.617465975372651\\
182	0.618114063512638\\
183	0.618600129617628\\
184	0.619572261827609\\
185	0.620463383020091\\
186	0.621192482177576\\
187	0.621759559300065\\
188	0.623055735580039\\
189	0.623460790667531\\
190	0.624675955930007\\
191	0.624918988982502\\
192	0.625567077122489\\
193	0.626296176279974\\
194	0.627673363577447\\
195	0.628888528839922\\
196	0.630103694102398\\
197	0.63050874918989\\
198	0.631804925469864\\
199	0.63302009073234\\
200	0.63350615683733\\
201	0.634154244977317\\
202	0.634964355152301\\
203	0.635693454309786\\
204	0.636422553467272\\
205	0.636908619572262\\
206	0.637394685677252\\
207	0.638042773817239\\
208	0.63901490602722\\
209	0.639257939079715\\
210	0.640068049254699\\
211	0.641445236552171\\
212	0.64201231367466\\
213	0.643146467919637\\
214	0.644118600129618\\
215	0.644766688269605\\
216	0.64549578742709\\
217	0.647116007777058\\
218	0.648250162022035\\
219	0.649303305249514\\
220	0.649870382372003\\
221	0.650113415424498\\
222	0.650842514581983\\
223	0.651409591704472\\
224	0.652138690861957\\
225	0.65351587815943\\
226	0.654244977316915\\
227	0.655460142579391\\
228	0.656594296824368\\
229	0.657323395981854\\
230	0.657809462086844\\
231	0.658457550226831\\
232	0.65951069345431\\
233	0.659834737524303\\
234	0.661130913804278\\
235	0.661454957874271\\
236	0.66202203499676\\
237	0.662751134154245\\
238	0.663885288399222\\
239	0.664128321451718\\
240	0.666153596889177\\
241	0.666882696046663\\
242	0.667854828256643\\
243	0.669151004536617\\
244	0.670042125729099\\
245	0.671257290991575\\
246	0.672472456254051\\
247	0.673606610499028\\
248	0.674173687621517\\
249	0.675469863901491\\
250	0.675793907971484\\
251	0.676604018146468\\
252	0.677738172391445\\
253	0.678548282566429\\
254	0.679196370706416\\
255	0.680330524951393\\
256	0.681140635126377\\
257	0.681707712248866\\
258	0.68300388852884\\
259	0.684219053791316\\
260	0.685029163966299\\
261	0.686406351263772\\
262	0.687378483473752\\
263	0.688026571613739\\
264	0.690051847051199\\
265	0.691348023331173\\
266	0.69199611147116\\
267	0.693535320803629\\
268	0.695155541153597\\
269	0.695722618276086\\
270	0.696127673363578\\
271	0.696370706416073\\
272	0.69701879455606\\
273	0.698233959818535\\
274	0.699125081011018\\
275	0.699773169151005\\
276	0.700826312378484\\
277	0.701231367465976\\
278	0.701636422553467\\
279	0.702284510693454\\
280	0.703094620868438\\
281	0.704066753078419\\
282	0.704714841218406\\
283	0.705119896305898\\
284	0.705686973428386\\
285	0.706416072585872\\
286	0.707388204795852\\
287	0.707550226830849\\
288	0.708846403110823\\
289	0.709413480233312\\
290	0.709737524303305\\
291	0.710466623460791\\
292	0.710952689565781\\
293	0.711600777705768\\
295	0.71200583279326\\
296	0.712572909915749\\
297	0.712815942968244\\
298	0.713626053143227\\
299	0.714193130265716\\
300	0.715084251458198\\
301	0.715651328580687\\
302	0.716137394685677\\
303	0.716623460790668\\
304	0.717433570965651\\
305	0.718081659105638\\
306	0.718567725210629\\
307	0.719620868438108\\
308	0.720268956578095\\
309	0.720836033700583\\
310	0.721646143875567\\
311	0.721808165910564\\
312	0.722699287103046\\
313	0.723266364225535\\
314	0.723590408295528\\
315	0.725291639662994\\
316	0.77397926117952\\
317	0.774465327284511\\
318	0.774789371354504\\
319	0.774951393389501\\
320	0.775437459494491\\
321	0.776085547634478\\
322	0.776409591704472\\
323	0.777138690861957\\
324	0.777543745949449\\
325	0.777948801036941\\
326	0.779163966299417\\
327	0.779569021386909\\
328	0.779893065456902\\
329	0.780541153596889\\
330	0.781837329876863\\
331	0.782242384964355\\
332	0.783214517174336\\
333	0.784834737524303\\
334	0.788399222294232\\
335	0.789209332469216\\
336	0.790262475696695\\
337	0.790748541801685\\
338	0.791396629941672\\
339	0.792368762151653\\
340	0.792611795204148\\
341	0.793097861309138\\
342	0.793583927414128\\
343	0.79447504860661\\
344	0.794961114711601\\
345	0.795771224886584\\
346	0.797148412184057\\
347	0.797229423201555\\
348	0.798606610499028\\
349	0.799335709656513\\
350	0.800469863901491\\
351	0.801360985093973\\
352	0.80249513933895\\
353	0.80298120544394\\
354	0.804358392741413\\
355	0.804682436811406\\
356	0.805573558003889\\
357	0.806383668178872\\
358	0.806950745301361\\
359	0.807274789371354\\
360	0.807760855476345\\
361	0.808084899546338\\
362	0.80848995463383\\
363	0.809462086843811\\
364	0.810353208036293\\
365	0.810758263123785\\
366	0.811730395333765\\
367	0.812459494491251\\
368	0.813350615683733\\
369	0.813917692806222\\
370	0.814565780946209\\
371	0.815294880103694\\
372	0.815861957226183\\
373	0.81651004536617\\
374	0.817158133506157\\
375	0.817968243681141\\
376	0.818859364873623\\
377	0.818940375891121\\
378	0.820074530136098\\
379	0.820722618276086\\
380	0.820965651328581\\
381	0.82201879455606\\
382	0.822585871678548\\
383	0.822747893713545\\
384	0.823639014906027\\
385	0.824449125081011\\
386	0.824935191186001\\
387	0.825421257290992\\
388	0.826069345430979\\
389	0.826717433570966\\
390	0.827122488658457\\
391	0.827851587815943\\
392	0.828418664938432\\
393	0.829066753078419\\
394	0.829633830200907\\
395	0.830038885288399\\
396	0.831092028515878\\
397	0.831335061568373\\
398	0.832874270900843\\
399	0.83352235904083\\
400	0.834899546338302\\
401	0.836195722618276\\
402	0.837167854828257\\
403	0.838220998055736\\
404	0.838626053143227\\
405	0.839436163318211\\
406	0.840084251458198\\
407	0.840327284510693\\
408	0.840894361633182\\
409	0.841704471808166\\
410	0.841947504860661\\
411	0.842352559948153\\
412	0.842595593000648\\
413	0.843405703175632\\
414	0.843891769280622\\
415	0.844296824368114\\
416	0.845025923525599\\
417	0.845268956578095\\
418	0.845755022683085\\
419	0.846403110823072\\
420	0.846970187945561\\
421	0.847537265068049\\
422	0.848104342190538\\
423	0.848914452365522\\
424	0.849805573558004\\
425	0.850048606610499\\
426	0.851101749837978\\
427	0.851749837977965\\
428	0.852316915100454\\
429	0.852721970187945\\
430	0.853208036292936\\
431	0.853775113415424\\
432	0.854099157485418\\
433	0.854423201555411\\
434	0.854585223590408\\
435	0.8549902786779\\
436	0.855152300712897\\
437	0.85701555411536\\
438	0.857096565132858\\
439	0.857825664290343\\
440	0.858230719377835\\
441	0.858635774465327\\
442	0.859364873622813\\
443	0.860174983797796\\
444	0.860661049902787\\
445	0.861066104990279\\
446	0.861957226182761\\
447	0.862281270252754\\
448	0.863091380427738\\
449	0.863820479585224\\
450	0.864144523655217\\
451	0.864549578742709\\
452	0.864873622812702\\
453	0.865116655865198\\
454	0.865602721970188\\
455	0.865683732987686\\
456	0.866169799092677\\
457	0.866574854180168\\
458	0.86697990926766\\
459	0.867384964355152\\
460	0.867790019442644\\
461	0.868276085547634\\
462	0.869086195722618\\
463	0.86949125081011\\
464	0.869896305897602\\
465	0.870706416072586\\
466	0.871597537265068\\
467	0.871921581335061\\
468	0.872731691510045\\
469	0.873217757615036\\
470	0.873784834737524\\
471	0.874270900842514\\
472	0.874351911860013\\
473	0.875162022034997\\
474	0.881723914452365\\
475	0.881966947504861\\
476	0.882615035644848\\
477	0.88302009073234\\
478	0.883587167854828\\
479	0.884073233959819\\
480	0.884397278029812\\
481	0.885207388204796\\
482	0.885531432274789\\
483	0.886098509397278\\
484	0.88650356448477\\
485	0.887151652624757\\
486	0.887637718729747\\
487	0.887961762799741\\
488	0.888366817887233\\
489	0.888933895009721\\
490	0.889095917044718\\
491	0.889419961114712\\
492	0.890149060272197\\
493	0.890311082307194\\
494	0.890797148412184\\
495	0.891526247569669\\
496	0.891850291639663\\
497	0.892255346727155\\
498	0.892741412832145\\
499	0.893308489954634\\
500	0.893470511989631\\
501	0.893794556059624\\
502	0.894280622164614\\
503	0.894685677252106\\
504	0.895252754374595\\
505	0.89549578742709\\
506	0.895738820479585\\
507	0.896062864549579\\
508	0.896710952689566\\
509	0.896791963707064\\
510	0.897116007777058\\
511	0.897440051847051\\
512	0.898169151004537\\
513	0.89849319507453\\
514	0.89897926117952\\
515	0.899141283214517\\
516	0.899546338302009\\
517	0.899708360337006\\
518	0.900032404406999\\
519	0.900437459494491\\
520	0.900842514581983\\
521	0.901328580686973\\
522	0.901571613739468\\
523	0.901814646791964\\
524	0.902462734931951\\
525	0.902705767984446\\
526	0.903353856124433\\
527	0.903920933246922\\
528	0.904082955281918\\
529	0.904244977316915\\
530	0.904650032404407\\
531	0.905055087491899\\
532	0.905379131561892\\
533	0.905865197666883\\
534	0.906270252754375\\
535	0.906756318859365\\
536	0.90699935191186\\
537	0.90748541801685\\
538	0.908295528191834\\
539	0.908619572261828\\
540	0.908943616331821\\
541	0.909267660401815\\
542	0.909591704471808\\
543	0.9099967595593\\
544	0.910158781594297\\
545	0.910239792611795\\
546	0.910401814646792\\
547	0.910725858716785\\
548	0.911211924821776\\
549	0.911779001944264\\
550	0.912184057031756\\
551	0.912265068049255\\
552	0.912751134154245\\
553	0.913075178224238\\
554	0.913561244329229\\
555	0.913804277381724\\
556	0.914128321451717\\
557	0.914371354504212\\
558	0.914776409591704\\
559	0.915100453661698\\
560	0.915586519766688\\
561	0.916072585871679\\
562	0.916558651976669\\
563	0.916720674011666\\
564	0.917206740116656\\
565	0.917854828256643\\
566	0.918097861309138\\
567	0.918259883344135\\
568	0.918907971484122\\
569	0.919313026571614\\
570	0.919718081659106\\
571	0.919961114711601\\
574	0.920366169799093\\
575	0.92101425793908\\
576	0.921419313026572\\
577	0.921824368114063\\
578	0.922148412184057\\
579	0.92247245625405\\
580	0.922715489306546\\
581	0.923201555411536\\
583	0.923444588464031\\
584	0.923687621516526\\
585	0.924092676604018\\
586	0.92449773169151\\
587	0.924740764744005\\
588	0.925145819831497\\
589	0.925550874918989\\
590	0.925955930006481\\
591	0.926198963058976\\
592	0.926279974076474\\
593	0.926360985093973\\
594	0.926441996111471\\
595	0.926928062216461\\
596	0.92700907323396\\
597	0.927414128321452\\
598	0.927576150356448\\
599	0.927900194426442\\
600	0.928305249513934\\
601	0.928548282566429\\
602	0.928629293583927\\
603	0.928710304601426\\
604	0.929034348671419\\
605	0.929358392741413\\
606	0.929682436811406\\
607	0.929925469863901\\
608	0.930330524951393\\
609	0.930573558003889\\
610	0.930897602073882\\
611	0.931140635126377\\
612	0.931221646143876\\
613	0.931302657161374\\
614	0.931383668178872\\
615	0.931464679196371\\
616	0.931869734283863\\
617	0.932274789371355\\
618	0.93251782242385\\
619	0.932922877511342\\
620	0.933084899546338\\
621	0.933246921581335\\
622	0.933408943616332\\
623	0.933895009721322\\
624	0.93397602073882\\
625	0.934138042773817\\
626	0.934381075826312\\
627	0.934543097861309\\
628	0.934948152948801\\
629	0.935434219053791\\
630	0.937216461438756\\
631	0.937459494491251\\
632	0.939646791963707\\
633	0.940375891121192\\
634	0.940699935191186\\
635	0.940861957226183\\
636	0.941267012313675\\
637	0.94151004536617\\
638	0.941753078418665\\
639	0.942077122488658\\
640	0.942320155541154\\
642	0.942725210628646\\
643	0.942887232663642\\
644	0.942968243681141\\
645	0.943130265716137\\
646	0.943697342838626\\
647	0.943940375891121\\
648	0.944426441996111\\
649	0.944750486066105\\
650	0.945155541153597\\
651	0.945398574206092\\
652	0.945641607258587\\
653	0.945803629293584\\
654	0.946208684381076\\
655	0.946451717433571\\
656	0.946532728451069\\
657	0.946775761503564\\
658	0.947180816591056\\
659	0.947261827608555\\
660	0.947342838626053\\
661	0.947585871678548\\
662	0.947666882696047\\
663	0.94799092676604\\
664	0.948314970836034\\
666	0.948639014906027\\
667	0.949125081011018\\
668	0.949287103046014\\
669	0.949449125081011\\
670	0.949530136098509\\
671	0.949692158133506\\
672	0.949854180168503\\
673	0.9500162022035\\
674	0.950178224238496\\
675	0.950259235255995\\
676	0.950421257290992\\
677	0.95050226830849\\
678	0.950664290343487\\
679	0.950907323395982\\
680	0.951231367465975\\
681	0.951474400518471\\
682	0.951717433570966\\
683	0.951798444588464\\
684	0.951960466623461\\
685	0.952446532728451\\
686	0.952608554763448\\
687	0.952770576798445\\
688	0.952932598833441\\
689	0.95301360985094\\
690	0.953175631885936\\
691	0.953418664938432\\
692	0.953823720025924\\
693	0.953904731043422\\
694	0.954228775113415\\
696	0.954309786130914\\
697	0.954633830200907\\
699	0.954795852235904\\
700	0.955119896305898\\
701	0.955443940375891\\
702	0.955848995463383\\
703	0.956092028515878\\
704	0.956416072585872\\
705	0.956578094620868\\
706	0.956659105638367\\
707	0.956740116655865\\
708	0.95698314970836\\
709	0.957226182760855\\
710	0.957469215813351\\
712	0.957712248865846\\
713	0.957793259883344\\
714	0.957874270900843\\
715	0.958117303953338\\
716	0.958279325988334\\
717	0.95852235904083\\
718	0.958684381075826\\
719	0.958846403110823\\
720	0.959089436163318\\
721	0.959251458198315\\
722	0.959332469215813\\
723	0.95949449125081\\
725	0.959737524303305\\
726	0.959899546338302\\
727	0.960223590408296\\
728	0.960385612443292\\
729	0.960709656513286\\
730	0.961033700583279\\
731	0.961114711600778\\
732	0.961195722618276\\
734	0.961276733635774\\
735	0.961438755670771\\
736	0.961681788723266\\
737	0.961924821775762\\
738	0.962086843810758\\
739	0.962410887880752\\
740	0.962572909915749\\
741	0.962653920933247\\
742	0.962734931950745\\
744	0.962896953985742\\
745	0.963139987038237\\
747	0.963383020090732\\
748	0.963464031108231\\
749	0.963707064160726\\
750	0.964193130265716\\
751	0.964436163318211\\
752	0.964679196370706\\
753	0.964841218405703\\
754	0.9650032404407\\
756	0.965084251458198\\
757	0.965327284510693\\
758	0.965408295528192\\
759	0.965570317563189\\
760	0.965732339598185\\
762	0.966056383668179\\
764	0.966218405703176\\
765	0.966299416720674\\
766	0.966461438755671\\
767	0.966542449773169\\
768	0.966623460790668\\
770	0.966866493843163\\
771	0.966947504860661\\
772	0.967190537913156\\
773	0.967595593000648\\
774	0.967757615035645\\
775	0.968162670123137\\
776	0.968243681140635\\
778	0.96848671419313\\
780	0.968729747245625\\
781	0.968972780298121\\
782	0.969053791315619\\
783	0.969215813350616\\
784	0.969296824368114\\
786	0.969377835385612\\
787	0.969539857420609\\
788	0.970106934543098\\
789	0.970268956578095\\
790	0.970755022683085\\
791	0.97099805573558\\
793	0.971160077770577\\
794	0.971241088788075\\
795	0.971565132858069\\
796	0.971727154893065\\
797	0.972051198963059\\
798	0.972132209980557\\
799	0.972294232015554\\
801	0.972456254050551\\
802	0.972618276085548\\
803	0.972780298120544\\
804	0.972861309138043\\
805	0.97302333117304\\
806	0.973104342190538\\
809	0.973185353208036\\
811	0.973266364225535\\
812	0.973347375243033\\
814	0.97350939727803\\
815	0.973590408295528\\
816	0.973671419313027\\
817	0.973752430330525\\
819	0.973914452365522\\
821	0.97399546338302\\
822	0.974157485418017\\
823	0.974238496435515\\
824	0.974319507453014\\
825	0.97448152948801\\
827	0.974724562540506\\
828	0.974886584575502\\
829	0.975291639662994\\
830	0.975615683732988\\
833	0.975777705767984\\
834	0.975858716785483\\
836	0.975939727802981\\
837	0.97602073882048\\
839	0.976101749837978\\
841	0.976182760855476\\
842	0.976344782890473\\
843	0.976425793907971\\
844	0.976587815942968\\
845	0.976749837977965\\
846	0.976830848995463\\
847	0.976911860012962\\
849	0.97699287103046\\
851	0.977073882047959\\
853	0.977235904082955\\
854	0.97747893713545\\
855	0.977721970187946\\
856	0.977802981205444\\
857	0.977883992222942\\
858	0.977965003240441\\
859	0.978127025275437\\
862	0.978208036292936\\
863	0.978451069345431\\
864	0.978613091380428\\
865	0.978694102397926\\
866	0.978856124432923\\
867	0.979099157485418\\
868	0.979261179520415\\
869	0.979342190537913\\
870	0.979423201555412\\
872	0.979666234607907\\
873	0.979747245625405\\
874	0.979828256642903\\
876	0.979909267660402\\
878	0.9799902786779\\
879	0.980071289695399\\
881	0.980152300712897\\
883	0.980314322747894\\
884	0.98047634478289\\
885	0.980557355800389\\
886	0.980638366817887\\
888	0.980800388852884\\
889	0.980881399870382\\
891	0.981043421905379\\
893	0.981205443940376\\
894	0.981448476992871\\
895	0.981691510045366\\
896	0.981772521062865\\
897	0.981934543097861\\
898	0.98201555411536\\
899	0.982096565132858\\
901	0.982258587167855\\
902	0.982339598185353\\
903	0.98250162022035\\
905	0.982582631237848\\
906	0.982825664290343\\
907	0.982906675307842\\
911	0.983068697342839\\
912	0.983149708360337\\
913	0.983230719377835\\
916	0.983473752430331\\
917	0.983716785482826\\
918	0.983797796500324\\
919	0.983878807517822\\
920	0.984121840570318\\
922	0.984283862605314\\
924	0.984364873622813\\
927	0.984526895657809\\
928	0.984688917692806\\
929	0.984850939727803\\
939	0.984931950745301\\
941	0.9850129617628\\
942	0.985093972780298\\
943	0.985255994815295\\
944	0.985418016850292\\
945	0.98549902786779\\
946	0.985661049902787\\
947	0.985742060920285\\
948	0.986228127025275\\
951	0.986309138042774\\
952	0.986471160077771\\
957	0.986552171095269\\
959	0.986633182112767\\
960	0.986714193130266\\
961	0.986795204147764\\
963	0.986957226182761\\
966	0.987038237200259\\
967	0.987200259235256\\
970	0.987362281270253\\
973	0.987443292287751\\
974	0.98752430330525\\
976	0.987605314322748\\
977	0.987686325340246\\
979	0.987929358392741\\
980	0.988172391445236\\
981	0.988253402462735\\
982	0.988415424497732\\
983	0.98849643551523\\
989	0.988577446532728\\
991	0.988658457550227\\
993	0.988739468567725\\
996	0.989063512637719\\
998	0.989225534672715\\
1001	0.989306545690214\\
1002	0.989468567725211\\
1003	0.989549578742709\\
1004	0.989630589760207\\
1005	0.989711600777706\\
1006	0.989792611795204\\
1009	0.989873622812703\\
1011	0.989954633830201\\
1013	0.990035644847699\\
1014	0.990197666882696\\
1016	0.990278677900194\\
1018	0.990359688917693\\
1020	0.990440699935191\\
1023	0.99052171095269\\
1026	0.990602721970188\\
1027	0.990683732987686\\
1033	0.990764744005185\\
1038	0.990845755022683\\
1040	0.990926766040181\\
1041	0.99100777705768\\
1043	0.991088788075178\\
1045	0.991250810110175\\
1047	0.991412832145172\\
1049	0.99149384316267\\
1050	0.991574854180169\\
1055	0.991655865197667\\
1059	0.991736876215165\\
1060	0.991817887232664\\
1061	0.99197990926766\\
1062	0.992060920285159\\
1063	0.992222942320156\\
1064	0.992303953337654\\
1065	0.992384964355152\\
1067	0.992465975372651\\
1069	0.992546986390149\\
1074	0.992709008425146\\
1076	0.992790019442644\\
1078	0.992871030460143\\
1086	0.993033052495139\\
1090	0.993114063512638\\
1091	0.993276085547634\\
1097	0.993357096565133\\
1098	0.993438107582631\\
1100	0.99351911860013\\
1102	0.993600129617628\\
1104	0.993681140635126\\
1105	0.993762151652625\\
1106	0.993843162670123\\
1115	0.993924173687622\\
1116	0.99400518470512\\
1118	0.994086195722618\\
1123	0.994167206740117\\
1135	0.994329228775113\\
1136	0.994410239792612\\
1140	0.99449125081011\\
1143	0.994572261827609\\
1146	0.994734283862605\\
1150	0.994815294880104\\
1154	0.994896305897602\\
1155	0.9949773169151\\
1172	0.995058327932599\\
1174	0.995139338950097\\
1176	0.995301360985094\\
1184	0.995382372002592\\
1185	0.995463383020091\\
1188	0.995544394037589\\
1192	0.995706416072586\\
1198	0.995787427090084\\
1201	0.995868438107583\\
1206	0.995949449125081\\
1208	0.996030460142579\\
1213	0.996111471160078\\
1214	0.996192482177576\\
1219	0.996273493195075\\
1244	0.996354504212573\\
1258	0.996435515230071\\
1260	0.99651652624757\\
1262	0.996597537265068\\
1264	0.996678548282566\\
1267	0.996759559300065\\
1268	0.996840570317563\\
1270	0.996921581335062\\
1271	0.99700259235256\\
1283	0.997083603370058\\
1297	0.997164614387557\\
1300	0.997245625405055\\
1304	0.997326636422553\\
1306	0.997407647440052\\
1310	0.997569669475049\\
1311	0.997650680492547\\
1328	0.997731691510045\\
1357	0.997812702527544\\
1364	0.997893713545042\\
1374	0.997974724562541\\
1381	0.998055735580039\\
1392	0.998136746597537\\
1407	0.998217757615036\\
1421	0.998298768632534\\
1426	0.998379779650032\\
1429	0.998460790667531\\
1430	0.998541801685029\\
1493	0.998622812702528\\
1502	0.998703823720026\\
1540	0.998784834737524\\
1546	0.998865845755023\\
1557	0.998946856772521\\
1580	0.999027867790019\\
1587	0.999108878807518\\
1599	0.999189889825016\\
1668	0.999270900842515\\
1680	0.999351911860013\\
1742	0.999432922877511\\
1797	0.99951393389501\\
1803	0.999594944912508\\
1870	0.999675955930006\\
1882	0.999756966947505\\
2465	0.999837977965003\\
3199	0.999918988982502\\
3839	1\\
41050 1\\
};
%\addlegendentry{\texttt{sched-slicing}}

\end{axis}
\end{tikzpicture}%

==> figures/sched-vs-sched-slicing-pkt-slice-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=40,
xmax=160,
% add extra ticks for the frame
extra x ticks={160},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel={PHY TBs [tb/s]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
legend columns=2,
%xlabel shift=-5pt,
ylabel shift=-5pt,
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.307692307692308	0\\
0.307692307692308	0.000224441701268119\\
0.333333333333333	0.000336662551902123\\
0.363636363636364	0.00056110425317013\\
0.4	0.000785545954438249\\
0.444444444444444	0.000897766805072364\\
0.5	0.00100998765570637\\
0.571428571428571	0.00123442935697449\\
0.615384615384615	0.00134665020760849\\
0.666666666666667	0.00190775446077873\\
0.727272727272727	0.00201997531141285\\
0.8	0.00213219616204685\\
0.857142857142857	0.00224441701268097\\
0.923076923076923	0.00235663786331508\\
1	0.00280552126585121\\
1.14285714285714	0.00291774211648532\\
1.33333333333333	0.00359106722028968\\
1.42857142857143	0.00370328807092368\\
1.45454545454545	0.0038155089215578\\
1.5	0.00403995062282592\\
1.6	0.00426439232409404\\
1.66666666666667	0.00460105487599616\\
2	0.00549882168106852\\
2.15384615384615	0.00561104253170253\\
2.18181818181818	0.00572326338233653\\
2.28571428571429	0.00583548423297053\\
2.33333333333333	0.00594770508360465\\
2.4	0.00617214678487266\\
2.54545454545455	0.00628436763550677\\
2.66666666666667	0.00662103018740889\\
2.76923076923077	0.0067332510380429\\
2.8	0.00684547188867701\\
2.85714285714286	0.00695769273931102\\
3	0.00706991358994502\\
3.11111111111111	0.00729435529121314\\
3.2	0.00740657614184714\\
3.33333333333333	0.00751879699248115\\
3.42857142857143	0.00763101784311515\\
3.5	0.00785545954438327\\
4	0.009650993154528\\
4.8	0.00987543485579601\\
5	0.00998765570643001\\
5.23076923076923	0.0100998765570641\\
5.81818181818182	0.0102120974076982\\
6	0.0104365391089664\\
6.18181818181818	0.0105487599596005\\
6.4	0.0106609808102346\\
6.57142857142857	0.0107732016608687\\
6.66666666666667	0.0108854225115027\\
7	0.0111098642127708\\
7.42857142857143	0.0112220850634049\\
7.55555555555556	0.0113343059140391\\
7.66666666666667	0.0115587476153071\\
8	0.0120076310178432\\
8.33333333333333	0.0121198518684773\\
8.8	0.0122320727191113\\
8.85714285714286	0.0123442935697453\\
9.33333333333333	0.0124565144203794\\
9.6	0.0125687352710134\\
9.66666666666667	0.0126809561216475\\
9.84615384615385	0.0127931769722817\\
10	0.0131298395241838\\
10.6666666666667	0.0132420603748178\\
11.2	0.0133542812254519\\
11.3333333333333	0.013466502076086\\
11.6363636363636	0.01357872292672\\
12	0.0140276063292561\\
12.6666666666667	0.0141398271798903\\
14	0.0144764897317924\\
14.4615384615385	0.0145887105824264\\
15.1111111111111	0.0147009314330605\\
16	0.0149253731343286\\
18.6666666666667	0.0150375939849626\\
20	0.0151498148355966\\
21.8181818181818	0.0152620356862307\\
22	0.0153742565368649\\
22.4	0.0154864773874989\\
23.2727272727273	0.015598698238133\\
24	0.0160475816406692\\
24.3636363636364	0.0161598024913032\\
24.7272727272727	0.0162720233419373\\
25.4545454545455	0.0163842441925715\\
25.8181818181818	0.0166086858938396\\
26	0.0167209067444737\\
26.1818181818182	0.0169453484457418\\
26.3333333333333	0.0170575692963758\\
26.4	0.0171697901470098\\
26.5454545454545	0.0172820109976438\\
26.6666666666667	0.0173942318482778\\
26.8	0.0177308944001799\\
26.9090909090909	0.0179553361014479\\
27	0.0181797778027161\\
27.3333333333333	0.0182919986533501\\
27.6363636363636	0.0185164403546181\\
28	0.0188531029065203\\
28.3333333333333	0.0189653237571543\\
28.3636363636364	0.0191897654584223\\
28.4	0.0193019863090563\\
28.6666666666667	0.0194142071596903\\
28.7272727272727	0.0196386488609585\\
29.0909090909091	0.0197508697115925\\
29.2	0.0198630905622266\\
29.3333333333333	0.0200875322634946\\
29.8181818181818	0.0203119739647626\\
30.1818181818182	0.0205364156660307\\
30.3333333333333	0.0207608573672988\\
30.5454545454545	0.0208730782179328\\
30.9090909090909	0.021209740769835\\
31	0.0215464033217371\\
31.3333333333333	0.0218830658736392\\
31.6363636363636	0.0221075075749073\\
31.6666666666667	0.0223319492761754\\
32	0.0228930535293456\\
32.3333333333333	0.0231174952306137\\
32.3636363636364	0.0235663786331498\\
32.4	0.0237908203344179\\
32.6666666666667	0.0241274828863201\\
32.7272727272727	0.0244641454382222\\
33.0909090909091	0.0246885871394903\\
33.4545454545455	0.0252496913926605\\
33.6	0.0255863539445628\\
33.6666666666667	0.0256985747951968\\
33.8181818181818	0.0260352373470989\\
34	0.026371899899001\\
34.1818181818182	0.0267085624509031\\
34.3333333333333	0.0272696667040734\\
34.5454545454545	0.0278307709572436\\
34.8	0.0279429918078776\\
34.9090909090909	0.0281674335091457\\
35	0.0285040960610479\\
35.2	0.0286163169116819\\
35.2727272727273	0.029065200314218\\
35.3333333333333	0.0292896420154861\\
35.6	0.0295140837167542\\
35.6363636363636	0.0302996296711926\\
36	0.0314218381775331\\
36.3333333333333	0.0315340590281672\\
36.3636363636364	0.0326562675345077\\
36.7272727272727	0.0333295926383119\\
37	0.033778476040848\\
37.0909090909091	0.0349006845471885\\
37.2	0.0352373470990907\\
37.3333333333333	0.0356862305016269\\
37.4545454545455	0.0369206598586014\\
37.6666666666667	0.0370328807092355\\
37.8181818181818	0.0378184266636737\\
38	0.03826731006621\\
38.1818181818182	0.0387161934687462\\
38.3333333333333	0.0389406351700142\\
38.4	0.0392772977219163\\
38.5454545454545	0.0403995062282568\\
38.6666666666667	0.0405117270788909\\
38.8	0.0406239479295251\\
38.9090909090909	0.0414094938839634\\
39	0.0417461564358655\\
39.2	0.0419705981371337\\
39.2727272727273	0.04298058579284\\
39.3333333333333	0.0432050274941082\\
39.6	0.0434294691953763\\
39.6363636363636	0.0438783525979124\\
39.6666666666667	0.0442150151498146\\
40	0.0453372236561551\\
40.3333333333333	0.0455616653574231\\
40.3636363636364	0.0461227696105934\\
40.4	0.0462349904612275\\
40.6666666666667	0.0465716530131296\\
40.7272727272727	0.0473571989675678\\
40.8	0.0474694198182019\\
41	0.04769386151947\\
41.0909090909091	0.0490405117270786\\
41.2	0.0492649534283466\\
41.3333333333333	0.0496016159802487\\
41.4545454545455	0.0510604870384913\\
41.6	0.0511727078891253\\
41.8181818181818	0.0518460329929296\\
42	0.0525193580967338\\
42.1818181818182	0.0540904500056105\\
42.3333333333333	0.0544271125575126\\
42.4	0.0545393334081467\\
42.5454545454545	0.0555493210638531\\
42.6666666666667	0.0562226461676574\\
42.9090909090909	0.057569296375266\\
43	0.0583548423297043\\
43.2	0.0585792840309725\\
43.2727272727273	0.0601503759398492\\
43.3333333333333	0.0605992593423853\\
43.6	0.0608237010436534\\
43.6363636363636	0.0626192346537982\\
43.6666666666667	0.0628436763550663\\
44	0.0647514308158451\\
44.3333333333333	0.0654247559196494\\
44.3636363636364	0.066771406127258\\
44.4	0.0671080686791601\\
44.6666666666667	0.0677813937829644\\
44.7272727272727	0.0693524856918412\\
44.8	0.0696891482437433\\
44.9230769230769	0.0698013690943774\\
45	0.0704746941981816\\
45.0909090909091	0.0724946695095945\\
45.2	0.0726068903602285\\
45.3333333333333	0.0731679946133987\\
45.4545454545455	0.0748513073729095\\
45.6	0.0750757490741776\\
45.6666666666667	0.0757490741779819\\
45.8181818181818	0.0776568286387608\\
46	0.078330153742565\\
46.1818181818182	0.0796768039501735\\
46.3333333333333	0.0801256873527096\\
46.4	0.0804623499046118\\
46.5454545454545	0.0824823252160246\\
46.6666666666667	0.0831556503198289\\
46.8	0.0832678711704629\\
46.9090909090909	0.0851756256312417\\
47	0.0852878464818757\\
47.2	0.0855122881831438\\
47.2727272727273	0.0873078217932886\\
47.3333333333333	0.0875322634945567\\
47.6	0.088317809448995\\
47.6363636363636	0.09067444731231\\
47.6666666666667	0.0913477724161142\\
48	0.0941532936819655\\
48.3333333333333	0.0948266187857698\\
48.3636363636364	0.0966221523959145\\
48.4	0.0967343732465485\\
48.6666666666667	0.0975199192009869\\
48.7272727272727	0.0998765570643019\\
48.8	0.100213219616204\\
49	0.101559869823813\\
49.0909090909091	0.10425317023903\\
49.2	0.105150937044102\\
49.3333333333333	0.106273145550443\\
49.4545454545455	0.108180900011221\\
49.6	0.108293120861855\\
49.6666666666667	0.10952755021883\\
49.8181818181818	0.111547525530243\\
50	0.11311861743912\\
50.1818181818182	0.114689709347996\\
50.2222222222222	0.11480193019863\\
50.3333333333333	0.115811917854337\\
50.4	0.116373022107507\\
50.5	0.116485242958141\\
50.5454545454545	0.118056334867018\\
50.6666666666667	0.118841880821456\\
50.8	0.119402985074626\\
50.9090909090909	0.121422960386039\\
51	0.122096285489843\\
51.2727272727273	0.125014027606329\\
51.3333333333333	0.125799573560767\\
51.6	0.126136236112669\\
51.6363636363636	0.129278419930423\\
51.6666666666667	0.130737290988665\\
52	0.135113904163393\\
52.3333333333333	0.136797216922904\\
52.3636363636364	0.139266075636853\\
52.4	0.139714959039389\\
52.6666666666667	0.14083716754573\\
52.7272727272727	0.14308158455841\\
52.8	0.143306026259679\\
53	0.143754909662215\\
53.0909090909091	0.14611154752553\\
53.2	0.146335989226798\\
53.3333333333333	0.147458197733138\\
53.4545454545455	0.150039277297721\\
53.6	0.150937044102794\\
53.6666666666667	0.152171473459768\\
53.8181818181818	0.154752553024352\\
54	0.156211424082594\\
54.1818181818182	0.159914712153518\\
54.3333333333333	0.16081247895859\\
54.4	0.161261362361126\\
54.5454545454545	0.164291325328246\\
54.6666666666667	0.16552575468522\\
54.8	0.165750196386488\\
54.9090909090909	0.16911682190551\\
55	0.17080013466502\\
55.2	0.171697901470093\\
55.2727272727273	0.174615643586578\\
55.3333333333333	0.175401189541016\\
55.6	0.175850072943552\\
55.6363636363636	0.179328919313208\\
55.6666666666667	0.180451127819548\\
56	0.185613286948715\\
56.3333333333333	0.186623274604421\\
56.3636363636364	0.191112108629783\\
56.4	0.191560992032319\\
56.6666666666667	0.192458758837392\\
56.7272727272727	0.196274267758949\\
56.8	0.196835372012119\\
57	0.198182022219728\\
57.0909090909091	0.200875322634945\\
57.2	0.201211985186847\\
57.3333333333333	0.202334193693188\\
57.4545454545455	0.206261923465379\\
57.6	0.207047469419818\\
57.6666666666667	0.208057457075524\\
57.8181818181818	0.21265851195152\\
58	0.214566266412299\\
58.1818181818182	0.218381775333856\\
58.3333333333333	0.220513971495903\\
58.4	0.220850634047805\\
58.5454545454545	0.224553922118729\\
58.6666666666667	0.225339468073167\\
58.8	0.225788351475704\\
58.9090909090909	0.229267197845359\\
59	0.230838289754236\\
59.2	0.23151161485804\\
59.2727272727273	0.234878240377062\\
59.3333333333333	0.236673773987206\\
59.6	0.237122657389743\\
59.6363636363636	0.240152620356862\\
59.6666666666667	0.242172595668275\\
60	0.249130288407586\\
60.3333333333333	0.250476938615194\\
60.3636363636364	0.254068005835484\\
60.4	0.254965772640556\\
60.6666666666667	0.256424643698799\\
60.7272727272727	0.260464594321624\\
60.8	0.261250140276063\\
61	0.262821232184939\\
61.0909090909091	0.266075636853327\\
61.2	0.266524520255863\\
61.3333333333333	0.267758949612837\\
61.4545454545455	0.271911121086297\\
61.6	0.272247783638199\\
61.6666666666667	0.273482212995174\\
61.8181818181818	0.27808326787117\\
62	0.27920547637751\\
62.1818181818182	0.282123218493996\\
62.3333333333333	0.283469868701604\\
62.4	0.284255414656042\\
62.5454545454545	0.28750981932443\\
62.6666666666667	0.289193132083941\\
62.8	0.289754236337111\\
62.9090909090909	0.293681966109303\\
63	0.295926383121983\\
63.2	0.296487487375154\\
63.2727272727273	0.300864100549882\\
63.3333333333333	0.301986309056222\\
63.6	0.302547413309392\\
63.6363636363636	0.306475143081584\\
63.6666666666667	0.308719560094265\\
64	0.314442823476601\\
64.3333333333333	0.315901694534844\\
64.3636363636364	0.319717203456402\\
64.4	0.321176074514644\\
64.6666666666667	0.321737178767814\\
64.7272727272727	0.327011558747615\\
64.8	0.328021546403321\\
65	0.330041521714734\\
65.0909090909091	0.33464257659073\\
65.2	0.3352036808439\\
65.3333333333333	0.336774772752777\\
65.4545454545455	0.339692514869262\\
65.6	0.340365839973066\\
65.6666666666667	0.342161373583211\\
65.8181818181818	0.346089103355403\\
66	0.348333520368084\\
66.1818181818182	0.351700145887105\\
66.3333333333333	0.35293457524408\\
66.4	0.353607900347884\\
66.5454545454545	0.35708674671754\\
66.6666666666667	0.358545617775782\\
66.8	0.359331163730221\\
66.8571428571429	0.359443384580855\\
66.9090909090909	0.363595556054314\\
67	0.365278868813825\\
67.2	0.365952193917629\\
67.2727272727273	0.370553248793625\\
67.3333333333333	0.37234878240377\\
67.6	0.373022107507574\\
67.6363636363636	0.37762316238357\\
67.6666666666667	0.379530916844349\\
68	0.386376388733026\\
68.3333333333333	0.387947480641903\\
68.3636363636364	0.391987431264728\\
68.4	0.392548535517899\\
68.6666666666667	0.394231848277409\\
68.7272727272727	0.397935136348333\\
68.8	0.398832903153405\\
69	0.400740657614184\\
69.0909090909091	0.405678375042082\\
69.2	0.406576141847155\\
69.3333333333333	0.408483896307933\\
69.4545454545455	0.411738300976321\\
69.6	0.412411626080125\\
69.6666666666667	0.413758276287734\\
69.8181818181818	0.417237122657389\\
70	0.419369318819436\\
70.1818181818182	0.424980361351139\\
70.3333333333333	0.426775894961283\\
70.4	0.427112557513185\\
70.5454545454545	0.430703624733475\\
70.6666666666667	0.431825833239815\\
70.8	0.432611379194254\\
70.9090909090909	0.436426888115811\\
71	0.438559084277858\\
71.2	0.438783525979126\\
71.2727272727273	0.441589047244978\\
71.3333333333333	0.443721243407024\\
71.6	0.444057905958927\\
71.6363636363636	0.449893390191897\\
71.6666666666667	0.451576702951408\\
72	0.457075524632476\\
72.3333333333333	0.459656604197059\\
72.3636363636364	0.463584333969251\\
72.4	0.464257659073055\\
72.6666666666667	0.46549208843003\\
72.7272727272727	0.47020536415666\\
72.8	0.470990910111098\\
73	0.472674222870609\\
73.0909090909091	0.476489731792166\\
73.2	0.477163056895971\\
73.3333333333333	0.479295253058018\\
73.4545454545455	0.483896307934014\\
73.6	0.48490629558972\\
73.6666666666667	0.486477387498597\\
73.8181818181818	0.489395129615082\\
74	0.493210638536639\\
74.1818181818182	0.496913926607563\\
74.3333333333333	0.497475030860733\\
74.4	0.498148355964538\\
74.5454545454545	0.502861631691168\\
74.6666666666667	0.504657165301312\\
74.8	0.504993827853214\\
74.9090909090909	0.510380428683649\\
75	0.511951520592525\\
75.2	0.512063741443159\\
75.2727272727273	0.516328133767253\\
75.3333333333333	0.51733812142296\\
75.6	0.518011446526764\\
75.6363636363636	0.52205139714959\\
75.6666666666667	0.523285826506564\\
76	0.528560206486365\\
76.3333333333333	0.530467960947143\\
76.3636363636364	0.533834586466165\\
76.4	0.534507911569969\\
76.6666666666667	0.535854561777578\\
76.7272727272727	0.539557849848501\\
76.8	0.540118954101672\\
77	0.54146560430928\\
77.0909090909091	0.545842217484008\\
77.2	0.546403321737178\\
77.3333333333333	0.547637751094153\\
77.4545454545455	0.551341039165076\\
77.6	0.551789922567613\\
77.6666666666667	0.553585456177757\\
77.8181818181818	0.556503198294243\\
78	0.559308719560094\\
78.1818181818182	0.562226461676579\\
78.3333333333333	0.564246436987992\\
78.4	0.564919762091796\\
78.5454545454545	0.569520816967792\\
78.6666666666667	0.571765233980473\\
78.8	0.572438559084278\\
78.9090909090909	0.576141847155201\\
79	0.57804960161598\\
79.2	0.57861070586915\\
79.2727272727273	0.582987319043878\\
79.3333333333333	0.584895073504657\\
79.6	0.585680619459095\\
79.6363636363636	0.589608349231287\\
79.6666666666667	0.590281674335091\\
80	0.5969027045225\\
80.3333333333333	0.598473796431377\\
80.3636363636364	0.602289305352934\\
80.4	0.602850409606104\\
80.6666666666667	0.603972618112445\\
80.7272727272727	0.607114801930198\\
80.8	0.608124789585905\\
81	0.609134777241611\\
81.0909090909091	0.612276961059364\\
81.2	0.613062507013803\\
81.3333333333333	0.615306924026484\\
81.4545454545455	0.618785770396139\\
81.6	0.619234653798675\\
81.6666666666667	0.620356862305016\\
81.8181818181818	0.623947929525305\\
82	0.625519021434182\\
82.1818181818182	0.630793401413982\\
82.3333333333333	0.632252272472225\\
82.4	0.632701155874761\\
82.5454545454545	0.635955560543149\\
82.6666666666667	0.636741106497587\\
82.8	0.638087756705195\\
82.9090909090909	0.641566603074851\\
83	0.643586578386264\\
83.2	0.64459656604197\\
83.2727272727273	0.648524295814162\\
83.3333333333333	0.649646504320502\\
83.6	0.650207608573673\\
83.6363636363636	0.653349792391426\\
83.6666666666667	0.655145326001571\\
84	0.661205251935809\\
84.3333333333333	0.662664122994052\\
84.3636363636364	0.664684098305465\\
84.4	0.665357423409269\\
84.6666666666667	0.666367411064976\\
84.7272727272727	0.670631803389069\\
84.8	0.671417349343508\\
85	0.672202895297946\\
85.0909090909091	0.675793962518236\\
85.2	0.67646728762204\\
85.3333333333333	0.678375042082819\\
85.4545454545455	0.681966109303108\\
85.6	0.682527213556279\\
85.6666666666667	0.683649422062619\\
85.8181818181818	0.687240489282908\\
86	0.688923802042419\\
86.1818181818182	0.691280439905734\\
86.3333333333333	0.692514869262709\\
86.4	0.693075973515879\\
86.5	0.693188194366513\\
86.5454545454545	0.695993715632364\\
86.6666666666667	0.697003703288071\\
86.8	0.698013690943777\\
86.9090909090909	0.702278083267871\\
87	0.703400291774211\\
87.2	0.70418583772865\\
87.2727272727273	0.707776904948939\\
87.3333333333333	0.709123555156548\\
87.6	0.709572438559084\\
87.6363636363636	0.713387947480641\\
87.6666666666667	0.714622376837616\\
88	0.719223431713612\\
88.3333333333333	0.720794523622489\\
88.3636363636364	0.72472225339468\\
88.4	0.725171136797217\\
88.6666666666667	0.726405566154191\\
88.7272727272727	0.729996633374481\\
88.8	0.731231062731455\\
89	0.732128829536528\\
89.0909090909091	0.735271013354281\\
89.2	0.735832117607451\\
89.3333333333333	0.736842105263158\\
89.4545454545455	0.739872068230277\\
89.6	0.740433172483447\\
89.6666666666667	0.74245314779486\\
89.8181818181818	0.745819773313881\\
90	0.747615306924026\\
90.1818181818182	0.750308607339243\\
90.3333333333333	0.751430815845584\\
90.4	0.752216361800022\\
90.5454545454545	0.754236337111435\\
90.6666666666667	0.755807429020312\\
90.8	0.756480754124116\\
90.9090909090909	0.758837391987431\\
91	0.760632925597576\\
91.2	0.761418471552014\\
91.2727272727273	0.765009538772304\\
91.3333333333333	0.765907305577376\\
91.6	0.766243968129278\\
91.6363636363636	0.768488385141959\\
91.6666666666667	0.769722814498934\\
92	0.774436090225564\\
92.3333333333333	0.774997194478734\\
92.3636363636364	0.777914936595219\\
92.4	0.778476040848389\\
92.6666666666667	0.779261586802828\\
92.7272727272727	0.781730445516777\\
92.8	0.781954887218045\\
93	0.782740433172483\\
93.0909090909091	0.7854337335877\\
93.2	0.785882616990237\\
93.3333333333333	0.786780383795309\\
93.4545454545455	0.790932555268769\\
93.6	0.791718101223207\\
93.6666666666667	0.792391426327011\\
93.8181818181818	0.794635843339692\\
94	0.795870272696667\\
94.1818181818182	0.79845135226125\\
94.3333333333333	0.798900235663786\\
94.4	0.799236898215688\\
94.5454545454545	0.801817977780271\\
94.6666666666667	0.802491302884076\\
94.8	0.80316462798788\\
94.9090909090909	0.805745707552463\\
95	0.80731679946134\\
95.2	0.807541241162608\\
95.2727272727273	0.810010099876557\\
95.3333333333333	0.810683424980361\\
95.6	0.811020087532263\\
95.6363636363636	0.81371338794748\\
95.6666666666667	0.814723375603187\\
96	0.816967792615868\\
96.3333333333333	0.817977780271574\\
96.3636363636364	0.820222197284255\\
96.4	0.820558859836157\\
96.6666666666667	0.821344405790596\\
96.7272727272727	0.824374368757715\\
96.8	0.824935473010885\\
97	0.825721018965323\\
97.0909090909091	0.828077656828639\\
97.2	0.828750981932443\\
97.3333333333333	0.829199865334979\\
97.4545454545455	0.831219840646392\\
97.6	0.83144428234766\\
97.6666666666667	0.832342049152732\\
97.8181818181818	0.833352036808439\\
98	0.834474245314779\\
98.1818181818182	0.837055324879362\\
98.3333333333333	0.838289754236337\\
98.4	0.838626416788239\\
98.5454545454545	0.841319717203456\\
98.6666666666667	0.842217484008529\\
98.8	0.842441925709797\\
98.9090909090909	0.845247446975648\\
99	0.84614521378072\\
99.2	0.846594097183256\\
99.2727272727273	0.848838514195937\\
99.3333333333333	0.849287397598474\\
99.6	0.85029738525418\\
99.6363636363636	0.853102906520031\\
99.6666666666667	0.854000673325104\\
100	0.857816182246661\\
100.333333333333	0.858713949051734\\
100.363636363636	0.860397261811244\\
100.4	0.860621703512513\\
100.666666666667	0.861295028616317\\
100.727272727273	0.863539445628998\\
100.8	0.864100549882168\\
101	0.86499831668724\\
101.090909090909	0.867130512849287\\
101.2	0.867579396251823\\
101.333333333333	0.867916058803726\\
101.454545454545	0.869823813264504\\
101.6	0.869936034115139\\
101.666666666667	0.870609359218943\\
101.818181818182	0.872517113679722\\
102	0.87330265963416\\
102.181818181818	0.874873751543037\\
102.333333333333	0.875771518348109\\
102.4	0.876444843451913\\
102.545454545455	0.87801593536079\\
102.666666666667	0.879025923016496\\
102.8	0.87913814386713\\
102.909090909091	0.879811468970935\\
103	0.880372573224105\\
103.2	0.881045898327909\\
103.272727272727	0.88272921108742\\
103.333333333333	0.883963640444394\\
103.6	0.884075861295029\\
103.636363636364	0.886095836606441\\
103.666666666667	0.886656940859612\\
104	0.889013578722927\\
104.333333333333	0.889462462125463\\
104.363636363636	0.891706879138144\\
104.4	0.891931320839412\\
104.666666666667	0.892492425092582\\
104.727272727273	0.893839075300191\\
104.8	0.894175737852093\\
105	0.894961283806531\\
105.090909090909	0.896420154864774\\
105.2	0.896644596566042\\
105.333333333333	0.897093479968578\\
105.454545454545	0.897879025923016\\
105.6	0.898103467624285\\
105.666666666667	0.898552351026821\\
105.818181818182	0.900011222085063\\
106	0.900684547188868\\
106.181818181818	0.902255639097744\\
106.333333333333	0.902592301649646\\
106.4	0.90270452250028\\
106.5	0.902816743350915\\
106.545454545455	0.904051172707889\\
106.666666666667	0.904612276961059\\
106.8	0.904948939512961\\
106.909090909091	0.907081135675008\\
107	0.907866681629447\\
107.2	0.907978902480081\\
107.272727272727	0.909662215239591\\
107.333333333333	0.909998877791494\\
107.5	0.910111098642128\\
107.6	0.910223319492762\\
107.636363636364	0.911233307148468\\
108	0.913365503310515\\
108.333333333333	0.913589945011783\\
108.363636363636	0.915273257771294\\
108.4	0.915497699472562\\
108.666666666667	0.915834362024464\\
108.727272727273	0.91684434968017\\
109	0.917181012232073\\
109.090909090909	0.918864324991583\\
109.2	0.918976545842217\\
109.333333333333	0.919425429244754\\
109.454545454545	0.920772079452362\\
109.6	0.921108742004264\\
109.666666666667	0.921669846257435\\
109.818181818182	0.922567613062507\\
110	0.923240938166311\\
110.181818181818	0.92514869262709\\
110.333333333333	0.925597576029626\\
110.4	0.925934238581528\\
110.545454545455	0.927168667938503\\
110.666666666667	0.927393109639771\\
110.8	0.927617551341039\\
110.909090909091	0.928964201548648\\
111	0.92930086410055\\
111.2	0.929637526652452\\
111.272727272727	0.930871956009427\\
111.333333333333	0.931545281113231\\
111.6	0.931769722814499\\
111.636363636364	0.933116373022107\\
111.666666666667	0.933565256424644\\
112	0.93513634833352\\
112.333333333333	0.935473010885422\\
112.363636363636	0.936819661093031\\
112.4	0.936931881943665\\
112.666666666667	0.937268544495567\\
112.727272727273	0.938278532151274\\
112.8	0.938502973852542\\
113	0.93872741555381\\
113.090909090909	0.940186286612053\\
113.2	0.940635170014589\\
113.333333333333	0.940859611715857\\
113.454545454545	0.942542924475367\\
113.6	0.942767366176636\\
113.666666666667	0.943328470429806\\
113.818181818182	0.944338458085512\\
114	0.944787341488048\\
114.181818181818	0.945797329143755\\
114.333333333333	0.946133991695657\\
114.4	0.946358433396925\\
114.545454545455	0.947480641903266\\
114.666666666667	0.9475928627539\\
114.8	0.947817304455168\\
114.909090909091	0.948939512961508\\
115	0.949388396364044\\
115.272727272727	0.949837279766581\\
115.6	0.949949500617215\\
115.636363636364	0.951296150824823\\
115.666666666667	0.951408371675457\\
115.714285714286	0.951520592526091\\
116	0.9528672427337\\
116.333333333333	0.953540567837504\\
116.363636363636	0.954101672090674\\
116.4	0.954326113791943\\
116.666666666667	0.954550555493211\\
116.727272727273	0.955560543148917\\
116.8	0.955784984850185\\
117	0.956121647402087\\
117.090909090909	0.956794972505892\\
117.2	0.956907193356526\\
117.454545454545	0.957468297609696\\
117.6	0.95758051846033\\
117.818181818182	0.95870272696667\\
118	0.959151610369207\\
118.181818181818	0.959600493771743\\
118.333333333333	0.960049377174279\\
118.4	0.960273818875547\\
118.545454545455	0.960834923128717\\
118.666666666667	0.960947143979351\\
118.8	0.961171585680619\\
118.909090909091	0.961844910784424\\
119	0.961957131635058\\
119.2	0.962181573336326\\
119.272727272727	0.962518235888228\\
119.333333333333	0.962630456738862\\
119.636363636364	0.9634160026933\\
119.666666666667	0.963640444394569\\
120	0.965211536303445\\
120.363636363636	0.965772640556615\\
120.4	0.965997082257883\\
120.666666666667	0.966221523959152\\
120.727272727273	0.966782628212322\\
121	0.967119290764224\\
121.090909090909	0.967231511614858\\
121.2	0.967343732465492\\
121.333333333333	0.96756817416676\\
121.454545454545	0.968241499270564\\
121.6	0.968353720121198\\
121.666666666667	0.968578161822467\\
121.818181818182	0.969139266075637\\
122.181818181818	0.970037032880709\\
122.333333333333	0.970373695432611\\
122.545454545455	0.971047020536416\\
122.8	0.97115924138705\\
122.909090909091	0.971832566490854\\
123.2	0.972057008192122\\
123.272727272727	0.972393670744024\\
123.333333333333	0.972618112445292\\
123.636363636364	0.973179216698463\\
123.666666666667	0.973403658399731\\
124	0.974750308607339\\
124.333333333333	0.974862529457973\\
124.363636363636	0.975311412860509\\
124.4	0.975423633711143\\
124.727272727273	0.976209179665582\\
125	0.976321400516216\\
125.090909090909	0.977219167321288\\
125.333333333333	0.977443609022556\\
125.454545454545	0.977780271574459\\
125.666666666667	0.978116934126361\\
125.818181818182	0.978678038379531\\
126	0.978790259230165\\
126.181818181818	0.979239142632701\\
126.333333333333	0.979351363483335\\
126.4	0.979575805184603\\
126.545454545455	0.979800246885871\\
126.8	0.979912467736505\\
126.909090909091	0.980698013690944\\
127	0.980810234541578\\
127.272727272727	0.981259117944114\\
127.333333333333	0.981371338794748\\
127.666666666667	0.981483559645382\\
128	0.981820222197284\\
128.363636363636	0.982269105599821\\
128.4	0.982381326450455\\
128.727272727273	0.982605768151723\\
129.090909090909	0.982830209852991\\
129.333333333333	0.983054651554259\\
129.454545454545	0.983503534956795\\
129.6	0.983615755807429\\
129.666666666667	0.983840197508697\\
129.818181818182	0.984289080911233\\
130	0.984401301761867\\
130.181818181818	0.984850185164404\\
130.333333333333	0.984962406015038\\
130.545454545455	0.985186847716306\\
130.666666666667	0.98529906856694\\
130.909090909091	0.985523510268208\\
131	0.985747951969476\\
131.272727272727	0.986084614521378\\
131.333333333333	0.986196835372012\\
131.636363636364	0.98642127707328\\
131.666666666667	0.986533497923914\\
132	0.98698238132645\\
132.333333333333	0.987094602177085\\
132.363636363636	0.987319043878353\\
132.727272727273	0.987431264728987\\
133	0.987543485579621\\
133.090909090909	0.987992368982157\\
133.333333333333	0.988216810683425\\
133.454545454545	0.988665694085961\\
133.666666666667	0.988777914936595\\
133.818181818182	0.989002356637863\\
134.181818181818	0.989563460891034\\
134.4	0.989675681741668\\
134.545454545455	0.990236785994838\\
134.8	0.990461227696106\\
134.909090909091	0.990685669397374\\
135	0.990797890248008\\
135.272727272727	0.99113455279991\\
135.333333333333	0.991246773650544\\
135.636363636364	0.991358994501178\\
135.666666666667	0.991471215351812\\
136	0.992144540455617\\
136.363636363636	0.992256761306251\\
136.666666666667	0.992368982156885\\
136.727272727273	0.992481203007519\\
137.090909090909	0.993154528111323\\
137.454545454545	0.993378969812591\\
137.6	0.993491190663225\\
138.181818181818	0.993827853215127\\
138.545454545455	0.993940074065761\\
138.909090909091	0.994052294916395\\
139.2	0.994164515767029\\
139.272727272727	0.994388957468298\\
139.636363636364	0.994501178318932\\
140	0.994950061721468\\
140.363636363636	0.995174503422736\\
140.666666666667	0.99528672427337\\
140.727272727273	0.995398945124004\\
141.090909090909	0.995511165974638\\
141.454545454545	0.995623386825272\\
141.666666666667	0.995735607675906\\
142.181818181818	0.996072270227808\\
142.545454545455	0.996296711929076\\
143.272727272727	0.996521153630345\\
143.636363636364	0.996633374480979\\
144.363636363636	0.996970037032881\\
144.727272727273	0.997194478734149\\
145.090909090909	0.997306699584783\\
145.454545454545	0.997418920435417\\
146.545454545455	0.997531141286051\\
147.272727272727	0.997643362136685\\
148	0.997755582987319\\
149.454545454545	0.997980024688587\\
149.818181818182	0.998092245539221\\
150.909090909091	0.998204466389855\\
151.272727272727	0.998316687240489\\
152.363636363636	0.998428908091123\\
152.666666666667	0.998541128941757\\
152.727272727273	0.998653349792391\\
153.090909090909	0.998765570643026\\
154.545454545455	0.998990012344294\\
156	0.999102233194928\\
157.454545454545	0.999214454045562\\
160.363636363636	0.999326674896196\\
160.727272727273	0.99943889574683\\
162.545454545455	0.999551116597464\\
162.909090909091	0.999663337448098\\
166.909090909091	0.999775558298732\\
174.909090909091	0.999887779149366\\
185.818181818182	1\\
};
\addlegendentry{\texttt{sched}}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.285714285714286	0\\
0.285714285714286	0.0004046617028165\\
0.307692307692308	0.000728391065069611\\
0.333333333333333	0.00105212042732283\\
0.4	0.00145678213013933\\
0.5	0.00169957915182928\\
0.571428571428571	0.00194237617351911\\
0.615384615384615	0.00218517319520906\\
0.666666666666667	0.00258983489802544\\
0.727272727272727	0.00267076723858883\\
0.8	0.00331822596309517\\
0.857142857142857	0.003561022984785\\
0.888888888888889	0.00364195532534828\\
1	0.00412754936872806\\
1.09090909090909	0.00445127873098117\\
1.14285714285714	0.00493687277436083\\
1.2	0.00526060213661395\\
1.33333333333333	0.00598899320168356\\
1.42857142857143	0.00606992554224683\\
1.5	0.00615085788281022\\
1.6	0.00655551958562661\\
1.66666666666667	0.00671738426675317\\
1.71428571428571	0.00687924894787972\\
1.77777777777778	0.00696018128844311\\
1.81818181818182	0.00712204596956967\\
1.84615384615385	0.00720297831013295\\
2	0.00768857235351272\\
2.15384615384615	0.007769504694076\\
2.22222222222222	0.00793136937520256\\
2.28571428571429	0.00809323405632922\\
2.4	0.00817416639689261\\
2.46153846153846	0.00833603107801917\\
2.5	0.00849789575914572\\
2.54545454545455	0.00874069278083567\\
2.66666666666667	0.00930721916477861\\
2.76923076923077	0.00938815150534189\\
2.8	0.00946908384590517\\
2.85714285714286	0.00971188086759511\\
3	0.00987374554872167\\
3.2	0.00995467788928495\\
3.33333333333333	0.0101165425704115\\
3.42857142857143	0.0101974749109748\\
3.55555555555556	0.0102784072515381\\
3.66666666666667	0.0103593395921013\\
4	0.0116542570411139\\
4.28571428571429	0.0117351893816772\\
4.36363636363636	0.0118161217222404\\
4.66666666666667	0.0118970540628037\\
4.8	0.011977986403367\\
5.14285714285714	0.0120589187439303\\
5.23076923076923	0.0121398510844936\\
5.33333333333333	0.0123017157656201\\
6	0.0124635804467467\\
6.33333333333333	0.0125445127873099\\
6.4	0.0126254451278732\\
6.66666666666667	0.0127873098089998\\
7	0.0129491744901263\\
7.2	0.0130301068306896\\
7.55555555555556	0.0131110391712529\\
8	0.0134347685335061\\
8.28571428571429	0.0135157008740694\\
8.4	0.0135966332146327\\
9	0.0136775655551961\\
9.33333333333333	0.0137584978957593\\
9.45454545454546	0.0138394302363226\\
9.53846153846154	0.013920362576886\\
9.6	0.0140012949174493\\
9.84615384615385	0.0140822272580127\\
10	0.0143250242797025\\
11	0.0144868889608291\\
11.0769230769231	0.0145678213013923\\
11.6666666666667	0.0146487536419556\\
12	0.0148106183230822\\
12.8	0.0148915506636454\\
12.9230769230769	0.0149724830042087\\
14.1818181818182	0.015053415344772\\
16	0.0156199417287149\\
17.4545454545455	0.0157008740692782\\
18.1818181818182	0.0157818064098415\\
18.7692307692308	0.0158627387504048\\
18.9090909090909	0.0159436710909681\\
19.2727272727273	0.0160246034315313\\
20	0.0161864681126579\\
20.7272727272727	0.0162674004532212\\
21.2307692307692	0.0163483327937844\\
21.4545454545455	0.0164292651343477\\
22.1818181818182	0.0165911298154743\\
22.4	0.0166720621560376\\
22.5454545454545	0.0167529944966008\\
22.9090909090909	0.0168339268371641\\
23.0769230769231	0.0169148591777274\\
23.2727272727273	0.0171576561994172\\
23.6	0.0172385885399806\\
23.6363636363636	0.0173195208805439\\
23.6923076923077	0.0174004532211072\\
24	0.0177241825833604\\
24.3636363636364	0.0178051149239237\\
24.7272727272727	0.0180479119456135\\
25	0.0181288442861768\\
25.4545454545455	0.0182907089673033\\
25.8181818181818	0.0186144383295564\\
25.8461538461538	0.0186953706701197\\
26.1818181818182	0.0189381676918096\\
26.5454545454545	0.0192618970540627\\
26.9090909090909	0.0196665587568791\\
27	0.0197474910974423\\
27.2727272727273	0.020233085140822\\
27.6363636363636	0.0207996115247649\\
27.6923076923077	0.0208805438653282\\
28	0.0216089349303978\\
28.3076923076923	0.0216898672709611\\
28.3636363636364	0.0222563936549041\\
28.4	0.0223373259954673\\
28.6153846153846	0.0224182583360306\\
28.7272727272727	0.022822920038847\\
29.0909090909091	0.0235513111039166\\
29.2307692307692	0.0236322434444799\\
29.3333333333333	0.0237131757850432\\
29.4545454545455	0.0242797021689862\\
29.8181818181818	0.0246034315312395\\
30.1818181818182	0.0252508902557458\\
30.5454545454545	0.0256555519585623\\
30.7692307692308	0.0257364842991257\\
30.8	0.025817416639689\\
30.9090909090909	0.026383943023632\\
31	0.0264648753641953\\
31.0769230769231	0.0265458077047586\\
31.1111111111111	0.0266267400453218\\
31.2727272727273	0.0272741987698282\\
31.3846153846154	0.0273551311103915\\
31.6363636363636	0.0280835221754611\\
31.6923076923077	0.0282453868565876\\
32	0.0290547102622205\\
32.3636363636364	0.0297831013272901\\
32.6153846153846	0.0299449660084168\\
32.7272727272727	0.0303496277112332\\
33.0909090909091	0.0305924247329231\\
33.2307692307692	0.0306733570734864\\
33.4545454545455	0.0312398834574295\\
33.8181818181818	0.0318064098413725\\
33.8461538461538	0.0318873421819358\\
34.1538461538462	0.0320492068630623\\
34.1818181818182	0.0323729362253155\\
34.3333333333333	0.0324538685658787\\
34.4	0.032534800906442\\
34.4615384615385	0.0326966655875686\\
34.5454545454545	0.0338297183554547\\
34.6666666666667	0.0340725153771446\\
34.7692307692308	0.0341534477177079\\
34.9090909090909	0.0350437034639041\\
35	0.0351246358044673\\
35.0769230769231	0.0354483651667206\\
35.2	0.0355292975072838\\
35.2727272727273	0.0362576885723535\\
35.3846153846154	0.03641955325348\\
35.5555555555556	0.0365004855940433\\
35.6363636363636	0.0377144707024927\\
35.6666666666667	0.037795403043056\\
36	0.0387665911298154\\
36.3076923076923	0.0388475234703788\\
36.3333333333333	0.0389284558109421\\
36.3636363636364	0.0401424409193915\\
36.7272727272727	0.0414373583684041\\
36.8	0.0415992230495307\\
36.9230769230769	0.0417610877306572\\
37.0909090909091	0.0430560051796699\\
37.3333333333333	0.0432178698607965\\
37.4545454545455	0.0440271932664293\\
37.5384615384615	0.0441081256069926\\
37.8181818181818	0.0449983813531888\\
37.8461538461538	0.0450793136937521\\
38	0.045322110715442\\
38.1818181818182	0.0462932988022016\\
38.4	0.0463742311427648\\
38.4615384615385	0.0465360958238914\\
38.5454545454545	0.0474263515700876\\
38.6666666666667	0.0475072839106508\\
38.7692307692308	0.0476691485917774\\
38.8	0.0477500809323407\\
38.9090909090909	0.0492877954030432\\
39	0.0494496600841697\\
39.0769230769231	0.0496115247652964\\
39.2	0.0496924571058598\\
39.2727272727273	0.0510683068954357\\
39.3333333333333	0.051149239235999\\
39.3846153846154	0.0513920362576888\\
39.6363636363636	0.052282292003885\\
39.6666666666667	0.0523632243444483\\
39.6923076923077	0.0526060213661381\\
40	0.0535772094528976\\
40.3076923076923	0.0538200064745874\\
40.3636363636364	0.0546293298802203\\
40.4	0.0547102622207836\\
40.6666666666667	0.0547911945613468\\
40.7272727272727	0.0560051796697962\\
40.8888888888889	0.0560861120103595\\
40.9230769230769	0.0562479766914861\\
41	0.0564098413726127\\
41.0909090909091	0.0573810294593722\\
41.2	0.0574619617999355\\
41.2307692307692	0.0577047588216254\\
41.3333333333333	0.0577856911621887\\
41.4545454545455	0.0588378115895114\\
41.5384615384615	0.0590806086112013\\
41.6666666666667	0.0591615409517646\\
41.8181818181818	0.0600517966979609\\
41.8461538461538	0.0602945937196507\\
42	0.060375526060214\\
42.1538461538462	0.0604564584007773\\
42.1818181818182	0.0615895111686634\\
42.4615384615385	0.0619132405309165\\
42.5454545454545	0.0631272256393658\\
42.6666666666667	0.0633700226610556\\
42.7692307692308	0.0638556167044353\\
42.8	0.0640174813855618\\
42.9090909090909	0.0662026545807707\\
43	0.0664454516024605\\
43.0769230769231	0.0670119779864035\\
43.1111111111111	0.0670929103269667\\
43.2	0.0672547750080933\\
43.2727272727273	0.0680640984137262\\
43.3333333333333	0.0681450307542895\\
43.3846153846154	0.0683878277759794\\
43.5555555555556	0.0684687601165427\\
43.6	0.0686306247976693\\
43.6363636363636	0.0698446099061187\\
43.6666666666667	0.0702492716089351\\
43.6923076923077	0.0706539333117515\\
44	0.0725963094852704\\
44.3076923076923	0.072758174166397\\
44.3333333333333	0.0730009711880869\\
44.3636363636364	0.0737293622531565\\
44.4	0.0738912269342831\\
44.6153846153846	0.0741340239559729\\
44.6666666666667	0.0742149562965362\\
44.7272727272727	0.0747814826804792\\
44.8888888888889	0.0748624150210425\\
44.9230769230769	0.0754289414049856\\
45	0.0759145354483654\\
45.0909090909091	0.0779378439624475\\
45.2307692307692	0.0780997086435742\\
45.3333333333333	0.0782615733247007\\
45.4545454545455	0.07947555843315\\
45.5384615384615	0.0803658141793462\\
45.6666666666667	0.0804467465199095\\
45.8181818181818	0.081984460990612\\
45.8461538461538	0.0822272580123018\\
46	0.0827937843962449\\
46.1538461538462	0.0831984460990612\\
46.1818181818182	0.0844933635480738\\
46.3333333333333	0.0848170929103269\\
46.4	0.0848980252508902\\
46.4615384615385	0.08538361929427\\
46.5454545454545	0.0876497248300421\\
46.6666666666667	0.0879734541922953\\
46.7692307692308	0.0881353188734219\\
46.8	0.0882162512139851\\
46.9090909090909	0.0897539656846876\\
47	0.0899967627063775\\
47.0769230769231	0.0903204920686306\\
47.2	0.0904014244091939\\
47.2727272727273	0.0921010035610229\\
47.3333333333333	0.0925056652638394\\
47.3846153846154	0.092667529944966\\
47.6	0.0927484622855292\\
47.6363636363636	0.094609906118485\\
47.6666666666667	0.0948527031401748\\
47.6923076923077	0.0951764325024279\\
48	0.0976853350598899\\
48.3076923076923	0.0980899967627062\\
48.3333333333333	0.0984137261249594\\
48.3636363636364	0.0999514405956619\\
48.4	0.100113305276788\\
48.6153846153846	0.101003561022985\\
48.6666666666667	0.101408222725801\\
48.7272727272727	0.10359339592101\\
48.8	0.103674328261573\\
48.9230769230769	0.10432178698608\\
49	0.104807381029459\\
49.0909090909091	0.106668824862415\\
49.2307692307692	0.107316283586921\\
49.3333333333333	0.107478148268048\\
49.4545454545455	0.108853998057624\\
49.5384615384615	0.109096795079314\\
49.6	0.109177727419877\\
49.6666666666667	0.10974425380382\\
49.7777777777778	0.109825186144383\\
49.8181818181818	0.111767562317902\\
49.8461538461538	0.112091291680156\\
50	0.112576885723535\\
50.1538461538462	0.113062479766915\\
50.1818181818182	0.114681126578181\\
50.3333333333333	0.115004855940434\\
50.4	0.115166720621561\\
50.4615384615385	0.11540951764325\\
50.5454545454545	0.117190029135643\\
50.6666666666667	0.117837487860149\\
50.7692307692308	0.118727743606345\\
50.8	0.119051472968598\\
50.9090909090909	0.120912916801554\\
51	0.121155713823244\\
51.0769230769231	0.121479443185497\\
51.2727272727273	0.122855292975073\\
51.3333333333333	0.123259954677889\\
51.3846153846154	0.123502751699579\\
51.5555555555556	0.123583684040142\\
51.6	0.123745548721269\\
51.6363636363636	0.125687924894788\\
51.6666666666667	0.125849789575915\\
51.6923076923077	0.126659112981547\\
52	0.129491744901262\\
52.3076923076923	0.130220135966332\\
52.3333333333333	0.130624797669149\\
52.3636363636364	0.132324376820978\\
52.4	0.132405309161541\\
52.4444444444444	0.132486241502104\\
52.6153846153846	0.133052767886047\\
52.6666666666667	0.13361929426999\\
52.7272727272727	0.135237941081256\\
52.9230769230769	0.135399805762383\\
53	0.136047264486889\\
53.0909090909091	0.137989640660408\\
53.2	0.138151505341535\\
53.2307692307692	0.138798964066041\\
53.3333333333333	0.138879896406604\\
53.4545454545455	0.140660407898996\\
53.5384615384615	0.140822272580123\\
53.6	0.141065069601813\\
53.6666666666667	0.142036257688572\\
53.7777777777778	0.142198122369699\\
53.8181818181818	0.144140498543218\\
53.8461538461538	0.144868889608288\\
54	0.145192618970541\\
54.1538461538462	0.14640660407899\\
54.1818181818182	0.148106183230819\\
54.2222222222222	0.148268047911946\\
54.3333333333333	0.148672709614762\\
54.4	0.148753641955325\\
54.4615384615385	0.149643897701522\\
54.5454545454545	0.152152800258983\\
54.6666666666667	0.152719326642926\\
54.7692307692308	0.153366785367433\\
54.8	0.153447717707996\\
54.9090909090909	0.155471026222078\\
55	0.156037552606021\\
55.0769230769231	0.156765943671091\\
55.2	0.156846876011654\\
55.2727272727273	0.158303658141793\\
55.3333333333333	0.159112981547426\\
55.3846153846154	0.159679507931369\\
55.5555555555556	0.159760440271932\\
55.6	0.159841372612496\\
55.6363636363636	0.161702816445451\\
55.6666666666667	0.162188410488831\\
55.6923076923077	0.162674004532211\\
56	0.167206215603755\\
56.3076923076923	0.167610877306572\\
56.3333333333333	0.168015539009388\\
56.3636363636364	0.170119779864033\\
56.4	0.170200712204597\\
56.6153846153846	0.171090967950793\\
56.6666666666667	0.171576561994173\\
56.7272727272727	0.174004532211071\\
56.8	0.174085464551635\\
56.9230769230769	0.175056652638394\\
57	0.175865976044027\\
57.0909090909091	0.178293946260926\\
57.2	0.178455810942052\\
57.2307692307692	0.179507931369375\\
57.3333333333333	0.180479119456134\\
57.4545454545455	0.181935901586274\\
57.5384615384615	0.182664292651343\\
57.6	0.18282615733247\\
57.6666666666667	0.183635480738103\\
57.8181818181818	0.186549044998381\\
57.8461538461538	0.187520233085141\\
58	0.188167691809647\\
58.1538461538462	0.188815150534153\\
58.1818181818182	0.191324053091615\\
58.3333333333333	0.192133376497248\\
58.4	0.192295241178375\\
58.4615384615385	0.193104564584008\\
58.5454545454545	0.195694399482033\\
58.6666666666667	0.196341858206539\\
58.7692307692308	0.197151181612172\\
58.8	0.197232113952735\\
58.9090909090909	0.199821948850761\\
59	0.200712204596957\\
59.0769230769231	0.201440595662026\\
59.2727272727273	0.204111362900615\\
59.3333333333333	0.204516024603431\\
59.3846153846154	0.205649077371317\\
59.5555555555556	0.205730009711881\\
59.6	0.205891874393007\\
59.6363636363636	0.208886370993849\\
59.6666666666667	0.209210100356102\\
59.6923076923077	0.210181288442862\\
60	0.214470702492716\\
60.3076923076923	0.215765619941728\\
60.3333333333333	0.216332146325671\\
60.3636363636364	0.219083845904823\\
60.4	0.219164778245386\\
60.6153846153846	0.221026222078342\\
60.6666666666667	0.221835545483975\\
60.7272727272727	0.224263515700874\\
60.8	0.224506312722563\\
60.8888888888889	0.22466817740369\\
60.9230769230769	0.225720297831013\\
61	0.226044027193266\\
61.0909090909091	0.228148268047912\\
61.2	0.228310132729038\\
61.2307692307692	0.229362253156361\\
61.3333333333333	0.229847847199741\\
61.4545454545455	0.233085140822272\\
61.5384615384615	0.234056328909032\\
61.6	0.234137261249595\\
61.6666666666667	0.234946584655228\\
61.7777777777778	0.235270314017481\\
61.8181818181818	0.23745548721269\\
61.8461538461538	0.238669472321139\\
61.8666666666667	0.238750404661702\\
62	0.239802525089025\\
62.1538461538462	0.240530916154095\\
62.1818181818182	0.24336354807381\\
62.3333333333333	0.243768209776626\\
62.4	0.243849142117189\\
62.4615384615385	0.244739397863386\\
62.5454545454545	0.247491097442537\\
62.6666666666667	0.24830042084817\\
62.7692307692308	0.249352541275493\\
62.9090909090909	0.251213985108449\\
63	0.252023308514082\\
63.0769230769231	0.252670767238588\\
63.2	0.252913564260278\\
63.2727272727273	0.255584331498866\\
63.3333333333333	0.256393654904499\\
63.3846153846154	0.257122045969569\\
63.6363636363636	0.259630948527031\\
63.6666666666667	0.260521204273227\\
63.6923076923077	0.26133052767886\\
64	0.265539009388151\\
64.3076923076923	0.26651019747491\\
64.3333333333333	0.2667529944966\\
64.3636363636364	0.268857235351246\\
64.4	0.268938167691809\\
64.4444444444444	0.269100032372936\\
64.6153846153846	0.270071220459695\\
64.6666666666667	0.270880543865328\\
64.7272727272727	0.273713175785043\\
64.8	0.273794108125606\\
64.8888888888889	0.273955972806733\\
64.9230769230769	0.275089025574619\\
65	0.276141146001942\\
65.0909090909091	0.278973777921657\\
65.1428571428571	0.27905471026222\\
65.2	0.279216574943347\\
65.2307692307692	0.280349627711233\\
65.3333333333333	0.280997086435739\\
65.4545454545455	0.283505988993201\\
65.5384615384615	0.284639041761087\\
65.6	0.28496277112334\\
65.6666666666667	0.285286500485594\\
65.7142857142857	0.285367432826157\\
65.8181818181818	0.289090320492068\\
65.8461538461538	0.289899643897701\\
66	0.290708967303334\\
66.1538461538462	0.29159922304953\\
66.1818181818182	0.294512787309809\\
66.3333333333333	0.295726772418258\\
66.4	0.295807704758821\\
66.4615384615385	0.296778892845581\\
66.5454545454545	0.299611524765296\\
66.6666666666667	0.300420848170929\\
66.7692307692308	0.302039494982195\\
66.8	0.302120427322758\\
66.9090909090909	0.305681450307543\\
67	0.306652638394302\\
67.0769230769231	0.308028488183878\\
67.2	0.308271285205568\\
67.2727272727273	0.31053739074134\\
67.3333333333333	0.311427646487536\\
67.3846153846154	0.312722563936549\\
67.6	0.312884428617675\\
67.6363636363636	0.317335707348656\\
67.6666666666667	0.317902233732599\\
67.6923076923077	0.319035286500485\\
68	0.324619617999352\\
68.3076923076923	0.325752670767238\\
68.3333333333333	0.326885723535124\\
68.3636363636364	0.329070896730333\\
68.4	0.32923276141146\\
68.4444444444444	0.329394626092586\\
68.6153846153846	0.330284881838782\\
68.6666666666667	0.330932340563289\\
68.7272727272727	0.334493363548074\\
68.8	0.334574295888637\\
68.9230769230769	0.33586921333765\\
69	0.336516672062156\\
69.0909090909091	0.339025574619618\\
69.2	0.339268371641308\\
69.2307692307692	0.340482356749757\\
69.3333333333333	0.341129815474263\\
69.4545454545455	0.344205244415668\\
69.5384615384615	0.345742958886371\\
69.6666666666667	0.34671414697313\\
69.8181818181818	0.350356102298478\\
69.8461538461538	0.351651019747491\\
70	0.352541275493687\\
70.1333333333333	0.35262220783425\\
70.1538461538462	0.3538361929427\\
70.1818181818182	0.357316283586921\\
70.3333333333333	0.35853026869537\\
70.4	0.358692133376497\\
70.4615384615385	0.359906118484946\\
70.5454545454545	0.362172224020718\\
70.6666666666667	0.362738750404662\\
70.7692307692308	0.364114600194237\\
70.9090909090909	0.367837487860149\\
71	0.368646811265782\\
71.0769230769231	0.369779864033668\\
71.2	0.369941728714794\\
71.2727272727273	0.37180317254775\\
71.3333333333333	0.372207834250566\\
71.3846153846154	0.373664616380705\\
71.5555555555556	0.374069278083522\\
71.6	0.374231142764649\\
71.6363636363636	0.377063774684364\\
71.6666666666667	0.37795403043056\\
71.6923076923077	0.379410812560699\\
72	0.385804467465199\\
72.3076923076923	0.387099384914212\\
72.3333333333333	0.388232437682098\\
72.3636363636364	0.391307866623503\\
72.4	0.391550663645193\\
72.5714285714286	0.391631595985756\\
72.6153846153846	0.392845581094205\\
72.6666666666667	0.393897701521528\\
72.7272727272727	0.396973130462933\\
72.8	0.397134995144059\\
72.9230769230769	0.397782453868566\\
73	0.398591777274199\\
73.0909090909091	0.40182907089673\\
73.2	0.401990935577857\\
73.2307692307692	0.403285853026869\\
73.3333333333333	0.404499838135319\\
73.4545454545455	0.408546455163483\\
73.5384615384615	0.409922304953059\\
73.6	0.410084169634186\\
73.6666666666667	0.410974425380382\\
73.8181818181818	0.41364519261897\\
73.8461538461538	0.415182907089673\\
74	0.416073162835869\\
74.1538461538462	0.417529944966008\\
74.1818181818182	0.421576561994173\\
74.3333333333333	0.422304953059242\\
74.4	0.422385885399806\\
74.4615384615385	0.423842667529945\\
74.5454545454545	0.427241825833603\\
74.6666666666667	0.428293946260926\\
74.7692307692308	0.430640984137261\\
74.8	0.431045645840077\\
74.9090909090909	0.434282939462609\\
75	0.435173195208805\\
75.0769230769231	0.436387180317255\\
75.2	0.436710909679508\\
75.2727272727273	0.440191000323729\\
75.3333333333333	0.440838459048236\\
75.3846153846154	0.442214308837812\\
75.5555555555556	0.442376173518938\\
75.6	0.442538038200065\\
75.6363636363636	0.44464227905471\\
75.6666666666667	0.445775331822596\\
75.6923076923077	0.447636775655552\\
76	0.452654580770476\\
76.3076923076923	0.453625768857235\\
76.3333333333333	0.454435092262868\\
76.3636363636364	0.458077047588216\\
76.5714285714286	0.458157979928779\\
76.6153846153846	0.460019423761735\\
76.6666666666667	0.460747814826804\\
76.7272727272727	0.46358044674652\\
76.8	0.463904176108773\\
76.8888888888889	0.463985108449336\\
76.9230769230769	0.464956296536095\\
77	0.466332146325671\\
77.0909090909091	0.470459695694399\\
77.2	0.470540628034962\\
77.2307692307692	0.471997410165102\\
77.3333333333333	0.473049530592424\\
77.4545454545455	0.476448688896082\\
77.5384615384615	0.477905471026222\\
77.6	0.478067335707348\\
77.6666666666667	0.478957591453544\\
77.7777777777778	0.479119456134671\\
77.8181818181818	0.482599546778892\\
77.8461538461538	0.484541922952411\\
78	0.485917772741987\\
78.1538461538462	0.487212690191\\
78.1818181818182	0.490369051472968\\
78.2222222222222	0.490449983813531\\
78.3333333333333	0.491663968921981\\
78.4615384615385	0.493282615733247\\
78.5454545454545	0.496600841696341\\
78.6666666666667	0.497248300420848\\
78.7692307692308	0.498219488507607\\
78.8	0.498381353188734\\
78.9090909090909	0.501537714470702\\
79	0.502508902557462\\
79.0769230769231	0.503399158303658\\
79.2	0.503641955325348\\
79.2727272727273	0.507202978310132\\
79.3333333333333	0.507850437034639\\
79.3846153846154	0.508497895759145\\
79.6	0.508578828099708\\
79.6363636363636	0.51181612172224\\
79.6666666666667	0.512868242149563\\
79.6923076923077	0.514001294917449\\
79.7142857142857	0.514082227258012\\
80	0.519585626416316\\
80.3076923076923	0.520637746843638\\
80.3333333333333	0.521366137908708\\
80.3636363636364	0.525736484299126\\
80.6153846153846	0.526950469407575\\
80.6666666666667	0.528083522175461\\
80.7272727272727	0.530673357073486\\
80.8	0.530835221754613\\
80.8888888888889	0.530916154095176\\
80.9230769230769	0.531806409841372\\
81	0.532858530268695\\
81.0909090909091	0.536014891550663\\
81.2	0.536095823891227\\
81.2307692307692	0.536986079637423\\
81.3333333333333	0.537795403043056\\
81.4545454545455	0.540628034962771\\
81.5384615384615	0.541680155390094\\
81.6	0.541761087730657\\
81.6666666666667	0.543056005179669\\
81.7142857142857	0.543136937520233\\
81.8181818181818	0.546212366461638\\
81.8461538461538	0.54799287795403\\
82	0.54896406604079\\
82.1538461538462	0.550178051149239\\
82.1818181818182	0.55365814179346\\
82.3333333333333	0.55462932988022\\
82.4	0.554791194561346\\
82.4615384615385	0.556571706053739\\
82.5454545454545	0.559485270314017\\
82.6666666666667	0.560375526060213\\
82.7692307692308	0.562156037552606\\
82.9090909090909	0.565555195856264\\
83	0.566283586921333\\
83.0769230769231	0.567335707348656\\
83.1111111111111	0.56741663968922\\
83.2	0.567578504370346\\
83.2727272727273	0.570653933311751\\
83.3333333333333	0.5718679184202\\
83.3846153846154	0.573486565231466\\
83.6363636363636	0.576319197151181\\
83.6666666666667	0.577128520556814\\
83.6923076923077	0.578666235027517\\
84	0.585059889932017\\
84.3076923076923	0.585869213337649\\
84.3333333333333	0.587649724830042\\
84.3636363636364	0.59007769504694\\
84.4	0.590158627387504\\
84.6153846153846	0.591210747814826\\
84.6666666666667	0.591858206539333\\
84.7272727272727	0.595581094205244\\
84.8	0.595742958886371\\
84.9230769230769	0.59671414697313\\
85	0.597604402719326\\
85.0909090909091	0.601084493363548\\
85.2	0.601165425704111\\
85.2307692307692	0.60286500485594\\
85.3333333333333	0.60335059889932\\
85.4545454545455	0.606587892521851\\
85.5384615384615	0.607478148268047\\
85.6	0.607640012949174\\
85.6666666666667	0.60828747167368\\
85.7777777777778	0.608368404014244\\
85.8181818181818	0.611524765296212\\
85.8461538461538	0.612576885723535\\
86	0.613143412107478\\
86.1538461538462	0.614600194237617\\
86.1818181818182	0.617675623179022\\
86.3333333333333	0.618404014244091\\
86.4	0.618484946584655\\
86.4615384615385	0.620184525736484\\
86.5454545454545	0.623259954677889\\
86.6666666666667	0.623826481061832\\
86.7692307692308	0.624878601489155\\
86.8	0.625283263191971\\
86.9090909090909	0.62795403043056\\
87	0.628601489155066\\
87.0769230769231	0.629491744901262\\
87.1111111111111	0.629572677241825\\
87.2	0.629896406604078\\
87.2727272727273	0.632000647458724\\
87.3333333333333	0.632971835545483\\
87.3846153846154	0.634347685335059\\
87.6	0.634509550016186\\
87.6363636363636	0.637827775979281\\
87.6666666666667	0.638879896406603\\
87.6923076923077	0.640012949174489\\
88	0.644383295564907\\
88.3076923076923	0.64494982194885\\
88.3333333333333	0.64543541599223\\
88.3636363636364	0.648915506636451\\
88.4	0.648996438977015\\
88.6153846153846	0.650210424085464\\
88.6666666666667	0.650534153447717\\
88.7272727272727	0.653204920686306\\
88.8	0.653366785367432\\
88.9230769230769	0.654499838135318\\
89	0.655390093881514\\
89.0909090909091	0.657818064098413\\
89.2	0.657898996438976\\
89.2307692307692	0.659274846228552\\
89.3333333333333	0.659760440271932\\
89.4545454545455	0.662835869213337\\
89.5384615384615	0.663968921981223\\
89.6	0.66413078666235\\
89.6666666666667	0.665101974749109\\
89.7777777777778	0.665182907089672\\
89.8181818181818	0.668420200712204\\
89.8461538461538	0.67003884752347\\
89.8666666666667	0.670119779864033\\
90	0.671576561994172\\
90.1538461538462	0.672466817740368\\
90.1818181818182	0.674651990935577\\
90.3333333333333	0.675380382000647\\
90.4	0.675542246681773\\
90.4615384615385	0.676513434768533\\
90.5454545454545	0.678941404985431\\
90.6666666666667	0.679912593072191\\
90.7692307692308	0.68112657818064\\
90.8	0.68136937520233\\
90.9090909090909	0.684444804143735\\
91	0.685254127549368\\
91.0769230769231	0.686306247976691\\
91.2727272727273	0.689948203302039\\
91.3333333333333	0.690595662026545\\
91.3846153846154	0.691971511816121\\
91.6363636363636	0.695046940757526\\
91.6666666666667	0.696099061184849\\
91.6923076923077	0.697717707996115\\
92	0.702007122045969\\
92.3076923076923	0.703059242473292\\
92.3333333333333	0.703787633538361\\
92.3636363636364	0.707105859501456\\
92.4	0.707267724182583\\
92.6153846153846	0.707915182907089\\
92.6666666666667	0.708805438653285\\
92.7272727272727	0.711152476529621\\
92.8	0.711395273551311\\
92.9230769230769	0.712285529297507\\
93	0.71309485270314\\
93.0909090909091	0.715765619941728\\
93.1428571428571	0.715846552282291\\
93.2	0.715927484622855\\
93.2307692307692	0.716817740369051\\
93.3333333333333	0.717869860796374\\
93.4545454545455	0.720540628034962\\
93.5	0.720621560375525\\
93.5384615384615	0.721269019100032\\
93.6	0.721349951440595\\
93.6666666666667	0.721835545483975\\
93.7142857142857	0.721916477824538\\
93.8181818181818	0.724344448041437\\
93.8461538461538	0.725315636128196\\
94	0.726044027193266\\
94.1538461538462	0.727096147620589\\
94.1818181818182	0.729362253156361\\
94.3333333333333	0.729928779540304\\
94.4	0.730171576561994\\
94.4615384615385	0.731466494011006\\
94.5454545454545	0.733732599546778\\
94.6666666666667	0.734541922952411\\
94.7692307692308	0.735189381676918\\
94.8	0.735270314017481\\
94.9090909090909	0.738426675299449\\
95	0.738912269342829\\
95.0769230769231	0.739883457429588\\
95.2	0.739964389770152\\
95.2727272727273	0.74263515700874\\
95.3333333333333	0.74287795403043\\
95.3846153846154	0.744172871479443\\
95.6	0.744334736160569\\
95.6363636363636	0.746438977015215\\
95.6666666666667	0.746843638718031\\
95.6923076923077	0.747733894464227\\
95.7142857142857	0.747814826804791\\
96	0.752670767238588\\
96.3076923076923	0.754046617028164\\
96.3333333333333	0.754855940433797\\
96.3636363636364	0.757526707672385\\
96.4444444444444	0.757607640012949\\
96.6153846153846	0.759064422143088\\
96.6666666666667	0.759226286824214\\
96.7272727272727	0.76181612172224\\
96.8	0.76205891874393\\
96.9230769230769	0.763272903852379\\
97	0.763596633214632\\
97.0909090909091	0.765781806409841\\
97.2	0.765943671090968\\
97.2307692307692	0.766672062156037\\
97.3333333333333	0.766833926837164\\
97.4545454545455	0.769261897054062\\
97.5384615384615	0.770071220459695\\
97.6	0.770152152800259\\
97.6666666666667	0.771042408546455\\
97.8181818181818	0.772984784719974\\
97.8461538461538	0.773713175785043\\
98	0.774198769828423\\
98.1538461538462	0.774765296212366\\
98.1818181818182	0.777355131110391\\
98.2857142857143	0.777436063450955\\
98.3333333333333	0.778164454516024\\
98.4615384615385	0.77905471026222\\
98.5454545454545	0.781725477500809\\
98.6666666666667	0.782049206863062\\
98.7692307692308	0.782777597928132\\
98.9090909090909	0.785286500485594\\
99	0.78569116218841\\
99.0769230769231	0.786338620912916\\
99.2	0.78641955325348\\
99.2727272727273	0.789009388151505\\
99.3333333333333	0.789737779216575\\
99.3846153846154	0.790789899643897\\
99.6	0.790951764325024\\
99.6363636363636	0.792651343476853\\
99.6666666666667	0.79281320815798\\
99.6923076923077	0.793460666882486\\
100	0.797669148591777\\
100.307692307692	0.798073810294593\\
100.333333333333	0.798883133700226\\
100.363636363636	0.800663645192619\\
100.4	0.800825509873745\\
100.615384615385	0.801796697960505\\
100.666666666667	0.802282292003884\\
100.727272727273	0.80462932988022\\
100.888888888889	0.804710262220783\\
100.923076923077	0.805843314988669\\
101	0.806247976691486\\
101.090909090909	0.807866623502751\\
101.2	0.807947555843315\\
101.230769230769	0.808514082227258\\
101.333333333333	0.809323405632891\\
101.454545454545	0.811427646487536\\
101.538461538462	0.812398834574296\\
101.666666666667	0.812803496277112\\
101.818181818182	0.815069601812884\\
101.846153846154	0.815555195856264\\
102	0.81620265458077\\
102.153846153846	0.81644545160246\\
102.181818181818	0.818468760116542\\
102.222222222222	0.818549692457106\\
102.333333333333	0.818954354159922\\
102.4	0.819116218841049\\
102.461538461538	0.819682745224992\\
102.545454545455	0.822029783101327\\
102.666666666667	0.822515377144707\\
102.769230769231	0.823243768209776\\
102.909090909091	0.825267076723858\\
103	0.826238264810618\\
103.076923076923	0.826804791194561\\
103.111111111111	0.826885723535124\\
103.2	0.827047588216251\\
103.272727272727	0.829637423114276\\
103.333333333333	0.830203949498219\\
103.384615384615	0.830932340563289\\
103.6	0.831094205244415\\
103.636363636364	0.833441243120751\\
103.666666666667	0.834331498866947\\
103.692307692308	0.834978957591453\\
104	0.839268371641308\\
104.307692307692	0.84007769504694\\
104.333333333333	0.840644221430883\\
104.363636363636	0.842343800582713\\
104.4	0.842424732923276\\
104.615384615385	0.843314988669472\\
104.666666666667	0.843800582712852\\
104.727272727273	0.845904823567497\\
104.8	0.845985755908061\\
104.923076923077	0.846390417610877\\
105	0.846795079313693\\
105.090909090909	0.848494658465523\\
105.2	0.848575590806086\\
105.230769230769	0.849465846552282\\
105.333333333333	0.849789575914535\\
105.454545454545	0.851812884428617\\
105.538461538462	0.85237941081256\\
105.6	0.852460343153124\\
105.666666666667	0.85286500485594\\
105.818181818182	0.855373907413402\\
105.846153846154	0.856102298478472\\
106	0.856506960181288\\
106.153846153846	0.857397215927484\\
106.181818181818	0.85877306571706\\
106.285714285714	0.858853998057624\\
106.333333333333	0.859177727419877\\
106.4	0.85925865976044\\
106.461538461538	0.860148915506636\\
106.545454545455	0.862576885723535\\
106.666666666667	0.862819682745225\\
106.769230769231	0.863467141469731\\
106.909090909091	0.86565231466494\\
107	0.865976044027193\\
107.076923076923	0.866785367432826\\
107.111111111111	0.866866299773389\\
107.272727272727	0.868323081903528\\
107.333333333333	0.868646811265781\\
107.384615384615	0.868970540628035\\
107.636363636364	0.870993849142117\\
107.666666666667	0.871155713823243\\
107.692307692308	0.871479443185497\\
108	0.873826481061832\\
108.307692307692	0.874473939786338\\
108.333333333333	0.874797669148591\\
108.363636363636	0.875930721916477\\
108.4	0.876092586597604\\
108.615384615385	0.876659112981547\\
108.666666666667	0.877144707024927\\
108.727272727273	0.878925218517319\\
108.8	0.879087083198446\\
108.923076923077	0.879572677241826\\
109	0.880058271285205\\
109.090909090909	0.881838782777598\\
109.230769230769	0.882324376820977\\
109.333333333333	0.882486241502104\\
109.454545454545	0.884266752994496\\
109.538461538462	0.884833279378439\\
109.666666666667	0.885237941081256\\
109.818181818182	0.886209129168015\\
109.846153846154	0.886613790870832\\
110	0.886937520233085\\
110.153846153846	0.887261249595338\\
110.181818181818	0.888718031725477\\
110.222222222222	0.88879896406604\\
110.333333333333	0.889122693428294\\
110.4	0.88928455810942\\
110.461538461538	0.889365490449983\\
110.545454545455	0.890822272580123\\
110.666666666667	0.890984137261249\\
110.769230769231	0.891226934282939\\
110.8	0.891307866623502\\
110.909090909091	0.892845581094205\\
111	0.893007445775332\\
111.076923076923	0.893493039818711\\
111.272727272727	0.89494982194885\\
111.333333333333	0.895273551311104\\
111.384615384615	0.89592101003561\\
111.636363636364	0.897620589187439\\
111.666666666667	0.897944318549692\\
111.692307692308	0.898429912593072\\
112	0.900210424085464\\
112.307692307692	0.900615085788281\\
112.333333333333	0.900776950469407\\
112.363636363636	0.90182907089673\\
112.4	0.901910003237293\\
112.615384615385	0.902476529621236\\
112.666666666667	0.902800258983489\\
112.727272727273	0.904014244091939\\
112.923076923077	0.904418905794755\\
113	0.904580770475882\\
113.090909090909	0.905875687924894\\
113.2	0.905956620265458\\
113.230769230769	0.906361281968274\\
113.333333333333	0.906523146649401\\
113.454545454545	0.908141793460667\\
113.666666666667	0.908384590482356\\
113.818181818182	0.910246034315312\\
114	0.910812560699255\\
114.153846153846	0.911136290061508\\
114.181818181818	0.912026545807704\\
114.333333333333	0.912350275169958\\
114.461538461538	0.912512139851084\\
114.545454545455	0.914211719002913\\
114.666666666667	0.914535448365166\\
114.769230769231	0.914778245386856\\
114.8	0.915021042408546\\
114.909090909091	0.916315959857559\\
115	0.916477824538685\\
115.076923076923	0.916639689219812\\
115.272727272727	0.917772741987698\\
115.333333333333	0.917853674328261\\
115.384615384615	0.918015539009388\\
115.6	0.918096471349951\\
115.636363636364	0.91955325348009\\
115.666666666667	0.919715118161217\\
115.692307692308	0.91979605050178\\
116	0.921576561994173\\
116.307692307692	0.921819359015863\\
116.333333333333	0.922143088378116\\
116.363636363636	0.923599870508255\\
116.615384615385	0.923761735189381\\
116.727272727273	0.924975720297831\\
116.923076923077	0.925299449660084\\
117	0.92546131434121\\
117.090909090909	0.92667529944966\\
117.230769230769	0.927241825833603\\
117.333333333333	0.927484622855293\\
117.454545454545	0.928860472644869\\
117.538461538462	0.929426999028812\\
117.6	0.929507931369375\\
117.666666666667	0.929831660731628\\
117.818181818182	0.931450307542894\\
117.846153846154	0.93161217222402\\
118	0.931693104564584\\
118.153846153846	0.93185496924571\\
118.181818181818	0.933230819035286\\
118.333333333333	0.933554548397539\\
118.4	0.933635480738103\\
118.461538461538	0.933797345419229\\
118.545454545455	0.934444804143736\\
118.666666666667	0.934849465846552\\
118.909090909091	0.936225315636128\\
119	0.936306247976691\\
119.076923076923	0.936629977338944\\
119.2	0.936710909679508\\
119.272727272727	0.93776303010683\\
119.384615384615	0.938329556490774\\
119.636363636364	0.939624473939786\\
119.666666666667	0.939786338620913\\
119.692307692308	0.940433797345419\\
120	0.941485917772742\\
120.307692307692	0.941647782453868\\
120.333333333333	0.941809647134995\\
120.363636363636	0.942538038200065\\
120.615384615385	0.942618970540628\\
120.727272727273	0.943752023308514\\
120.923076923077	0.943994820330204\\
121	0.94415668501133\\
121.090909090909	0.945289737779216\\
121.2	0.94537067011978\\
121.230769230769	0.945532534800906\\
121.333333333333	0.945775331822596\\
121.454545454545	0.946908384590482\\
121.538461538462	0.947151181612172\\
121.6	0.947232113952735\\
121.666666666667	0.947313046293299\\
121.818181818182	0.947879572677242\\
121.846153846154	0.948041437358368\\
122	0.948122369698931\\
122.153846153846	0.948284234380058\\
122.181818181818	0.949255422466818\\
122.333333333333	0.949498219488507\\
122.461538461538	0.949660084169634\\
122.545454545455	0.9512787309809\\
122.666666666667	0.95152152800259\\
122.769230769231	0.951683392683716\\
122.909090909091	0.952573648429912\\
123	0.952654580770476\\
123.076923076923	0.952735513111039\\
123.272727272727	0.953949498219488\\
123.333333333333	0.954030430560052\\
123.636363636364	0.954516024603431\\
123.666666666667	0.954596956943995\\
123.692307692308	0.954758821625121\\
124	0.956296536095824\\
124.307692307692	0.956620265458077\\
124.363636363636	0.957348656523146\\
124.4	0.95742958886371\\
124.615384615385	0.957591453544836\\
124.666666666667	0.9576723858854\\
124.727272727273	0.958643573972159\\
124.923076923077	0.958805438653286\\
125.090909090909	0.959857559080609\\
125.230769230769	0.960100356102298\\
125.454545454545	0.960909679507931\\
125.818181818182	0.961395273551311\\
125.846153846154	0.961638070573001\\
126	0.961880867594691\\
126.181818181818	0.962690191000324\\
126.333333333333	0.96285205568145\\
126.545454545455	0.963742311427646\\
126.909090909091	0.964146973130463\\
127	0.964389770152153\\
127.076923076923	0.964470702492716\\
127.272727272727	0.965199093557786\\
127.333333333333	0.965280025898349\\
127.384615384615	0.965360958238912\\
127.636363636364	0.965846552282292\\
127.666666666667	0.966008416963419\\
127.692307692308	0.966170281644545\\
128	0.966655875687925\\
128.307692307692	0.966817740369051\\
128.333333333333	0.967060537390741\\
128.363636363636	0.967303334412431\\
128.666666666667	0.967384266752994\\
128.727272727273	0.968112657818064\\
128.923076923077	0.968274522499191\\
129	0.968436387180317\\
129.090909090909	0.969083845904824\\
129.230769230769	0.969164778245387\\
129.333333333333	0.96924571058595\\
129.454545454545	0.96997410165102\\
129.818181818182	0.97021689867271\\
129.846153846154	0.970297831013273\\
130	0.970378763353836\\
130.153846153846	0.970540628034963\\
130.181818181818	0.971188086759469\\
130.333333333333	0.971269019100032\\
130.461538461538	0.971430883781159\\
130.545454545455	0.971754613143412\\
130.666666666667	0.971835545483975\\
130.769230769231	0.971997410165102\\
130.909090909091	0.972159274846229\\
131	0.972240207186792\\
131.076923076923	0.972402071867918\\
131.2	0.972483004208482\\
131.272727272727	0.972644868889608\\
131.384615384615	0.972725801230171\\
131.555555555556	0.972806733570735\\
131.636363636364	0.973211395273551\\
131.692307692308	0.973292327614115\\
132	0.974425380382001\\
132.307692307692	0.974506312722564\\
132.333333333333	0.974587245063127\\
132.363636363636	0.974830042084817\\
132.4	0.97491097442538\\
132.615384615385	0.975072839106507\\
132.666666666667	0.97515377144707\\
132.727272727273	0.975720297831013\\
133.090909090909	0.976286824214956\\
133.454545454545	0.977015215280026\\
133.666666666667	0.977096147620589\\
133.818181818182	0.977338944642279\\
134	0.977500809323406\\
134.181818181818	0.977743606345095\\
134.333333333333	0.977824538685659\\
134.461538461538	0.977905471026222\\
134.545454545455	0.978552929750728\\
134.666666666667	0.978633862091292\\
134.909090909091	0.979281320815798\\
135.076923076923	0.979443185496925\\
135.2	0.979524117837488\\
135.272727272727	0.979847847199741\\
135.333333333333	0.979928779540304\\
135.384615384615	0.980009711880867\\
135.636363636364	0.980333441243121\\
135.666666666667	0.980414373583684\\
135.692307692308	0.980576238264811\\
136	0.981142764648754\\
136.333333333333	0.981223696989317\\
136.363636363636	0.981952088054386\\
136.615384615385	0.98203302039495\\
136.727272727273	0.98251861443833\\
137.090909090909	0.983085140822272\\
137.333333333333	0.983327937843962\\
137.428571428571	0.983408870184526\\
137.454545454545	0.983813531887342\\
137.538461538462	0.983894464227905\\
137.818181818182	0.984380058271285\\
138	0.984460990611848\\
138.181818181818	0.985270314017481\\
138.545454545455	0.985513111039171\\
138.666666666667	0.985674975720298\\
138.909090909091	0.985998705082551\\
139	0.986079637423114\\
139.2	0.986160569763677\\
139.272727272727	0.986646163807057\\
139.384615384615	0.986727096147621\\
139.636363636364	0.987050825509874\\
140	0.987293622531564\\
140.307692307692	0.987374554872127\\
140.363636363636	0.987779216574943\\
140.727272727273	0.98818387827776\\
141.090909090909	0.98842667529945\\
141.230769230769	0.988507607640013\\
141.454545454545	0.988993201683393\\
141.6	0.989074134023956\\
141.818181818182	0.989397863386209\\
142.181818181818	0.989559728067336\\
142.333333333333	0.989640660407899\\
142.461538461538	0.989721592748462\\
142.545454545455	0.989883457429589\\
142.8	0.989964389770152\\
142.909090909091	0.990207186791842\\
143.076923076923	0.990288119132405\\
143.272727272727	0.990449983813532\\
143.384615384615	0.990530916154095\\
143.636363636364	0.990935577856912\\
143.692307692308	0.991016510197475\\
144	0.991259307219165\\
144.363636363636	0.991502104240855\\
144.727272727273	0.991583036581418\\
145.090909090909	0.991744901262544\\
145.454545454545	0.992230495305924\\
145.818181818182	0.992797021689867\\
146.153846153846	0.992877954030431\\
146.181818181818	0.992958886370994\\
146.545454545455	0.993282615733247\\
146.909090909091	0.993444480414374\\
147.272727272727	0.993687277436063\\
147.636363636364	0.994011006798317\\
147.692307692308	0.99409193913888\\
148	0.994172871479443\\
148.307692307692	0.994253803820006\\
148.363636363636	0.994496600841696\\
148.727272727273	0.994658465522823\\
149.454545454545	0.994739397863386\\
149.818181818182	0.994982194885076\\
150.181818181818	0.995224991906766\\
150.545454545455	0.995386856587892\\
150.666666666667	0.995629653609582\\
150.909090909091	0.995710585950146\\
151.636363636364	0.995872450631272\\
152	0.996034315312399\\
152.363636363636	0.996115247652962\\
152.727272727273	0.996358044674652\\
153.454545454545	0.996438977015215\\
153.818181818182	0.996519909355779\\
154.181818181818	0.996762706377468\\
154.545454545455	0.996924571058595\\
154.909090909091	0.997005503399158\\
155.272727272727	0.997167368080285\\
156	0.997248300420848\\
156.363636363636	0.997410165101975\\
158.545454545455	0.997572029783101\\
159.636363636364	0.997652962123665\\
161.090909090909	0.997733894464228\\
162.545454545455	0.997814826804791\\
164	0.997895759145354\\
164.727272727273	0.998057623826481\\
166.181818181818	0.998138556167044\\
166.545454545455	0.998219488507608\\
167.272727272727	0.998300420848171\\
167.636363636364	0.998381353188734\\
168.363636363636	0.998462285529297\\
169.090909090909	0.998543217869861\\
169.666666666667	0.998624150210424\\
170.181818181818	0.998705082550987\\
170.909090909091	0.998786014891551\\
171.272727272727	0.998866947232114\\
172	0.999028811913241\\
172.727272727273	0.999190676594367\\
173.818181818182	0.99927160893493\\
175.272727272727	0.999352541275494\\
177.090909090909	0.999433473616057\\
178.909090909091	0.999595338297183\\
180.727272727273	0.999676270637747\\
182.545454545455	0.99975720297831\\
188.363636363636	0.999838135318873\\
194.545454545455	0.999919067659437\\
198.8	1\\
};
\addlegendentry{\texttt{sched-slicing}}s

\end{axis}
\end{tikzpicture}%
